Atomic data calculations by Z-expansion method for doubly excited states 2lnl' and 1s2lnl' of highly charged ions with Z=6-36. I. Transitions from the states with n=2,3

The wavelengths and radiative transition probabilities for transitions 2lnl'-1snl", 2lnl'-1s2l", 1s2lnl'-1s^2.nl", 1s2lnl'-1s^2.2l", and the autoionization decay probabilities for doubly excited states 2lnl', 1s2lnl' were calculated in ions with atomic numbers Z=6-36 for n=2-10, l'=0-3. The calculations were carried out by means of the MZ code based on the Z-expansion method. Relativistic corrections were taken into account within the framework of the Breit operator. The main difference with previous calculations by MZ code consists in accounting for the first order corrections in powers of 1/Z, corresponding to the screening effects, in calculations of autoionization rates. New data for comparatively large rates are about 20-50% less as compared to previous ones and are in a agreement within 10% with the results of calculations made by the methods based on multi-configuration wave functions with non-relativistic and relativistic orbitals. Some refinements and corrections concerning the energies and radiative transition probabilities were also introduced in the MZ code. In this paper the main formulas used in a modified MZ-code and the data needed for description of dielectronic satellites with n=2,3 are given; the data for higher n will be presented in the following publications.

==> (inline-0) <==
\begin{array}{c}
S_{c}L_{c}n_{1}l_{1}S_{1}L_{1}J_{1}-S_{c}L_{c}n_{2}l_{2}S_{2}L_{2}J_{2}%
\smallskip \\ 
B_{\kappa }\left( a_{1}J_{1},a_{2}J_{2}\right) =B_{\kappa }(\tau )\mathcal{M}%
_{0kk}(SLJ)\smallskip \\ 
B_{\kappa }(\tau )=B_{\kappa }^{0}(\tau )\equiv \lbrack \tau _{c}]\mathcal{M}%
_{0\kappa \kappa }(\tau _{c}\lambda \tau )=\frac{[S]}{2}\delta (S,S^{\prime
})[L_{c}]\mathcal{M}_{0kk}(L_{c}lL)\smallskip%
\end{array}
\begin{array}{c}
\lambda ^{m}(\tau _{2})\tau _{1}\tau -\lambda ^{m-1}(\tau _{c})\tau
_{1}(\tau _{p})\lambda ^{\prime }\tau ^{\prime },\ \ B_{\kappa }\left( \tau
\right) =\sqrt{m}G_{\tau _{c}}^{\tau _{2}}B_{\kappa }^{0}\left( \tau
_{p}\lambda \tau \right) C_{1}\smallskip \\ 
\lambda ^{m}(\tau _{2})\tau _{1}\tau -\lambda ^{m-1}(\tau _{c}),\tau
_{1}\lambda ^{\prime }(\tau _{p})\tau ^{\prime },\ \ B_{\kappa }\left( \tau
\right) =\sqrt{m}G_{\tau _{c}}^{\tau _{2}}B_{\kappa }^{0}\left( \tau
_{p}\lambda \tau \right) C_{2}\smallskip \\ 
C_{1}=(\tau _{c}\lambda (\tau _{2})\tau _{1}\tau \ |\ \tau _{c}\tau
_{1}(\tau _{p})\lambda \tau ),\ \ C_{2}=(\tau _{c}\lambda (\tau _{2})\tau
_{1}\tau \ |\ \tau _{c},\tau _{1}\lambda (\tau _{p})\tau )\smallskip \\ 
m=N=[\lambda ]^{2}:\ \tau _{2}=0,\ C_{1}=C_{2}=\frac{[\tau _{p}]}{[\tau
\lambda ]}\smallskip \\ 
m=1:\ \tau _{c}=0,\;\tau _{2}=\lambda ,\ C_{1}=C_{2}=1%
\end{array}
\begin{array}{c}
b_{\kappa ^{\prime }}=C^{\prime }(-1)^{l_{2}}[l^{\prime }l_{1}]^{-1}\delta
(\kappa ,l_{1}),\;\;g_{\kappa ^{\prime \prime }}=C^{\prime \prime
}(-1)^{l_{1}}[l^{\prime }l_{2}]^{-1}\delta (\kappa "l_{2})_{:}\smallskip \\ 
l_{1}l_{2}-1skl^{\prime }:\;\;C^{\prime }=1,\;C^{\prime \prime
}=(-1)^{s}\cdot 2\smallskip \\ 
1sl_{1}(l_{1}S_{p})l_{2}-1s^{2}kl^{\prime }:\;C^{\prime }=\delta
(S_{p},0),\;C^{\prime \prime }=-1\smallskip \\ 
l_{1}l_{2}(L_{1}S_{p})1s-kl^{\prime }:\;\;C^{\prime }=(-1)^{S_{p}-1}\frac{%
\left[ S_{p}\right] }{2},\;C^{\prime \prime }=-\frac{\left[ S_{p}\right] }{2}%
\end{array}
\begin{longtable}{cccccccr}
%%% \caption{Table caption} \\

\hline
\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endfirsthead

\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endhead

\hline
\multicolumn{8}{r}{Continued on next page} \\
\hline
\endfoot

\hline \hline
\endlastfoot

\multicolumn{8}{l}{$  n= 2;  Z= 6;$} \\
$33.569$ & $.36934$ & $9.44(-08)$ & $5.10(-01)$ & $1.53(-07)$ & $7.7859(-08)$ & {\tt F\ 111-P\ 333} & $1$ \\
$33.569$ & $.36934$ & $0.00(+00)$ & $5.10(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $2$ \\
$33.734$ & $.36753$ & $8.14(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$33.740$ & $.36748$ & $8.13(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $4$ \\
$33.805$ & $.36677$ & $8.17(-07)$ & $1.44(+01)$ & $5.66(-08)$ & $2.4394(-06)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$33.890$ & $.36585$ & $1.08(-01)$ & $5.10(-01)$ & $1.75(-01)$ & $8.9330(-02)$ & {\tt F\ 111-P\ 133} & $6$ \\
$34.312$ & $.36135$ & $7.57(-02)$ & $1.44(+01)$ & $5.24(-03)$ & $2.2582(-01)$ & {\tt C\ 133-S\ 111} & $7$ \\
$34.376$ & $.36067$ & $1.18(-10)$ & $2.52(+01)$ & $4.65(-12)$ & $5.8616(-10)$ & {\tt F\ 155-P\ 333} & $8$ \\
$34.378$ & $.36065$ & $1.34(-05)$ & $2.52(+01)$ & $5.28(-07)$ & $6.6466(-05)$ & {\tt F\ 155-P\ 335} & $9$ \\
$34.528$ & $.35909$ & $7.11(-02)$ & $1.31(+00)$ & $5.15(-02)$ & $3.3705(-01)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$34.531$ & $.35905$ & $7.11(-02)$ & $1.31(+00)$ & $5.15(-02)$ & $2.0217(-01)$ & {\tt C\ 333-S\ 313} & $11$ \\
$34.533$ & $.35904$ & $7.10(-02)$ & $1.31(+00)$ & $5.15(-02)$ & $6.7382(-02)$ & {\tt C\ 331-S\ 313} & $12$ \\
$34.589$ & $.35846$ & $3.58(-02)$ & $3.08(-03)$ & $2.45(-01)$ & $3.7723(-03)$ & {\tt F\ 335-P\ 333} & $13$ \\
$34.590$ & $.35844$ & $1.07(-01)$ & $3.08(-03)$ & $7.34(-01)$ & $1.1313(-02)$ & {\tt F\ 335-P\ 335} & $14$ \\
$34.591$ & $.35843$ & $3.58(-02)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $15$ \\
 \\
$34.592$ & $.35843$ & $4.77(-02)$ & $0.00(+00)$ & $3.33(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $16$ \\
$34.593$ & $.35841$ & $5.96(-02)$ & $0.00(+00)$ & $4.17(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $17$ \\
$34.593$ & $.35841$ & $1.43(-01)$ & $2.31(-04)$ & $9.98(-01)$ & $2.3090(-04)$ & {\tt F\ 331-P\ 333} & $18$ \\
$34.593$ & $.35841$ & $0.00(+00)$ & $2.31(-04)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $19$ \\
$34.712$ & $.35718$ & $1.44(-01)$ & $2.52(+01)$ & $5.70(-03)$ & $7.1774(-01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$34.929$ & $.35497$ & $9.85(-06)$ & $3.08(-03)$ & $6.74(-05)$ & $1.0386(-06)$ & {\tt F\ 335-P\ 133} & $21$ \\
$34.932$ & $.35494$ & $1.05(-06)$ & $0.00(+00)$ & $7.35(-06)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$34.933$ & $.35492$ & $2.10(-06)$ & $2.31(-04)$ & $1.46(-05)$ & $3.3857(-09)$ & {\tt F\ 331-P\ 133} & $23$ \\
$35.061$ & $.35363$ & $7.66(-07)$ & $1.31(+00)$ & $5.55(-07)$ & $2.1783(-06)$ & {\tt C\ 333-S\ 111} & $24$ \\
$35.062$ & $.35362$ & $0.00(+00)$ & $1.31(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$35.224$ & $.35199$ & $5.00(-06)$ & $2.73(+01)$ & $1.83(-07)$ & $4.9922(-06)$ & {\tt E\ 111-P\ 333} & $26$ \\
$35.224$ & $.35199$ & $0.00(+00)$ & $2.73(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $27$ \\
$35.577$ & $.34850$ & $3.01(-02)$ & $2.73(+01)$ & $1.10(-03)$ & $3.0028(-02)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z= 7;$} \\
$24.667$ & $.50264$ & $0.00(+00)$ & $6.51(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$24.667$ & $.50264$ & $4.12(-07)$ & $6.51(-01)$ & $4.81(-07)$ & $3.1330(-07)$ & {\tt F\ 111-P\ 333} & $2$ \\
$24.779$ & $.50036$ & $1.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$24.785$ & $.50025$ & $1.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $4$ \\
$24.814$ & $.49966$ & $3.69(-06)$ & $1.52(+01)$ & $2.41(-07)$ & $1.0972(-05)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$24.885$ & $.49824$ & $2.05(-01)$ & $6.51(-01)$ & $2.40(-01)$ & $1.5615(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$25.147$ & $.49304$ & $1.42(-01)$ & $1.52(+01)$ & $9.26(-03)$ & $4.2105(-01)$ & {\tt C\ 133-S\ 111} & $7$ \\
$25.181$ & $.49237$ & $2.77(-08)$ & $2.68(+01)$ & $1.02(-09)$ & $1.3700(-07)$ & {\tt F\ 155-P\ 333} & $8$ \\
$25.183$ & $.49233$ & $5.70(-05)$ & $2.68(+01)$ & $2.11(-06)$ & $2.8236(-04)$ & {\tt F\ 155-P\ 335} & $9$ \\
$25.282$ & $.49040$ & $1.34(-01)$ & $1.32(+00)$ & $9.26(-02)$ & $6.0918(-01)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$25.286$ & $.49033$ & $1.34(-01)$ & $1.32(+00)$ & $9.25(-02)$ & $3.6538(-01)$ & {\tt C\ 333-S\ 313} & $11$ \\
$25.287$ & $.49030$ & $1.34(-01)$ & $1.32(+00)$ & $9.25(-02)$ & $1.2177(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$25.324$ & $.48959$ & $6.75(-02)$ & $7.42(-03)$ & $2.43(-01)$ & $9.0349(-03)$ & {\tt F\ 335-P\ 333} & $13$ \\
$25.326$ & $.48956$ & $2.02(-01)$ & $7.42(-03)$ & $7.30(-01)$ & $2.7085(-02)$ & {\tt F\ 335-P\ 335} & $14$ \\
$25.327$ & $.48954$ & $8.99(-02)$ & $0.00(+00)$ & $3.33(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $15$ \\
 \\
$25.327$ & $.48954$ & $6.74(-02)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$25.329$ & $.48951$ & $0.00(+00)$ & $6.00(-04)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$25.329$ & $.48950$ & $2.70(-01)$ & $6.00(-04)$ & $9.98(-01)$ & $5.9913(-04)$ & {\tt F\ 331-P\ 333} & $18$ \\
$25.329$ & $.48950$ & $1.12(-01)$ & $0.00(+00)$ & $4.17(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$25.408$ & $.48797$ & $2.72(-01)$ & $2.68(+01)$ & $1.00(-02)$ & $1.3451(+00)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$25.554$ & $.48519$ & $4.11(-05)$ & $7.42(-03)$ & $1.48(-04)$ & $5.4995(-06)$ & {\tt F\ 335-P\ 133} & $21$ \\
$25.557$ & $.48514$ & $4.82(-06)$ & $0.00(+00)$ & $1.79(-05)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$25.558$ & $.48511$ & $9.54(-06)$ & $6.00(-04)$ & $3.53(-05)$ & $2.1197(-08)$ & {\tt F\ 331-P\ 133} & $23$ \\
$25.632$ & $.48372$ & $3.48(-06)$ & $1.32(+00)$ & $2.40(-06)$ & $9.4663(-06)$ & {\tt C\ 333-S\ 111} & $24$ \\
$25.633$ & $.48369$ & $0.00(+00)$ & $1.32(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$25.726$ & $.48195$ & $0.00(+00)$ & $2.82(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$25.726$ & $.48194$ & $2.38(-05)$ & $2.82(+01)$ & $8.43(-07)$ & $2.3785(-05)$ & {\tt E\ 111-P\ 333} & $27$ \\
$25.963$ & $.47755$ & $5.69(-02)$ & $2.82(+01)$ & $2.01(-03)$ & $5.6765(-02)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z= 8;$} \\
$18.888$ & $.65644$ & $0.00(+00)$ & $7.74(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$18.888$ & $.65643$ & $1.50(-06)$ & $7.74(-01)$ & $1.32(-06)$ & $1.0231(-06)$ & {\tt F\ 111-P\ 333} & $2$ \\
$18.967$ & $.65368$ & $2.57(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$18.973$ & $.65350$ & $2.57(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $4$ \\
$18.985$ & $.65305$ & $1.37(-05)$ & $1.57(+01)$ & $8.55(-07)$ & $4.0403(-05)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$19.042$ & $.65111$ & $3.57(-01)$ & $7.74(-01)$ & $3.16(-01)$ & $2.4425(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$19.216$ & $.64523$ & $2.44(-01)$ & $1.57(+01)$ & $1.52(-02)$ & $7.1977(-01)$ & {\tt C\ 133-S\ 111} & $7$ \\
$19.236$ & $.64456$ & $2.31(-07)$ & $2.80(+01)$ & $8.11(-09)$ & $1.1358(-06)$ & {\tt F\ 155-P\ 333} & $8$ \\
$19.238$ & $.64449$ & $2.05(-04)$ & $2.80(+01)$ & $7.19(-06)$ & $1.0068(-03)$ & {\tt F\ 155-P\ 335} & $9$ \\
$19.306$ & $.64221$ & $2.33(-01)$ & $1.32(+00)$ & $1.50(-01)$ & $9.8866(-01)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$19.309$ & $.64210$ & $2.32(-01)$ & $1.32(+00)$ & $1.49(-01)$ & $5.9295(-01)$ & {\tt C\ 333-S\ 313} & $11$ \\
$19.311$ & $.64205$ & $2.32(-01)$ & $1.32(+00)$ & $1.49(-01)$ & $1.9760(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$19.335$ & $.64124$ & $1.17(-01)$ & $1.61(-02)$ & $2.42(-01)$ & $1.9504(-02)$ & {\tt F\ 335-P\ 333} & $13$ \\
$19.337$ & $.64117$ & $3.50(-01)$ & $1.61(-02)$ & $7.24(-01)$ & $5.8430(-02)$ & {\tt F\ 335-P\ 335} & $14$ \\
$19.338$ & $.64114$ & $1.56(-01)$ & $0.00(+00)$ & $3.33(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $15$ \\
 \\
$19.338$ & $.64114$ & $1.17(-01)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$19.340$ & $.64109$ & $0.00(+00)$ & $1.36(-03)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$19.340$ & $.64108$ & $4.67(-01)$ & $1.36(-03)$ & $9.97(-01)$ & $1.3550(-03)$ & {\tt F\ 331-P\ 333} & $18$ \\
$19.340$ & $.64107$ & $1.94(-01)$ & $0.00(+00)$ & $4.17(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$19.396$ & $.63924$ & $4.69(-01)$ & $2.80(+01)$ & $1.65(-02)$ & $2.3080(+00)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$19.497$ & $.63592$ & $1.45(-04)$ & $1.61(-02)$ & $3.01(-04)$ & $2.4293(-05)$ & {\tt F\ 335-P\ 133} & $21$ \\
$19.500$ & $.63582$ & $1.81(-05)$ & $0.00(+00)$ & $3.87(-05)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$19.502$ & $.63576$ & $3.55(-05)$ & $1.36(-03)$ & $7.59(-05)$ & $1.0311(-07)$ & {\tt F\ 331-P\ 133} & $23$ \\
$19.548$ & $.63428$ & $1.29(-05)$ & $1.32(+00)$ & $8.33(-06)$ & $3.3035(-05)$ & {\tt C\ 333-S\ 111} & $24$ \\
$19.549$ & $.63422$ & $0.00(+00)$ & $1.32(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$19.606$ & $.63238$ & $0.00(+00)$ & $2.90(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$19.606$ & $.63237$ & $9.18(-05)$ & $2.90(+01)$ & $3.16(-06)$ & $9.1460(-05)$ & {\tt E\ 111-P\ 333} & $27$ \\
$19.773$ & $.62705$ & $9.85(-02)$ & $2.90(+01)$ & $3.39(-03)$ & $9.8118(-02)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z= 9;$} \\
$14.924$ & $.83076$ & $0.00(+00)$ & $8.83(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$14.925$ & $.83074$ & $4.68(-06)$ & $8.83(-01)$ & $3.20(-06)$ & $2.8225(-06)$ & {\tt F\ 111-P\ 333} & $2$ \\
$14.982$ & $.82754$ & $4.13(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$14.988$ & $.82724$ & $4.12(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $4$ \\
$14.993$ & $.82696$ & $4.35(-05)$ & $1.62(+01)$ & $2.62(-06)$ & $1.2736(-04)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$15.038$ & $.82449$ & $5.81(-01)$ & $8.83(-01)$ & $3.97(-01)$ & $3.5030(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$15.159$ & $.81792$ & $3.93(-01)$ & $1.62(+01)$ & $2.36(-02)$ & $1.1506(+00)$ & {\tt C\ 133-S\ 111} & $7$ \\
$15.170$ & $.81729$ & $1.02(-06)$ & $2.90(+01)$ & $3.44(-08)$ & $4.9871(-06)$ & {\tt F\ 155-P\ 333} & $8$ \\
$15.173$ & $.81717$ & $6.41(-04)$ & $2.90(+01)$ & $2.16(-05)$ & $3.1219(-03)$ & {\tt F\ 155-P\ 335} & $9$ \\
$15.221$ & $.81456$ & $3.77(-01)$ & $1.33(+00)$ & $2.21(-01)$ & $1.4676(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$15.225$ & $.81437$ & $3.77(-01)$ & $1.33(+00)$ & $2.21(-01)$ & $8.8023(-01)$ & {\tt C\ 333-S\ 313} & $11$ \\
$15.226$ & $.81429$ & $3.77(-01)$ & $1.33(+00)$ & $2.21(-01)$ & $2.9329(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$15.243$ & $.81342$ & $1.89(-01)$ & $3.23(-02)$ & $2.40(-01)$ & $3.8756(-02)$ & {\tt F\ 335-P\ 333} & $13$ \\
$15.245$ & $.81330$ & $5.66(-01)$ & $3.23(-02)$ & $7.18(-01)$ & $1.1598(-01)$ & {\tt F\ 335-P\ 335} & $14$ \\
$15.245$ & $.81327$ & $2.52(-01)$ & $0.00(+00)$ & $3.33(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $15$ \\
 \\
$15.246$ & $.81325$ & $1.89(-01)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$15.247$ & $.81318$ & $0.00(+00)$ & $2.77(-03)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$15.247$ & $.81316$ & $7.55(-01)$ & $2.77(-03)$ & $9.96(-01)$ & $2.7562(-03)$ & {\tt F\ 331-P\ 333} & $18$ \\
$15.248$ & $.81314$ & $3.15(-01)$ & $0.00(+00)$ & $4.17(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$15.287$ & $.81104$ & $7.59(-01)$ & $2.90(+01)$ & $2.55(-02)$ & $3.6989(+00)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$15.361$ & $.80716$ & $4.52(-04)$ & $3.23(-02)$ & $5.73(-04)$ & $9.2542(-05)$ & {\tt F\ 335-P\ 133} & $21$ \\
$15.364$ & $.80700$ & $5.81(-05)$ & $0.00(+00)$ & $7.68(-05)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$15.365$ & $.80691$ & $1.13(-04)$ & $2.77(-03)$ & $1.49(-04)$ & $4.1159(-07)$ & {\tt F\ 331-P\ 133} & $23$ \\
$15.396$ & $.80533$ & $4.13(-05)$ & $1.33(+00)$ & $2.43(-05)$ & $9.6621(-05)$ & {\tt C\ 333-S\ 111} & $24$ \\
$15.397$ & $.80525$ & $0.00(+00)$ & $1.33(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$15.434$ & $.80331$ & $0.00(+00)$ & $2.95(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$15.435$ & $.80330$ & $3.00(-04)$ & $2.95(+01)$ & $1.01(-05)$ & $2.9819(-04)$ & {\tt E\ 111-P\ 333} & $27$ \\
$15.556$ & $.79704$ & $1.59(-01)$ & $2.95(+01)$ & $5.36(-03)$ & $1.5831(-01)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=10;$} \\
$12.089$ & $1.0256$ & $0.00(+00)$ & $9.85(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$12.089$ & $1.0256$ & $1.30(-05)$ & $9.85(-01)$ & $6.89(-06)$ & $6.7860(-06)$ & {\tt F\ 111-P\ 333} & $2$ \\
$12.132$ & $1.0220$ & $6.30(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$12.138$ & $1.0215$ & $6.29(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $4$ \\
$12.139$ & $1.0214$ & $1.22(-04)$ & $1.66(+01)$ & $7.11(-06)$ & $3.5440(-04)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$12.174$ & $1.0184$ & $8.97(-01)$ & $9.85(-01)$ & $4.77(-01)$ & $4.6928(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$12.262$ & $1.0112$ & $6.02(-01)$ & $1.66(+01)$ & $3.50(-02)$ & $1.7427(+00)$ & {\tt C\ 133-S\ 111} & $7$ \\
$12.269$ & $1.0106$ & $3.23(-06)$ & $2.97(+01)$ & $1.05(-07)$ & $1.5544(-05)$ & {\tt F\ 155-P\ 333} & $8$ \\
$12.271$ & $1.0104$ & $1.80(-03)$ & $2.97(+01)$ & $5.81(-05)$ & $8.6385(-03)$ & {\tt F\ 155-P\ 335} & $9$ \\
$12.307$ & $1.0075$ & $5.80(-01)$ & $1.33(+00)$ & $3.04(-01)$ & $2.0198(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$12.310$ & $1.0072$ & $5.80(-01)$ & $1.33(+00)$ & $3.03(-01)$ & $1.2118(+00)$ & {\tt C\ 333-S\ 313} & $11$ \\
$12.312$ & $1.0070$ & $5.79(-01)$ & $1.33(+00)$ & $3.03(-01)$ & $4.0362(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$12.323$ & $1.0062$ & $2.91(-01)$ & $6.05(-02)$ & $2.38(-01)$ & $7.2030(-02)$ & {\tt F\ 335-P\ 333} & $13$ \\
$12.325$ & $1.0060$ & $8.71(-01)$ & $6.05(-02)$ & $7.11(-01)$ & $2.1515(-01)$ & {\tt F\ 335-P\ 335} & $14$ \\
$12.325$ & $1.0060$ & $3.88(-01)$ & $0.00(+00)$ & $3.33(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $15$ \\
 \\
$12.326$ & $1.0059$ & $2.91(-01)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$12.327$ & $1.0058$ & $0.00(+00)$ & $5.17(-03)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$12.327$ & $1.0058$ & $1.16(+00)$ & $5.17(-03)$ & $9.95(-01)$ & $5.1503(-03)$ & {\tt F\ 331-P\ 333} & $18$ \\
$12.328$ & $1.0057$ & $4.84(-01)$ & $0.00(+00)$ & $4.17(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$12.357$ & $1.0034$ & $1.17(+00)$ & $2.97(+01)$ & $3.78(-02)$ & $5.6107(+00)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$12.411$ & $.99897$ & $1.26(-03)$ & $6.05(-02)$ & $1.03(-03)$ & $3.1222(-04)$ & {\tt F\ 335-P\ 133} & $21$ \\
$12.414$ & $.99872$ & $1.65(-04)$ & $0.00(+00)$ & $1.42(-04)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$12.416$ & $.99858$ & $3.16(-04)$ & $5.17(-03)$ & $2.71(-04)$ & $1.4003(-06)$ & {\tt F\ 331-P\ 133} & $23$ \\
$12.437$ & $.99692$ & $1.17(-04)$ & $1.33(+00)$ & $6.11(-05)$ & $2.4427(-04)$ & {\tt C\ 333-S\ 111} & $24$ \\
$12.438$ & $.99679$ & $0.00(+00)$ & $1.33(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$12.464$ & $.99477$ & $0.00(+00)$ & $3.00(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$12.464$ & $.99473$ & $8.59(-04)$ & $3.00(+01)$ & $2.85(-05)$ & $8.5249(-04)$ & {\tt E\ 111-P\ 333} & $27$ \\
$12.555$ & $.98753$ & $2.44(-01)$ & $3.00(+01)$ & $8.07(-03)$ & $2.4175(-01)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=11;$} \\
$9.9898$ & $1.2411$ & $0.00(+00)$ & $1.08(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$9.9903$ & $1.2411$ & $3.25(-05)$ & $1.08(+00)$ & $1.35(-05)$ & $1.4575(-05)$ & {\tt F\ 111-P\ 333} & $2$ \\
$10.023$ & $1.2370$ & $9.23(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$10.027$ & $1.2365$ & $3.12(-04)$ & $1.69(+01)$ & $1.75(-05)$ & $8.8976(-04)$ & {\tt C\ 133-S\ 313} & $4$ \\
$10.029$ & $1.2363$ & $9.21(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$10.056$ & $1.2329$ & $1.33(+00)$ & $1.08(+00)$ & $5.51(-01)$ & $5.9615(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$10.121$ & $1.2250$ & $8.85(-01)$ & $1.69(+01)$ & $4.97(-02)$ & $2.5242(+00)$ & {\tt C\ 133-S\ 111} & $7$ \\
$10.126$ & $1.2245$ & $7.98(-06)$ & $3.03(+01)$ & $2.49(-07)$ & $3.7778(-05)$ & {\tt F\ 155-P\ 333} & $8$ \\
$10.128$ & $1.2242$ & $4.60(-03)$ & $3.03(+01)$ & $1.43(-04)$ & $2.1742(-02)$ & {\tt F\ 155-P\ 335} & $9$ \\
$10.155$ & $1.2210$ & $8.57(-01)$ & $1.33(+00)$ & $3.91(-01)$ & $2.6074(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$10.158$ & $1.2205$ & $8.55(-01)$ & $1.34(+00)$ & $3.90(-01)$ & $1.5654(+00)$ & {\tt C\ 333-S\ 313} & $11$ \\
$10.160$ & $1.2204$ & $8.55(-01)$ & $1.33(+00)$ & $3.91(-01)$ & $5.2101(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$10.167$ & $1.2195$ & $4.31(-01)$ & $1.07(-01)$ & $2.36(-01)$ & $1.2671(-01)$ & {\tt F\ 335-P\ 333} & $13$ \\
$10.169$ & $1.2192$ & $1.28(+00)$ & $1.07(-01)$ & $7.03(-01)$ & $3.7736(-01)$ & {\tt F\ 335-P\ 335} & $14$ \\
$10.169$ & $1.2192$ & $5.72(-01)$ & $0.00(+00)$ & $3.33(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $15$ \\
 \\
$10.170$ & $1.2192$ & $4.29(-01)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$10.171$ & $1.2190$ & $0.00(+00)$ & $9.02(-03)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$10.171$ & $1.2190$ & $1.71(+00)$ & $9.02(-03)$ & $9.94(-01)$ & $8.9734(-03)$ & {\tt F\ 331-P\ 333} & $18$ \\
$10.172$ & $1.2189$ & $7.15(-01)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$10.194$ & $1.2163$ & $1.72(+00)$ & $3.03(+01)$ & $5.36(-02)$ & $8.1286(+00)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$10.235$ & $1.2114$ & $3.24(-03)$ & $1.07(-01)$ & $1.77(-03)$ & $9.5220(-04)$ & {\tt F\ 335-P\ 133} & $21$ \\
$10.238$ & $1.2110$ & $4.23(-04)$ & $0.00(+00)$ & $2.46(-04)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$10.240$ & $1.2108$ & $7.96(-04)$ & $9.02(-03)$ & $4.62(-04)$ & $4.1717(-06)$ & {\tt F\ 331-P\ 133} & $23$ \\
$10.255$ & $1.2091$ & $2.99(-04)$ & $1.34(+00)$ & $1.36(-04)$ & $5.4687(-04)$ & {\tt C\ 333-S\ 111} & $24$ \\
$10.256$ & $1.2089$ & $0.00(+00)$ & $1.33(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$10.274$ & $1.2068$ & $0.00(+00)$ & $3.03(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$10.275$ & $1.2067$ & $2.21(-03)$ & $3.03(+01)$ & $7.22(-05)$ & $2.1887(-03)$ & {\tt E\ 111-P\ 333} & $27$ \\
$10.345$ & $1.1985$ & $3.57(-01)$ & $3.03(+01)$ & $1.16(-02)$ & $3.5280(-01)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=12;$} \\
$8.3930$ & $1.4772$ & $0.00(+00)$ & $1.18(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$8.3936$ & $1.4771$ & $7.46(-05)$ & $1.18(+00)$ & $2.42(-05)$ & $2.8521(-05)$ & {\tt F\ 111-P\ 333} & $2$ \\
$8.4192$ & $1.4726$ & $1.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$8.4222$ & $1.4721$ & $7.33(-04)$ & $1.72(+01)$ & $3.97(-05)$ & $2.0480(-03)$ & {\tt C\ 133-S\ 313} & $4$ \\
$8.4246$ & $1.4717$ & $1.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$8.4460$ & $1.4680$ & $1.90(+00)$ & $1.18(+00)$ & $6.18(-01)$ & $7.2715(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$8.4956$ & $1.4594$ & $1.26(+00)$ & $1.72(+01)$ & $6.83(-02)$ & $3.5192(+00)$ & {\tt C\ 133-S\ 111} & $7$ \\
$8.4980$ & $1.4590$ & $1.60(-05)$ & $3.08(+01)$ & $4.80(-07)$ & $7.3879(-05)$ & {\tt F\ 155-P\ 333} & $8$ \\
$8.5006$ & $1.4586$ & $1.09(-02)$ & $3.08(+01)$ & $3.28(-04)$ & $5.0479(-02)$ & {\tt F\ 155-P\ 335} & $9$ \\
$8.5207$ & $1.4551$ & $1.22(+00)$ & $1.34(+00)$ & $4.78(-01)$ & $3.1906(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$8.5242$ & $1.4545$ & $1.22(+00)$ & $1.34(+00)$ & $4.75(-01)$ & $1.9183(+00)$ & {\tt C\ 333-S\ 313} & $11$ \\
$8.5258$ & $1.4542$ & $1.22(+00)$ & $1.34(+00)$ & $4.77(-01)$ & $6.3753(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$8.5299$ & $1.4535$ & $6.16(-01)$ & $1.82(-01)$ & $2.34(-01)$ & $2.1287(-01)$ & {\tt F\ 335-P\ 333} & $13$ \\
$8.5323$ & $1.4531$ & $8.16(-01)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $14$ \\
$8.5325$ & $1.4531$ & $1.83(+00)$ & $1.82(-01)$ & $6.94(-01)$ & $6.3112(-01)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$8.5329$ & $1.4530$ & $6.11(-01)$ & $0.00(+00)$ & $2.50(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$8.5341$ & $1.4528$ & $0.00(+00)$ & $1.48(-02)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$8.5347$ & $1.4527$ & $2.44(+00)$ & $1.48(-02)$ & $9.93(-01)$ & $1.4735(-02)$ & {\tt F\ 331-P\ 333} & $18$ \\
$8.5355$ & $1.4526$ & $1.02(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$8.5516$ & $1.4498$ & $2.44(+00)$ & $3.08(+01)$ & $7.35(-02)$ & $1.1320(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$8.5839$ & $1.4444$ & $7.71(-03)$ & $1.82(-01)$ & $2.93(-03)$ & $2.6661(-03)$ & {\tt F\ 335-P\ 133} & $21$ \\
$8.5870$ & $1.4439$ & $9.96(-04)$ & $0.00(+00)$ & $4.07(-04)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$8.5888$ & $1.4436$ & $1.84(-03)$ & $1.48(-02)$ & $7.48(-04)$ & $1.1098(-05)$ & {\tt F\ 331-P\ 133} & $23$ \\
$8.5995$ & $1.4418$ & $7.03(-04)$ & $1.34(+00)$ & $2.74(-04)$ & $1.1063(-03)$ & {\tt C\ 333-S\ 111} & $24$ \\
$8.6011$ & $1.4415$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$8.6139$ & $1.4394$ & $0.00(+00)$ & $3.06(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$8.6145$ & $1.4393$ & $5.22(-03)$ & $3.06(+01)$ & $1.68(-04)$ & $5.1354(-03)$ & {\tt E\ 111-P\ 333} & $27$ \\
$8.6697$ & $1.4301$ & $5.04(-01)$ & $3.06(+01)$ & $1.62(-02)$ & $4.9548(-01)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=13;$} \\
$7.1500$ & $1.7340$ & $0.00(+00)$ & $1.27(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$7.1507$ & $1.7339$ & $1.59(-04)$ & $1.27(+00)$ & $4.05(-05)$ & $5.1630(-05)$ & {\tt F\ 111-P\ 333} & $2$ \\
$7.1709$ & $1.7290$ & $1.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$7.1732$ & $1.7285$ & $1.60(-03)$ & $1.74(+01)$ & $8.38(-05)$ & $4.3745(-03)$ & {\tt C\ 133-S\ 313} & $4$ \\
$7.1763$ & $1.7277$ & $1.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$7.1929$ & $1.7237$ & $2.65(+00)$ & $1.27(+00)$ & $6.75(-01)$ & $8.6018(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$7.2316$ & $1.7145$ & $1.74(+00)$ & $1.74(+01)$ & $9.09(-02)$ & $4.7458(+00)$ & {\tt C\ 133-S\ 111} & $7$ \\
$7.2327$ & $1.7142$ & $2.56(-05)$ & $3.12(+01)$ & $7.42(-07)$ & $1.1554(-04)$ & {\tt F\ 155-P\ 333} & $8$ \\
$7.2354$ & $1.7136$ & $2.42(-02)$ & $3.12(+01)$ & $7.01(-04)$ & $1.0925(-01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$7.2509$ & $1.7099$ & $1.69(+00)$ & $1.34(+00)$ & $5.59(-01)$ & $3.7372(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$7.2544$ & $1.7091$ & $1.69(+00)$ & $1.35(+00)$ & $5.55(-01)$ & $2.2525(+00)$ & {\tt C\ 333-S\ 313} & $11$ \\
$7.2560$ & $1.7087$ & $1.69(+00)$ & $1.34(+00)$ & $5.58(-01)$ & $7.4674(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$7.2580$ & $1.7083$ & $8.56(-01)$ & $2.97(-01)$ & $2.32(-01)$ & $3.4386(-01)$ & {\tt F\ 335-P\ 333} & $13$ \\
$7.2603$ & $1.7077$ & $1.13(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $14$ \\
$7.2607$ & $1.7076$ & $2.52(+00)$ & $2.97(-01)$ & $6.83(-01)$ & $1.0127(+00)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$7.2610$ & $1.7076$ & $8.46(-01)$ & $0.00(+00)$ & $2.49(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$7.2621$ & $1.7073$ & $0.00(+00)$ & $2.32(-02)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$7.2628$ & $1.7071$ & $3.38(+00)$ & $2.32(-02)$ & $9.92(-01)$ & $2.2985(-02)$ & {\tt F\ 331-P\ 333} & $18$ \\
$7.2637$ & $1.7069$ & $1.41(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$7.2759$ & $1.7041$ & $3.38(+00)$ & $3.12(+01)$ & $9.77(-02)$ & $1.5224(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$7.3015$ & $1.6981$ & $1.73(-02)$ & $2.97(-01)$ & $4.68(-03)$ & $6.9323(-03)$ & {\tt F\ 335-P\ 133} & $21$ \\
$7.3045$ & $1.6974$ & $2.19(-03)$ & $0.00(+00)$ & $6.45(-04)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$7.3064$ & $1.6969$ & $3.93(-03)$ & $2.32(-02)$ & $1.15(-03)$ & $2.6755(-05)$ & {\tt F\ 331-P\ 133} & $23$ \\
$7.3142$ & $1.6951$ & $1.54(-03)$ & $1.35(+00)$ & $5.07(-04)$ & $2.0578(-03)$ & {\tt C\ 333-S\ 111} & $24$ \\
$7.3158$ & $1.6947$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$7.3253$ & $1.6926$ & $0.00(+00)$ & $3.08(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$7.3259$ & $1.6924$ & $1.14(-02)$ & $3.08(+01)$ & $3.62(-04)$ & $1.1156(-02)$ & {\tt E\ 111-P\ 333} & $27$ \\
$7.3703$ & $1.6822$ & $6.88(-01)$ & $3.08(+01)$ & $2.18(-02)$ & $6.7305(-01)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=14;$} \\
$6.1635$ & $2.0116$ & $0.00(+00)$ & $1.37(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$6.1642$ & $2.0114$ & $3.17(-04)$ & $1.37(+00)$ & $6.37(-05)$ & $8.7488(-05)$ & {\tt F\ 111-P\ 333} & $2$ \\
$6.1804$ & $2.0061$ & $2.43(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$6.1823$ & $2.0055$ & $3.31(-03)$ & $1.76(+01)$ & $1.66(-04)$ & $8.7512(-03)$ & {\tt C\ 133-S\ 313} & $4$ \\
$6.1858$ & $2.0043$ & $2.42(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$6.1988$ & $2.0001$ & $3.60(+00)$ & $1.37(+00)$ & $7.24(-01)$ & $9.9470(-01)$ & {\tt F\ 111-P\ 133} & $6$ \\
$6.2296$ & $1.9903$ & $2.35(+00)$ & $1.76(+01)$ & $1.18(-01)$ & $6.2133(+00)$ & {\tt C\ 133-S\ 111} & $7$ \\
$6.2298$ & $1.9902$ & $3.14(-05)$ & $3.14(+01)$ & $8.72(-07)$ & $1.3689(-04)$ & {\tt F\ 155-P\ 333} & $8$ \\
$6.2325$ & $1.9893$ & $5.09(-02)$ & $3.14(+01)$ & $1.41(-03)$ & $2.2206(-01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$6.2446$ & $1.9855$ & $2.29(+00)$ & $1.34(+00)$ & $6.31(-01)$ & $4.2269(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$6.2481$ & $1.9844$ & $2.28(+00)$ & $1.36(+00)$ & $6.26(-01)$ & $2.5580(+00)$ & {\tt C\ 333-S\ 313} & $11$ \\
$6.2497$ & $1.9839$ & $2.29(+00)$ & $1.34(+00)$ & $6.30(-01)$ & $8.4461(-01)$ & {\tt C\ 331-S\ 313} & $12$ \\
$6.2501$ & $1.9837$ & $1.16(+00)$ & $4.67(-01)$ & $2.30(-01)$ & $5.3673(-01)$ & {\tt F\ 335-P\ 333} & $13$ \\
$6.2524$ & $1.9830$ & $1.53(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $14$ \\
$6.2529$ & $1.9828$ & $3.39(+00)$ & $4.67(-01)$ & $6.71(-01)$ & $1.5655(+00)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$6.2531$ & $1.9828$ & $1.14(+00)$ & $0.00(+00)$ & $2.49(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$6.2542$ & $1.9824$ & $0.00(+00)$ & $3.46(-02)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$6.2549$ & $1.9822$ & $4.56(+00)$ & $3.46(-02)$ & $9.91(-01)$ & $3.4268(-02)$ & {\tt F\ 331-P\ 333} & $18$ \\
$6.2559$ & $1.9819$ & $1.91(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$6.2651$ & $1.9790$ & $4.55(+00)$ & $3.14(+01)$ & $1.26(-01)$ & $1.9835(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$6.2857$ & $1.9725$ & $3.65(-02)$ & $4.67(-01)$ & $7.23(-03)$ & $1.6877(-02)$ & {\tt F\ 335-P\ 133} & $21$ \\
$6.2887$ & $1.9716$ & $4.50(-03)$ & $0.00(+00)$ & $9.83(-04)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$6.2906$ & $1.9710$ & $7.86(-03)$ & $3.46(-02)$ & $1.71(-03)$ & $5.9104(-05)$ & {\tt F\ 331-P\ 133} & $23$ \\
$6.2965$ & $1.9691$ & $3.19(-03)$ & $1.36(+00)$ & $8.74(-04)$ & $3.5711(-03)$ & {\tt C\ 333-S\ 111} & $24$ \\
$6.2981$ & $1.9686$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$6.3051$ & $1.9664$ & $0.00(+00)$ & $3.10(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$6.3058$ & $1.9662$ & $2.34(-02)$ & $3.10(+01)$ & $7.32(-04)$ & $2.2664(-02)$ & {\tt E\ 111-P\ 333} & $27$ \\
$6.3421$ & $1.9550$ & $9.14(-01)$ & $3.10(+01)$ & $2.87(-02)$ & $8.8762(-01)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=15;$} \\
$5.3675$ & $2.3099$ & $0.00(+00)$ & $1.48(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$5.3682$ & $2.3096$ & $5.94(-04)$ & $1.48(+00)$ & $9.46(-05)$ & $1.4000(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$5.3814$ & $2.3040$ & $3.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$5.3829$ & $2.3033$ & $6.47(-03)$ & $1.78(+01)$ & $3.10(-04)$ & $1.6517(-02)$ & {\tt C\ 133-S\ 313} & $4$ \\
$5.3868$ & $2.3017$ & $3.20(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$5.3970$ & $2.2973$ & $4.80(+00)$ & $1.48(+00)$ & $7.64(-01)$ & $1.1313(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$5.4213$ & $2.2870$ & $2.46(-05)$ & $3.15(+01)$ & $6.54(-07)$ & $1.0295(-04)$ & {\tt F\ 155-P\ 333} & $7$ \\
$5.4218$ & $2.2868$ & $3.10(+00)$ & $1.78(+01)$ & $1.49(-01)$ & $7.9198(+00)$ & {\tt C\ 133-S\ 111} & $8$ \\
$5.4242$ & $2.2858$ & $1.02(-01)$ & $3.15(+01)$ & $2.71(-03)$ & $4.2624(-01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$5.4336$ & $2.2818$ & $3.04(+00)$ & $1.34(+00)$ & $6.94(-01)$ & $4.6510(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$5.4372$ & $2.2803$ & $3.02(+00)$ & $1.38(+00)$ & $6.86(-01)$ & $2.8318(+00)$ & {\tt C\ 333-S\ 313} & $11$ \\
$5.4379$ & $2.2800$ & $1.55(+00)$ & $7.13(-01)$ & $2.28(-01)$ & $8.1253(-01)$ & {\tt F\ 335-P\ 333} & $12$ \\
$5.4387$ & $2.2797$ & $3.03(+00)$ & $1.34(+00)$ & $6.93(-01)$ & $9.2940(-01)$ & {\tt C\ 331-S\ 313} & $13$ \\
$5.4401$ & $2.2791$ & $2.03(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $14$ \\
$5.4408$ & $2.2788$ & $4.46(+00)$ & $7.13(-01)$ & $6.56(-01)$ & $2.3382(+00)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$5.4409$ & $2.2788$ & $1.51(+00)$ & $0.00(+00)$ & $2.49(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $16$ \\
$5.4420$ & $2.2783$ & $0.00(+00)$ & $4.96(-02)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$5.4427$ & $2.2780$ & $6.02(+00)$ & $4.96(-02)$ & $9.89(-01)$ & $4.9055(-02)$ & {\tt F\ 331-P\ 333} & $18$ \\
$5.4438$ & $2.2776$ & $2.53(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$5.4507$ & $2.2747$ & $5.99(+00)$ & $3.15(+01)$ & $1.59(-01)$ & $2.5089(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$5.4675$ & $2.2677$ & $7.37(-02)$ & $7.13(-01)$ & $1.09(-02)$ & $3.8682(-02)$ & {\tt F\ 335-P\ 133} & $21$ \\
$5.4705$ & $2.2664$ & $8.79(-03)$ & $0.00(+00)$ & $1.45(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$5.4724$ & $2.2657$ & $1.48(-02)$ & $4.96(-02)$ & $2.43(-03)$ & $1.2066(-04)$ & {\tt F\ 331-P\ 133} & $23$ \\
$5.4768$ & $2.2638$ & $6.25(-03)$ & $1.38(+00)$ & $1.42(-03)$ & $5.8547(-03)$ & {\tt C\ 333-S\ 111} & $24$ \\
$5.4784$ & $2.2632$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$5.4837$ & $2.2610$ & $0.00(+00)$ & $3.11(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$5.4845$ & $2.2607$ & $4.51(-02)$ & $3.11(+01)$ & $1.40(-03)$ & $4.3397(-02)$ & {\tt E\ 111-P\ 333} & $27$ \\
$5.5145$ & $2.2483$ & $1.18(+00)$ & $3.11(+01)$ & $3.66(-02)$ & $1.1397(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=16;$} \\
$4.7158$ & $2.6292$ & $0.00(+00)$ & $1.59(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$4.7165$ & $2.6288$ & $1.05(-03)$ & $1.59(+00)$ & $1.34(-04)$ & $2.1292(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$4.7274$ & $2.6227$ & $4.16(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$4.7288$ & $2.6219$ & $1.21(-02)$ & $1.79(+01)$ & $5.51(-04)$ & $2.9586(-02)$ & {\tt C\ 133-S\ 313} & $4$ \\
$4.7328$ & $2.6197$ & $4.14(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$4.7408$ & $2.6153$ & $6.28(+00)$ & $1.59(+00)$ & $7.97(-01)$ & $1.2714(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$4.7601$ & $2.6047$ & $4.98(-06)$ & $3.15(+01)$ & $1.27(-07)$ & $1.9907(-05)$ & {\tt F\ 155-P\ 333} & $7$ \\
$4.7611$ & $2.6041$ & $4.02(+00)$ & $1.79(+01)$ & $1.84(-01)$ & $9.8515(+00)$ & {\tt C\ 133-S\ 111} & $8$ \\
$4.7630$ & $2.6031$ & $1.94(-01)$ & $3.15(+01)$ & $4.93(-03)$ & $7.7529(-01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$4.7704$ & $2.5990$ & $3.95(+00)$ & $1.34(+00)$ & $7.46(-01)$ & $5.0097(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$4.7739$ & $2.5971$ & $2.03(+00)$ & $1.06(+00)$ & $2.26(-01)$ & $1.1959(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$4.7741$ & $2.5971$ & $3.93(+00)$ & $1.39(+00)$ & $7.37(-01)$ & $3.0767(+00)$ & {\tt C\ 333-S\ 313} & $12$ \\
$4.7756$ & $2.5962$ & $3.94(+00)$ & $1.34(+00)$ & $7.46(-01)$ & $1.0011(+00)$ & {\tt C\ 331-S\ 313} & $13$ \\
$4.7760$ & $2.5960$ & $2.63(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $14$ \\
$4.7768$ & $2.5956$ & $1.96(+00)$ & $0.00(+00)$ & $2.48(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $15$ \\
 \\
$4.7769$ & $2.5955$ & $5.73(+00)$ & $1.06(+00)$ & $6.40(-01)$ & $3.3787(+00)$ & {\tt F\ 335-P\ 335} & $16$ \\
$4.7779$ & $2.5949$ & $0.00(+00)$ & $6.85(-02)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$4.7787$ & $2.5945$ & $7.80(+00)$ & $6.85(-02)$ & $9.88(-01)$ & $6.7674(-02)$ & {\tt F\ 331-P\ 333} & $18$ \\
$4.7798$ & $2.5940$ & $3.29(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$4.7849$ & $2.5912$ & $7.72(+00)$ & $3.15(+01)$ & $1.96(-01)$ & $3.0858(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$4.7989$ & $2.5836$ & $1.42(-01)$ & $1.06(+00)$ & $1.59(-02)$ & $8.3722(-02)$ & {\tt F\ 335-P\ 133} & $21$ \\
$4.8017$ & $2.5821$ & $1.63(-02)$ & $0.00(+00)$ & $2.07(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$4.8037$ & $2.5810$ & $2.64(-02)$ & $6.85(-02)$ & $3.35(-03)$ & $2.2915(-04)$ & {\tt F\ 331-P\ 133} & $23$ \\
$4.8070$ & $2.5793$ & $1.17(-02)$ & $1.39(+00)$ & $2.19(-03)$ & $9.1614(-03)$ & {\tt C\ 333-S\ 111} & $24$ \\
$4.8085$ & $2.5784$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$4.8126$ & $2.5763$ & $0.00(+00)$ & $3.12(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$4.8134$ & $2.5759$ & $8.28(-02)$ & $3.12(+01)$ & $2.53(-03)$ & $7.8804(-02)$ & {\tt E\ 111-P\ 333} & $27$ \\
$4.8387$ & $2.5624$ & $1.50(+00)$ & $3.12(+01)$ & $4.58(-02)$ & $1.4276(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=17;$} \\
$4.1755$ & $2.9693$ & $0.00(+00)$ & $1.72(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$4.1763$ & $2.9688$ & $1.77(-03)$ & $1.72(+00)$ & $1.80(-04)$ & $3.0918(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$4.1853$ & $2.9624$ & $5.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$4.1867$ & $2.9614$ & $2.17(-02)$ & $1.80(+01)$ & $9.36(-04)$ & $5.0537(-02)$ & {\tt C\ 133-S\ 313} & $4$ \\
$4.1907$ & $2.9585$ & $5.29(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$4.1971$ & $2.9541$ & $8.10(+00)$ & $1.72(+00)$ & $8.25(-01)$ & $1.4167(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$4.2124$ & $2.9433$ & $1.33(-05)$ & $3.13(+01)$ & $3.22(-07)$ & $5.0381(-05)$ & {\tt F\ 155-P\ 333} & $7$ \\
$4.2138$ & $2.9423$ & $5.14(+00)$ & $1.80(+01)$ & $2.22(-01)$ & $1.1982(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$4.2155$ & $2.9412$ & $3.55(-01)$ & $3.13(+01)$ & $8.56(-03)$ & $1.3390(+00)$ & {\tt F\ 155-P\ 335} & $9$ \\
$4.2213$ & $2.9371$ & $5.06(+00)$ & $1.34(+00)$ & $7.90(-01)$ & $5.3082(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$4.2241$ & $2.9352$ & $2.62(+00)$ & $1.52(+00)$ & $2.25(-01)$ & $1.7141(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$4.2249$ & $2.9346$ & $5.02(+00)$ & $1.41(+00)$ & $7.78(-01)$ & $3.2988(+00)$ & {\tt C\ 333-S\ 313} & $12$ \\
$4.2261$ & $2.9338$ & $3.37(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $13$ \\
$4.2265$ & $2.9335$ & $5.04(+00)$ & $1.34(+00)$ & $7.89(-01)$ & $1.0608(+00)$ & {\tt C\ 331-S\ 313} & $14$ \\
$4.2269$ & $2.9333$ & $2.50(+00)$ & $0.00(+00)$ & $2.47(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $15$ \\
 \\
$4.2271$ & $2.9331$ & $7.23(+00)$ & $1.52(+00)$ & $6.21(-01)$ & $4.7259(+00)$ & {\tt F\ 335-P\ 335} & $16$ \\
$4.2281$ & $2.9324$ & $0.00(+00)$ & $9.15(-02)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$4.2288$ & $2.9319$ & $9.95(+00)$ & $9.15(-02)$ & $9.86(-01)$ & $9.0233(-02)$ & {\tt F\ 331-P\ 333} & $18$ \\
$4.2299$ & $2.9311$ & $4.20(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$4.2336$ & $2.9286$ & $9.78(+00)$ & $3.13(+01)$ & $2.36(-01)$ & $3.6934(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$4.2454$ & $2.9205$ & $2.62(-01)$ & $1.52(+00)$ & $2.25(-02)$ & $1.7132(-01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$4.2482$ & $2.9185$ & $2.91(-02)$ & $0.00(+00)$ & $2.88(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$4.2502$ & $2.9172$ & $4.49(-02)$ & $9.15(-02)$ & $4.45(-03)$ & $4.0694(-04)$ & {\tt F\ 331-P\ 133} & $23$ \\
$4.2526$ & $2.9155$ & $2.10(-02)$ & $1.41(+00)$ & $3.25(-03)$ & $1.3797(-02)$ & {\tt C\ 333-S\ 111} & $24$ \\
$4.2541$ & $2.9145$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$4.2573$ & $2.9123$ & $0.00(+00)$ & $3.12(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$4.2580$ & $2.9118$ & $1.45(-01)$ & $3.12(+01)$ & $4.37(-03)$ & $1.3638(-01)$ & {\tt E\ 111-P\ 333} & $27$ \\
$4.2797$ & $2.8971$ & $1.86(+00)$ & $3.12(+01)$ & $5.60(-02)$ & $1.7473(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=18;$} \\
$3.7227$ & $3.3305$ & $0.00(+00)$ & $1.85(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$3.7235$ & $3.3298$ & $2.82(-03)$ & $1.85(+00)$ & $2.32(-04)$ & $4.2999(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$3.7311$ & $3.3230$ & $6.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$3.7324$ & $3.3219$ & $3.75(-02)$ & $1.81(+01)$ & $1.52(-03)$ & $8.2651(-02)$ & {\tt C\ 133-S\ 313} & $4$ \\
$3.7365$ & $3.3182$ & $6.65(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$3.7415$ & $3.3138$ & $1.03(+01)$ & $1.85(+00)$ & $8.47(-01)$ & $1.5688(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$3.7537$ & $3.3030$ & $1.92(-04)$ & $3.09(+01)$ & $4.38(-06)$ & $6.7735(-04)$ & {\tt F\ 155-P\ 333} & $7$ \\
$3.7554$ & $3.3015$ & $6.47(+00)$ & $1.81(+01)$ & $2.63(-01)$ & $1.4272(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$3.7568$ & $3.3003$ & $6.21(-01)$ & $3.09(+01)$ & $1.42(-02)$ & $2.1976(+00)$ & {\tt F\ 155-P\ 335} & $9$ \\
$3.7614$ & $3.2962$ & $6.38(+00)$ & $1.34(+00)$ & $8.26(-01)$ & $5.5542(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$3.7637$ & $3.2943$ & $3.35(+00)$ & $2.13(+00)$ & $2.25(-01)$ & $2.3943(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$3.7651$ & $3.2930$ & $6.33(+00)$ & $1.44(+00)$ & $8.11(-01)$ & $3.5057(+00)$ & {\tt C\ 333-S\ 313} & $12$ \\
$3.7656$ & $3.2926$ & $4.26(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $13$ \\
$3.7664$ & $3.2919$ & $3.14(+00)$ & $0.00(+00)$ & $2.46(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $14$ \\
$3.7666$ & $3.2917$ & $6.36(+00)$ & $1.34(+00)$ & $8.25(-01)$ & $1.1100(+00)$ & {\tt C\ 331-S\ 313} & $15$ \\
 \\
$3.7668$ & $3.2915$ & $8.95(+00)$ & $2.13(+00)$ & $6.01(-01)$ & $6.3973(+00)$ & {\tt F\ 335-P\ 335} & $16$ \\
$3.7676$ & $3.2908$ & $0.00(+00)$ & $1.18(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$3.7684$ & $3.2902$ & $1.25(+01)$ & $1.18(-01)$ & $9.85(-01)$ & $1.1656(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$3.7695$ & $3.2891$ & $5.30(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$3.7720$ & $3.2870$ & $1.22(+01)$ & $3.09(+01)$ & $2.78(-01)$ & $4.3039(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$3.7821$ & $3.2782$ & $4.64(-01)$ & $2.13(+00)$ & $3.11(-02)$ & $3.3134(-01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$3.7848$ & $3.2758$ & $4.97(-02)$ & $0.00(+00)$ & $3.90(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$3.7869$ & $3.2741$ & $7.27(-02)$ & $1.18(-01)$ & $5.73(-03)$ & $6.7862(-04)$ & {\tt F\ 331-P\ 133} & $23$ \\
$3.7886$ & $3.2726$ & $3.63(-02)$ & $1.44(+00)$ & $4.66(-03)$ & $2.0135(-02)$ & {\tt C\ 333-S\ 111} & $24$ \\
$3.7901$ & $3.2713$ & $0.00(+00)$ & $1.34(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$3.7925$ & $3.2692$ & $0.00(+00)$ & $3.12(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$3.7933$ & $3.2686$ & $2.44(-01)$ & $3.12(+01)$ & $7.23(-03)$ & $2.2585(-01)$ & {\tt E\ 111-P\ 333} & $27$ \\
$3.8120$ & $3.2525$ & $2.26(+00)$ & $3.12(+01)$ & $6.70(-02)$ & $2.0921(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=19;$} \\
$3.3394$ & $3.7128$ & $0.00(+00)$ & $2.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$3.3402$ & $3.7120$ & $4.30(-03)$ & $2.00(+00)$ & $2.87(-04)$ & $5.7389(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$3.3467$ & $3.7047$ & $8.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$3.3480$ & $3.7033$ & $6.26(-02)$ & $1.82(+01)$ & $2.38(-03)$ & $1.2987(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$3.3521$ & $3.6987$ & $8.27(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$3.3560$ & $3.6945$ & $1.30(+01)$ & $2.00(+00)$ & $8.66(-01)$ & $1.7296(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$3.3656$ & $3.6839$ & $8.59(-04)$ & $3.04(+01)$ & $1.86(-05)$ & $2.8178(-03)$ & {\tt F\ 155-P\ 333} & $7$ \\
$3.3677$ & $3.6816$ & $8.04(+00)$ & $1.82(+01)$ & $3.06(-01)$ & $1.6676(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$3.3688$ & $3.6804$ & $1.05(+00)$ & $3.04(+01)$ & $2.26(-02)$ & $3.4276(+00)$ & {\tt F\ 155-P\ 335} & $9$ \\
$3.3725$ & $3.6764$ & $7.96(+00)$ & $1.35(+00)$ & $8.55(-01)$ & $5.7558(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$3.3743$ & $3.6744$ & $4.24(+00)$ & $2.89(+00)$ & $2.25(-01)$ & $3.2606(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$3.3762$ & $3.6724$ & $5.31(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$3.3762$ & $3.6723$ & $7.87(+00)$ & $1.48(+00)$ & $8.37(-01)$ & $3.7053(+00)$ & {\tt C\ 333-S\ 313} & $13$ \\
$3.3769$ & $3.6716$ & $3.89(+00)$ & $0.00(+00)$ & $2.45(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $14$ \\
$3.3776$ & $3.6708$ & $1.09(+01)$ & $2.89(+00)$ & $5.79(-01)$ & $8.3772(+00)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$3.3777$ & $3.6707$ & $7.92(+00)$ & $1.35(+00)$ & $8.55(-01)$ & $1.1504(+00)$ & {\tt C\ 331-S\ 313} & $16$ \\
$3.3782$ & $3.6701$ & $0.00(+00)$ & $1.49(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$3.3790$ & $3.6693$ & $1.55(+01)$ & $1.49(-01)$ & $9.83(-01)$ & $1.4618(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$3.3802$ & $3.6680$ & $6.61(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$3.3817$ & $3.6664$ & $1.49(+01)$ & $3.04(+01)$ & $3.22(-01)$ & $4.8841(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$3.3905$ & $3.6569$ & $7.86(-01)$ & $2.89(+00)$ & $4.18(-02)$ & $6.0501(-01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$3.3931$ & $3.6540$ & $8.20(-02)$ & $0.00(+00)$ & $5.16(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$3.3952$ & $3.6518$ & $1.13(-01)$ & $1.49(-01)$ & $7.17(-03)$ & $1.0663(-03)$ & {\tt F\ 331-P\ 133} & $23$ \\
$3.3963$ & $3.6506$ & $6.08(-02)$ & $1.48(+00)$ & $6.46(-03)$ & $2.8624(-02)$ & {\tt C\ 333-S\ 111} & $24$ \\
$3.3978$ & $3.6490$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$3.3997$ & $3.6470$ & $0.00(+00)$ & $3.12(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$3.4004$ & $3.6462$ & $3.95(-01)$ & $3.12(+01)$ & $1.15(-02)$ & $3.5909(-01)$ & {\tt E\ 111-P\ 333} & $27$ \\
$3.4168$ & $3.6287$ & $2.70(+00)$ & $3.12(+01)$ & $7.86(-02)$ & $2.4527(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=20;$} \\
$3.0121$ & $4.1162$ & $0.00(+00)$ & $2.16(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$3.0128$ & $4.1153$ & $6.24(-03)$ & $2.16(+00)$ & $3.41(-04)$ & $7.3596(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$3.0185$ & $4.1075$ & $1.02(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$3.0197$ & $4.1059$ & $1.01(-01)$ & $1.82(+01)$ & $3.60(-03)$ & $1.9667(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$3.0239$ & $4.1002$ & $1.02(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$3.0268$ & $4.0962$ & $1.61(+01)$ & $2.16(+00)$ & $8.82(-01)$ & $1.9005(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$3.0344$ & $4.0860$ & $2.57(-03)$ & $2.96(+01)$ & $5.21(-05)$ & $7.7161(-03)$ & {\tt F\ 155-P\ 333} & $7$ \\
$3.0367$ & $4.0828$ & $9.87(+00)$ & $1.82(+01)$ & $3.50(-01)$ & $1.9139(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$3.0377$ & $4.0816$ & $1.69(+00)$ & $2.96(+01)$ & $3.43(-02)$ & $5.0798(+00)$ & {\tt F\ 155-P\ 335} & $9$ \\
$3.0406$ & $4.0776$ & $9.81(+00)$ & $1.35(+00)$ & $8.79(-01)$ & $5.9209(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$3.0421$ & $4.0756$ & $5.31(+00)$ & $3.82(+00)$ & $2.27(-01)$ & $4.3302(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$3.0439$ & $4.0733$ & $6.54(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$3.0444$ & $4.0726$ & $9.67(+00)$ & $1.52(+00)$ & $8.57(-01)$ & $3.9051(+00)$ & {\tt C\ 333-S\ 313} & $13$ \\
$3.0446$ & $4.0723$ & $4.77(+00)$ & $0.00(+00)$ & $2.44(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $14$ \\
$3.0455$ & $4.0712$ & $1.30(+01)$ & $3.82(+00)$ & $5.56(-01)$ & $1.0609(+01)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$3.0458$ & $4.0706$ & $9.76(+00)$ & $1.35(+00)$ & $8.79(-01)$ & $1.1834(+00)$ & {\tt C\ 331-S\ 313} & $16$ \\
$3.0460$ & $4.0704$ & $0.00(+00)$ & $1.82(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$3.0467$ & $4.0695$ & $1.89(+01)$ & $1.82(-01)$ & $9.82(-01)$ & $1.7828(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$3.0479$ & $4.0679$ & $8.14(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$3.0486$ & $4.0669$ & $1.80(+01)$ & $2.96(+01)$ & $3.64(-01)$ & $5.3995(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$3.0564$ & $4.0565$ & $1.28(+00)$ & $3.82(+00)$ & $5.46(-02)$ & $1.0416(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$3.0589$ & $4.0532$ & $1.31(-01)$ & $0.00(+00)$ & $6.67(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$3.0611$ & $4.0504$ & $1.68(-01)$ & $1.82(-01)$ & $8.72(-03)$ & $1.5833(-03)$ & {\tt F\ 331-P\ 133} & $23$ \\
$3.0617$ & $4.0495$ & $9.86(-02)$ & $1.52(+00)$ & $8.73(-03)$ & $3.9811(-02)$ & {\tt C\ 333-S\ 111} & $24$ \\
$3.0632$ & $4.0476$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$3.0646$ & $4.0457$ & $0.00(+00)$ & $3.12(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$3.0653$ & $4.0447$ & $6.16(-01)$ & $3.12(+01)$ & $1.76(-02)$ & $5.4972(-01)$ & {\tt E\ 111-P\ 333} & $27$ \\
$3.0799$ & $4.0256$ & $3.16(+00)$ & $3.12(+01)$ & $9.04(-02)$ & $2.8174(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=21;$} \\
$2.7303$ & $4.5410$ & $0.00(+00)$ & $2.33(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$2.7310$ & $4.5399$ & $8.65(-03)$ & $2.33(+00)$ & $3.90(-04)$ & $9.0755(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$2.7360$ & $4.5316$ & $1.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$2.7372$ & $4.5296$ & $1.60(-01)$ & $1.83(+01)$ & $5.26(-03)$ & $2.8780(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$2.7414$ & $4.5226$ & $1.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$2.7436$ & $4.5191$ & $1.98(+01)$ & $2.33(+00)$ & $8.95(-01)$ & $2.0828(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$2.7494$ & $4.5095$ & $6.05(-03)$ & $2.88(+01)$ & $1.15(-04)$ & $1.6501(-02)$ & {\tt F\ 155-P\ 333} & $7$ \\
$2.7520$ & $4.5052$ & $1.20(+01)$ & $1.83(+01)$ & $3.95(-01)$ & $2.1605(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$2.7528$ & $4.5039$ & $2.62(+00)$ & $2.88(+01)$ & $4.98(-02)$ & $7.1548(+00)$ & {\tt F\ 155-P\ 335} & $9$ \\
$2.7552$ & $4.5001$ & $1.20(+01)$ & $1.35(+00)$ & $8.99(-01)$ & $6.0560(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$2.7564$ & $4.4980$ & $6.61(+00)$ & $4.89(+00)$ & $2.29(-01)$ & $5.6092(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$2.7581$ & $4.4954$ & $7.98(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$2.7588$ & $4.4942$ & $5.78(+00)$ & $0.00(+00)$ & $2.42(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$2.7590$ & $4.4939$ & $1.18(+01)$ & $1.57(+00)$ & $8.72(-01)$ & $4.1119(+00)$ & {\tt C\ 333-S\ 313} & $14$ \\
$2.7598$ & $4.4925$ & $1.53(+01)$ & $4.89(+00)$ & $5.32(-01)$ & $1.2998(+01)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$2.7603$ & $4.4918$ & $0.00(+00)$ & $2.16(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$2.7604$ & $4.4916$ & $1.19(+01)$ & $1.35(+00)$ & $8.98(-01)$ & $1.2105(+00)$ & {\tt C\ 331-S\ 313} & $17$ \\
$2.7610$ & $4.4907$ & $2.29(+01)$ & $2.16(-01)$ & $9.80(-01)$ & $2.1182(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$2.7622$ & $4.4887$ & $9.93(+00)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $19$ \\
$2.7622$ & $4.4887$ & $2.13(+01)$ & $2.88(+01)$ & $4.05(-01)$ & $5.8199(+01)$ & {\tt F\ 155-P\ 133} & $20$ \\
 \\
$2.7692$ & $4.4772$ & $1.99(+00)$ & $4.89(+00)$ & $6.91(-02)$ & $1.6899(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$2.7716$ & $4.4734$ & $2.02(-01)$ & $0.00(+00)$ & $8.45(-03)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$2.7738$ & $4.4698$ & $2.41(-01)$ & $2.16(-01)$ & $1.03(-02)$ & $2.2276(-03)$ & {\tt F\ 331-P\ 133} & $23$ \\
$2.7740$ & $4.4695$ & $1.55(-01)$ & $1.57(+00)$ & $1.15(-02)$ & $5.4348(-02)$ & {\tt C\ 333-S\ 111} & $24$ \\
$2.7755$ & $4.4672$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$2.7766$ & $4.4654$ & $0.00(+00)$ & $3.11(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$2.7773$ & $4.4643$ & $9.32(-01)$ & $3.11(+01)$ & $2.61(-02)$ & $8.1227(-01)$ & {\tt E\ 111-P\ 333} & $27$ \\
$2.7903$ & $4.4434$ & $3.64(+00)$ & $3.11(+01)$ & $1.02(-01)$ & $3.1728(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=22;$} \\
$2.4861$ & $4.9872$ & $0.00(+00)$ & $2.51(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$2.4867$ & $4.9859$ & $1.15(-02)$ & $2.51(+00)$ & $4.28(-04)$ & $1.0767(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$2.4912$ & $4.9769$ & $1.50(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$2.4924$ & $4.9746$ & $2.45(-01)$ & $1.83(+01)$ & $7.44(-03)$ & $4.0797(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$2.4966$ & $4.9661$ & $1.49(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$2.4981$ & $4.9632$ & $2.42(+01)$ & $2.51(+00)$ & $9.06(-01)$ & $2.2770(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$2.5025$ & $4.9544$ & $1.21(-02)$ & $2.77(+01)$ & $2.13(-04)$ & $2.9537(-02)$ & {\tt F\ 155-P\ 333} & $7$ \\
$2.5054$ & $4.9488$ & $1.44(+01)$ & $1.83(+01)$ & $4.38(-01)$ & $2.4019(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$2.5060$ & $4.9476$ & $3.92(+00)$ & $2.77(+01)$ & $6.91(-02)$ & $9.5890(+00)$ & {\tt F\ 155-P\ 335} & $9$ \\
$2.5079$ & $4.9439$ & $1.45(+01)$ & $1.35(+00)$ & $9.15(-01)$ & $6.1670(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$2.5089$ & $4.9417$ & $8.17(+00)$ & $6.08(+00)$ & $2.33(-01)$ & $7.0920(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$2.5105$ & $4.9387$ & $9.65(+00)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$2.5111$ & $4.9374$ & $6.92(+00)$ & $0.00(+00)$ & $2.40(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$2.5117$ & $4.9363$ & $1.42(+01)$ & $1.63(+00)$ & $8.83(-01)$ & $4.3312(+00)$ & {\tt C\ 333-S\ 313} & $14$ \\
$2.5124$ & $4.9349$ & $1.78(+01)$ & $6.08(+00)$ & $5.08(-01)$ & $1.5427(+01)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$2.5127$ & $4.9343$ & $0.00(+00)$ & $2.51(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$2.5131$ & $4.9335$ & $1.44(+01)$ & $1.35(+00)$ & $9.14(-01)$ & $1.2327(+00)$ & {\tt C\ 331-S\ 313} & $17$ \\
$2.5134$ & $4.9330$ & $2.74(+01)$ & $2.51(-01)$ & $9.79(-01)$ & $2.4554(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$2.5140$ & $4.9317$ & $2.50(+01)$ & $2.77(+01)$ & $4.42(-01)$ & $6.1247(+01)$ & {\tt F\ 155-P\ 133} & $19$ \\
$2.5146$ & $4.9305$ & $1.20(+01)$ & $0.00(+00)$ & $4.16(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$2.5205$ & $4.9190$ & $2.98(+00)$ & $6.08(+00)$ & $8.51(-02)$ & $2.5853(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$2.5228$ & $4.9147$ & $3.03(-01)$ & $0.00(+00)$ & $1.05(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$2.5249$ & $4.9105$ & $2.39(-01)$ & $1.63(+00)$ & $1.49(-02)$ & $7.3003(-02)$ & {\tt C\ 333-S\ 111} & $23$ \\
$2.5250$ & $4.9102$ & $3.32(-01)$ & $2.51(-01)$ & $1.19(-02)$ & $2.9769(-03)$ & {\tt F\ 331-P\ 133} & $24$ \\
$2.5263$ & $4.9078$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$2.5271$ & $4.9062$ & $0.00(+00)$ & $3.10(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$2.5278$ & $4.9048$ & $1.37(+00)$ & $3.10(+01)$ & $3.75(-02)$ & $1.1610(+00)$ & {\tt E\ 111-P\ 333} & $27$ \\
$2.5396$ & $4.8821$ & $4.13(+00)$ & $3.10(+01)$ & $1.13(-01)$ & $3.5047(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=23;$} \\
$2.2729$ & $5.4549$ & $0.00(+00)$ & $2.71(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$2.2735$ & $5.4534$ & $1.45(-02)$ & $2.71(+00)$ & $4.53(-04)$ & $1.2297(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$2.2776$ & $5.4437$ & $1.80(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$2.2788$ & $5.4409$ & $3.67(-01)$ & $1.83(+01)$ & $1.02(-02)$ & $5.6149(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$2.2830$ & $5.4308$ & $1.79(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$2.2839$ & $5.4286$ & $2.94(+01)$ & $2.71(+00)$ & $9.15(-01)$ & $2.4836(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$2.2871$ & $5.4210$ & $2.12(-02)$ & $2.66(+01)$ & $3.45(-04)$ & $4.5949(-02)$ & {\tt F\ 155-P\ 333} & $7$ \\
$2.2902$ & $5.4138$ & $1.72(+01)$ & $1.83(+01)$ & $4.80(-01)$ & $2.6330(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$2.2907$ & $5.4126$ & $5.65(+00)$ & $2.66(+01)$ & $9.21(-02)$ & $1.2259(+01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$2.2922$ & $5.4090$ & $1.74(+01)$ & $1.35(+00)$ & $9.28(-01)$ & $6.2584(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$2.2931$ & $5.4068$ & $1.00(+01)$ & $7.34(+00)$ & $2.39(-01)$ & $8.7613(+00)$ & {\tt F\ 335-P\ 333} & $11$ \\
$2.2946$ & $5.4035$ & $1.16(+01)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$2.2952$ & $5.4019$ & $8.22(+00)$ & $0.00(+00)$ & $2.38(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$2.2961$ & $5.3998$ & $1.69(+01)$ & $1.71(+00)$ & $8.91(-01)$ & $4.5672(+00)$ & {\tt C\ 333-S\ 313} & $14$ \\
$2.2967$ & $5.3984$ & $2.03(+01)$ & $7.34(+00)$ & $4.85(-01)$ & $1.7779(+01)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$2.2969$ & $5.3979$ & $0.00(+00)$ & $2.84(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$2.2974$ & $5.3966$ & $1.72(+01)$ & $1.35(+00)$ & $9.27(-01)$ & $1.2511(+00)$ & {\tt C\ 331-S\ 313} & $17$ \\
$2.2975$ & $5.3964$ & $3.25(+01)$ & $2.84(-01)$ & $9.78(-01)$ & $2.7812(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$2.2977$ & $5.3962$ & $2.91(+01)$ & $2.66(+01)$ & $4.74(-01)$ & $6.3074(+01)$ & {\tt F\ 155-P\ 133} & $19$ \\
$2.2988$ & $5.3935$ & $1.44(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$2.3037$ & $5.3819$ & $4.28(+00)$ & $7.34(+00)$ & $1.02(-01)$ & $3.7377(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$2.3058$ & $5.3771$ & $4.42(-01)$ & $0.00(+00)$ & $1.28(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$2.3077$ & $5.3727$ & $3.58(-01)$ & $1.71(+00)$ & $1.89(-02)$ & $9.6661(-02)$ & {\tt C\ 333-S\ 111} & $23$ \\
$2.3082$ & $5.3716$ & $4.43(-01)$ & $2.84(-01)$ & $1.33(-02)$ & $3.7886(-03)$ & {\tt F\ 331-P\ 133} & $24$ \\
$2.3091$ & $5.3695$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$2.3097$ & $5.3680$ & $0.00(+00)$ & $3.08(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$2.3104$ & $5.3665$ & $1.95(+00)$ & $3.08(+01)$ & $5.22(-02)$ & $1.6084(+00)$ & {\tt E\ 111-P\ 333} & $27$ \\
$2.3211$ & $5.3416$ & $4.61(+00)$ & $3.08(+01)$ & $1.23(-01)$ & $3.7996(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=24;$} \\
$2.0858$ & $5.9443$ & $0.00(+00)$ & $2.93(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$2.0864$ & $5.9426$ & $1.77(-02)$ & $2.93(+00)$ & $4.62(-04)$ & $1.3526(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$2.0901$ & $5.9319$ & $2.14(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$2.0913$ & $5.9287$ & $5.38(-01)$ & $1.83(+01)$ & $1.37(-02)$ & $7.5184(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$2.0956$ & $5.9166$ & $2.12(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $5$ \\
 \\
$2.0960$ & $5.9154$ & $3.54(+01)$ & $2.93(+00)$ & $9.23(-01)$ & $2.7023(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$2.0981$ & $5.9094$ & $3.34(-02)$ & $2.55(+01)$ & $5.00(-04)$ & $6.3717(-02)$ & {\tt F\ 155-P\ 333} & $7$ \\
$2.1014$ & $5.9001$ & $2.04(+01)$ & $1.83(+01)$ & $5.20(-01)$ & $2.8495(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$2.1017$ & $5.8991$ & $7.87(+00)$ & $2.55(+01)$ & $1.18(-01)$ & $1.5006(+01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$2.1030$ & $5.8957$ & $2.07(+01)$ & $1.35(+00)$ & $9.39(-01)$ & $6.3340(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$2.1038$ & $5.8934$ & $1.22(+01)$ & $8.63(+00)$ & $2.46(-01)$ & $1.0591(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$2.1051$ & $5.8896$ & $1.38(+01)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$2.1057$ & $5.8879$ & $9.68(+00)$ & $0.00(+00)$ & $2.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$2.1069$ & $5.8846$ & $2.00(+01)$ & $1.79(+00)$ & $8.96(-01)$ & $4.8231(+00)$ & {\tt C\ 333-S\ 313} & $14$ \\
$2.1075$ & $5.8831$ & $2.31(+01)$ & $8.63(+00)$ & $4.63(-01)$ & $1.9955(+01)$ & {\tt F\ 335-P\ 335} & $15$ \\
 \\
$2.1076$ & $5.8829$ & $0.00(+00)$ & $3.15(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$2.1078$ & $5.8821$ & $3.34(+01)$ & $2.55(+01)$ & $5.01(-01)$ & $6.3752(+01)$ & {\tt F\ 155-P\ 133} & $17$ \\
$2.1082$ & $5.8812$ & $3.83(+01)$ & $3.15(-01)$ & $9.77(-01)$ & $3.0832(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$2.1083$ & $5.8809$ & $2.05(+01)$ & $1.35(+00)$ & $9.38(-01)$ & $1.2662(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$2.1094$ & $5.8777$ & $1.71(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$2.1136$ & $5.8661$ & $5.92(+00)$ & $8.63(+00)$ & $1.19(-01)$ & $5.1260(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$2.1155$ & $5.8607$ & $6.28(-01)$ & $0.00(+00)$ & $1.53(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$2.1172$ & $5.8561$ & $5.24(-01)$ & $1.79(+00)$ & $2.35(-02)$ & $1.2631(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$2.1180$ & $5.8539$ & $5.72(-01)$ & $3.15(-01)$ & $1.46(-02)$ & $4.6037(-03)$ & {\tt F\ 331-P\ 133} & $24$ \\
$2.1185$ & $5.8524$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$2.1190$ & $5.8511$ & $0.00(+00)$ & $3.07(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$2.1196$ & $5.8494$ & $2.71(+00)$ & $3.07(+01)$ & $7.05(-02)$ & $2.1638(+00)$ & {\tt E\ 111-P\ 333} & $27$ \\
$2.1296$ & $5.8221$ & $5.07(+00)$ & $3.07(+01)$ & $1.32(-01)$ & $4.0452(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=25;$} \\
$1.9206$ & $6.4555$ & $0.00(+00)$ & $3.15(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.9212$ & $6.4536$ & $2.07(-02)$ & $3.15(+00)$ & $4.55(-04)$ & $1.4345(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.9247$ & $6.4417$ & $2.52(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.9258$ & $6.4380$ & $7.71(-01)$ & $1.82(+01)$ & $1.80(-02)$ & $9.8135(-01)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.9301$ & $6.4237$ & $4.22(+01)$ & $3.15(+00)$ & $9.30(-01)$ & $2.9324(+00)$ & {\tt F\ 111-P\ 133} & $5$ \\
 \\
$1.9301$ & $6.4236$ & $2.50(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $6$ \\
$1.9314$ & $6.4196$ & $4.83(-02)$ & $2.43(+01)$ & $6.60(-04)$ & $8.0321(-02)$ & {\tt F\ 155-P\ 333} & $7$ \\
$1.9348$ & $6.4080$ & $2.39(+01)$ & $1.82(+01)$ & $5.58(-01)$ & $3.0478(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$1.9351$ & $6.4073$ & $1.06(+01)$ & $2.43(+01)$ & $1.45(-01)$ & $1.7675(+01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$1.9361$ & $6.4039$ & $2.44(+01)$ & $1.35(+00)$ & $9.48(-01)$ & $6.3969(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.9368$ & $6.4014$ & $1.49(+01)$ & $9.90(+00)$ & $2.53(-01)$ & $1.2550(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.9381$ & $6.3974$ & $1.63(+01)$ & $0.00(+00)$ & $3.34(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.9386$ & $6.3955$ & $1.13(+01)$ & $0.00(+00)$ & $2.32(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.9401$ & $6.3907$ & $2.35(+01)$ & $1.89(+00)$ & $8.99(-01)$ & $5.1003(+00)$ & {\tt C\ 333-S\ 313} & $14$ \\
$1.9404$ & $6.3897$ & $3.82(+01)$ & $2.43(+01)$ & $5.22(-01)$ & $6.3458(+01)$ & {\tt F\ 155-P\ 133} & $15$ \\
 \\
$1.9406$ & $6.3891$ & $2.59(+01)$ & $9.90(+00)$ & $4.42(-01)$ & $2.1893(+01)$ & {\tt F\ 335-P\ 335} & $16$ \\
$1.9406$ & $6.3891$ & $0.00(+00)$ & $3.43(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $17$ \\
$1.9412$ & $6.3872$ & $4.48(+01)$ & $3.43(-01)$ & $9.77(-01)$ & $3.3503(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.9414$ & $6.3865$ & $2.42(+01)$ & $1.35(+00)$ & $9.47(-01)$ & $1.2788(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.9424$ & $6.3832$ & $2.02(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.9459$ & $6.3715$ & $7.93(+00)$ & $9.90(+00)$ & $1.35(-01)$ & $6.7017(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.9477$ & $6.3656$ & $8.72(-01)$ & $0.00(+00)$ & $1.79(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.9492$ & $6.3607$ & $7.51(-01)$ & $1.89(+00)$ & $2.87(-02)$ & $1.6301(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.9503$ & $6.3573$ & $7.16(-01)$ & $3.43(-01)$ & $1.56(-02)$ & $5.3565(-03)$ & {\tt F\ 331-P\ 133} & $24$ \\
$1.9505$ & $6.3565$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$1.9509$ & $6.3554$ & $0.00(+00)$ & $3.05(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$1.9515$ & $6.3535$ & $3.68(+00)$ & $3.05(+01)$ & $9.28(-02)$ & $2.8320(+00)$ & {\tt E\ 111-P\ 333} & $27$ \\
$1.9607$ & $6.3236$ & $5.51(+00)$ & $3.05(+01)$ & $1.39(-01)$ & $4.2321(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=26;$} \\
$1.7741$ & $6.9886$ & $0.00(+00)$ & $3.39(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.7746$ & $6.9866$ & $2.32(-02)$ & $3.39(+00)$ & $4.33(-04)$ & $1.4687(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.7780$ & $6.9733$ & $2.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.7791$ & $6.9690$ & $1.08(+00)$ & $1.82(+01)$ & $2.30(-02)$ & $1.2509(+00)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.7830$ & $6.9537$ & $5.02(+01)$ & $3.39(+00)$ & $9.36(-01)$ & $3.1726(+00)$ & {\tt F\ 111-P\ 133} & $5$ \\
 \\
$1.7834$ & $6.9521$ & $2.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $6$ \\
$1.7835$ & $6.9518$ & $6.50(-02)$ & $2.32(+01)$ & $8.06(-04)$ & $9.3563(-02)$ & {\tt F\ 155-P\ 333} & $7$ \\
$1.7872$ & $6.9376$ & $2.79(+01)$ & $1.82(+01)$ & $5.92(-01)$ & $3.2256(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$1.7873$ & $6.9371$ & $1.40(+01)$ & $2.32(+01)$ & $1.73(-01)$ & $2.0141(+01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$1.7881$ & $6.9338$ & $2.87(+01)$ & $1.35(+00)$ & $9.55(-01)$ & $6.4494(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.7888$ & $6.9312$ & $1.79(+01)$ & $1.11(+01)$ & $2.63(-01)$ & $1.4606(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.7899$ & $6.9268$ & $1.91(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.7905$ & $6.9247$ & $1.31(+01)$ & $0.00(+00)$ & $2.30(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.7920$ & $6.9189$ & $4.33(+01)$ & $2.32(+01)$ & $5.38(-01)$ & $6.2426(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.7922$ & $6.9181$ & $2.74(+01)$ & $2.00(+00)$ & $9.00(-01)$ & $5.3993(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.7926$ & $6.9167$ & $0.00(+00)$ & $3.66(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.7926$ & $6.9164$ & $2.89(+01)$ & $1.11(+01)$ & $4.24(-01)$ & $2.3565(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.7931$ & $6.9146$ & $5.19(+01)$ & $3.66(-01)$ & $9.77(-01)$ & $3.5744(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.7934$ & $6.9134$ & $2.84(+01)$ & $1.35(+00)$ & $9.55(-01)$ & $1.2894(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.7943$ & $6.9100$ & $2.37(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.7973$ & $6.8983$ & $1.03(+01)$ & $1.11(+01)$ & $1.51(-01)$ & $8.3989(+00)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.7990$ & $6.8918$ & $1.19(+00)$ & $0.00(+00)$ & $2.08(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.8004$ & $6.8867$ & $1.06(+00)$ & $2.00(+00)$ & $3.46(-02)$ & $2.0787(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.8016$ & $6.8820$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $24$ \\
$1.8017$ & $6.8817$ & $8.70(-01)$ & $3.66(-01)$ & $1.64(-02)$ & $5.9858(-03)$ & {\tt F\ 331-P\ 133} & $25$ \\
 \\
$1.8018$ & $6.8810$ & $0.00(+00)$ & $3.03(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $26$ \\
$1.8024$ & $6.8789$ & $4.90(+00)$ & $3.03(+01)$ & $1.19(-01)$ & $3.6121(+00)$ & {\tt E\ 111-P\ 333} & $27$ \\
$1.8110$ & $6.8460$ & $5.90(+00)$ & $3.03(+01)$ & $1.44(-01)$ & $4.3543(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=27;$} \\
$1.6435$ & $7.5439$ & $0.00(+00)$ & $3.63(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.6440$ & $7.5416$ & $2.52(-02)$ & $3.63(+00)$ & $4.00(-04)$ & $1.4544(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.6473$ & $7.5266$ & $3.45(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.6484$ & $7.5217$ & $1.49(+00)$ & $1.81(+01)$ & $2.87(-02)$ & $1.5599(+00)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.6518$ & $7.5063$ & $8.21(-02)$ & $2.22(+01)$ & $9.21(-04)$ & $1.0213(-01)$ & {\tt F\ 155-P\ 333} & $5$ \\
 \\
$1.6519$ & $7.5054$ & $5.92(+01)$ & $3.63(+00)$ & $9.42(-01)$ & $3.4211(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.6527$ & $7.5019$ & $3.42(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $7$ \\
$1.6556$ & $7.4889$ & $3.23(+01)$ & $1.81(+01)$ & $6.23(-01)$ & $3.3812(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$1.6556$ & $7.4887$ & $1.80(+01)$ & $2.22(+01)$ & $2.01(-01)$ & $2.2324(+01)$ & {\tt F\ 155-P\ 335} & $9$ \\
$1.6563$ & $7.4855$ & $3.35(+01)$ & $1.35(+00)$ & $9.61(-01)$ & $6.4935(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.6570$ & $7.4827$ & $2.15(+01)$ & $1.23(+01)$ & $2.72(-01)$ & $1.6725(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.6580$ & $7.4780$ & $2.23(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.6585$ & $7.4758$ & $1.51(+01)$ & $0.00(+00)$ & $2.27(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.6598$ & $7.4700$ & $4.90(+01)$ & $2.22(+01)$ & $5.49(-01)$ & $6.0892(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.6604$ & $7.4670$ & $3.18(+01)$ & $2.12(+00)$ & $8.99(-01)$ & $5.7190(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.6607$ & $7.4657$ & $0.00(+00)$ & $3.84(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.6608$ & $7.4652$ & $3.21(+01)$ & $1.23(+01)$ & $4.07(-01)$ & $2.4970(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.6612$ & $7.4635$ & $5.99(+01)$ & $3.84(-01)$ & $9.77(-01)$ & $3.7502(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.6616$ & $7.4617$ & $3.31(+01)$ & $1.35(+00)$ & $9.61(-01)$ & $1.2982(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.6624$ & $7.4582$ & $2.76(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.6650$ & $7.4465$ & $1.31(+01)$ & $1.23(+01)$ & $1.65(-01)$ & $1.0148(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.6666$ & $7.4395$ & $1.58(+00)$ & $0.00(+00)$ & $2.37(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.6678$ & $7.4341$ & $1.45(+00)$ & $2.12(+00)$ & $4.12(-02)$ & $2.6196(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.6690$ & $7.4288$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $24$ \\
$1.6692$ & $7.4280$ & $0.00(+00)$ & $3.02(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $25$ \\
 \\
$1.6693$ & $7.4273$ & $1.03(+00)$ & $3.84(-01)$ & $1.68(-02)$ & $6.4452(-03)$ & {\tt F\ 331-P\ 133} & $26$ \\
$1.6697$ & $7.4258$ & $6.38(+00)$ & $3.02(+01)$ & $1.49(-01)$ & $4.4977(+00)$ & {\tt E\ 111-P\ 333} & $27$ \\
$1.6778$ & $7.3896$ & $6.26(+00)$ & $3.02(+01)$ & $1.46(-01)$ & $4.4096(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=28;$} \\
$1.5267$ & $8.1213$ & $0.00(+00)$ & $3.88(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.5271$ & $8.1189$ & $2.64(-02)$ & $3.88(+00)$ & $3.60(-04)$ & $1.3961(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.5303$ & $8.1019$ & $4.00(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.5314$ & $8.0964$ & $2.02(+00)$ & $1.80(+01)$ & $3.53(-02)$ & $1.9061(+00)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.5339$ & $8.0830$ & $9.86(-02)$ & $2.12(+01)$ & $9.96(-04)$ & $1.0571(-01)$ & {\tt F\ 155-P\ 333} & $5$ \\
 \\
$1.5347$ & $8.0790$ & $6.95(+01)$ & $3.88(+00)$ & $9.47(-01)$ & $3.6759(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.5358$ & $8.0732$ & $3.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $7$ \\
$1.5378$ & $8.0623$ & $2.26(+01)$ & $2.12(+01)$ & $2.28(-01)$ & $2.4192(+01)$ & {\tt F\ 155-P\ 335} & $8$ \\
$1.5379$ & $8.0620$ & $3.72(+01)$ & $1.80(+01)$ & $6.50(-01)$ & $3.5140(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$1.5384$ & $8.0591$ & $3.88(+01)$ & $1.35(+00)$ & $9.66(-01)$ & $6.5307(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.5390$ & $8.0561$ & $2.57(+01)$ & $1.33(+01)$ & $2.83(-01)$ & $1.8878(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.5400$ & $8.0511$ & $2.59(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.5404$ & $8.0487$ & $1.73(+01)$ & $0.00(+00)$ & $2.24(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.5415$ & $8.0431$ & $5.51(+01)$ & $2.12(+01)$ & $5.57(-01)$ & $5.9062(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.5426$ & $8.0374$ & $3.66(+01)$ & $2.25(+00)$ & $8.96(-01)$ & $6.0575(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.5428$ & $8.0363$ & $0.00(+00)$ & $3.97(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.5430$ & $8.0354$ & $3.55(+01)$ & $1.33(+01)$ & $3.92(-01)$ & $2.6130(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.5433$ & $8.0339$ & $6.87(+01)$ & $3.97(-01)$ & $9.77(-01)$ & $3.8759(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.5437$ & $8.0315$ & $3.84(+01)$ & $1.35(+00)$ & $9.66(-01)$ & $1.3057(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.5444$ & $8.0280$ & $3.21(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.5467$ & $8.0162$ & $1.62(+01)$ & $1.33(+01)$ & $1.78(-01)$ & $1.1885(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.5481$ & $8.0087$ & $2.06(+00)$ & $0.00(+00)$ & $2.67(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.5492$ & $8.0031$ & $1.97(+00)$ & $2.25(+00)$ & $4.83(-02)$ & $3.2625(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.5504$ & $7.9971$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $24$ \\
$1.5505$ & $7.9966$ & $0.00(+00)$ & $3.00(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $25$ \\
 \\
$1.5509$ & $7.9942$ & $8.17(+00)$ & $3.00(+01)$ & $1.83(-01)$ & $5.4768(+00)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.5510$ & $7.9940$ & $1.19(+00)$ & $3.97(-01)$ & $1.69(-02)$ & $6.7093(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.5587$ & $7.9542$ & $6.56(+00)$ & $3.00(+01)$ & $1.47(-01)$ & $4.3995(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=29;$} \\
$1.4216$ & $8.7212$ & $0.00(+00)$ & $4.14(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.4221$ & $8.7187$ & $2.68(-02)$ & $4.14(+00)$ & $3.15(-04)$ & $1.3027(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.4252$ & $8.6992$ & $4.62(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.4263$ & $8.6930$ & $2.69(+00)$ & $1.79(+01)$ & $4.25(-02)$ & $2.2858(+00)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.4280$ & $8.6822$ & $1.14(-01)$ & $2.03(+01)$ & $1.03(-03)$ & $1.0481(-01)$ & {\tt F\ 155-P\ 333} & $5$ \\
 \\
$1.4293$ & $8.6746$ & $8.11(+01)$ & $4.14(+00)$ & $9.51(-01)$ & $3.9349(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.4307$ & $8.6662$ & $4.57(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $7$ \\
$1.4320$ & $8.6579$ & $2.79(+01)$ & $2.03(+01)$ & $2.53(-01)$ & $2.5746(+01)$ & {\tt F\ 155-P\ 335} & $8$ \\
$1.4322$ & $8.6572$ & $4.26(+01)$ & $1.79(+01)$ & $6.74(-01)$ & $3.6242(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$1.4326$ & $8.6548$ & $4.49(+01)$ & $1.35(+00)$ & $9.71(-01)$ & $6.5623(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.4331$ & $8.6515$ & $3.05(+01)$ & $1.43(+01)$ & $2.94(-01)$ & $2.1036(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.4340$ & $8.6462$ & $2.99(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.4344$ & $8.6436$ & $1.97(+01)$ & $0.00(+00)$ & $2.21(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.4353$ & $8.6382$ & $6.18(+01)$ & $2.03(+01)$ & $5.61(-01)$ & $5.7097(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.4368$ & $8.6295$ & $4.18(+01)$ & $2.39(+00)$ & $8.93(-01)$ & $6.4119(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.4369$ & $8.6285$ & $0.00(+00)$ & $4.04(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.4371$ & $8.6272$ & $3.92(+01)$ & $1.43(+01)$ & $3.78(-01)$ & $2.7073(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.4373$ & $8.6260$ & $7.85(+01)$ & $4.04(-01)$ & $9.78(-01)$ & $3.9524(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.4379$ & $8.6229$ & $4.44(+01)$ & $1.35(+00)$ & $9.70(-01)$ & $1.3120(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.4385$ & $8.6193$ & $3.70(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.4404$ & $8.6075$ & $1.97(+01)$ & $1.43(+01)$ & $1.90(-01)$ & $1.3560(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.4418$ & $8.5996$ & $2.65(+00)$ & $0.00(+00)$ & $2.97(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.4428$ & $8.5936$ & $2.62(+00)$ & $2.39(+00)$ & $5.59(-02)$ & $4.0155(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.4439$ & $8.5870$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $24$ \\
$1.4439$ & $8.5867$ & $0.00(+00)$ & $2.98(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $25$ \\
 \\
$1.4444$ & $8.5841$ & $1.03(+01)$ & $2.98(+01)$ & $2.19(-01)$ & $6.5327(+00)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.4447$ & $8.5819$ & $1.35(+00)$ & $4.04(-01)$ & $1.68(-02)$ & $6.7757(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.4518$ & $8.5400$ & $6.82(+00)$ & $2.98(+01)$ & $1.45(-01)$ & $4.3289(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=30;$} \\
$1.3269$ & $9.3437$ & $0.00(+00)$ & $4.39(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.3273$ & $9.3411$ & $2.66(-02)$ & $4.39(+00)$ & $2.70(-04)$ & $1.1853(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.3305$ & $9.3187$ & $5.30(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.3315$ & $9.3119$ & $3.52(+00)$ & $1.78(+01)$ & $5.04(-02)$ & $2.6942(+00)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.3326$ & $9.3041$ & $1.26(-01)$ & $1.96(+01)$ & $1.03(-03)$ & $1.0035(-01)$ & {\tt F\ 155-P\ 333} & $5$ \\
 \\
$1.3343$ & $9.2924$ & $9.41(+01)$ & $4.39(+00)$ & $9.55(-01)$ & $4.1956(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.3359$ & $9.2808$ & $5.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $7$ \\
$1.3367$ & $9.2758$ & $3.39(+01)$ & $1.96(+01)$ & $2.76(-01)$ & $2.7012(+01)$ & {\tt F\ 155-P\ 335} & $8$ \\
$1.3368$ & $9.2745$ & $4.86(+01)$ & $1.78(+01)$ & $6.95(-01)$ & $3.7128(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$1.3371$ & $9.2726$ & $5.16(+01)$ & $1.35(+00)$ & $9.74(-01)$ & $6.5892(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.3376$ & $9.2691$ & $3.60(+01)$ & $1.52(+01)$ & $3.05(-01)$ & $2.3176(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.3384$ & $9.2634$ & $3.44(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.3388$ & $9.2607$ & $2.24(+01)$ & $0.00(+00)$ & $2.18(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.3396$ & $9.2555$ & $6.92(+01)$ & $1.96(+01)$ & $5.64(-01)$ & $5.5113(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.3414$ & $9.2432$ & $4.77(+01)$ & $2.54(+00)$ & $8.89(-01)$ & $6.7784(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.3415$ & $9.2424$ & $0.00(+00)$ & $4.07(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.3417$ & $9.2407$ & $4.32(+01)$ & $1.52(+01)$ & $3.67(-01)$ & $2.7832(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.3419$ & $9.2397$ & $8.92(+01)$ & $4.07(-01)$ & $9.79(-01)$ & $3.9832(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.3424$ & $9.2359$ & $5.10(+01)$ & $1.35(+00)$ & $9.74(-01)$ & $1.3174(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.3429$ & $9.2324$ & $4.25(+01)$ & $0.00(+00)$ & $4.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.3447$ & $9.2204$ & $2.35(+01)$ & $1.52(+01)$ & $1.99(-01)$ & $1.5136(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.3459$ & $9.2121$ & $3.35(+00)$ & $0.00(+00)$ & $3.26(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.3468$ & $9.2058$ & $3.43(+00)$ & $2.54(+00)$ & $6.40(-02)$ & $4.8845(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.3479$ & $9.1986$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $24$ \\
$1.3479$ & $9.1984$ & $0.00(+00)$ & $2.96(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $25$ \\
 \\
$1.3483$ & $9.1957$ & $1.28(+01)$ & $2.96(+01)$ & $2.59(-01)$ & $7.6457(+00)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.3490$ & $9.1910$ & $1.49(+00)$ & $4.07(-01)$ & $1.64(-02)$ & $6.6617(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.3555$ & $9.1471$ & $7.02(+00)$ & $2.96(+01)$ & $1.42(-01)$ & $4.2054(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=31;$} \\
$1.2412$ & $9.9890$ & $0.00(+00)$ & $4.65(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.2416$ & $9.9862$ & $2.58(-02)$ & $4.65(+00)$ & $2.27(-04)$ & $1.0555(-03)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.2448$ & $9.9605$ & $6.07(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.2457$ & $9.9530$ & $4.55(+00)$ & $1.77(+01)$ & $5.89(-02)$ & $3.1256(+00)$ & {\tt C\ 133-S\ 313} & $4$ \\
$1.2462$ & $9.9488$ & $1.36(-01)$ & $1.89(+01)$ & $9.91(-04)$ & $9.3418(-02)$ & {\tt F\ 155-P\ 333} & $5$ \\
 \\
$1.2483$ & $9.9324$ & $1.09(+02)$ & $4.65(+00)$ & $9.59(-01)$ & $4.4558(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.2502$ & $9.9172$ & $5.99(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $7$ \\
$1.2504$ & $9.9159$ & $4.08(+01)$ & $1.89(+01)$ & $2.97(-01)$ & $2.8025(+01)$ & {\tt F\ 155-P\ 335} & $8$ \\
$1.2506$ & $9.9140$ & $5.50(+01)$ & $1.77(+01)$ & $7.12(-01)$ & $3.7811(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$1.2508$ & $9.9127$ & $5.91(+01)$ & $1.35(+00)$ & $9.78(-01)$ & $6.6122(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.2512$ & $9.9089$ & $4.22(+01)$ & $1.60(+01)$ & $3.17(-01)$ & $2.5278(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.2520$ & $9.9029$ & $3.93(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.2524$ & $9.9001$ & $2.52(+01)$ & $0.00(+00)$ & $2.15(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.2530$ & $9.8951$ & $7.73(+01)$ & $1.89(+01)$ & $5.64(-01)$ & $5.3187(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.2551$ & $9.8787$ & $5.40(+01)$ & $2.70(+00)$ & $8.83(-01)$ & $7.1532(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.2552$ & $9.8780$ & $0.00(+00)$ & $4.05(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.2554$ & $9.8760$ & $4.75(+01)$ & $1.60(+01)$ & $3.56(-01)$ & $2.8438(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.2555$ & $9.8753$ & $1.01(+02)$ & $4.05(-01)$ & $9.80(-01)$ & $3.9732(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.2561$ & $9.8708$ & $5.83(+01)$ & $1.35(+00)$ & $9.77(-01)$ & $1.3221(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.2565$ & $9.8672$ & $4.86(+01)$ & $0.00(+00)$ & $4.14(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.2581$ & $9.8551$ & $2.77(+01)$ & $1.60(+01)$ & $2.08(-01)$ & $1.6592(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.2592$ & $9.8463$ & $4.17(+00)$ & $0.00(+00)$ & $3.55(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.2600$ & $9.8398$ & $4.43(+00)$ & $2.70(+00)$ & $7.25(-02)$ & $5.8724(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.2610$ & $9.8319$ & $0.00(+00)$ & $2.94(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $24$ \\
$1.2611$ & $9.8319$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$1.2614$ & $9.8292$ & $1.56(+01)$ & $2.94(+01)$ & $2.99(-01)$ & $8.7944(+00)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.2624$ & $9.8215$ & $1.63(+00)$ & $4.05(-01)$ & $1.58(-02)$ & $6.3981(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.2683$ & $9.7754$ & $7.17(+00)$ & $2.94(+01)$ & $1.37(-01)$ & $4.0379(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=32;$} \\
$1.1634$ & $10.657$ & $0.00(+00)$ & $4.90(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.1637$ & $10.654$ & $2.45(-02)$ & $4.90(+00)$ & $1.88(-04)$ & $9.2345(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.1669$ & $10.625$ & $6.91(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.1679$ & $10.617$ & $1.43(-01)$ & $1.82(+01)$ & $9.33(-04)$ & $8.5015(-02)$ & {\tt F\ 155-P\ 333} & $4$ \\
$1.1679$ & $10.617$ & $5.79(+00)$ & $1.76(+01)$ & $6.78(-02)$ & $3.5739(+00)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$1.1702$ & $10.595$ & $1.25(+02)$ & $4.90(+00)$ & $9.62(-01)$ & $4.7133(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.1720$ & $10.579$ & $4.84(+01)$ & $1.82(+01)$ & $3.16(-01)$ & $2.8826(+01)$ & {\tt F\ 155-P\ 335} & $7$ \\
$1.1723$ & $10.576$ & $6.21(+01)$ & $1.76(+01)$ & $7.27(-01)$ & $3.8308(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$1.1724$ & $10.576$ & $6.81(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $9$ \\
$1.1724$ & $10.575$ & $6.73(+01)$ & $1.35(+00)$ & $9.80(-01)$ & $6.6321(+00)$ & {\tt C\ 335-S\ 313} & $10$ \\
 \\
$1.1729$ & $10.571$ & $4.93(+01)$ & $1.67(+01)$ & $3.28(-01)$ & $2.7323(+01)$ & {\tt F\ 335-P\ 333} & $11$ \\
$1.1736$ & $10.565$ & $4.48(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.1739$ & $10.562$ & $2.84(+01)$ & $0.00(+00)$ & $2.12(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.1744$ & $10.557$ & $8.62(+01)$ & $1.82(+01)$ & $5.64(-01)$ & $5.1363(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.1768$ & $10.536$ & $6.09(+01)$ & $2.86(+00)$ & $8.77(-01)$ & $7.5322(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.1768$ & $10.536$ & $0.00(+00)$ & $4.00(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.1771$ & $10.533$ & $5.22(+01)$ & $1.67(+01)$ & $3.47(-01)$ & $2.8919(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.1771$ & $10.533$ & $1.14(+02)$ & $4.00(-01)$ & $9.82(-01)$ & $3.9285(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.1777$ & $10.528$ & $6.64(+01)$ & $1.35(+00)$ & $9.80(-01)$ & $1.3261(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.1781$ & $10.524$ & $5.54(+01)$ & $0.00(+00)$ & $4.14(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.1795$ & $10.512$ & $3.23(+01)$ & $1.67(+01)$ & $2.15(-01)$ & $1.7917(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.1805$ & $10.503$ & $5.13(+00)$ & $0.00(+00)$ & $3.84(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.1813$ & $10.496$ & $5.64(+00)$ & $2.86(+00)$ & $8.13(-02)$ & $6.9789(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.1822$ & $10.487$ & $0.00(+00)$ & $2.92(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $24$ \\
$1.1823$ & $10.487$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$1.1826$ & $10.484$ & $1.89(+01)$ & $2.92(+01)$ & $3.41(-01)$ & $9.9574(+00)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.1838$ & $10.473$ & $1.75(+00)$ & $4.00(-01)$ & $1.50(-02)$ & $6.0225(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.1893$ & $10.425$ & $7.28(+00)$ & $2.92(+01)$ & $1.31(-01)$ & $3.8365(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=33;$} \\
$1.0925$ & $11.349$ & $0.00(+00)$ & $5.15(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.0928$ & $11.346$ & $2.30(-02)$ & $5.15(+00)$ & $1.55(-04)$ & $7.9710(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.0961$ & $11.312$ & $7.84(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $3$ \\
$1.0965$ & $11.307$ & $1.47(-01)$ & $1.77(+01)$ & $8.60(-04)$ & $7.5963(-02)$ & {\tt F\ 155-P\ 333} & $4$ \\
$1.0970$ & $11.303$ & $7.28(+00)$ & $1.74(+01)$ & $7.71(-02)$ & $4.0329(+00)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$1.0992$ & $11.280$ & $1.43(+02)$ & $5.15(+00)$ & $9.65(-01)$ & $4.9664(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.1007$ & $11.264$ & $5.69(+01)$ & $1.77(+01)$ & $3.33(-01)$ & $2.9451(+01)$ & {\tt F\ 155-P\ 335} & $7$ \\
$1.1011$ & $11.261$ & $6.98(+01)$ & $1.74(+01)$ & $7.38(-01)$ & $3.8641(+01)$ & {\tt C\ 133-S\ 111} & $8$ \\
$1.1011$ & $11.260$ & $7.64(+01)$ & $1.35(+00)$ & $9.83(-01)$ & $6.6493(+00)$ & {\tt C\ 335-S\ 313} & $9$ \\
$1.1015$ & $11.256$ & $5.73(+01)$ & $1.73(+01)$ & $3.38(-01)$ & $2.9301(+01)$ & {\tt F\ 335-P\ 333} & $10$ \\
 \\
$1.1015$ & $11.256$ & $7.73(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $11$ \\
$1.1022$ & $11.249$ & $5.09(+01)$ & $0.00(+00)$ & $3.35(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.1024$ & $11.246$ & $3.18(+01)$ & $0.00(+00)$ & $2.10(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.1029$ & $11.242$ & $9.60(+01)$ & $1.77(+01)$ & $5.62(-01)$ & $4.9664(+01)$ & {\tt F\ 155-P\ 133} & $14$ \\
$1.1055$ & $11.216$ & $6.84(+01)$ & $3.03(+00)$ & $8.71(-01)$ & $7.9112(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.1055$ & $11.215$ & $0.00(+00)$ & $3.92(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.1058$ & $11.212$ & $5.73(+01)$ & $1.73(+01)$ & $3.38(-01)$ & $2.9298(+01)$ & {\tt F\ 335-P\ 335} & $17$ \\
$1.1058$ & $11.212$ & $1.28(+02)$ & $3.92(-01)$ & $9.83(-01)$ & $3.8555(-01)$ & {\tt F\ 331-P\ 333} & $18$ \\
$1.1064$ & $11.206$ & $7.53(+01)$ & $1.35(+00)$ & $9.82(-01)$ & $1.3295(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.1067$ & $11.203$ & $6.29(+01)$ & $0.00(+00)$ & $4.14(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.1080$ & $11.190$ & $3.74(+01)$ & $1.73(+01)$ & $2.21(-01)$ & $1.9110(+01)$ & {\tt F\ 335-P\ 133} & $21$ \\
$1.1089$ & $11.181$ & $6.24(+00)$ & $0.00(+00)$ & $4.11(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.1096$ & $11.173$ & $7.09(+00)$ & $3.03(+00)$ & $9.03(-02)$ & $8.2007(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.1105$ & $11.165$ & $0.00(+00)$ & $2.90(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $24$ \\
$1.1106$ & $11.164$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$1.1108$ & $11.162$ & $2.26(+01)$ & $2.90(+01)$ & $3.83(-01)$ & $1.1115(+01)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.1123$ & $11.146$ & $1.85(+00)$ & $3.92(-01)$ & $1.42(-02)$ & $5.5730(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.1174$ & $11.096$ & $7.34(+00)$ & $2.90(+01)$ & $1.25(-01)$ & $3.6111(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=34;$} \\
$1.0278$ & $12.063$ & $0.00(+00)$ & $5.39(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$1.0280$ & $12.060$ & $2.13(-02)$ & $5.39(+00)$ & $1.27(-04)$ & $6.8180(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$1.0313$ & $12.022$ & $1.48(-01)$ & $1.72(+01)$ & $7.79(-04)$ & $6.6869(-02)$ & {\tt F\ 335-P\ 333} & $3$ \\
$1.0314$ & $12.021$ & $8.87(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $4$ \\
$1.0322$ & $12.011$ & $9.05(+00)$ & $1.73(+01)$ & $8.66(-02)$ & $4.4965(+00)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$1.0343$ & $11.988$ & $1.63(+02)$ & $5.39(+00)$ & $9.68(-01)$ & $5.2133(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$1.0357$ & $11.972$ & $6.64(+01)$ & $1.72(+01)$ & $3.49(-01)$ & $2.9935(+01)$ & {\tt F\ 335-P\ 335} & $7$ \\
$1.0359$ & $11.968$ & $8.65(+01)$ & $1.35(+00)$ & $9.85(-01)$ & $6.6642(+00)$ & {\tt C\ 335-S\ 313} & $8$ \\
$1.0360$ & $11.968$ & $7.81(+01)$ & $1.73(+01)$ & $7.48(-01)$ & $3.8829(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$1.0364$ & $11.964$ & $6.62(+01)$ & $1.79(+01)$ & $3.49(-01)$ & $3.1200(+01)$ & {\tt F\ 155-P\ 333} & $10$ \\
 \\
$1.0368$ & $11.958$ & $8.73(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $11$ \\
$1.0370$ & $11.956$ & $5.76(+01)$ & $0.00(+00)$ & $3.36(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $12$ \\
$1.0372$ & $11.953$ & $3.55(+01)$ & $0.00(+00)$ & $2.07(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $13$ \\
$1.0376$ & $11.949$ & $1.07(+02)$ & $1.72(+01)$ & $5.60(-01)$ & $4.8101(+01)$ & {\tt F\ 335-P\ 133} & $14$ \\
$1.0404$ & $11.917$ & $7.66(+01)$ & $3.20(+00)$ & $8.64(-01)$ & $8.2867(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$1.0404$ & $11.917$ & $0.00(+00)$ & $3.82(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$1.0407$ & $11.914$ & $1.44(+02)$ & $3.82(-01)$ & $9.84(-01)$ & $3.7603(-01)$ & {\tt F\ 331-P\ 333} & $17$ \\
$1.0407$ & $11.914$ & $6.28(+01)$ & $1.79(+01)$ & $3.31(-01)$ & $2.9596(+01)$ & {\tt F\ 155-P\ 335} & $18$ \\
$1.0413$ & $11.907$ & $8.52(+01)$ & $1.35(+00)$ & $9.84(-01)$ & $1.3325(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$1.0416$ & $11.903$ & $7.11(+01)$ & $0.00(+00)$ & $4.14(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$1.0427$ & $11.891$ & $4.28(+01)$ & $1.79(+01)$ & $2.26(-01)$ & $2.0175(+01)$ & {\tt F\ 155-P\ 133} & $21$ \\
$1.0436$ & $11.881$ & $7.50(+00)$ & $0.00(+00)$ & $4.37(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$1.0442$ & $11.873$ & $8.81(+00)$ & $3.20(+00)$ & $9.94(-02)$ & $9.5313(-01)$ & {\tt C\ 333-S\ 111} & $23$ \\
$1.0451$ & $11.864$ & $0.00(+00)$ & $2.88(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $24$ \\
$1.0451$ & $11.863$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$1.0453$ & $11.861$ & $2.68(+01)$ & $2.88(+01)$ & $4.25(-01)$ & $1.2248(+01)$ & {\tt E\ 111-P\ 333} & $26$ \\
$1.0471$ & $11.841$ & $1.94(+00)$ & $3.82(-01)$ & $1.33(-02)$ & $5.0842(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$1.0517$ & $11.789$ & $7.36(+00)$ & $2.88(+01)$ & $1.17(-01)$ & $3.3708(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=35;$} \\
$.96852$ & $12.802$ & $0.00(+00)$ & $5.62(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$.96874$ & $12.799$ & $1.97(-02)$ & $5.62(+00)$ & $1.03(-04)$ & $5.8051(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$.97171$ & $12.760$ & $1.47(-01)$ & $1.67(+01)$ & $6.95(-04)$ & $5.8151(-02)$ & {\tt F\ 335-P\ 333} & $3$ \\
$.97215$ & $12.754$ & $9.99(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $4$ \\
$.97295$ & $12.743$ & $1.11(+01)$ & $1.72(+01)$ & $9.63(-02)$ & $4.9592(+00)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$.97484$ & $12.719$ & $1.85(+02)$ & $5.62(+00)$ & $9.70(-01)$ & $5.4528(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$.97607$ & $12.703$ & $7.68(+01)$ & $1.67(+01)$ & $3.62(-01)$ & $3.0305(+01)$ & {\tt F\ 335-P\ 335} & $7$ \\
$.97633$ & $12.699$ & $9.75(+01)$ & $1.35(+00)$ & $9.86(-01)$ & $6.6772(+00)$ & {\tt C\ 335-S\ 313} & $8$ \\
$.97643$ & $12.698$ & $8.72(+01)$ & $1.72(+01)$ & $7.55(-01)$ & $3.8895(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$.97673$ & $12.694$ & $7.62(+01)$ & $1.84(+01)$ & $3.59(-01)$ & $3.3014(+01)$ & {\tt F\ 155-P\ 333} & $10$ \\
 \\
$.97731$ & $12.686$ & $6.50(+01)$ & $0.00(+00)$ & $3.36(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $11$ \\
$.97753$ & $12.684$ & $3.96(+01)$ & $0.00(+00)$ & $2.05(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $12$ \\
$.97759$ & $12.683$ & $9.82(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$.97784$ & $12.679$ & $1.18(+02)$ & $1.67(+01)$ & $5.58(-01)$ & $4.6673(+01)$ & {\tt F\ 335-P\ 133} & $14$ \\
$.98083$ & $12.641$ & $8.54(+01)$ & $3.36(+00)$ & $8.58(-01)$ & $8.6552(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$.98087$ & $12.640$ & $0.00(+00)$ & $3.70(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$.98110$ & $12.637$ & $1.60(+02)$ & $3.70(-01)$ & $9.85(-01)$ & $3.6488(-01)$ & {\tt F\ 331-P\ 333} & $17$ \\
$.98113$ & $12.637$ & $6.88(+01)$ & $1.84(+01)$ & $3.24(-01)$ & $2.9829(+01)$ & {\tt F\ 155-P\ 335} & $18$ \\
$.98166$ & $12.630$ & $9.60(+01)$ & $1.35(+00)$ & $9.86(-01)$ & $1.3351(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$.98194$ & $12.627$ & $8.01(+01)$ & $0.00(+00)$ & $4.14(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$.98293$ & $12.614$ & $4.87(+01)$ & $1.84(+01)$ & $2.30(-01)$ & $2.1119(+01)$ & {\tt F\ 155-P\ 133} & $21$ \\
$.98374$ & $12.603$ & $8.93(+00)$ & $0.00(+00)$ & $4.62(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$.98436$ & $12.595$ & $1.08(+01)$ & $3.36(+00)$ & $1.09(-01)$ & $1.0962(+00)$ & {\tt C\ 333-S\ 111} & $23$ \\
$.98513$ & $12.586$ & $0.00(+00)$ & $2.86(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $24$ \\
$.98520$ & $12.585$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$.98536$ & $12.583$ & $3.14(+01)$ & $2.86(+01)$ & $4.66(-01)$ & $1.3343(+01)$ & {\tt E\ 111-P\ 333} & $26$ \\
$.98736$ & $12.557$ & $2.02(+00)$ & $3.70(-01)$ & $1.24(-02)$ & $4.5843(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$.99167$ & $12.503$ & $7.35(+00)$ & $2.86(+01)$ & $1.09(-01)$ & $3.1238(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=36;$} \\
$.91411$ & $13.564$ & $0.00(+00)$ & $5.84(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 111-P\ 331} & $1$ \\
$.91430$ & $13.561$ & $1.82(-02)$ & $5.84(+00)$ & $8.46(-05)$ & $4.9424(-04)$ & {\tt F\ 111-P\ 333} & $2$ \\
$.91697$ & $13.521$ & $1.45(-01)$ & $1.63(+01)$ & $6.13(-04)$ & $5.0061(-02)$ & {\tt F\ 335-P\ 333} & $3$ \\
$.91777$ & $13.509$ & $1.12(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $4$ \\
$.91854$ & $13.498$ & $1.35(+01)$ & $1.70(+01)$ & $1.06(-01)$ & $5.4160(+00)$ & {\tt C\ 133-S\ 313} & $5$ \\
 \\
$.92029$ & $13.472$ & $2.09(+02)$ & $5.84(+00)$ & $9.73(-01)$ & $5.6840(+00)$ & {\tt F\ 111-P\ 133} & $6$ \\
$.92138$ & $13.456$ & $8.83(+01)$ & $1.63(+01)$ & $3.75(-01)$ & $3.0587(+01)$ & {\tt F\ 335-P\ 335} & $7$ \\
$.92162$ & $13.453$ & $1.10(+02)$ & $1.35(+00)$ & $9.88(-01)$ & $6.6886(+00)$ & {\tt C\ 335-S\ 313} & $8$ \\
$.92176$ & $13.451$ & $9.69(+01)$ & $1.70(+01)$ & $7.60(-01)$ & $3.8856(+01)$ & {\tt C\ 133-S\ 111} & $9$ \\
$.92200$ & $13.447$ & $8.72(+01)$ & $1.88(+01)$ & $3.69(-01)$ & $3.4740(+01)$ & {\tt F\ 155-P\ 333} & $10$ \\
 \\
$.92254$ & $13.439$ & $7.30(+01)$ & $0.00(+00)$ & $3.36(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 331} & $11$ \\
$.92274$ & $13.437$ & $4.40(+01)$ & $0.00(+00)$ & $2.02(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 333} & $12$ \\
$.92300$ & $13.433$ & $1.31(+02)$ & $1.63(+01)$ & $5.56(-01)$ & $4.5374(+01)$ & {\tt F\ 335-P\ 133} & $13$ \\
$.92322$ & $13.430$ & $1.10(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $14$ \\
$.92616$ & $13.387$ & $9.49(+01)$ & $3.53(+00)$ & $8.51(-01)$ & $9.0139(+00)$ & {\tt C\ 333-S\ 313} & $15$ \\
 \\
$.92621$ & $13.386$ & $0.00(+00)$ & $3.57(-01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt F\ 331-P\ 331} & $16$ \\
$.92641$ & $13.383$ & $1.79(+02)$ & $3.57(-01)$ & $9.87(-01)$ & $3.5257(-01)$ & {\tt F\ 331-P\ 333} & $17$ \\
$.92646$ & $13.383$ & $7.53(+01)$ & $1.88(+01)$ & $3.19(-01)$ & $3.0009(+01)$ & {\tt F\ 155-P\ 335} & $18$ \\
$.92696$ & $13.376$ & $1.08(+02)$ & $1.35(+00)$ & $9.88(-01)$ & $1.3374(+00)$ & {\tt C\ 331-S\ 313} & $19$ \\
$.92720$ & $13.372$ & $8.99(+01)$ & $0.00(+00)$ & $4.13(-01)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 335} & $20$ \\
 \\
$.92810$ & $13.359$ & $5.51(+01)$ & $1.88(+01)$ & $2.33(-01)$ & $2.1953(+01)$ & {\tt F\ 155-P\ 133} & $21$ \\
$.92885$ & $13.348$ & $1.05(+01)$ & $0.00(+00)$ & $4.85(-02)$ & $0.0000(+00)$ & {\tt F\ 333-P\ 133} & $22$ \\
$.92943$ & $13.340$ & $1.31(+01)$ & $3.53(+00)$ & $1.18(-01)$ & $1.2480(+00)$ & {\tt C\ 333-S\ 111} & $23$ \\
$.93016$ & $13.329$ & $0.00(+00)$ & $2.85(+01)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt E\ 111-P\ 331} & $24$ \\
$.93023$ & $13.328$ & $0.00(+00)$ & $1.35(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt C\ 331-S\ 111} & $25$ \\
 \\
$.93036$ & $13.327$ & $3.66(+01)$ & $2.85(+01)$ & $5.06(-01)$ & $1.4388(+01)$ & {\tt E\ 111-P\ 333} & $26$ \\
$.93256$ & $13.295$ & $2.08(+00)$ & $3.57(-01)$ & $1.15(-02)$ & $4.0948(-03)$ & {\tt F\ 331-P\ 133} & $27$ \\
$.93657$ & $13.238$ & $7.31(+00)$ & $2.85(+01)$ & $1.01(-01)$ & $2.8769(+00)$ & {\tt E\ 111-P\ 133} & $28$ \\
 \\
\end{longtable}
\begin{longtable}{cccccccr}
%%% \caption{Table caption} \\

\hline
\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endfirsthead

\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endhead

\hline
\multicolumn{8}{r}{Continued on next page} \\
\hline
\endfoot

\hline \hline
\endlastfoot

\multicolumn{8}{l}{$  n= 2;  Z= 6;$} \\
$40.281$ & $.30780$ & $9.07(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$40.710$ & $.30456$ & $1.13(-02)$ & $4.48(-01)$ & $2.35(-02)$ & $2.1016(-02)$ & {\tt F\ 212-P\ 232} & $2$ \\
$40.712$ & $.30454$ & $2.31(-02)$ & $4.48(-01)$ & $4.79(-02)$ & $4.2908(-02)$ & {\tt F\ 212-P\ 234} & $3$ \\
$40.716$ & $.30451$ & $2.99(-06)$ & $0.00(+00)$ & $9.97(-01)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$40.875$ & $.30333$ & $7.99(-03)$ & $5.76(+00)$ & $1.39(-03)$ & $1.5958(-02)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$40.876$ & $.30332$ & $7.70(-03)$ & $5.78(+00)$ & $1.33(-03)$ & $3.0744(-02)$ & {\tt C\ 234-S\ 212} & $6$ \\
$41.360$ & $.29977$ & $7.18(-02)$ & $7.26(-01)$ & $9.00(-02)$ & $2.6139(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$41.361$ & $.29976$ & $7.15(-02)$ & $7.51(-01)$ & $8.69(-02)$ & $1.3060(-01)$ & {\tt K\ 232-S\ 212} & $8$ \\
$41.437$ & $.29921$ & $1.90(-02)$ & $1.28(-03)$ & $1.59(-01)$ & $8.1731(-04)$ & {\tt M\ 234-P\ 232} & $9$ \\
$41.439$ & $.29920$ & $9.92(-02)$ & $1.28(-03)$ & $8.30(-01)$ & $4.2571(-03)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$41.439$ & $.29920$ & $7.90(-02)$ & $8.38(-07)$ & $6.68(-01)$ & $1.1192(-06)$ & {\tt M\ 232-P\ 232} & $11$ \\
$41.441$ & $.29918$ & $3.93(-02)$ & $8.38(-07)$ & $3.32(-01)$ & $5.5643(-07)$ & {\tt M\ 232-P\ 234} & $12$ \\
$41.465$ & $.29901$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$41.562$ & $.29832$ & $3.39(-02)$ & $7.56(+00)$ & $4.46(-03)$ & $1.3486(-01)$ & {\tt F\ 254-P\ 232} & $14$ \\
$41.564$ & $.29830$ & $6.00(-03)$ & $7.56(+00)$ & $7.89(-04)$ & $2.3864(-02)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$41.567$ & $.29828$ & $3.99(-02)$ & $7.56(+00)$ & $5.24(-03)$ & $2.3793(-01)$ & {\tt F\ 256-P\ 234} & $16$ \\
$41.987$ & $.29529$ & $5.60(-08)$ & $2.64(-06)$ & $1.66(-02)$ & $1.7571(-07)$ & {\tt M\ 434-P\ 232} & $17$ \\
$41.989$ & $.29528$ & $3.14(-07)$ & $8.28(-09)$ & $9.44(-01)$ & $1.5633(-08)$ & {\tt M\ 432-P\ 232} & $18$ \\
$41.989$ & $.29528$ & $8.12(-07)$ & $1.59(-04)$ & $5.09(-03)$ & $4.8492(-06)$ & {\tt M\ 436-P\ 234} & $19$ \\
$41.989$ & $.29528$ & $6.63(-07)$ & $2.64(-06)$ & $1.97(-01)$ & $2.0776(-06)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$41.991$ & $.29527$ & $4.49(-10)$ & $8.28(-09)$ & $1.35(-03)$ & $2.2346(-11)$ & {\tt M\ 432-P\ 234} & $21$ \\
$42.150$ & $.29415$ & $4.63(-07)$ & $7.30(-07)$ & $3.85(-01)$ & $1.1235(-06)$ & {\tt K\ 434-S\ 212} & $22$ \\
$42.150$ & $.29415$ & $1.75(-07)$ & $2.29(-07)$ & $4.23(-01)$ & $1.9358(-07)$ & {\tt K\ 432-S\ 212} & $23$ \\
$43.792$ & $.28312$ & $1.24(-03)$ & $9.82(+00)$ & $1.27(-04)$ & $2.4890(-03)$ & {\tt E\ 212-P\ 232} & $24$ \\
$43.794$ & $.28311$ & $2.48(-03)$ & $9.82(+00)$ & $2.52(-04)$ & $4.9492(-03)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z= 7;$} \\
$28.793$ & $.43060$ & $1.84(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$29.060$ & $.42665$ & $2.33(-02)$ & $6.58(-01)$ & $3.19(-02)$ & $4.2031(-02)$ & {\tt F\ 212-P\ 232} & $2$ \\
$29.062$ & $.42662$ & $4.83(-02)$ & $6.58(-01)$ & $6.62(-02)$ & $8.7167(-02)$ & {\tt F\ 212-P\ 234} & $3$ \\
$29.079$ & $.42637$ & $1.42(-05)$ & $0.00(+00)$ & $9.99(-01)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$29.155$ & $.42526$ & $1.66(-02)$ & $6.46(+00)$ & $2.56(-03)$ & $3.3082(-02)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$29.156$ & $.42525$ & $1.55(-02)$ & $6.51(+00)$ & $2.38(-03)$ & $6.2015(-02)$ & {\tt C\ 234-S\ 212} & $6$ \\
$29.442$ & $.42112$ & $1.49(-01)$ & $6.82(-01)$ & $1.79(-01)$ & $4.8877(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$29.444$ & $.42109$ & $1.48(-01)$ & $7.27(-01)$ & $1.69(-01)$ & $2.4570(-01)$ & {\tt K\ 232-S\ 212} & $8$ \\
$29.495$ & $.42035$ & $3.87(-02)$ & $3.40(-03)$ & $1.56(-01)$ & $2.1202(-03)$ & {\tt M\ 234-P\ 232} & $9$ \\
$29.498$ & $.42032$ & $2.06(-01)$ & $3.40(-03)$ & $8.30(-01)$ & $1.1275(-02)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$29.498$ & $.42032$ & $1.64(-01)$ & $4.99(-06)$ & $6.69(-01)$ & $6.6713(-06)$ & {\tt M\ 232-P\ 232} & $11$ \\
$29.500$ & $.42028$ & $8.10(-02)$ & $4.99(-06)$ & $3.31(-01)$ & $3.3022(-06)$ & {\tt M\ 232-P\ 234} & $12$ \\
$29.533$ & $.41982$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$29.583$ & $.41911$ & $7.06(-02)$ & $8.85(+00)$ & $7.91(-03)$ & $2.7987(-01)$ & {\tt F\ 254-P\ 232} & $14$ \\
$29.586$ & $.41907$ & $1.17(-02)$ & $8.85(+00)$ & $1.31(-03)$ & $4.6449(-02)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$29.588$ & $.41904$ & $8.22(-02)$ & $8.85(+00)$ & $9.21(-03)$ & $4.8888(-01)$ & {\tt F\ 256-P\ 234} & $16$ \\
$29.873$ & $.41504$ & $1.71(-07)$ & $1.29(-05)$ & $1.06(-02)$ & $5.4400(-07)$ & {\tt M\ 434-P\ 232} & $17$ \\
$29.875$ & $.41502$ & $1.60(-06)$ & $2.09(-09)$ & $9.85(-01)$ & $4.1253(-09)$ & {\tt M\ 432-P\ 232} & $18$ \\
$29.875$ & $.41502$ & $3.97(-06)$ & $4.40(-04)$ & $8.95(-03)$ & $2.3618(-05)$ & {\tt M\ 436-P\ 234} & $19$ \\
$29.876$ & $.41500$ & $3.09(-06)$ & $1.29(-05)$ & $1.91(-01)$ & $9.8659(-06)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$29.877$ & $.41498$ & $1.24(-08)$ & $2.09(-09)$ & $7.64(-03)$ & $3.1987(-11)$ & {\tt M\ 432-P\ 234} & $21$ \\
$29.954$ & $.41392$ & $2.39(-06)$ & $3.97(-06)$ & $3.75(-01)$ & $5.9646(-06)$ & {\tt K\ 434-S\ 212} & $22$ \\
$29.954$ & $.41391$ & $9.13(-07)$ & $6.18(-08)$ & $9.27(-01)$ & $1.1464(-07)$ & {\tt K\ 432-S\ 212} & $23$ \\
$30.955$ & $.40054$ & $2.57(-03)$ & $1.05(+01)$ & $2.43(-04)$ & $5.1363(-03)$ & {\tt E\ 212-P\ 232} & $24$ \\
$30.958$ & $.40050$ & $5.09(-03)$ & $1.05(+01)$ & $4.82(-04)$ & $1.0168(-02)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z= 8;$} \\
$21.605$ & $.57387$ & $3.35(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$21.781$ & $.56923$ & $4.27(-02)$ & $8.44(-01)$ & $4.37(-02)$ & $7.3718(-02)$ & {\tt F\ 212-P\ 232} & $2$ \\
$21.784$ & $.56916$ & $9.05(-02)$ & $8.44(-01)$ & $9.26(-02)$ & $1.5629(-01)$ & {\tt F\ 212-P\ 234} & $3$ \\
$21.802$ & $.56870$ & $5.48(-05)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$21.842$ & $.56765$ & $2.80(-02)$ & $7.09(+00)$ & $3.93(-03)$ & $1.1136(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$21.842$ & $.56765$ & $3.10(-02)$ & $7.01(+00)$ & $4.40(-03)$ & $6.1724(-02)$ & {\tt C\ 232-S\ 212} & $6$ \\
$22.025$ & $.56293$ & $2.76(-01)$ & $6.42(-01)$ & $3.01(-01)$ & $7.7243(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$22.027$ & $.56289$ & $2.73(-01)$ & $7.15(-01)$ & $2.76(-01)$ & $3.9530(-01)$ & {\tt K\ 232-S\ 212} & $8$ \\
$22.062$ & $.56198$ & $7.00(-02)$ & $8.02(-03)$ & $1.52(-01)$ & $4.8740(-03)$ & {\tt M\ 234-P\ 232} & $9$ \\
$22.065$ & $.56191$ & $3.83(-01)$ & $8.02(-03)$ & $8.31(-01)$ & $2.6665(-02)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$22.065$ & $.56190$ & $3.03(-01)$ & $1.90(-05)$ & $6.70(-01)$ & $2.5456(-05)$ & {\tt M\ 232-P\ 232} & $11$ \\
$22.068$ & $.56184$ & $1.49(-01)$ & $1.90(-05)$ & $3.30(-01)$ & $1.2522(-05)$ & {\tt M\ 232-P\ 234} & $12$ \\
$22.097$ & $.56109$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$22.125$ & $.56038$ & $1.32(-01)$ & $9.87(+00)$ & $1.32(-02)$ & $5.2072(-01)$ & {\tt F\ 254-P\ 232} & $14$ \\
$22.128$ & $.56031$ & $2.01(-02)$ & $9.87(+00)$ & $2.00(-03)$ & $7.9029(-02)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$22.130$ & $.56026$ & $1.52(-01)$ & $9.88(+00)$ & $1.51(-02)$ & $8.9761(-01)$ & {\tt F\ 256-P\ 234} & $16$ \\
$22.329$ & $.55526$ & $4.47(-07)$ & $4.29(-05)$ & $8.08(-03)$ & $1.3866(-06)$ & {\tt M\ 434-P\ 232} & $17$ \\
$22.331$ & $.55522$ & $6.60(-06)$ & $9.99(-08)$ & $9.70(-01)$ & $1.9378(-07)$ & {\tt M\ 432-P\ 232} & $18$ \\
$22.331$ & $.55522$ & $1.60(-05)$ & $1.07(-03)$ & $1.47(-02)$ & $9.4397(-05)$ & {\tt M\ 436-P\ 234} & $19$ \\
$22.332$ & $.55519$ & $1.20(-05)$ & $4.29(-05)$ & $2.16(-01)$ & $3.7080(-05)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$22.333$ & $.55515$ & $9.64(-08)$ & $9.99(-08)$ & $1.42(-02)$ & $2.8301(-09)$ & {\tt M\ 432-P\ 234} & $21$ \\
$22.374$ & $.55414$ & $9.85(-06)$ & $1.39(-05)$ & $4.15(-01)$ & $2.3018(-05)$ & {\tt K\ 434-S\ 212} & $22$ \\
$22.375$ & $.55413$ & $3.77(-06)$ & $6.12(-08)$ & $9.81(-01)$ & $1.2005(-07)$ & {\tt K\ 432-S\ 212} & $23$ \\
$23.029$ & $.53840$ & $4.76(-03)$ & $1.11(+01)$ & $4.28(-04)$ & $9.5050(-03)$ & {\tt E\ 212-P\ 232} & $24$ \\
$23.032$ & $.53833$ & $9.36(-03)$ & $1.11(+01)$ & $8.42(-04)$ & $1.8701(-02)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z= 9;$} \\
$16.809$ & $.73763$ & $5.65(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$16.931$ & $.73231$ & $7.16(-02)$ & $1.01(+00)$ & $5.80(-02)$ & $1.1673(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$16.934$ & $.73218$ & $1.56(-01)$ & $1.01(+00)$ & $1.27(-01)$ & $2.5491(-01)$ & {\tt F\ 212-P\ 234} & $3$ \\
$16.949$ & $.73151$ & $1.81(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$16.972$ & $.73055$ & $4.61(-02)$ & $7.56(+00)$ & $6.06(-03)$ & $1.8314(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$16.972$ & $.73054$ & $5.38(-02)$ & $7.45(+00)$ & $7.17(-03)$ & $1.0680(-01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$17.096$ & $.72524$ & $4.72(-01)$ & $6.04(-01)$ & $4.39(-01)$ & $1.0598(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$17.097$ & $.72517$ & $4.65(-01)$ & $7.15(-01)$ & $3.94(-01)$ & $5.6308(-01)$ & {\tt K\ 232-S\ 212} & $8$ \\
$17.122$ & $.72411$ & $1.16(-01)$ & $1.72(-02)$ & $1.46(-01)$ & $1.0059(-02)$ & {\tt M\ 234-P\ 232} & $9$ \\
$17.125$ & $.72398$ & $6.56(-01)$ & $1.72(-02)$ & $8.32(-01)$ & $5.7114(-02)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$17.125$ & $.72398$ & $5.19(-01)$ & $5.58(-05)$ & $6.72(-01)$ & $7.5067(-05)$ & {\tt M\ 232-P\ 232} & $11$ \\
$17.128$ & $.72386$ & $2.53(-01)$ & $5.58(-05)$ & $3.28(-01)$ & $3.6619(-05)$ & {\tt M\ 232-P\ 234} & $12$ \\
$17.153$ & $.72282$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$17.169$ & $.72216$ & $2.29(-01)$ & $1.07(+01)$ & $2.09(-02)$ & $8.9402(-01)$ & {\tt F\ 254-P\ 232} & $14$ \\
$17.172$ & $.72203$ & $3.08(-02)$ & $1.07(+01)$ & $2.81(-03)$ & $1.2033(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$17.173$ & $.72196$ & $2.59(-01)$ & $1.07(+01)$ & $2.36(-02)$ & $1.5155(+00)$ & {\tt F\ 256-P\ 234} & $16$ \\
$17.317$ & $.71598$ & $1.03(-06)$ & $1.14(-04)$ & $6.67(-03)$ & $3.0481(-06)$ & {\tt M\ 434-P\ 232} & $17$ \\
$17.318$ & $.71592$ & $2.31(-05)$ & $5.93(-07)$ & $9.55(-01)$ & $1.1340(-06)$ & {\tt M\ 432-P\ 232} & $18$ \\
$17.318$ & $.71592$ & $5.48(-05)$ & $2.33(-03)$ & $2.30(-02)$ & $3.2129(-04)$ & {\tt M\ 436-P\ 234} & $19$ \\
$17.320$ & $.71586$ & $3.95(-05)$ & $1.14(-04)$ & $2.55(-01)$ & $1.1665(-04)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$17.321$ & $.71580$ & $4.74(-07)$ & $5.93(-07)$ & $1.96(-02)$ & $2.3261(-08)$ & {\tt M\ 432-P\ 234} & $21$ \\
$17.344$ & $.71485$ & $3.41(-05)$ & $3.80(-05)$ & $4.73(-01)$ & $7.1823(-05)$ & {\tt K\ 434-S\ 212} & $22$ \\
$17.345$ & $.71482$ & $1.31(-05)$ & $1.16(-06)$ & $9.18(-01)$ & $2.1255(-06)$ & {\tt K\ 432-S\ 212} & $23$ \\
$17.796$ & $.69672$ & $8.13(-03)$ & $1.15(+01)$ & $7.03(-04)$ & $1.6224(-02)$ & {\tt E\ 212-P\ 232} & $24$ \\
$17.799$ & $.69660$ & $1.59(-02)$ & $1.15(+01)$ & $1.37(-03)$ & $3.1661(-02)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=10;$} \\
$13.449$ & $.92190$ & $8.96(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$13.537$ & $.91592$ & $1.12(-01)$ & $1.15(+00)$ & $7.39(-02)$ & $1.6995(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$13.540$ & $.91571$ & $2.54(-01)$ & $1.15(+00)$ & $1.68(-01)$ & $3.8553(-01)$ & {\tt F\ 212-P\ 234} & $3$ \\
$13.553$ & $.91482$ & $5.24(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$13.566$ & $.91396$ & $7.08(-02)$ & $7.96(+00)$ & $8.82(-03)$ & $2.8082(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$13.566$ & $.91394$ & $8.84(-02)$ & $7.80(+00)$ & $1.12(-02)$ & $1.7476(-01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$13.654$ & $.90807$ & $7.59(-01)$ & $5.64(-01)$ & $5.74(-01)$ & $1.2947(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$13.656$ & $.90795$ & $7.42(-01)$ & $7.24(-01)$ & $5.06(-01)$ & $7.3284(-01)$ & {\tt K\ 232-S\ 212} & $8$ \\
$13.673$ & $.90678$ & $1.78(-01)$ & $3.38(-02)$ & $1.40(-01)$ & $1.8918(-02)$ & {\tt M\ 234-P\ 232} & $9$ \\
$13.676$ & $.90658$ & $8.34(-01)$ & $1.38(-04)$ & $6.74(-01)$ & $1.8648(-04)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$13.676$ & $.90657$ & $1.06(+00)$ & $3.38(-02)$ & $8.33(-01)$ & $1.1259(-01)$ & {\tt M\ 234-P\ 234} & $11$ \\
$13.679$ & $.90637$ & $4.03(-01)$ & $1.38(-04)$ & $3.25(-01)$ & $8.9993(-05)$ & {\tt M\ 232-P\ 234} & $12$ \\
$13.699$ & $.90505$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$13.708$ & $.90448$ & $3.74(-01)$ & $1.14(+01)$ & $3.17(-02)$ & $1.4428(+00)$ & {\tt F\ 254-P\ 232} & $14$ \\
$13.711$ & $.90427$ & $4.30(-02)$ & $1.14(+01)$ & $3.64(-03)$ & $1.6582(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$13.713$ & $.90417$ & $4.14(-01)$ & $1.14(+01)$ & $3.50(-02)$ & $2.3966(+00)$ & {\tt F\ 256-P\ 234} & $16$ \\
$13.818$ & $.89724$ & $2.15(-06)$ & $2.61(-04)$ & $5.69(-03)$ & $5.9422(-06)$ & {\tt M\ 434-P\ 232} & $17$ \\
$13.820$ & $.89714$ & $7.10(-05)$ & $2.16(-06)$ & $9.47(-01)$ & $4.0909(-06)$ & {\tt M\ 432-P\ 232} & $18$ \\
$13.820$ & $.89713$ & $1.66(-04)$ & $4.68(-03)$ & $3.42(-02)$ & $9.5961(-04)$ & {\tt M\ 436-P\ 234} & $19$ \\
$13.822$ & $.89703$ & $1.15(-04)$ & $2.61(-04)$ & $3.04(-01)$ & $3.1769(-04)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$13.823$ & $.89693$ & $1.79(-06)$ & $2.16(-06)$ & $2.38(-02)$ & $1.0292(-07)$ & {\tt M\ 432-P\ 234} & $21$ \\
$13.837$ & $.89606$ & $1.03(-04)$ & $8.91(-05)$ & $5.36(-01)$ & $1.9083(-04)$ & {\tt K\ 434-S\ 212} & $22$ \\
$13.837$ & $.89601$ & $3.95(-05)$ & $5.29(-06)$ & $8.82(-01)$ & $9.3231(-06)$ & {\tt K\ 432-S\ 212} & $23$ \\
$14.161$ & $.87553$ & $1.31(-02)$ & $1.19(+01)$ & $1.09(-03)$ & $2.6023(-02)$ & {\tt E\ 212-P\ 232} & $24$ \\
$14.164$ & $.87533$ & $2.52(-02)$ & $1.19(+01)$ & $2.11(-03)$ & $5.0252(-02)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=11;$} \\
$11.004$ & $1.1267$ & $1.35(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$11.069$ & $1.1201$ & $1.66(-01)$ & $1.28(+00)$ & $9.03(-02)$ & $2.3043(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$11.072$ & $1.1198$ & $3.94(-01)$ & $1.28(+00)$ & $2.15(-01)$ & $5.4819(-01)$ & {\tt F\ 212-P\ 234} & $3$ \\
$11.083$ & $1.1187$ & $1.37(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$11.091$ & $1.1179$ & $1.03(-01)$ & $8.30(+00)$ & $1.22(-02)$ & $4.0630(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$11.091$ & $1.1179$ & $1.39(-01)$ & $8.08(+00)$ & $1.70(-02)$ & $2.7400(-01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$11.155$ & $1.1115$ & $1.16(+00)$ & $5.23(-01)$ & $6.89(-01)$ & $1.4432(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$11.157$ & $1.1113$ & $1.13(+00)$ & $7.45(-01)$ & $6.02(-01)$ & $8.9622(-01)$ & {\tt K\ 232-S\ 212} & $8$ \\
$11.169$ & $1.1100$ & $2.57(-01)$ & $6.19(-02)$ & $1.32(-01)$ & $3.2805(-02)$ & {\tt M\ 234-P\ 232} & $9$ \\
$11.173$ & $1.1097$ & $1.28(+00)$ & $3.02(-04)$ & $6.77(-01)$ & $4.0932(-04)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$11.173$ & $1.1097$ & $1.62(+00)$ & $6.19(-02)$ & $8.36(-01)$ & $2.0693(-01)$ & {\tt M\ 234-P\ 234} & $11$ \\
$11.176$ & $1.1094$ & $6.08(-01)$ & $3.02(-04)$ & $3.23(-01)$ & $1.9491(-04)$ & {\tt M\ 232-P\ 234} & $12$ \\
$11.192$ & $1.1078$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$11.196$ & $1.1074$ & $5.83(-01)$ & $1.19(+01)$ & $4.64(-02)$ & $2.2153(+00)$ & {\tt F\ 254-P\ 232} & $14$ \\
$11.200$ & $1.1070$ & $5.46(-02)$ & $1.19(+01)$ & $4.34(-03)$ & $2.0734(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$11.201$ & $1.1069$ & $6.30(-01)$ & $1.20(+01)$ & $4.99(-02)$ & $3.5938(+00)$ & {\tt F\ 256-P\ 234} & $16$ \\
$11.281$ & $1.0991$ & $4.12(-06)$ & $5.34(-04)$ & $4.91(-03)$ & $1.0487(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$11.283$ & $1.0989$ & $1.96(-04)$ & $6.19(-06)$ & $9.43(-01)$ & $1.1672(-05)$ & {\tt M\ 432-P\ 232} & $18$ \\
$11.283$ & $1.0989$ & $4.51(-04)$ & $8.77(-03)$ & $4.89(-02)$ & $2.5734(-03)$ & {\tt M\ 436-P\ 234} & $19$ \\
$11.284$ & $1.0987$ & $3.02(-04)$ & $5.34(-04)$ & $3.59(-01)$ & $7.6715(-04)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$11.286$ & $1.0986$ & $5.60(-06)$ & $6.19(-06)$ & $2.69(-02)$ & $3.3303(-07)$ & {\tt M\ 432-P\ 234} & $21$ \\
$11.294$ & $1.0978$ & $2.78(-04)$ & $1.87(-04)$ & $5.98(-01)$ & $4.4666(-04)$ & {\tt K\ 434-S\ 212} & $22$ \\
$11.295$ & $1.0977$ & $1.06(-04)$ & $1.58(-05)$ & $8.71(-01)$ & $2.7509(-05)$ & {\tt K\ 432-S\ 212} & $23$ \\
$11.535$ & $1.0749$ & $2.00(-02)$ & $1.22(+01)$ & $1.63(-03)$ & $3.9732(-02)$ & {\tt E\ 212-P\ 232} & $24$ \\
$11.539$ & $1.0745$ & $3.80(-02)$ & $1.22(+01)$ & $3.11(-03)$ & $7.5729(-02)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=12;$} \\
$9.1696$ & $1.3521$ & $1.97(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$9.2189$ & $1.3449$ & $2.34(-01)$ & $1.39(+00)$ & $1.06(-01)$ & $2.9376(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$9.2223$ & $1.3444$ & $5.89(-01)$ & $1.39(+00)$ & $2.66(-01)$ & $7.4059(-01)$ & {\tt F\ 212-P\ 234} & $3$ \\
$9.2314$ & $1.3431$ & $3.28(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$9.2355$ & $1.3425$ & $1.42(-01)$ & $8.60(+00)$ & $1.63(-02)$ & $5.5925(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$9.2360$ & $1.3424$ & $2.13(-01)$ & $8.30(+00)$ & $2.50(-02)$ & $4.1540(-01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$9.2844$ & $1.3354$ & $1.71(+00)$ & $4.80(-01)$ & $7.81(-01)$ & $1.4989(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$9.2863$ & $1.3351$ & $1.64(+00)$ & $7.76(-01)$ & $6.79(-01)$ & $1.0534(+00)$ & {\tt K\ 232-S\ 212} & $8$ \\
$9.2947$ & $1.3339$ & $3.54(-01)$ & $1.07(-01)$ & $1.24(-01)$ & $5.2902(-02)$ & {\tt M\ 234-P\ 232} & $9$ \\
$9.2980$ & $1.3335$ & $1.88(+00)$ & $6.00(-04)$ & $6.81(-01)$ & $8.1759(-04)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$9.2982$ & $1.3334$ & $2.39(+00)$ & $1.07(-01)$ & $8.39(-01)$ & $3.5814(-01)$ & {\tt M\ 234-P\ 234} & $11$ \\
$9.3015$ & $1.3330$ & $8.81(-01)$ & $6.00(-04)$ & $3.19(-01)$ & $3.8304(-04)$ & {\tt M\ 232-P\ 234} & $12$ \\
$9.3147$ & $1.3311$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $13$ \\
$9.3161$ & $1.3309$ & $8.78(-01)$ & $1.24(+01)$ & $6.58(-02)$ & $3.2629(+00)$ & {\tt F\ 254-P\ 232} & $14$ \\
$9.3196$ & $1.3304$ & $6.29(-02)$ & $1.24(+01)$ & $4.72(-03)$ & $2.3390(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$9.3206$ & $1.3302$ & $9.23(-01)$ & $1.25(+01)$ & $6.88(-02)$ & $5.1546(+00)$ & {\tt F\ 256-P\ 234} & $16$ \\
$9.3822$ & $1.3215$ & $7.37(-06)$ & $1.00(-03)$ & $4.26(-03)$ & $1.7032(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$9.3838$ & $1.3213$ & $4.97(-04)$ & $1.53(-05)$ & $9.42(-01)$ & $2.8844(-05)$ & {\tt M\ 432-P\ 232} & $18$ \\
$9.3840$ & $1.3212$ & $1.13(-03)$ & $1.56(-02)$ & $6.75(-02)$ & $6.3047(-03)$ & {\tt M\ 436-P\ 234} & $19$ \\
$9.3858$ & $1.3210$ & $7.24(-04)$ & $1.00(-03)$ & $4.18(-01)$ & $1.6728(-03)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$9.3874$ & $1.3208$ & $1.53(-05)$ & $1.53(-05)$ & $2.89(-02)$ & $8.8596(-07)$ & {\tt M\ 432-P\ 234} & $21$ \\
$9.3919$ & $1.3201$ & $6.86(-04)$ & $3.60(-04)$ & $6.56(-01)$ & $9.4418(-04)$ & {\tt K\ 434-S\ 212} & $22$ \\
$9.3929$ & $1.3200$ & $2.62(-04)$ & $3.78(-05)$ & $8.74(-01)$ & $6.6126(-05)$ & {\tt K\ 432-S\ 212} & $23$ \\
$9.5762$ & $1.2947$ & $2.93(-02)$ & $1.24(+01)$ & $2.35(-03)$ & $5.8278(-02)$ & {\tt E\ 212-P\ 232} & $24$ \\
$9.5799$ & $1.2942$ & $5.50(-02)$ & $1.24(+01)$ & $4.40(-03)$ & $1.0933(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=13;$} \\
$7.7579$ & $1.5982$ & $2.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$7.7960$ & $1.5904$ & $3.16(-01)$ & $1.50(+00)$ & $1.19(-01)$ & $3.5482(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$7.7996$ & $1.5896$ & $8.55(-01)$ & $1.50(+00)$ & $3.20(-01)$ & $9.5878(-01)$ & {\tt F\ 212-P\ 234} & $3$ \\
$7.8072$ & $1.5881$ & $7.29(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$7.8092$ & $1.5877$ & $1.88(-01)$ & $8.87(+00)$ & $2.08(-02)$ & $7.3648(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$7.8099$ & $1.5875$ & $3.18(-01)$ & $8.48(+00)$ & $3.61(-02)$ & $6.1276(-01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$7.8471$ & $1.5800$ & $2.43(+00)$ & $4.34(-01)$ & $8.49(-01)$ & $1.4737(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$7.8490$ & $1.5796$ & $2.31(+00)$ & $8.20(-01)$ & $7.38(-01)$ & $1.2098(+00)$ & {\tt K\ 232-S\ 212} & $8$ \\
$7.8547$ & $1.5785$ & $4.64(-01)$ & $1.74(-01)$ & $1.14(-01)$ & $7.9815(-02)$ & {\tt M\ 234-P\ 232} & $9$ \\
$7.8581$ & $1.5778$ & $2.68(+00)$ & $1.11(-03)$ & $6.85(-01)$ & $1.5152(-03)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$7.8583$ & $1.5778$ & $3.42(+00)$ & $1.74(-01)$ & $8.43(-01)$ & $5.8782(-01)$ & {\tt M\ 234-P\ 234} & $11$ \\
$7.8617$ & $1.5771$ & $1.23(+00)$ & $1.11(-03)$ & $3.15(-01)$ & $6.9636(-04)$ & {\tt M\ 232-P\ 234} & $12$ \\
$7.8720$ & $1.5750$ & $1.28(+00)$ & $1.28(+01)$ & $9.08(-02)$ & $4.6348(+00)$ & {\tt F\ 254-P\ 232} & $13$ \\
$7.8725$ & $1.5749$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $14$ \\
$7.8756$ & $1.5743$ & $6.47(-02)$ & $1.28(+01)$ & $4.59(-03)$ & $2.3427(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$7.8764$ & $1.5741$ & $1.31(+00)$ & $1.29(+01)$ & $9.18(-02)$ & $7.1159(+00)$ & {\tt F\ 256-P\ 234} & $16$ \\
$7.9246$ & $1.5646$ & $1.24(-05)$ & $1.75(-03)$ & $3.69(-03)$ & $2.5819(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$7.9262$ & $1.5642$ & $1.17(-03)$ & $3.42(-05)$ & $9.42(-01)$ & $6.4525(-05)$ & {\tt M\ 432-P\ 232} & $18$ \\
$7.9264$ & $1.5642$ & $2.62(-03)$ & $2.64(-02)$ & $9.03(-02)$ & $1.4300(-02)$ & {\tt M\ 436-P\ 234} & $19$ \\
$7.9283$ & $1.5638$ & $1.61(-03)$ & $1.75(-03)$ & $4.78(-01)$ & $3.3417(-03)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$7.9299$ & $1.5635$ & $3.72(-05)$ & $3.42(-05)$ & $3.00(-02)$ & $2.0529(-06)$ & {\tt M\ 432-P\ 234} & $21$ \\
$7.9323$ & $1.5630$ & $1.57(-03)$ & $6.49(-04)$ & $7.07(-01)$ & $1.8370(-03)$ & {\tt K\ 434-S\ 212} & $22$ \\
$7.9333$ & $1.5628$ & $5.95(-04)$ & $7.88(-05)$ & $8.83(-01)$ & $1.3910(-04)$ & {\tt K\ 432-S\ 212} & $23$ \\
$8.0764$ & $1.5352$ & $4.17(-02)$ & $1.26(+01)$ & $3.28(-03)$ & $8.2689(-02)$ & {\tt E\ 212-P\ 232} & $24$ \\
$8.0802$ & $1.5344$ & $7.68(-02)$ & $1.26(+01)$ & $6.03(-03)$ & $1.5223(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=14;$} \\
$6.6484$ & $1.8649$ & $3.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$6.6783$ & $1.8565$ & $4.12(-01)$ & $1.59(+00)$ & $1.28(-01)$ & $4.0866(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$6.6820$ & $1.8555$ & $1.21(+00)$ & $1.59(+00)$ & $3.76(-01)$ & $1.1981(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$6.6884$ & $1.8537$ & $1.52(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $4$ \\
$6.6891$ & $1.8535$ & $2.39(-01)$ & $9.10(+00)$ & $2.56(-02)$ & $9.3154(-01)$ & {\tt C\ 234-S\ 212} & $5$ \\
 \\
$6.6898$ & $1.8533$ & $4.65(-01)$ & $8.61(+00)$ & $5.13(-02)$ & $8.8300(-01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$6.7191$ & $1.8453$ & $3.37(+00)$ & $3.86(-01)$ & $8.97(-01)$ & $1.3857(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$6.7210$ & $1.8447$ & $3.15(+00)$ & $8.78(-01)$ & $7.82(-01)$ & $1.3729(+00)$ & {\tt K\ 232-S\ 212} & $8$ \\
$6.7245$ & $1.8438$ & $5.83(-01)$ & $2.71(-01)$ & $1.04(-01)$ & $1.1314(-01)$ & {\tt M\ 234-P\ 232} & $9$ \\
$6.7280$ & $1.8428$ & $3.72(+00)$ & $1.91(-03)$ & $6.90(-01)$ & $2.6405(-03)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$6.7282$ & $1.8428$ & $4.74(+00)$ & $2.71(-01)$ & $8.47(-01)$ & $9.1972(-01)$ & {\tt M\ 234-P\ 234} & $11$ \\
$6.7317$ & $1.8418$ & $1.67(+00)$ & $1.91(-03)$ & $3.10(-01)$ & $1.1867(-03)$ & {\tt M\ 232-P\ 234} & $12$ \\
$6.7388$ & $1.8399$ & $1.82(+00)$ & $1.30(+01)$ & $1.22(-01)$ & $6.3697(+00)$ & {\tt F\ 254-P\ 232} & $13$ \\
$6.7406$ & $1.8394$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $14$ \\
$6.7425$ & $1.8389$ & $5.76(-02)$ & $1.30(+01)$ & $3.86(-03)$ & $2.0148(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$6.7432$ & $1.8387$ & $1.80(+00)$ & $1.33(+01)$ & $1.19(-01)$ & $9.4985(+00)$ & {\tt F\ 256-P\ 234} & $16$ \\
$6.7813$ & $1.8283$ & $2.01(-05)$ & $2.88(-03)$ & $3.21(-03)$ & $3.6987(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$6.7830$ & $1.8279$ & $2.59(-03)$ & $7.10(-05)$ & $9.44(-01)$ & $1.3400(-04)$ & {\tt M\ 432-P\ 232} & $18$ \\
$6.7832$ & $1.8278$ & $5.73(-03)$ & $4.31(-02)$ & $1.17(-01)$ & $3.0335(-02)$ & {\tt M\ 436-P\ 234} & $19$ \\
$6.7851$ & $1.8273$ & $3.36(-03)$ & $2.88(-03)$ & $5.37(-01)$ & $6.1879(-03)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$6.7868$ & $1.8269$ & $8.26(-05)$ & $7.10(-05)$ & $3.02(-02)$ & $4.2805(-06)$ & {\tt M\ 432-P\ 234} & $21$ \\
$6.7878$ & $1.8266$ & $3.37(-03)$ & $1.11(-03)$ & $7.52(-01)$ & $3.3383(-03)$ & {\tt K\ 434-S\ 212} & $22$ \\
$6.7888$ & $1.8263$ & $1.27(-03)$ & $1.48(-04)$ & $8.95(-01)$ & $2.6544(-04)$ & {\tt K\ 432-S\ 212} & $23$ \\
$6.9027$ & $1.7962$ & $5.78(-02)$ & $1.28(+01)$ & $4.46(-03)$ & $1.1409(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$6.9066$ & $1.7952$ & $1.04(-01)$ & $1.28(+01)$ & $8.03(-03)$ & $2.0545(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=15;$} \\
$5.7606$ & $2.1523$ & $5.09(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$5.7843$ & $2.1435$ & $5.19(-01)$ & $1.68(+00)$ & $1.34(-01)$ & $4.5121(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$5.7881$ & $2.1421$ & $1.67(+00)$ & $1.68(+00)$ & $4.32(-01)$ & $1.4538(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$5.7934$ & $2.1401$ & $2.93(-01)$ & $9.32(+00)$ & $3.04(-02)$ & $1.1346(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$5.7936$ & $2.1400$ & $3.00(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $5$ \\
 \\
$5.7941$ & $2.1398$ & $6.71(-01)$ & $8.71(+00)$ & $7.15(-02)$ & $1.2458(+00)$ & {\tt C\ 232-S\ 212} & $6$ \\
$5.8175$ & $2.1313$ & $4.57(+00)$ & $3.36(-01)$ & $9.31(-01)$ & $1.2530(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$5.8195$ & $2.1305$ & $4.20(+00)$ & $9.51(-01)$ & $8.15(-01)$ & $1.5503(+00)$ & {\tt K\ 232-S\ 212} & $8$ \\
$5.8212$ & $2.1299$ & $7.04(-01)$ & $4.04(-01)$ & $9.36(-02)$ & $1.5111(-01)$ & {\tt M\ 234-P\ 232} & $9$ \\
$5.8249$ & $2.1286$ & $5.04(+00)$ & $3.14(-03)$ & $6.95(-01)$ & $4.3680(-03)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$5.8250$ & $2.1285$ & $6.42(+00)$ & $4.04(-01)$ & $8.53(-01)$ & $1.3768(+00)$ & {\tt M\ 234-P\ 234} & $11$ \\
$5.8287$ & $2.1272$ & $2.21(+00)$ & $3.14(-03)$ & $3.05(-01)$ & $1.9138(-03)$ & {\tt M\ 232-P\ 234} & $12$ \\
$5.8333$ & $2.1255$ & $2.53(+00)$ & $1.32(+01)$ & $1.60(-01)$ & $8.4846(+00)$ & {\tt F\ 254-P\ 232} & $13$ \\
$5.8360$ & $2.1245$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $14$ \\
$5.8371$ & $2.1241$ & $4.13(-02)$ & $1.32(+01)$ & $2.61(-03)$ & $1.3840(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$5.8376$ & $2.1239$ & $2.42(+00)$ & $1.36(+01)$ & $1.51(-01)$ & $1.2302(+01)$ & {\tt F\ 256-P\ 234} & $16$ \\
$5.8682$ & $2.1128$ & $3.13(-05)$ & $4.53(-03)$ & $2.80(-03)$ & $5.0640(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$5.8699$ & $2.1122$ & $5.43(-03)$ & $1.39(-04)$ & $9.46(-01)$ & $2.6240(-04)$ & {\tt M\ 432-P\ 232} & $18$ \\
$5.8701$ & $2.1121$ & $1.19(-02)$ & $6.79(-02)$ & $1.49(-01)$ & $6.0674(-02)$ & {\tt M\ 436-P\ 234} & $19$ \\
$5.8721$ & $2.1114$ & $6.62(-03)$ & $4.53(-03)$ & $5.92(-01)$ & $1.0726(-02)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$5.8738$ & $2.1108$ & $1.69(-04)$ & $1.39(-04)$ & $2.95(-02)$ & $8.1926(-06)$ & {\tt M\ 432-P\ 234} & $21$ \\
$5.8738$ & $2.1108$ & $6.84(-03)$ & $1.81(-03)$ & $7.91(-01)$ & $5.7324(-03)$ & {\tt K\ 434-S\ 212} & $22$ \\
$5.8749$ & $2.1104$ & $2.55(-03)$ & $2.59(-04)$ & $9.08(-01)$ & $4.6947(-04)$ & {\tt K\ 432-S\ 212} & $23$ \\
$5.9670$ & $2.0778$ & $7.81(-02)$ & $1.29(+01)$ & $5.95(-03)$ & $1.5369(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$5.9710$ & $2.0765$ & $1.37(-01)$ & $1.29(+01)$ & $1.04(-02)$ & $2.6980(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=16;$} \\
$5.0391$ & $2.4605$ & $6.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$5.0581$ & $2.4512$ & $6.34(-01)$ & $1.77(+00)$ & $1.35(-01)$ & $4.7972(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$5.0619$ & $2.4494$ & $2.27(+00)$ & $1.77(+00)$ & $4.86(-01)$ & $1.7217(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$5.0658$ & $2.4475$ & $3.45(-01)$ & $9.52(+00)$ & $3.50(-02)$ & $1.3325(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$5.0666$ & $2.4471$ & $9.55(-01)$ & $8.76(+00)$ & $9.82(-02)$ & $1.7221(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$5.0667$ & $2.4471$ & $5.63(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$5.0855$ & $2.4380$ & $6.06(+00)$ & $2.86(-01)$ & $9.55(-01)$ & $1.0914(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$5.0875$ & $2.4370$ & $5.46(+00)$ & $1.04(+00)$ & $8.40(-01)$ & $1.7489(+00)$ & {\tt K\ 232-S\ 212} & $8$ \\
$5.0879$ & $2.4368$ & $8.19(-01)$ & $5.76(-01)$ & $8.28(-02)$ & $1.9067(-01)$ & {\tt M\ 234-P\ 232} & $9$ \\
$5.0917$ & $2.4350$ & $6.69(+00)$ & $4.93(-03)$ & $7.01(-01)$ & $6.9059(-03)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$5.0918$ & $2.4350$ & $8.50(+00)$ & $5.76(-01)$ & $8.59(-01)$ & $1.9776(+00)$ & {\tt M\ 234-P\ 234} & $11$ \\
$5.0956$ & $2.4332$ & $2.85(+00)$ & $4.93(-03)$ & $2.99(-01)$ & $2.9409(-03)$ & {\tt M\ 232-P\ 234} & $12$ \\
$5.0983$ & $2.4319$ & $3.45(+00)$ & $1.34(+01)$ & $2.05(-01)$ & $1.0961(+01)$ & {\tt F\ 254-P\ 232} & $13$ \\
$5.1018$ & $2.4302$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $14$ \\
$5.1022$ & $2.4300$ & $1.97(-02)$ & $1.34(+01)$ & $1.17(-03)$ & $6.2549(-02)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$5.1025$ & $2.4299$ & $3.18(+00)$ & $1.38(+01)$ & $1.87(-01)$ & $1.5504(+01)$ & {\tt F\ 256-P\ 234} & $16$ \\
$5.1273$ & $2.4182$ & $4.74(-05)$ & $6.81(-03)$ & $2.46(-03)$ & $6.6961(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$5.1290$ & $2.4173$ & $1.09(-02)$ & $2.58(-04)$ & $9.49(-01)$ & $4.8951(-04)$ & {\tt M\ 432-P\ 232} & $18$ \\
$5.1293$ & $2.4172$ & $2.35(-02)$ & $1.04(-01)$ & $1.84(-01)$ & $1.1516(-01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$5.1312$ & $2.4163$ & $1.24(-02)$ & $6.81(-03)$ & $6.44(-01)$ & $1.7548(-02)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$5.1324$ & $2.4158$ & $1.32(-02)$ & $2.85(-03)$ & $8.23(-01)$ & $9.3862(-03)$ & {\tt K\ 434-S\ 212} & $21$ \\
$5.1330$ & $2.4155$ & $3.24(-04)$ & $2.58(-04)$ & $2.83(-02)$ & $1.4575(-05)$ & {\tt M\ 432-P\ 234} & $22$ \\
$5.1334$ & $2.4153$ & $4.87(-03)$ & $4.24(-04)$ & $9.20(-01)$ & $7.8069(-04)$ & {\tt K\ 432-S\ 212} & $23$ \\
$5.2090$ & $2.3802$ & $1.04(-01)$ & $1.30(+01)$ & $7.78(-03)$ & $2.0279(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$5.2131$ & $2.3783$ & $1.77(-01)$ & $1.30(+01)$ & $1.33(-02)$ & $3.4581(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=17;$} \\
$4.4447$ & $2.7895$ & $8.60(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$4.4601$ & $2.7799$ & $7.51(-01)$ & $1.85(+00)$ & $1.33(-01)$ & $4.9289(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$4.4640$ & $2.7775$ & $3.04(+00)$ & $1.85(+00)$ & $5.39(-01)$ & $1.9980(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$4.4668$ & $2.7757$ & $3.93(-01)$ & $9.70(+00)$ & $3.89(-02)$ & $1.5095(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$4.4677$ & $2.7752$ & $1.34(+00)$ & $8.79(+00)$ & $1.33(-01)$ & $2.3310(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$4.4682$ & $2.7748$ & $1.01(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$4.4832$ & $2.7656$ & $7.90(+00)$ & $2.35(-01)$ & $9.71(-01)$ & $9.1414(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$4.4845$ & $2.7648$ & $9.20(-01)$ & $7.89(-01)$ & $7.22(-02)$ & $2.2780(-01)$ & {\tt M\ 234-P\ 232} & $8$ \\
$4.4852$ & $2.7643$ & $6.97(+00)$ & $1.15(+00)$ & $8.58(-01)$ & $1.9747(+00)$ & {\tt K\ 232-S\ 212} & $9$ \\
$4.4884$ & $2.7624$ & $8.74(+00)$ & $7.41(-03)$ & $7.07(-01)$ & $1.0486(-02)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$4.4885$ & $2.7623$ & $1.10(+01)$ & $7.89(-01)$ & $8.66(-01)$ & $2.7314(+00)$ & {\tt M\ 234-P\ 234} & $11$ \\
$4.4924$ & $2.7599$ & $3.61(+00)$ & $7.41(-03)$ & $2.92(-01)$ & $4.3282(-03)$ & {\tt M\ 232-P\ 234} & $12$ \\
$4.4936$ & $2.7592$ & $4.62(+00)$ & $1.34(+01)$ & $2.56(-01)$ & $1.3734(+01)$ & {\tt F\ 254-P\ 232} & $13$ \\
$4.4975$ & $2.7567$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $14$ \\
$4.4976$ & $2.7567$ & $2.35(-03)$ & $1.34(+01)$ & $1.30(-04)$ & $6.9865(-03)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$4.4977$ & $2.7566$ & $4.10(+00)$ & $1.40(+01)$ & $2.26(-01)$ & $1.9051(+01)$ & {\tt F\ 256-P\ 234} & $16$ \\
$4.5179$ & $2.7443$ & $7.05(-05)$ & $9.87(-03)$ & $2.19(-03)$ & $8.6344(-05)$ & {\tt M\ 434-P\ 232} & $17$ \\
$4.5197$ & $2.7432$ & $2.10(-02)$ & $4.60(-04)$ & $9.53(-01)$ & $8.7611(-04)$ & {\tt M\ 432-P\ 232} & $18$ \\
$4.5199$ & $2.7431$ & $4.47(-02)$ & $1.55(-01)$ & $2.24(-01)$ & $2.0844(-01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$4.5219$ & $2.7419$ & $2.23(-02)$ & $9.87(-03)$ & $6.91(-01)$ & $2.7289(-02)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$4.5226$ & $2.7415$ & $2.45(-02)$ & $4.34(-03)$ & $8.50(-01)$ & $1.4761(-02)$ & {\tt K\ 434-S\ 212} & $21$ \\
$4.5237$ & $2.7408$ & $8.90(-03)$ & $6.62(-04)$ & $9.31(-01)$ & $1.2331(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$4.5237$ & $2.7408$ & $5.82(-04)$ & $4.60(-04)$ & $2.64(-02)$ & $2.4301(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$4.5865$ & $2.7033$ & $1.35(-01)$ & $1.31(+01)$ & $1.00(-02)$ & $2.6277(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$4.5907$ & $2.7008$ & $2.23(-01)$ & $1.31(+01)$ & $1.65(-02)$ & $4.3369(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=18;$} \\
$3.9493$ & $3.1394$ & $1.09(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$3.9618$ & $3.1295$ & $8.65(-01)$ & $1.93(+00)$ & $1.27(-01)$ & $4.9085(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$3.9658$ & $3.1264$ & $4.02(+00)$ & $1.93(+00)$ & $5.89(-01)$ & $2.2795(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$3.9678$ & $3.1248$ & $4.30(-01)$ & $9.86(+00)$ & $4.18(-02)$ & $1.6485(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$3.9687$ & $3.1241$ & $1.87(+00)$ & $8.77(+00)$ & $1.76(-01)$ & $3.0849(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$3.9695$ & $3.1234$ & $1.74(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$3.9815$ & $3.1140$ & $1.01(+01)$ & $1.86(-01)$ & $9.82(-01)$ & $7.3237(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$3.9819$ & $3.1137$ & $1.00(+00)$ & $1.04(+00)$ & $6.21(-02)$ & $2.5843(-01)$ & {\tt M\ 234-P\ 232} & $8$ \\
$3.9836$ & $3.1124$ & $8.73(+00)$ & $1.28(+00)$ & $8.72(-01)$ & $2.2329(+00)$ & {\tt K\ 232-S\ 212} & $9$ \\
$3.9860$ & $3.1105$ & $1.12(+01)$ & $1.07(-02)$ & $7.14(-01)$ & $1.5348(-02)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$3.9860$ & $3.1105$ & $1.41(+01)$ & $1.04(+00)$ & $8.73(-01)$ & $3.6356(+00)$ & {\tt M\ 234-P\ 234} & $11$ \\
$3.9900$ & $3.1074$ & $4.48(+00)$ & $1.07(-02)$ & $2.85(-01)$ & $6.1245(-03)$ & {\tt M\ 232-P\ 234} & $12$ \\
$3.9900$ & $3.1074$ & $6.07(+00)$ & $1.34(+01)$ & $3.12(-01)$ & $1.6691(+01)$ & {\tt F\ 254-P\ 232} & $13$ \\
$3.9941$ & $3.1042$ & $5.21(+00)$ & $1.42(+01)$ & $2.68(-01)$ & $2.2870(+01)$ & {\tt F\ 256-P\ 234} & $14$ \\
$3.9941$ & $3.1042$ & $5.46(-03)$ & $1.34(+01)$ & $2.81(-04)$ & $1.5026(-02)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$3.9944$ & $3.1040$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$4.0106$ & $3.0914$ & $1.04(-04)$ & $1.38(-02)$ & $1.98(-03)$ & $1.0953(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$4.0124$ & $3.0900$ & $3.90(-02)$ & $7.90(-04)$ & $9.56(-01)$ & $1.5118(-03)$ & {\tt M\ 432-P\ 232} & $18$ \\
$4.0128$ & $3.0898$ & $8.20(-02)$ & $2.27(-01)$ & $2.66(-01)$ & $3.6132(-01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$4.0147$ & $3.0883$ & $3.84(-02)$ & $1.38(-02)$ & $7.34(-01)$ & $4.0579(-02)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$4.0150$ & $3.0880$ & $4.37(-02)$ & $6.43(-03)$ & $8.72(-01)$ & $2.2420(-02)$ & {\tt K\ 434-S\ 212} & $21$ \\
$4.0162$ & $3.0872$ & $1.56(-02)$ & $9.91(-04)$ & $9.40(-01)$ & $1.8641(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$4.0165$ & $3.0869$ & $9.85(-04)$ & $7.90(-04)$ & $2.41(-02)$ & $3.8166(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$4.0690$ & $3.0471$ & $1.73(-01)$ & $1.32(+01)$ & $1.27(-02)$ & $3.3509(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$4.0732$ & $3.0439$ & $2.76(-01)$ & $1.32(+01)$ & $2.02(-02)$ & $5.3323(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=19;$} \\
$3.5320$ & $3.5103$ & $1.36(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$3.5422$ & $3.5003$ & $9.69(-01)$ & $2.01(+00)$ & $1.18(-01)$ & $4.7493(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$3.5462$ & $3.4963$ & $5.23(+00)$ & $2.01(+00)$ & $6.37(-01)$ & $2.5632(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$3.5477$ & $3.4948$ & $4.53(-01)$ & $1.00(+01)$ & $4.33(-02)$ & $1.7321(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$3.5485$ & $3.4940$ & $2.58(+00)$ & $8.73(+00)$ & $2.28(-01)$ & $3.9829(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$3.5497$ & $3.4929$ & $2.89(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$3.5590$ & $3.4837$ & $1.05(+00)$ & $1.33(+00)$ & $5.27(-02)$ & $2.7936(-01)$ & {\tt M\ 234-P\ 232} & $7$ \\
$3.5593$ & $3.4834$ & $1.28(+01)$ & $1.41(-01)$ & $9.89(-01)$ & $5.5593(-01)$ & {\tt K\ 234-S\ 212} & $8$ \\
$3.5614$ & $3.4813$ & $1.08(+01)$ & $1.43(+00)$ & $8.83(-01)$ & $2.5273(+00)$ & {\tt K\ 232-S\ 212} & $9$ \\
$3.5631$ & $3.4797$ & $1.76(+01)$ & $1.33(+00)$ & $8.81(-01)$ & $4.6746(+00)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$3.5632$ & $3.4796$ & $1.42(+01)$ & $1.50(-02)$ & $7.21(-01)$ & $2.1707(-02)$ & {\tt M\ 232-P\ 232} & $11$ \\
$3.5663$ & $3.4766$ & $7.84(+00)$ & $1.33(+01)$ & $3.70(-01)$ & $1.9682(+01)$ & {\tt F\ 254-P\ 232} & $12$ \\
$3.5673$ & $3.4756$ & $5.48(+00)$ & $1.50(-02)$ & $2.78(-01)$ & $8.3578(-03)$ & {\tt M\ 232-P\ 234} & $13$ \\
$3.5702$ & $3.4728$ & $6.51(+00)$ & $1.43(+01)$ & $3.13(-01)$ & $2.6862(+01)$ & {\tt F\ 256-P\ 234} & $14$ \\
$3.5704$ & $3.4725$ & $5.14(-02)$ & $1.33(+01)$ & $2.43(-03)$ & $1.2912(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$3.5709$ & $3.4721$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$3.5839$ & $3.4595$ & $1.51(-04)$ & $1.88(-02)$ & $1.83(-03)$ & $1.3773(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$3.5858$ & $3.4577$ & $7.03(-02)$ & $1.31(-03)$ & $9.60(-01)$ & $2.5238(-03)$ & {\tt M\ 432-P\ 232} & $18$ \\
$3.5861$ & $3.4574$ & $1.45(-01)$ & $3.24(-01)$ & $3.10(-01)$ & $6.0174(-01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$3.5881$ & $3.4555$ & $6.37(-02)$ & $1.88(-02)$ & $7.71(-01)$ & $5.7990(-02)$ & {\tt M\ 434-P\ 234} & $20$ \\
 \\
$3.5881$ & $3.4554$ & $7.54(-02)$ & $9.28(-03)$ & $8.90(-01)$ & $3.3041(-02)$ & {\tt K\ 434-S\ 212} & $21$ \\
$3.5892$ & $3.4544$ & $2.65(-02)$ & $1.43(-03)$ & $9.49(-01)$ & $2.7129(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$3.5899$ & $3.4537$ & $1.58(-03)$ & $1.31(-03)$ & $2.16(-02)$ & $5.6644(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$3.6341$ & $3.4117$ & $2.19(-01)$ & $1.33(+01)$ & $1.59(-02)$ & $4.2126(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$3.6384$ & $3.4077$ & $3.35(-01)$ & $1.33(+01)$ & $2.43(-02)$ & $6.4385(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=20;$} \\
$3.1773$ & $3.9022$ & $1.68(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$3.1855$ & $3.8921$ & $1.06(+00)$ & $2.09(+00)$ & $1.07(-01)$ & $4.4740(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$3.1897$ & $3.8871$ & $6.73(+00)$ & $2.09(+00)$ & $6.81(-01)$ & $2.8461(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$3.1906$ & $3.8860$ & $4.56(-01)$ & $1.01(+01)$ & $4.30(-02)$ & $1.7446(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$3.1915$ & $3.8849$ & $3.52(+00)$ & $8.65(+00)$ & $2.89(-01)$ & $5.0047(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$3.1928$ & $3.8832$ & $4.63(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$3.1996$ & $3.8750$ & $1.08(+00)$ & $1.64(+00)$ & $4.41(-02)$ & $2.8891(-01)$ & {\tt M\ 234-P\ 232} & $7$ \\
$3.2006$ & $3.8738$ & $1.60(+01)$ & $9.90(-02)$ & $9.94(-01)$ & $3.9340(-01)$ & {\tt K\ 234-S\ 212} & $8$ \\
$3.2027$ & $3.8712$ & $1.30(+01)$ & $1.61(+00)$ & $8.90(-01)$ & $2.8603(+00)$ & {\tt K\ 232-S\ 212} & $9$ \\
$3.2038$ & $3.8700$ & $2.18(+01)$ & $1.64(+00)$ & $8.89(-01)$ & $5.8209(+00)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$3.2039$ & $3.8698$ & $1.78(+01)$ & $2.04(-02)$ & $7.29(-01)$ & $2.9724(-02)$ & {\tt M\ 232-P\ 232} & $11$ \\
$3.2064$ & $3.8668$ & $9.98(+00)$ & $1.32(+01)$ & $4.28(-01)$ & $2.2546(+01)$ & {\tt F\ 254-P\ 232} & $12$ \\
$3.2081$ & $3.8647$ & $6.61(+00)$ & $2.04(-02)$ & $2.70(-01)$ & $1.1027(-02)$ & {\tt M\ 232-P\ 234} & $13$ \\
$3.2102$ & $3.8623$ & $8.03(+00)$ & $1.44(+01)$ & $3.58(-01)$ & $3.0911(+01)$ & {\tt F\ 256-P\ 234} & $14$ \\
$3.2106$ & $3.8618$ & $1.67(-01)$ & $1.32(+01)$ & $7.18(-03)$ & $3.7798(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$3.2112$ & $3.8610$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$3.2215$ & $3.8486$ & $2.21(-04)$ & $2.49(-02)$ & $1.73(-03)$ & $1.7277(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$3.2234$ & $3.8464$ & $1.23(-01)$ & $2.12(-03)$ & $9.65(-01)$ & $4.0868(-03)$ & {\tt M\ 432-P\ 232} & $18$ \\
$3.2238$ & $3.8460$ & $2.50(-01)$ & $4.53(-01)$ & $3.55(-01)$ & $9.6530(-01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$3.2256$ & $3.8438$ & $1.26(-01)$ & $1.31(-02)$ & $9.06(-01)$ & $4.7413(-02)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$3.2257$ & $3.8436$ & $1.02(-01)$ & $2.49(-02)$ & $8.03(-01)$ & $7.9993(-02)$ & {\tt M\ 434-P\ 234} & $21$ \\
$3.2267$ & $3.8424$ & $4.35(-02)$ & $2.00(-03)$ & $9.56(-01)$ & $3.8184(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$3.2276$ & $3.8414$ & $2.40(-03)$ & $2.12(-03)$ & $1.88(-02)$ & $7.9573(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$3.2651$ & $3.7972$ & $2.75(-01)$ & $1.33(+01)$ & $1.96(-02)$ & $5.2283(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$3.2695$ & $3.7922$ & $4.02(-01)$ & $1.33(+01)$ & $2.87(-02)$ & $7.6454(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=21;$} \\
$2.8732$ & $4.3152$ & $2.05(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$2.8799$ & $4.3053$ & $1.13(+00)$ & $2.16(+00)$ & $9.50(-02)$ & $4.1109(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$2.8840$ & $4.2990$ & $8.56(+00)$ & $2.16(+00)$ & $7.22(-01)$ & $3.1254(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$2.8846$ & $4.2982$ & $4.36(-01)$ & $1.03(+01)$ & $4.08(-02)$ & $1.6745(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$2.8855$ & $4.2969$ & $4.75(+00)$ & $8.54(+00)$ & $3.58(-01)$ & $6.1080(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$2.8870$ & $4.2945$ & $7.18(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$2.8918$ & $4.2875$ & $1.09(+00)$ & $1.96(+00)$ & $3.66(-02)$ & $2.8718(-01)$ & {\tt M\ 234-P\ 232} & $7$ \\
$2.8932$ & $4.2853$ & $1.98(+01)$ & $6.33(-02)$ & $9.97(-01)$ & $2.5222(-01)$ & {\tt K\ 234-S\ 212} & $8$ \\
$2.8955$ & $4.2821$ & $1.56(+01)$ & $1.80(+00)$ & $8.96(-01)$ & $3.2327(+00)$ & {\tt K\ 232-S\ 212} & $9$ \\
$2.8960$ & $4.2813$ & $2.66(+01)$ & $1.96(+00)$ & $8.97(-01)$ & $7.0400(+00)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$2.8962$ & $4.2810$ & $2.20(+01)$ & $2.68(-02)$ & $7.36(-01)$ & $3.9459(-02)$ & {\tt M\ 232-P\ 232} & $11$ \\
$2.8981$ & $4.2782$ & $1.25(+01)$ & $1.30(+01)$ & $4.83(-01)$ & $2.5144(+01)$ & {\tt F\ 254-P\ 232} & $12$ \\
$2.9004$ & $4.2747$ & $7.87(+00)$ & $2.68(-02)$ & $2.63(-01)$ & $1.4095(-02)$ & {\tt M\ 232-P\ 234} & $13$ \\
$2.9017$ & $4.2728$ & $9.76(+00)$ & $1.44(+01)$ & $4.04(-01)$ & $3.4891(+01)$ & {\tt F\ 256-P\ 234} & $14$ \\
$2.9023$ & $4.2719$ & $3.82(-01)$ & $1.30(+01)$ & $1.48(-02)$ & $7.6793(-01)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$2.9030$ & $4.2709$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$2.9112$ & $4.2589$ & $3.24(-04)$ & $3.22(-02)$ & $1.69(-03)$ & $2.1722(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$2.9131$ & $4.2561$ & $2.10(-01)$ & $3.32(-03)$ & $9.69(-01)$ & $6.4306(-03)$ & {\tt M\ 432-P\ 232} & $18$ \\
$2.9135$ & $4.2555$ & $4.16(-01)$ & $6.21(-01)$ & $4.01(-01)$ & $1.4945(+00)$ & {\tt M\ 436-P\ 234} & $19$ \\
$2.9152$ & $4.2531$ & $2.04(-01)$ & $1.81(-02)$ & $9.19(-01)$ & $6.6435(-02)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$2.9154$ & $4.2527$ & $1.60(-01)$ & $3.22(-02)$ & $8.31(-01)$ & $1.0690(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$2.9163$ & $4.2515$ & $6.93(-02)$ & $2.71(-03)$ & $9.62(-01)$ & $5.2172(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$2.9174$ & $4.2499$ & $3.45(-03)$ & $3.32(-03)$ & $1.59(-02)$ & $1.0586(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$2.9494$ & $4.2037$ & $3.40(-01)$ & $1.34(+01)$ & $2.40(-02)$ & $6.4141(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$2.9538$ & $4.1975$ & $4.74(-01)$ & $1.34(+01)$ & $3.35(-02)$ & $8.9390(-01)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=22;$} \\
$2.6105$ & $4.7495$ & $2.47(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$2.6159$ & $4.7397$ & $1.17(+00)$ & $2.24(+00)$ & $8.25(-02)$ & $3.6910(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$2.6201$ & $4.7321$ & $1.08(+01)$ & $2.24(+00)$ & $7.60(-01)$ & $3.3985(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$2.6204$ & $4.7316$ & $3.94(-01)$ & $1.04(+01)$ & $3.66(-02)$ & $1.5168(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$2.6212$ & $4.7300$ & $6.35(+00)$ & $8.40(+00)$ & $4.31(-01)$ & $7.2316(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$2.6230$ & $4.7269$ & $1.08(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$2.6260$ & $4.7215$ & $1.07(+00)$ & $2.29(+00)$ & $3.01(-02)$ & $2.7571(-01)$ & {\tt M\ 234-P\ 232} & $7$ \\
$2.6279$ & $4.7180$ & $2.42(+01)$ & $3.47(-02)$ & $9.99(-01)$ & $1.3856(-01)$ & {\tt K\ 234-S\ 212} & $8$ \\
$2.6302$ & $4.7140$ & $1.84(+01)$ & $2.02(+00)$ & $9.01(-01)$ & $3.6432(+00)$ & {\tt K\ 232-S\ 212} & $9$ \\
$2.6302$ & $4.7139$ & $3.21(+01)$ & $2.29(+00)$ & $9.05(-01)$ & $8.2946(+00)$ & {\tt M\ 234-P\ 234} & $10$ \\
 \\
$2.6305$ & $4.7133$ & $2.69(+01)$ & $3.42(-02)$ & $7.43(-01)$ & $5.0836(-02)$ & {\tt M\ 232-P\ 232} & $11$ \\
$2.6320$ & $4.7107$ & $1.55(+01)$ & $1.28(+01)$ & $5.33(-01)$ & $2.7380(+01)$ & {\tt F\ 254-P\ 232} & $12$ \\
$2.6348$ & $4.7057$ & $9.26(+00)$ & $3.42(-02)$ & $2.56(-01)$ & $1.7490(-02)$ & {\tt M\ 232-P\ 234} & $13$ \\
$2.6354$ & $4.7045$ & $1.17(+01)$ & $1.43(+01)$ & $4.50(-01)$ & $3.8674(+01)$ & {\tt F\ 256-P\ 234} & $14$ \\
$2.6362$ & $4.7031$ & $7.26(-01)$ & $1.28(+01)$ & $2.50(-02)$ & $1.2822(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$2.6370$ & $4.7018$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$2.6433$ & $4.6905$ & $4.79(-04)$ & $4.06(-02)$ & $1.69(-03)$ & $2.7455(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$2.6454$ & $4.6869$ & $3.48(-01)$ & $5.06(-03)$ & $9.73(-01)$ & $9.8456(-03)$ & {\tt M\ 432-P\ 232} & $18$ \\
$2.6458$ & $4.6862$ & $6.74(-01)$ & $8.34(-01)$ & $4.47(-01)$ & $2.2367(+00)$ & {\tt M\ 436-P\ 234} & $19$ \\
$2.6473$ & $4.6835$ & $3.23(-01)$ & $2.45(-02)$ & $9.29(-01)$ & $9.1104(-02)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$2.6476$ & $4.6828$ & $2.42(-01)$ & $4.06(-02)$ & $8.55(-01)$ & $1.3885(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$2.6484$ & $4.6815$ & $1.07(-01)$ & $3.59(-03)$ & $9.68(-01)$ & $6.9408(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$2.6497$ & $4.6793$ & $4.72(-03)$ & $5.06(-03)$ & $1.32(-02)$ & $1.3331(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$2.6772$ & $4.6311$ & $4.18(-01)$ & $1.34(+01)$ & $2.91(-02)$ & $7.7861(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$2.6816$ & $4.6235$ & $5.52(-01)$ & $1.34(+01)$ & $3.85(-02)$ & $1.0302(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=23;$} \\
$2.3820$ & $5.2050$ & $2.94(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$2.3863$ & $5.1957$ & $1.19(+00)$ & $2.31(+00)$ & $7.02(-02)$ & $3.2442(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$2.3906$ & $5.1865$ & $1.34(+01)$ & $2.31(+00)$ & $7.93(-01)$ & $3.6633(+00)$ & {\tt F\ 212-P\ 234} & $3$ \\
$2.3906$ & $5.1864$ & $3.29(-01)$ & $1.04(+01)$ & $3.05(-02)$ & $1.2763(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$2.3915$ & $5.1844$ & $8.38(+00)$ & $8.23(+00)$ & $5.05(-01)$ & $8.3060(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$2.3934$ & $5.1803$ & $1.59(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$2.3949$ & $5.1770$ & $1.03(+00)$ & $2.61(+00)$ & $2.46(-02)$ & $2.5689(-01)$ & {\tt M\ 234-P\ 232} & $7$ \\
$2.3973$ & $5.1719$ & $2.92(+01)$ & $1.43(-02)$ & $1.00(+00)$ & $5.7098(-02)$ & {\tt K\ 234-S\ 212} & $8$ \\
$2.3992$ & $5.1678$ & $3.83(+01)$ & $2.61(+00)$ & $9.13(-01)$ & $9.5499(+00)$ & {\tt M\ 234-P\ 234} & $9$ \\
$2.3996$ & $5.1669$ & $2.15(+01)$ & $2.26(+00)$ & $9.05(-01)$ & $4.0885(+00)$ & {\tt K\ 232-S\ 212} & $10$ \\
 \\
$2.3996$ & $5.1669$ & $3.26(+01)$ & $4.24(-02)$ & $7.50(-01)$ & $6.3616(-02)$ & {\tt M\ 232-P\ 232} & $11$ \\
$2.4007$ & $5.1646$ & $1.90(+01)$ & $1.26(+01)$ & $5.78(-01)$ & $2.9213(+01)$ & {\tt F\ 254-P\ 232} & $12$ \\
$2.4039$ & $5.1576$ & $1.08(+01)$ & $4.24(-02)$ & $2.49(-01)$ & $2.1107(-02)$ & {\tt M\ 232-P\ 234} & $13$ \\
$2.4040$ & $5.1575$ & $1.39(+01)$ & $1.42(+01)$ & $4.94(-01)$ & $4.2140(+01)$ & {\tt F\ 256-P\ 234} & $14$ \\
$2.4050$ & $5.1554$ & $1.23(+00)$ & $1.26(+01)$ & $3.73(-02)$ & $1.8879(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$2.4058$ & $5.1537$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$2.4106$ & $5.1433$ & $7.11(-04)$ & $5.02(-02)$ & $1.74(-03)$ & $3.4928(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$2.4127$ & $5.1389$ & $5.65(-01)$ & $7.52(-03)$ & $9.76(-01)$ & $1.4682(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$2.4131$ & $5.1380$ & $1.06(+00)$ & $1.10(+00)$ & $4.91(-01)$ & $3.2392(+00)$ & {\tt M\ 436-P\ 234} & $19$ \\
$2.4145$ & $5.1350$ & $4.97(-01)$ & $3.26(-02)$ & $9.38(-01)$ & $1.2249(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$2.4150$ & $5.1341$ & $3.58(-01)$ & $5.02(-02)$ & $8.76(-01)$ & $1.7576(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$2.4156$ & $5.1327$ & $1.62(-01)$ & $4.64(-03)$ & $9.72(-01)$ & $9.0137(-03)$ & {\tt K\ 432-S\ 212} & $22$ \\
$2.4170$ & $5.1296$ & $6.11(-03)$ & $7.52(-03)$ & $1.06(-02)$ & $1.5868(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$2.4409$ & $5.0795$ & $5.08(-01)$ & $1.34(+01)$ & $3.49(-02)$ & $9.3601(-01)$ & {\tt E\ 212-P\ 232} & $24$ \\
$2.4453$ & $5.0703$ & $6.36(-01)$ & $1.34(+01)$ & $4.37(-02)$ & $1.1714(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=24;$} \\
$2.1821$ & $5.6819$ & $3.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$2.1854$ & $5.6732$ & $1.18(+00)$ & $2.38(+00)$ & $5.87(-02)$ & $2.7965(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$2.1896$ & $5.6625$ & $2.48(-01)$ & $1.05(+01)$ & $2.31(-02)$ & $9.7011(-01)$ & {\tt C\ 234-S\ 212} & $3$ \\
$2.1897$ & $5.6621$ & $1.65(+01)$ & $2.38(+00)$ & $8.23(-01)$ & $3.9180(+00)$ & {\tt F\ 212-P\ 234} & $4$ \\
$2.1905$ & $5.6602$ & $1.09(+01)$ & $8.04(+00)$ & $5.76(-01)$ & $9.2673(+00)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$2.1925$ & $5.6549$ & $2.27(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $6$ \\
$2.1928$ & $5.6541$ & $9.83(-01)$ & $2.93(+00)$ & $1.99(-02)$ & $2.3338(-01)$ & {\tt M\ 234-P\ 232} & $7$ \\
$2.1955$ & $5.6472$ & $3.49(+01)$ & $2.71(-03)$ & $1.00(+00)$ & $1.0828(-02)$ & {\tt K\ 234-S\ 212} & $8$ \\
$2.1971$ & $5.6430$ & $4.54(+01)$ & $2.93(+00)$ & $9.21(-01)$ & $1.0776(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$2.1976$ & $5.6418$ & $3.90(+01)$ & $5.12(-02)$ & $7.56(-01)$ & $7.7391(-02)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$2.1979$ & $5.6411$ & $2.47(+01)$ & $2.51(+00)$ & $9.08(-01)$ & $4.5635(+00)$ & {\tt K\ 232-S\ 212} & $11$ \\
$2.1984$ & $5.6399$ & $2.30(+01)$ & $1.25(+01)$ & $6.15(-01)$ & $3.0648(+01)$ & {\tt F\ 254-P\ 232} & $12$ \\
$2.2015$ & $5.6318$ & $1.63(+01)$ & $1.40(+01)$ & $5.37(-01)$ & $4.5183(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$2.2020$ & $5.6307$ & $1.25(+01)$ & $5.12(-02)$ & $2.43(-01)$ & $2.4816(-02)$ & {\tt M\ 232-P\ 234} & $14$ \\
$2.2027$ & $5.6288$ & $1.91(+00)$ & $1.25(+01)$ & $5.11(-02)$ & $2.5455(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$2.2035$ & $5.6267$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$2.2071$ & $5.6175$ & $1.06(-03)$ & $6.08(-02)$ & $1.84(-03)$ & $4.4717(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$2.2093$ & $5.6121$ & $8.95(-01)$ & $1.09(-02)$ & $9.80(-01)$ & $2.1340(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$2.2097$ & $5.6110$ & $1.63(+00)$ & $1.42(+00)$ & $5.34(-01)$ & $4.5434(+00)$ & {\tt M\ 436-P\ 234} & $19$ \\
$2.2110$ & $5.6077$ & $7.49(-01)$ & $4.27(-02)$ & $9.46(-01)$ & $1.6170(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$2.2115$ & $5.6064$ & $5.17(-01)$ & $6.08(-02)$ & $8.93(-01)$ & $2.1734(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$2.2121$ & $5.6049$ & $2.40(-01)$ & $5.87(-03)$ & $9.76(-01)$ & $1.1451(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$2.2136$ & $5.6010$ & $7.47(-03)$ & $1.09(-02)$ & $8.18(-03)$ & $1.7814(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$2.2343$ & $5.5491$ & $6.13(-01)$ & $1.34(+01)$ & $4.16(-02)$ & $1.1152(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$2.2388$ & $5.5380$ & $7.23(-01)$ & $1.34(+01)$ & $4.90(-02)$ & $1.3151(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=25;$} \\
$2.0061$ & $6.1803$ & $4.08(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$2.0087$ & $6.1725$ & $1.15(+00)$ & $2.45(+00)$ & $4.83(-02)$ & $2.3690(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$2.0127$ & $6.1601$ & $1.60(-01)$ & $1.06(+01)$ & $1.49(-02)$ & $6.3088(-01)$ & {\tt C\ 234-S\ 212} & $3$ \\
$2.0130$ & $6.1593$ & $2.01(+01)$ & $2.45(+00)$ & $8.48(-01)$ & $4.1614(+00)$ & {\tt F\ 212-P\ 234} & $4$ \\
$2.0136$ & $6.1575$ & $1.41(+01)$ & $7.84(+00)$ & $6.42(-01)$ & $1.0069(+01)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$2.0150$ & $6.1530$ & $9.25(-01)$ & $3.22(+00)$ & $1.61(-02)$ & $2.0759(-01)$ & {\tt M\ 234-P\ 232} & $6$ \\
$2.0158$ & $6.1507$ & $3.16(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $7$ \\
$2.0180$ & $6.1439$ & $4.14(+01)$ & $2.36(-04)$ & $1.00(+00)$ & $9.4563(-04)$ & {\tt K\ 234-S\ 212} & $8$ \\
$2.0194$ & $6.1398$ & $5.33(+01)$ & $3.22(+00)$ & $9.28(-01)$ & $1.1950(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$2.0199$ & $6.1381$ & $4.63(+01)$ & $6.01(-02)$ & $7.62(-01)$ & $9.1599(-02)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$2.0204$ & $6.1366$ & $2.75(+01)$ & $1.23(+01)$ & $6.46(-01)$ & $3.1727(+01)$ & {\tt F\ 254-P\ 232} & $11$ \\
$2.0205$ & $6.1365$ & $2.82(+01)$ & $2.78(+00)$ & $9.10(-01)$ & $5.0615(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$2.0234$ & $6.1275$ & $1.88(+01)$ & $1.38(+01)$ & $5.77(-01)$ & $4.7727(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$2.0243$ & $6.1249$ & $1.44(+01)$ & $6.01(-02)$ & $2.37(-01)$ & $2.8476(-02)$ & {\tt M\ 232-P\ 234} & $14$ \\
$2.0248$ & $6.1234$ & $2.79(+00)$ & $1.23(+01)$ & $6.55(-02)$ & $3.2180(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$2.0256$ & $6.1209$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$2.0281$ & $6.1132$ & $1.60(-03)$ & $7.24(-02)$ & $1.99(-03)$ & $5.7537(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$2.0304$ & $6.1066$ & $1.39(+00)$ & $1.54(-02)$ & $9.83(-01)$ & $3.0251(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$2.0308$ & $6.1052$ & $2.42(+00)$ & $1.79(+00)$ & $5.75(-01)$ & $6.1774(+00)$ & {\tt M\ 436-P\ 234} & $19$ \\
$2.0320$ & $6.1016$ & $1.10(+00)$ & $5.51(-02)$ & $9.52(-01)$ & $2.0984(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$2.0325$ & $6.1000$ & $7.30(-01)$ & $7.24(-02)$ & $9.08(-01)$ & $2.6309(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$2.0331$ & $6.0985$ & $3.47(-01)$ & $7.28(-03)$ & $9.79(-01)$ & $1.4258(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$2.0348$ & $6.0933$ & $8.61(-03)$ & $1.54(-02)$ & $6.11(-03)$ & $1.8796(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$2.0528$ & $6.0398$ & $7.35(-01)$ & $1.34(+01)$ & $4.91(-02)$ & $1.3177(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$2.0573$ & $6.0266$ & $8.14(-01)$ & $1.34(+01)$ & $5.44(-02)$ & $1.4592(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=26;$} \\
$1.8504$ & $6.7003$ & $4.75(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$1.8523$ & $6.6936$ & $1.09(+00)$ & $2.52(+00)$ & $3.92(-02)$ & $1.9761(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$1.8563$ & $6.6793$ & $7.78(-02)$ & $1.06(+01)$ & $7.28(-03)$ & $3.0882(-01)$ & {\tt C\ 234-S\ 212} & $3$ \\
$1.8566$ & $6.6779$ & $2.43(+01)$ & $2.52(+00)$ & $8.71(-01)$ & $4.3932(+00)$ & {\tt F\ 212-P\ 234} & $4$ \\
$1.8571$ & $6.6763$ & $1.79(+01)$ & $7.62(+00)$ & $7.01(-01)$ & $1.0690(+01)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$1.8578$ & $6.6738$ & $8.63(-01)$ & $3.49(+00)$ & $1.30(-02)$ & $1.8148(-01)$ & {\tt M\ 234-P\ 232} & $6$ \\
$1.8595$ & $6.6678$ & $4.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $7$ \\
$1.8610$ & $6.6622$ & $4.87(+01)$ & $6.71(-03)$ & $1.00(+00)$ & $2.6846(-02)$ & {\tt K\ 234-S\ 212} & $8$ \\
$1.8622$ & $6.6582$ & $6.21(+01)$ & $3.49(+00)$ & $9.34(-01)$ & $1.3056(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$1.8628$ & $6.6560$ & $5.44(+01)$ & $6.88(-02)$ & $7.67(-01)$ & $1.0557(-01)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$1.8630$ & $6.6550$ & $3.27(+01)$ & $1.21(+01)$ & $6.71(-01)$ & $3.2507(+01)$ & {\tt F\ 254-P\ 232} & $11$ \\
$1.8635$ & $6.6532$ & $3.19(+01)$ & $3.05(+00)$ & $9.13(-01)$ & $5.5750(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$1.8659$ & $6.6448$ & $2.16(+01)$ & $1.35(+01)$ & $6.16(-01)$ & $4.9727(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$1.8672$ & $6.6403$ & $1.65(+01)$ & $6.88(-02)$ & $2.32(-01)$ & $3.1947(-02)$ & {\tt M\ 232-P\ 234} & $14$ \\
$1.8674$ & $6.6393$ & $3.90(+00)$ & $1.21(+01)$ & $8.01(-02)$ & $3.8757(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.8683$ & $6.6364$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$1.8699$ & $6.6306$ & $2.40(-03)$ & $8.48(-02)$ & $2.19(-03)$ & $7.4249(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$1.8722$ & $6.6225$ & $2.10(+00)$ & $2.12(-02)$ & $9.86(-01)$ & $4.1843(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.8727$ & $6.6208$ & $3.51(+00)$ & $2.22(+00)$ & $6.13(-01)$ & $8.1486(+00)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.8738$ & $6.6169$ & $1.59(+00)$ & $6.99(-02)$ & $9.58(-01)$ & $2.6794(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.8743$ & $6.6149$ & $1.01(+00)$ & $8.48(-02)$ & $9.21(-01)$ & $3.1232(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.8748$ & $6.6133$ & $4.92(-01)$ & $8.87(-03)$ & $9.82(-01)$ & $1.7426(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.8766$ & $6.6068$ & $9.30(-03)$ & $2.12(-02)$ & $4.37(-03)$ & $1.8547(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.8924$ & $6.5518$ & $8.75(-01)$ & $1.34(+01)$ & $5.76(-02)$ & $1.5449(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.8969$ & $6.5362$ & $9.07(-01)$ & $1.34(+01)$ & $5.97(-02)$ & $1.6010(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=27;$} \\
$1.7120$ & $7.2420$ & $5.49(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$1.7133$ & $7.2367$ & $1.03(+00)$ & $2.59(+00)$ & $3.14(-02)$ & $1.6265(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$1.7172$ & $7.2202$ & $1.81(-02)$ & $1.06(+01)$ & $1.70(-03)$ & $7.2106(-02)$ & {\tt C\ 234-S\ 212} & $3$ \\
$1.7177$ & $7.2183$ & $2.91(+01)$ & $2.59(+00)$ & $8.89(-01)$ & $4.6135(+00)$ & {\tt F\ 212-P\ 234} & $4$ \\
$1.7180$ & $7.2167$ & $2.25(+01)$ & $7.39(+00)$ & $7.53(-01)$ & $1.1129(+01)$ & {\tt C\ 232-S\ 212} & $5$ \\
 \\
$1.7180$ & $7.2166$ & $7.99(-01)$ & $3.74(+00)$ & $1.04(-02)$ & $1.5641(-01)$ & {\tt M\ 234-P\ 232} & $6$ \\
$1.7205$ & $7.2063$ & $5.75(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $7$ \\
$1.7215$ & $7.2021$ & $5.67(+01)$ & $2.16(-02)$ & $1.00(+00)$ & $8.6281(-02)$ & {\tt K\ 234-S\ 212} & $8$ \\
$1.7224$ & $7.1982$ & $7.19(+01)$ & $3.74(+00)$ & $9.41(-01)$ & $1.4085(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$1.7231$ & $7.1955$ & $6.33(+01)$ & $7.69(-02)$ & $7.71(-01)$ & $1.1861(-01)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$1.7232$ & $7.1950$ & $3.86(+01)$ & $1.19(+01)$ & $6.92(-01)$ & $3.3049(+01)$ & {\tt F\ 254-P\ 232} & $11$ \\
$1.7241$ & $7.1913$ & $3.58(+01)$ & $3.33(+00)$ & $9.15(-01)$ & $6.0959(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$1.7259$ & $7.1838$ & $2.44(+01)$ & $1.31(+01)$ & $6.51(-01)$ & $5.1176(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$1.7275$ & $7.1771$ & $1.87(+01)$ & $7.69(-02)$ & $2.28(-01)$ & $3.5102(-02)$ & {\tt M\ 232-P\ 234} & $14$ \\
$1.7276$ & $7.1766$ & $5.25(+00)$ & $1.19(+01)$ & $9.41(-02)$ & $4.4979(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.7284$ & $7.1732$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$1.7293$ & $7.1696$ & $3.62(-03)$ & $9.78(-02)$ & $2.45(-03)$ & $9.5861(-04)$ & {\tt M\ 434-P\ 232} & $17$ \\
$1.7317$ & $7.1598$ & $3.10(+00)$ & $2.86(-02)$ & $9.88(-01)$ & $5.6504(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.7322$ & $7.1577$ & $4.95(+00)$ & $2.68(+00)$ & $6.48(-01)$ & $1.0440(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.7332$ & $7.1536$ & $2.25(+00)$ & $8.75(-02)$ & $9.63(-01)$ & $3.3689(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.7338$ & $7.1512$ & $1.38(+00)$ & $9.78(-02)$ & $9.31(-01)$ & $3.6420(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.7342$ & $7.1494$ & $6.84(-01)$ & $1.06(-02)$ & $9.85(-01)$ & $2.0936(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.7362$ & $7.1414$ & $9.33(-03)$ & $2.86(-02)$ & $2.97(-03)$ & $1.6991(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.7499$ & $7.0851$ & $1.04(+00)$ & $1.34(+01)$ & $6.71(-02)$ & $1.7981(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.7545$ & $7.0667$ & $1.00(+00)$ & $1.34(+01)$ & $6.49(-02)$ & $1.7381(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=28;$} \\
$1.5884$ & $7.8055$ & $6.31(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$1.5892$ & $7.8019$ & $9.50(-01)$ & $2.66(+00)$ & $2.49(-02)$ & $1.3237(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$1.5930$ & $7.7830$ & $1.09(-03)$ & $1.06(+01)$ & $1.03(-04)$ & $4.3779(-03)$ & {\tt C\ 234-S\ 212} & $3$ \\
$1.5933$ & $7.7816$ & $7.35(-01)$ & $3.97(+00)$ & $8.39(-03)$ & $1.3327(-01)$ & {\tt M\ 234-P\ 232} & $4$ \\
$1.5936$ & $7.7804$ & $3.46(+01)$ & $2.66(+00)$ & $9.05(-01)$ & $4.8228(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.5938$ & $7.7790$ & $2.79(+01)$ & $7.17(+00)$ & $7.96(-01)$ & $1.1404(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.5965$ & $7.7662$ & $7.54(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $7$ \\
$1.5970$ & $7.7638$ & $6.56(+01)$ & $4.39(-02)$ & $9.99(-01)$ & $1.7565(-01)$ & {\tt K\ 234-S\ 212} & $8$ \\
$1.5977$ & $7.7601$ & $8.29(+01)$ & $3.97(+00)$ & $9.46(-01)$ & $1.5032(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$1.5984$ & $7.7569$ & $4.52(+01)$ & $1.18(+01)$ & $7.08(-01)$ & $3.3412(+01)$ & {\tt F\ 254-P\ 232} & $10$ \\
 \\
$1.5984$ & $7.7567$ & $7.32(+01)$ & $8.40(-02)$ & $7.74(-01)$ & $1.3005(-01)$ & {\tt M\ 232-P\ 232} & $11$ \\
$1.5996$ & $7.7509$ & $3.99(+01)$ & $3.61(+00)$ & $9.17(-01)$ & $6.6167(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$1.6009$ & $7.7446$ & $2.74(+01)$ & $1.27(+01)$ & $6.84(-01)$ & $5.2100(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$1.6028$ & $7.7354$ & $6.86(+00)$ & $1.18(+01)$ & $1.07(-01)$ & $5.0726(+00)$ & {\tt F\ 254-P\ 234} & $14$ \\
$1.6029$ & $7.7352$ & $2.13(+01)$ & $8.40(-02)$ & $2.25(-01)$ & $3.7835(-02)$ & {\tt M\ 232-P\ 234} & $15$ \\
 \\
$1.6036$ & $7.7314$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $16$ \\
$1.6038$ & $7.7305$ & $5.43(-03)$ & $1.11(-01)$ & $2.78(-03)$ & $1.2352(-03)$ & {\tt M\ 434-P\ 232} & $17$ \\
$1.6063$ & $7.7186$ & $4.49(+00)$ & $3.77(-02)$ & $9.90(-01)$ & $7.4533(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.6068$ & $7.7161$ & $6.80(+00)$ & $3.18(+00)$ & $6.81(-01)$ & $1.3010(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.6077$ & $7.7118$ & $3.13(+00)$ & $1.08(-01)$ & $9.67(-01)$ & $4.1740(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.6083$ & $7.7090$ & $1.84(+00)$ & $1.11(-01)$ & $9.40(-01)$ & $4.1780(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.6087$ & $7.7071$ & $9.35(-01)$ & $1.25(-02)$ & $9.87(-01)$ & $2.4757(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.6108$ & $7.6971$ & $8.61(-03)$ & $3.77(-02)$ & $1.90(-03)$ & $1.4287(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.6229$ & $7.6399$ & $1.22(+00)$ & $1.34(+01)$ & $7.77(-02)$ & $2.0784(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.6275$ & $7.6184$ & $1.10(+00)$ & $1.34(+01)$ & $6.98(-02)$ & $1.8685(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=29;$} \\
$1.4776$ & $8.3910$ & $7.21(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $1$ \\
$1.4779$ & $8.3895$ & $8.66(-01)$ & $2.73(+00)$ & $1.95(-02)$ & $1.0672(-01)$ & {\tt F\ 212-P\ 232} & $2$ \\
$1.4815$ & $8.3689$ & $6.73(-01)$ & $4.18(+00)$ & $6.73(-03)$ & $1.1249(-01)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.4817$ & $8.3676$ & $4.97(-02)$ & $1.06(+01)$ & $4.66(-03)$ & $1.9790(-01)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.4823$ & $8.3645$ & $4.08(+01)$ & $2.73(+00)$ & $9.19(-01)$ & $5.0218(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.4825$ & $8.3632$ & $3.42(+01)$ & $6.94(+00)$ & $8.31(-01)$ & $1.1541(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.4853$ & $8.3477$ & $9.71(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $7$ \\
$1.4853$ & $8.3473$ & $7.54(+01)$ & $7.27(-02)$ & $9.99(-01)$ & $2.9036(-01)$ & {\tt K\ 234-S\ 212} & $8$ \\
$1.4859$ & $8.3439$ & $9.51(+01)$ & $4.18(+00)$ & $9.51(-01)$ & $1.5896(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$1.4865$ & $8.3406$ & $5.26(+01)$ & $1.17(+01)$ & $7.20(-01)$ & $3.3642(+01)$ & {\tt F\ 254-P\ 232} & $10$ \\
 \\
$1.4867$ & $8.3399$ & $8.39(+01)$ & $8.98(-02)$ & $7.76(-01)$ & $1.3933(-01)$ & {\tt M\ 232-P\ 232} & $11$ \\
$1.4881$ & $8.3320$ & $4.42(+01)$ & $3.88(+00)$ & $9.19(-01)$ & $7.1307(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$1.4889$ & $8.3274$ & $3.06(+01)$ & $1.23(+01)$ & $7.14(-01)$ & $5.2557(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$1.4910$ & $8.3156$ & $8.74(+00)$ & $1.17(+01)$ & $1.20(-01)$ & $5.5940(+00)$ & {\tt F\ 254-P\ 234} & $14$ \\
$1.4911$ & $8.3149$ & $2.41(+01)$ & $8.98(-02)$ & $2.23(-01)$ & $4.0067(-02)$ & {\tt M\ 232-P\ 234} & $15$ \\
 \\
$1.4914$ & $8.3133$ & $8.12(-03)$ & $1.24(-01)$ & $3.18(-03)$ & $1.5849(-03)$ & {\tt M\ 434-P\ 232} & $16$ \\
$1.4918$ & $8.3112$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.4940$ & $8.2990$ & $6.36(+00)$ & $4.85(-02)$ & $9.91(-01)$ & $9.6097(-02)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.4945$ & $8.2961$ & $9.12(+00)$ & $3.70(+00)$ & $7.11(-01)$ & $1.5799(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.4953$ & $8.2915$ & $4.27(+00)$ & $1.31(-01)$ & $9.70(-01)$ & $5.0992(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.4959$ & $8.2883$ & $2.42(+00)$ & $1.24(-01)$ & $9.48(-01)$ & $4.7209(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.4963$ & $8.2863$ & $1.26(+00)$ & $1.46(-02)$ & $9.89(-01)$ & $2.8847(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.4985$ & $8.2740$ & $7.16(-03)$ & $4.85(-02)$ & $1.12(-03)$ & $1.0822(-04)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.5091$ & $8.2161$ & $1.43(+00)$ & $1.34(+01)$ & $8.93(-02)$ & $2.3867(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.5137$ & $8.1911$ & $1.19(+00)$ & $1.34(+01)$ & $7.45(-02)$ & $1.9898(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=30;$} \\
$1.3777$ & $8.9994$ & $7.81(-01)$ & $2.80(+00)$ & $1.52(-02)$ & $8.5405(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$1.3778$ & $8.9985$ & $8.20(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $2$ \\
$1.3809$ & $8.9787$ & $6.13(-01)$ & $4.36(+00)$ & $5.40(-03)$ & $9.4248(-02)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.3815$ & $8.9744$ & $1.89(-01)$ & $1.06(+01)$ & $1.75(-02)$ & $7.4177(-01)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.3821$ & $8.9706$ & $4.77(+01)$ & $2.80(+00)$ & $9.30(-01)$ & $5.2116(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.3823$ & $8.9695$ & $4.16(+01)$ & $6.72(+00)$ & $8.61(-01)$ & $1.1567(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.3849$ & $8.9529$ & $8.61(+01)$ & $1.06(-01)$ & $9.99(-01)$ & $4.2531(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$1.3852$ & $8.9508$ & $1.23(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $8$ \\
$1.3853$ & $8.9498$ & $1.08(+02)$ & $4.36(+00)$ & $9.56(-01)$ & $1.6680(+01)$ & {\tt M\ 234-P\ 234} & $9$ \\
$1.3859$ & $8.9464$ & $6.08(+01)$ & $1.16(+01)$ & $7.30(-01)$ & $3.3781(+01)$ & {\tt F\ 254-P\ 232} & $10$ \\
 \\
$1.3861$ & $8.9450$ & $9.56(+01)$ & $9.40(-02)$ & $7.77(-01)$ & $1.4607(-01)$ & {\tt M\ 232-P\ 232} & $11$ \\
$1.3877$ & $8.9348$ & $4.88(+01)$ & $4.14(+00)$ & $9.22(-01)$ & $7.6320(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$1.3881$ & $8.9322$ & $3.38(+01)$ & $1.18(+01)$ & $7.41(-01)$ & $5.2620(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$1.3903$ & $8.9181$ & $1.20(-02)$ & $1.38(-01)$ & $3.67(-03)$ & $2.0211(-03)$ & {\tt M\ 434-P\ 232} & $14$ \\
$1.3903$ & $8.9176$ & $1.09(+01)$ & $1.16(+01)$ & $1.31(-01)$ & $6.0612(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.3906$ & $8.9162$ & $2.73(+01)$ & $9.40(-02)$ & $2.22(-01)$ & $4.1748(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$1.3911$ & $8.9125$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.3929$ & $8.9011$ & $8.80(+00)$ & $6.11(-02)$ & $9.93(-01)$ & $1.2121(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.3935$ & $8.8977$ & $1.19(+01)$ & $4.23(+00)$ & $7.39(-01)$ & $1.8734(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.3942$ & $8.8930$ & $5.73(+00)$ & $1.58(-01)$ & $9.73(-01)$ & $6.1458(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.3948$ & $8.8893$ & $3.13(+00)$ & $1.38(-01)$ & $9.54(-01)$ & $5.2607(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.3951$ & $8.8871$ & $1.67(+00)$ & $1.67(-02)$ & $9.90(-01)$ & $3.3156(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.3974$ & $8.8723$ & $5.18(-03)$ & $6.11(-02)$ & $5.84(-04)$ & $7.1338(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.4067$ & $8.8139$ & $1.66(+00)$ & $1.33(+01)$ & $1.02(-01)$ & $2.7235(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.4113$ & $8.7850$ & $1.28(+00)$ & $1.33(+01)$ & $7.88(-02)$ & $2.1004(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=31;$} \\
$1.2872$ & $9.6320$ & $6.98(-01)$ & $2.87(+00)$ & $1.18(-02)$ & $6.7961(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$1.2877$ & $9.6283$ & $9.29(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $2$ \\
$1.2900$ & $9.6111$ & $5.57(-01)$ & $4.53(+00)$ & $4.34(-03)$ & $7.8483(-02)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.2911$ & $9.6033$ & $4.44(-01)$ & $1.06(+01)$ & $4.03(-02)$ & $1.7060(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.2917$ & $9.5989$ & $5.54(+01)$ & $2.87(+00)$ & $9.39(-01)$ & $5.3930(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.2918$ & $9.5979$ & $4.99(+01)$ & $6.51(+00)$ & $8.85(-01)$ & $1.1512(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.2941$ & $9.5806$ & $9.76(+01)$ & $1.44(-01)$ & $9.99(-01)$ & $5.7522(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$1.2945$ & $9.5779$ & $1.23(+02)$ & $4.53(+00)$ & $9.60(-01)$ & $1.7388(+01)$ & {\tt M\ 234-P\ 234} & $8$ \\
$1.2948$ & $9.5756$ & $1.54(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $9$ \\
$1.2950$ & $9.5744$ & $7.00(+01)$ & $1.15(+01)$ & $7.38(-01)$ & $3.3857(+01)$ & {\tt F\ 254-P\ 232} & $10$ \\
 \\
$1.2952$ & $9.5723$ & $1.08(+02)$ & $9.65(-02)$ & $7.77(-01)$ & $1.5010(-01)$ & {\tt M\ 232-P\ 232} & $11$ \\
$1.2970$ & $9.5593$ & $5.36(+01)$ & $4.39(+00)$ & $9.24(-01)$ & $8.1164(+00)$ & {\tt K\ 232-S\ 212} & $12$ \\
$1.2970$ & $9.5592$ & $3.72(+01)$ & $1.14(+01)$ & $7.66(-01)$ & $5.2371(+01)$ & {\tt F\ 256-P\ 234} & $13$ \\
$1.2989$ & $9.5452$ & $1.77(-02)$ & $1.51(-01)$ & $4.24(-03)$ & $2.5574(-03)$ & {\tt M\ 434-P\ 232} & $14$ \\
$1.2995$ & $9.5413$ & $1.34(+01)$ & $1.15(+01)$ & $1.41(-01)$ & $6.4760(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.2997$ & $9.5392$ & $3.09(+01)$ & $9.65(-02)$ & $2.22(-01)$ & $4.2858(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$1.3002$ & $9.5355$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.3017$ & $9.5250$ & $1.19(+01)$ & $7.53(-02)$ & $9.93(-01)$ & $1.4971(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.3022$ & $9.5210$ & $1.53(+01)$ & $4.75(+00)$ & $7.63(-01)$ & $2.1742(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.3029$ & $9.5161$ & $7.56(+00)$ & $1.87(-01)$ & $9.76(-01)$ & $7.3119(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.3035$ & $9.5120$ & $4.01(+00)$ & $1.51(-01)$ & $9.60(-01)$ & $5.7871(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.3038$ & $9.5097$ & $2.18(+00)$ & $1.90(-02)$ & $9.91(-01)$ & $3.7624(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.3062$ & $9.4918$ & $3.03(-03)$ & $7.53(-02)$ & $2.53(-04)$ & $3.8057(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.3143$ & $9.4333$ & $1.93(+00)$ & $1.33(+01)$ & $1.16(-01)$ & $3.0892(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.3190$ & $9.4002$ & $1.37(+00)$ & $1.33(+01)$ & $8.27(-02)$ & $2.1986(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=32;$} \\
$1.2052$ & $10.287$ & $6.18(-01)$ & $2.94(+00)$ & $9.17(-03)$ & $5.3865(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$1.2060$ & $10.280$ & $1.05(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $2$ \\
$1.2077$ & $10.266$ & $5.04(-01)$ & $4.67(+00)$ & $3.48(-03)$ & $6.5031(-02)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.2091$ & $10.255$ & $8.44(-01)$ & $1.06(+01)$ & $7.40(-02)$ & $3.1251(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.2097$ & $10.249$ & $6.39(+01)$ & $2.94(+00)$ & $9.47(-01)$ & $5.5669(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.2098$ & $10.249$ & $5.94(+01)$ & $6.30(+00)$ & $9.04(-01)$ & $1.1398(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.2119$ & $10.231$ & $1.10(+02)$ & $1.84(-01)$ & $9.98(-01)$ & $7.3505(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$1.2122$ & $10.228$ & $1.40(+02)$ & $4.67(+00)$ & $9.64(-01)$ & $1.8024(+01)$ & {\tt M\ 234-P\ 234} & $8$ \\
$1.2126$ & $10.225$ & $8.02(+01)$ & $1.14(+01)$ & $7.44(-01)$ & $3.3894(+01)$ & {\tt F\ 254-P\ 232} & $9$ \\
$1.2129$ & $10.222$ & $1.90(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $10$ \\
 \\
$1.2129$ & $10.222$ & $1.22(+02)$ & $9.75(-02)$ & $7.77(-01)$ & $1.5144(-01)$ & {\tt M\ 232-P\ 232} & $11$ \\
$1.2145$ & $10.209$ & $4.08(+01)$ & $1.10(+01)$ & $7.88(-01)$ & $5.1890(+01)$ & {\tt F\ 256-P\ 234} & $12$ \\
$1.2149$ & $10.206$ & $5.86(+01)$ & $4.63(+00)$ & $9.27(-01)$ & $8.5807(+00)$ & {\tt K\ 232-S\ 212} & $13$ \\
$1.2162$ & $10.195$ & $2.58(-02)$ & $1.63(-01)$ & $4.92(-03)$ & $3.2074(-03)$ & {\tt M\ 434-P\ 232} & $14$ \\
$1.2171$ & $10.187$ & $1.62(+01)$ & $1.14(+01)$ & $1.50(-01)$ & $6.8419(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.2174$ & $10.184$ & $3.48(+01)$ & $9.75(-02)$ & $2.23(-01)$ & $4.3405(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$1.2179$ & $10.180$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.2190$ & $10.171$ & $1.59(+01)$ & $9.12(-02)$ & $9.94(-01)$ & $1.8129(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.2196$ & $10.166$ & $1.93(+01)$ & $5.25(+00)$ & $7.86(-01)$ & $2.4754(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.2202$ & $10.161$ & $9.82(+00)$ & $2.20(-01)$ & $9.78(-01)$ & $8.5923(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.2207$ & $10.157$ & $5.06(+00)$ & $1.63(-01)$ & $9.64(-01)$ & $6.2908(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.2210$ & $10.154$ & $2.81(+00)$ & $2.13(-02)$ & $9.92(-01)$ & $4.2190(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.2236$ & $10.133$ & $1.18(-03)$ & $9.12(-02)$ & $7.39(-05)$ & $1.3476(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.2307$ & $10.075$ & $2.23(+00)$ & $1.33(+01)$ & $1.31(-01)$ & $3.4838(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.2353$ & $10.037$ & $1.46(+00)$ & $1.33(+01)$ & $8.60(-02)$ & $2.2833(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=33;$} \\
$1.1307$ & $10.966$ & $5.44(-01)$ & $3.01(+00)$ & $7.08(-03)$ & $4.2589(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$1.1318$ & $10.955$ & $1.18(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $2$ \\
$1.1329$ & $10.944$ & $4.55(-01)$ & $4.80(+00)$ & $2.79(-03)$ & $5.3665(-02)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.1345$ & $10.928$ & $1.41(+00)$ & $1.05(+01)$ & $1.19(-01)$ & $4.9860(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.1351$ & $10.923$ & $7.32(+01)$ & $3.01(+00)$ & $9.54(-01)$ & $5.7340(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.1352$ & $10.922$ & $7.00(+01)$ & $6.11(+00)$ & $9.20(-01)$ & $1.1244(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.1372$ & $10.903$ & $1.24(+02)$ & $2.25(-01)$ & $9.98(-01)$ & $9.0024(-01)$ & {\tt K\ 234-S\ 212} & $7$ \\
$1.1373$ & $10.901$ & $1.58(+02)$ & $4.80(+00)$ & $9.68(-01)$ & $1.8596(+01)$ & {\tt M\ 234-P\ 234} & $8$ \\
$1.1377$ & $10.897$ & $9.14(+01)$ & $1.13(+01)$ & $7.49(-01)$ & $3.3907(+01)$ & {\tt F\ 254-P\ 232} & $9$ \\
$1.1381$ & $10.894$ & $1.36(+02)$ & $9.69(-02)$ & $7.75(-01)$ & $1.5027(-01)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$1.1384$ & $10.891$ & $2.31(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $11$ \\
$1.1395$ & $10.880$ & $4.45(+01)$ & $1.06(+01)$ & $8.08(-01)$ & $5.1247(+01)$ & {\tt F\ 256-P\ 234} & $12$ \\
$1.1402$ & $10.874$ & $6.39(+01)$ & $4.85(+00)$ & $9.29(-01)$ & $9.0228(+00)$ & {\tt K\ 232-S\ 212} & $13$ \\
$1.1410$ & $10.866$ & $3.72(-02)$ & $1.75(-01)$ & $5.70(-03)$ & $3.9832(-03)$ & {\tt M\ 434-P\ 232} & $14$ \\
$1.1423$ & $10.854$ & $1.93(+01)$ & $1.13(+01)$ & $1.58(-01)$ & $7.1632(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.1426$ & $10.851$ & $3.93(+01)$ & $9.69(-02)$ & $2.24(-01)$ & $4.3418(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$1.1430$ & $10.847$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.1440$ & $10.838$ & $2.07(+01)$ & $1.08(-01)$ & $9.95(-01)$ & $2.1551(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.1445$ & $10.833$ & $2.38(+01)$ & $5.73(+00)$ & $8.06(-01)$ & $2.7712(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.1450$ & $10.828$ & $1.26(+01)$ & $2.55(-01)$ & $9.80(-01)$ & $9.9787(-01)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.1456$ & $10.823$ & $6.32(+00)$ & $1.75(-01)$ & $9.68(-01)$ & $6.7631(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.1458$ & $10.821$ & $3.57(+00)$ & $2.35(-02)$ & $9.93(-01)$ & $4.6788(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.1485$ & $10.795$ & $1.07(-04)$ & $1.08(-01)$ & $5.14(-06)$ & $1.1127(-06)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.1547$ & $10.738$ & $2.56(+00)$ & $1.32(+01)$ & $1.48(-01)$ & $3.9067(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.1593$ & $10.694$ & $1.54(+00)$ & $1.32(+01)$ & $8.89(-02)$ & $2.3535(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=34;$} \\
$1.0627$ & $11.667$ & $4.77(-01)$ & $3.07(+00)$ & $5.47(-03)$ & $3.3641(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$1.0641$ & $11.652$ & $1.32(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $2$ \\
$1.0646$ & $11.646$ & $4.09(-01)$ & $4.92(+00)$ & $2.24(-03)$ & $4.4132(-02)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.0666$ & $11.625$ & $2.18(+00)$ & $1.05(+01)$ & $1.73(-01)$ & $7.2259(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.0672$ & $11.618$ & $8.35(+01)$ & $3.07(+00)$ & $9.59(-01)$ & $5.8950(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.0672$ & $11.618$ & $8.19(+01)$ & $5.93(+00)$ & $9.32(-01)$ & $1.1067(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.0690$ & $11.598$ & $1.38(+02)$ & $2.67(-01)$ & $9.98(-01)$ & $1.0669(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$1.0691$ & $11.597$ & $1.77(+02)$ & $4.92(+00)$ & $9.71(-01)$ & $1.9107(+01)$ & {\tt M\ 234-P\ 234} & $8$ \\
$1.0695$ & $11.593$ & $1.04(+02)$ & $1.13(+01)$ & $7.53(-01)$ & $3.3910(+01)$ & {\tt F\ 254-P\ 232} & $9$ \\
$1.0699$ & $11.589$ & $1.51(+02)$ & $9.50(-02)$ & $7.73(-01)$ & $1.4691(-01)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$1.0705$ & $11.582$ & $2.78(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $11$ \\
$1.0712$ & $11.575$ & $4.85(+01)$ & $1.02(+01)$ & $8.27(-01)$ & $5.0502(+01)$ & {\tt F\ 256-P\ 234} & $12$ \\
$1.0721$ & $11.564$ & $6.96(+01)$ & $5.06(+00)$ & $9.32(-01)$ & $9.4416(+00)$ & {\tt K\ 232-S\ 212} & $13$ \\
$1.0725$ & $11.561$ & $5.32(-02)$ & $1.85(-01)$ & $6.60(-03)$ & $4.8956(-03)$ & {\tt M\ 434-P\ 232} & $14$ \\
$1.0740$ & $11.544$ & $2.28(+01)$ & $1.13(+01)$ & $1.65(-01)$ & $7.4445(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.0744$ & $11.540$ & $4.42(+01)$ & $9.50(-02)$ & $2.26(-01)$ & $4.2945(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$1.0748$ & $11.536$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.0755$ & $11.528$ & $2.64(+01)$ & $1.27(-01)$ & $9.95(-01)$ & $2.5185(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.0760$ & $11.522$ & $2.90(+01)$ & $6.18(+00)$ & $8.25(-01)$ & $3.0573(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.0765$ & $11.517$ & $1.59(+01)$ & $2.92(-01)$ & $9.82(-01)$ & $1.1460(+00)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.0770$ & $11.512$ & $7.82(+00)$ & $1.85(-01)$ & $9.70(-01)$ & $7.1964(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.0773$ & $11.509$ & $4.50(+00)$ & $2.58(-02)$ & $9.94(-01)$ & $5.1354(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.0801$ & $11.479$ & $2.63(-04)$ & $1.27(-01)$ & $9.91(-06)$ & $2.5067(-06)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.0854$ & $11.423$ & $2.93(+00)$ & $1.32(+01)$ & $1.65(-01)$ & $4.3572(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.0901$ & $11.374$ & $1.62(+00)$ & $1.32(+01)$ & $9.13(-02)$ & $2.4089(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=35;$} \\
$1.0005$ & $12.392$ & $4.17(-01)$ & $3.14(+00)$ & $4.23(-03)$ & $2.6583(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$1.0021$ & $12.372$ & $1.47(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $2$ \\
$1.0023$ & $12.370$ & $3.68(-01)$ & $5.02(+00)$ & $1.80(-03)$ & $3.6184(-02)$ & {\tt M\ 234-P\ 232} & $3$ \\
$1.0044$ & $12.344$ & $3.18(+00)$ & $1.04(+01)$ & $2.34(-01)$ & $9.7420(+00)$ & {\tt C\ 234-S\ 212} & $4$ \\
$1.0050$ & $12.337$ & $9.48(+01)$ & $3.14(+00)$ & $9.64(-01)$ & $6.0502(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$1.0051$ & $12.336$ & $9.51(+01)$ & $5.77(+00)$ & $9.43(-01)$ & $1.0876(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$1.0067$ & $12.316$ & $1.53(+02)$ & $3.09(-01)$ & $9.98(-01)$ & $1.2318(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$1.0068$ & $12.315$ & $1.99(+02)$ & $5.02(+00)$ & $9.74(-01)$ & $1.9565(+01)$ & {\tt M\ 234-P\ 234} & $8$ \\
$1.0071$ & $12.311$ & $1.17(+02)$ & $1.12(+01)$ & $7.56(-01)$ & $3.3910(+01)$ & {\tt F\ 254-P\ 232} & $9$ \\
$1.0075$ & $12.306$ & $1.68(+02)$ & $9.19(-02)$ & $7.71(-01)$ & $1.4176(-01)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$1.0085$ & $12.294$ & $3.32(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $11$ \\
$1.0087$ & $12.292$ & $5.27(+01)$ & $9.83(+00)$ & $8.43(-01)$ & $4.9702(+01)$ & {\tt F\ 256-P\ 234} & $12$ \\
$1.0098$ & $12.278$ & $7.51(-02)$ & $1.95(-01)$ & $7.63(-03)$ & $5.9529(-03)$ & {\tt M\ 434-P\ 232} & $13$ \\
$1.0099$ & $12.277$ & $7.56(+01)$ & $5.26(+00)$ & $9.35(-01)$ & $9.8368(+00)$ & {\tt K\ 232-S\ 212} & $14$ \\
$1.0117$ & $12.256$ & $2.66(+01)$ & $1.12(+01)$ & $1.72(-01)$ & $7.6900(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$1.0121$ & $12.251$ & $4.97(+01)$ & $9.19(-02)$ & $2.29(-01)$ & $4.2046(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$1.0124$ & $12.247$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$1.0130$ & $12.240$ & $3.32(+01)$ & $1.46(-01)$ & $9.96(-01)$ & $2.8978(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$1.0135$ & $12.234$ & $3.49(+01)$ & $6.60(+00)$ & $8.41(-01)$ & $3.3305(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$1.0139$ & $12.228$ & $1.98(+01)$ & $3.31(-01)$ & $9.84(-01)$ & $1.3023(+00)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$1.0144$ & $12.223$ & $9.56(+00)$ & $1.95(-01)$ & $9.73(-01)$ & $7.5842(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$1.0146$ & $12.220$ & $5.60(+00)$ & $2.81(-02)$ & $9.95(-01)$ & $5.5824(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$1.0176$ & $12.184$ & $1.98(-03)$ & $1.46(-01)$ & $5.95(-05)$ & $1.7313(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$1.0222$ & $12.130$ & $3.34(+00)$ & $1.32(+01)$ & $1.84(-01)$ & $4.8338(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$1.0268$ & $12.074$ & $1.69(+00)$ & $1.32(+01)$ & $9.31(-02)$ & $2.4490(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\multicolumn{8}{l}{$  n= 2;  Z=36;$} \\
$.94354$ & $13.140$ & $3.63(-01)$ & $3.20(+00)$ & $3.28(-03)$ & $2.1041(-02)$ & {\tt F\ 212-P\ 232} & $1$ \\
$.94510$ & $13.119$ & $3.29(-01)$ & $5.12(+00)$ & $1.45(-03)$ & $2.9587(-02)$ & {\tt M\ 234-P\ 232} & $2$ \\
$.94537$ & $13.115$ & $1.64(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $3$ \\
$.94745$ & $13.086$ & $4.43(+00)$ & $1.04(+01)$ & $2.99(-01)$ & $1.2410(+01)$ & {\tt C\ 234-S\ 212} & $4$ \\
$.94804$ & $13.078$ & $1.07(+02)$ & $3.20(+00)$ & $9.68(-01)$ & $6.2000(+00)$ & {\tt F\ 212-P\ 234} & $5$ \\
 \\
$.94807$ & $13.078$ & $1.10(+02)$ & $5.61(+00)$ & $9.51(-01)$ & $1.0680(+01)$ & {\tt C\ 232-S\ 212} & $6$ \\
$.94960$ & $13.057$ & $1.70(+02)$ & $3.49(-01)$ & $9.98(-01)$ & $1.3925(+00)$ & {\tt K\ 234-S\ 212} & $7$ \\
$.94961$ & $13.056$ & $2.22(+02)$ & $5.12(+00)$ & $9.76(-01)$ & $1.9975(+01)$ & {\tt M\ 234-P\ 234} & $8$ \\
$.94993$ & $13.052$ & $1.32(+02)$ & $1.12(+01)$ & $7.59(-01)$ & $3.3913(+01)$ & {\tt F\ 254-P\ 232} & $9$ \\
$.95034$ & $13.046$ & $1.85(+02)$ & $8.80(-02)$ & $7.68(-01)$ & $1.3523(-01)$ & {\tt M\ 232-P\ 232} & $10$ \\
 \\
$.95137$ & $13.032$ & $5.72(+01)$ & $9.50(+00)$ & $8.58(-01)$ & $4.8882(+01)$ & {\tt F\ 256-P\ 234} & $11$ \\
$.95156$ & $13.030$ & $3.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $12$ \\
$.95240$ & $13.018$ & $1.05(-01)$ & $2.03(-01)$ & $8.81(-03)$ & $7.1602(-03)$ & {\tt M\ 434-P\ 232} & $13$ \\
$.95285$ & $13.012$ & $8.20(+01)$ & $5.44(+00)$ & $9.38(-01)$ & $1.0209(+01)$ & {\tt K\ 232-S\ 212} & $14$ \\
$.95449$ & $12.990$ & $3.09(+01)$ & $1.12(+01)$ & $1.77(-01)$ & $7.9037(+00)$ & {\tt F\ 254-P\ 234} & $15$ \\
 \\
$.95490$ & $12.984$ & $5.59(+01)$ & $8.80(-02)$ & $2.32(-01)$ & $4.0787(-02)$ & {\tt M\ 232-P\ 234} & $16$ \\
$.95524$ & $12.980$ & $0.00(+00)$ & $0.00(+00)$ & $0.00(+00)$ & $0.0000(+00)$ & {\tt T\ 313-Y\ 111} & $17$ \\
$.95565$ & $12.974$ & $4.11(+01)$ & $1.65(-01)$ & $9.96(-01)$ & $3.2874(-01)$ & {\tt M\ 432-P\ 232} & $18$ \\
$.95614$ & $12.967$ & $4.15(+01)$ & $6.99(+00)$ & $8.56(-01)$ & $3.5888(+01)$ & {\tt M\ 436-P\ 234} & $19$ \\
$.95653$ & $12.962$ & $2.44(+01)$ & $3.72(-01)$ & $9.85(-01)$ & $1.4653(+00)$ & {\tt K\ 434-S\ 212} & $20$ \\
 \\
$.95698$ & $12.956$ & $1.16(+01)$ & $2.03(-01)$ & $9.74(-01)$ & $7.9214(-01)$ & {\tt M\ 434-P\ 234} & $21$ \\
$.95723$ & $12.953$ & $6.90(+00)$ & $3.02(-02)$ & $9.96(-01)$ & $6.0140(-02)$ & {\tt K\ 432-S\ 212} & $22$ \\
$.96026$ & $12.912$ & $5.47(-03)$ & $1.65(-01)$ & $1.32(-04)$ & $4.3728(-05)$ & {\tt M\ 432-P\ 234} & $23$ \\
$.96418$ & $12.859$ & $3.80(+00)$ & $1.31(+01)$ & $2.03(-01)$ & $5.3350(+00)$ & {\tt E\ 212-P\ 232} & $24$ \\
$.96887$ & $12.797$ & $1.76(+00)$ & $1.31(+01)$ & $9.43(-02)$ & $2.4741(+00)$ & {\tt E\ 212-P\ 234} & $25$ \\
 \\
\end{longtable}

==> tab2a.tex <==
%TCIDATA{Version=5.00.0.2606}
%TCIDATA{LaTeXparent=0,0,arxiv.tex}

%%%\scriptsize

\begin{center}

\begin{longtable}{cccccccr}
%%% \caption{Table caption} \\

\hline
\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endfirsthead

\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endhead

\hline
\multicolumn{8}{r}{Continued on next page} \\
\hline
\endfoot

\hline \hline
\endlastfoot

\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 6;$} \\
$28.465$ & $.43557$ & $2.17(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$28.466$ & $.43555$ & $2.17(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$29.288$ & $.42333$ & $3.47(-03)$ & $1.86(-03)$ & $4.72(-02)$ & $8.7803(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$29.288$ & $.42333$ & $3.49(-03)$ & $2.20(-03)$ & $4.72(-02)$ & $3.1174(-04)$ & {\tt A'333-S\ 313} & $4$ \\
$29.289$ & $.42332$ & $3.52(-03)$ & $1.91(-03)$ & $4.79(-02)$ & $4.5781(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$29.573$ & $.41925$ & $2.19(-03)$ & $4.17(-01)$ & $4.43(-03)$ & $5.5349(-03)$ & {\tt A'133-S\ 111} & $6$ \\
$29.582$ & $.41913$ & $4.81(-03)$ & $7.44(-03)$ & $6.68(-02)$ & $2.4875(-03)$ & {\tt B'335-S\ 313} & $7$ \\
$29.583$ & $.41911$ & $5.41(-03)$ & $1.43(-02)$ & $7.06(-02)$ & $3.0274(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$29.584$ & $.41910$ & $5.72(-03)$ & $1.83(-02)$ & $7.18(-02)$ & $1.3151(-03)$ & {\tt B'331-S\ 313} & $9$ \\
$29.609$ & $.41874$ & $9.70(-03)$ & $6.23(-01)$ & $1.45(-02)$ & $4.5155(-02)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$29.610$ & $.41872$ & $9.12(-03)$ & $6.17(-01)$ & $1.37(-02)$ & $2.5398(-02)$ & {\tt C'333-S\ 313} & $11$ \\
$29.611$ & $.41871$ & $8.83(-03)$ & $6.12(-01)$ & $1.34(-02)$ & $8.1778(-03)$ & {\tt C'331-S\ 313} & $12$ \\
$29.756$ & $.41667$ & $2.72(-04)$ & $2.65(-01)$ & $7.72(-04)$ & $6.1418(-04)$ & {\tt A'353-S\ 111} & $13$ \\
$29.759$ & $.41664$ & $6.41(-03)$ & $6.52(+00)$ & $9.75(-04)$ & $1.9067(-02)$ & {\tt B'133-S\ 111} & $14$ \\
$29.792$ & $.41617$ & $5.11(-03)$ & $2.10(-03)$ & $7.15(-02)$ & $4.4979(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$29.792$ & $.41617$ & $1.66(-03)$ & $2.10(-03)$ & $2.32(-02)$ & $1.4605(-04)$ & {\tt F'313-P\ 331} & $16$ \\
$29.793$ & $.41616$ & $9.01(-03)$ & $2.10(-03)$ & $1.26(-01)$ & $7.9371(-04)$ & {\tt F'313-P\ 335} & $17$ \\
$29.794$ & $.41613$ & $6.60(-03)$ & $1.21(-01)$ & $3.45(-02)$ & $4.1808(-03)$ & {\tt F'111-P\ 133} & $18$ \\
$29.809$ & $.41593$ & $3.58(-03)$ & $1.55(-01)$ & $1.95(-02)$ & $1.5120(-02)$ & {\tt G'355-P\ 333} & $19$ \\
$29.809$ & $.41593$ & $2.05(-03)$ & $1.54(-01)$ & $1.12(-02)$ & $5.1939(-03)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$29.810$ & $.41592$ & $2.61(-03)$ & $1.54(-01)$ & $1.43(-02)$ & $6.6249(-03)$ & {\tt G'353-P\ 331} & $21$ \\
$29.810$ & $.41592$ & $4.97(-03)$ & $1.54(-01)$ & $2.72(-02)$ & $2.9292(-02)$ & {\tt G'357-P\ 335} & $22$ \\
$29.810$ & $.41591$ & $1.29(-03)$ & $1.55(-01)$ & $7.03(-03)$ & $5.4645(-03)$ & {\tt G'355-P\ 335} & $23$ \\
$29.811$ & $.41591$ & $1.46(-04)$ & $1.54(-01)$ & $8.01(-04)$ & $3.7037(-04)$ & {\tt G'353-P\ 335} & $24$ \\
$29.841$ & $.41548$ & $4.40(-04)$ & $6.72(+00)$ & $6.48(-05)$ & $2.1759(-03)$ & {\tt F'155-P\ 335} & $25$ \\
 \\
$29.845$ & $.41544$ & $2.89(-03)$ & $3.50(-01)$ & $6.46(-03)$ & $1.1290(-02)$ & {\tt F'335-P\ 333} & $26$ \\
$29.846$ & $.41542$ & $8.57(-03)$ & $3.50(-01)$ & $1.92(-02)$ & $3.3523(-02)$ & {\tt F'335-P\ 335} & $27$ \\
$29.846$ & $.41542$ & $3.14(-03)$ & $1.16(-05)$ & $3.17(-02)$ & $1.1029(-06)$ & {\tt F'333-P\ 333} & $28$ \\
$29.846$ & $.41542$ & $4.10(-03)$ & $1.16(-05)$ & $4.15(-02)$ & $1.4415(-06)$ & {\tt F'333-P\ 331} & $29$ \\
$29.847$ & $.41541$ & $1.20(-02)$ & $4.24(-04)$ & $1.21(-01)$ & $5.1335(-05)$ & {\tt F'331-P\ 333} & $30$ \\
 \\
$29.847$ & $.41540$ & $4.79(-03)$ & $1.16(-05)$ & $4.84(-02)$ & $1.6820(-06)$ & {\tt F'333-P\ 335} & $31$ \\
$29.932$ & $.41422$ & $3.76(-03)$ & $5.06(+00)$ & $7.37(-04)$ & $1.8662(-02)$ & {\tt G'155-P\ 133} & $32$ \\
$29.991$ & $.41341$ & $1.28(-04)$ & $1.36(-05)$ & $1.28(-03)$ & $5.2494(-08)$ & {\tt F'133-P\ 331} & $33$ \\
$30.002$ & $.41326$ & $1.90(-02)$ & $5.29(-04)$ & $2.45(-01)$ & $9.0978(-04)$ & {\tt F'357-P\ 335} & $34$ \\
$30.002$ & $.41325$ & $1.44(-02)$ & $8.31(-04)$ & $1.84(-01)$ & $7.6522(-04)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$30.004$ & $.41323$ & $4.72(-03)$ & $8.31(-04)$ & $6.03(-02)$ & $2.5029(-04)$ & {\tt F'355-P\ 335} & $36$ \\
$30.004$ & $.41323$ & $7.90(-03)$ & $3.79(-04)$ & $1.01(-01)$ & $1.1462(-04)$ & {\tt F'353-P\ 333} & $37$ \\
$30.004$ & $.41323$ & $1.06(-02)$ & $3.79(-04)$ & $1.35(-01)$ & $1.5363(-04)$ & {\tt F'353-P\ 331} & $38$ \\
$30.005$ & $.41321$ & $5.16(-04)$ & $3.79(-04)$ & $6.59(-03)$ & $7.4850(-06)$ & {\tt F'353-P\ 335} & $39$ \\
$30.078$ & $.41221$ & $6.01(-03)$ & $6.72(+00)$ & $8.85(-04)$ & $2.9723(-02)$ & {\tt F'155-P\ 133} & $40$ \\
 \\
$30.083$ & $.41214$ & $3.00(-04)$ & $3.50(-01)$ & $6.71(-04)$ & $1.1727(-03)$ & {\tt F'335-P\ 133} & $41$ \\
$30.112$ & $.41175$ & $8.00(-03)$ & $5.85(-02)$ & $7.29(-02)$ & $1.2781(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$30.167$ & $.41099$ & $2.50(-03)$ & $5.02(-02)$ & $3.08(-02)$ & $4.6311(-03)$ & {\tt E'313-P\ 333} & $43$ \\
$30.167$ & $.41099$ & $8.36(-04)$ & $5.02(-02)$ & $1.03(-02)$ & $1.5497(-03)$ & {\tt E'313-P\ 331} & $44$ \\
$30.168$ & $.41098$ & $4.12(-03)$ & $5.02(-02)$ & $5.08(-02)$ & $7.6430(-03)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$30.232$ & $.41012$ & $2.80(-02)$ & $1.36(-05)$ & $2.81(-01)$ & $1.1488(-05)$ & {\tt F'133-P\ 133} & $46$ \\
$30.245$ & $.40994$ & $3.06(-04)$ & $3.79(-04)$ & $3.91(-03)$ & $4.4451(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$30.290$ & $.40933$ & $2.68(-03)$ & $1.40(+01)$ & $1.91(-04)$ & $2.6743(-03)$ & {\tt E'111-P\ 133} & $48$ \\
$33.734$ & $.36753$ & $8.14(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$33.740$ & $.36748$ & $8.13(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 6;$} \\
$28.465$ & $.43557$ & $2.17(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$28.466$ & $.43555$ & $2.17(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$33.564$ & $.36940$ & $6.32(-02)$ & $1.21(-01)$ & $3.31(-01)$ & $4.0051(-02)$ & {\tt F'111-P'133} & $3$ \\
$33.571$ & $.36933$ & $5.94(-02)$ & $4.17(-01)$ & $1.20(-01)$ & $1.4987(-01)$ & {\tt A'133-D'155} & $4$ \\
$33.687$ & $.36805$ & $6.12(-02)$ & $1.86(-03)$ & $8.32(-01)$ & $1.5467(-03)$ & {\tt A'331-D'353} & $5$ \\
 \\
$33.687$ & $.36805$ & $3.74(-02)$ & $2.20(-03)$ & $5.06(-01)$ & $3.3393(-03)$ & {\tt A'333-D'355} & $6$ \\
$33.687$ & $.36805$ & $1.59(-02)$ & $2.20(-03)$ & $2.16(-01)$ & $1.4243(-03)$ & {\tt A'333-D'353} & $7$ \\
$33.689$ & $.36803$ & $5.04(-02)$ & $1.91(-03)$ & $6.86(-01)$ & $6.5518(-03)$ & {\tt A'335-D'357} & $8$ \\
$33.695$ & $.36797$ & $6.68(-02)$ & $1.42(+00)$ & $4.41(-02)$ & $4.3982(-01)$ & {\tt A'177-D'155} & $9$ \\
$33.734$ & $.36753$ & $8.14(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $10$ \\
 \\
$33.739$ & $.36749$ & $3.35(-02)$ & $5.06(+00)$ & $6.57(-03)$ & $1.6617(-01)$ & {\tt G'155-P'133} & $11$ \\
$33.740$ & $.36748$ & $8.13(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $12$ \\
$33.740$ & $.36748$ & $4.14(-02)$ & $6.52(+00)$ & $6.29(-03)$ & $1.2299(-01)$ & {\tt B'133-S'111} & $13$ \\
$33.773$ & $.36711$ & $1.74(-02)$ & $2.10(-03)$ & $2.43(-01)$ & $1.5308(-03)$ & {\tt F'313-P'333} & $14$ \\
$33.774$ & $.36711$ & $2.67(-02)$ & $2.10(-03)$ & $3.73(-01)$ & $2.3484(-03)$ & {\tt F'313-P'335} & $15$ \\
 \\
$33.795$ & $.36687$ & $1.52(-02)$ & $1.54(-01)$ & $8.30(-02)$ & $8.9415(-02)$ & {\tt G'357-P'335} & $16$ \\
$33.795$ & $.36687$ & $1.15(-02)$ & $1.55(-01)$ & $6.26(-02)$ & $4.8609(-02)$ & {\tt G'355-P'333} & $17$ \\
$33.805$ & $.36676$ & $7.07(-02)$ & $3.10(-04)$ & $7.98(-01)$ & $1.7324(-03)$ & {\tt A'357-D'357} & $18$ \\
$33.806$ & $.36675$ & $4.50(-02)$ & $3.60(-05)$ & $5.10(-01)$ & $9.1789(-05)$ & {\tt A'355-D'355} & $19$ \\
$33.806$ & $.36675$ & $1.26(-02)$ & $3.60(-05)$ & $1.42(-01)$ & $2.5646(-05)$ & {\tt A'355-D'353} & $20$ \\
 \\
$33.806$ & $.36675$ & $1.31(-02)$ & $3.60(-05)$ & $1.48(-01)$ & $2.6669(-05)$ & {\tt A'355-D'357} & $21$ \\
$33.807$ & $.36675$ & $5.74(-02)$ & $2.65(-01)$ & $1.63(-01)$ & $1.2960(-01)$ & {\tt A'353-D'353} & $22$ \\
$33.841$ & $.36638$ & $2.03(-02)$ & $3.50(-01)$ & $4.54(-02)$ & $7.9329(-02)$ & {\tt F'335-P'333} & $23$ \\
$33.841$ & $.36637$ & $6.09(-02)$ & $3.50(-01)$ & $1.36(-01)$ & $2.3795(-01)$ & {\tt F'335-P'335} & $24$ \\
$33.843$ & $.36636$ & $2.07(-02)$ & $1.16(-05)$ & $2.09(-01)$ & $7.2603(-06)$ & {\tt F'333-P'333} & $25$ \\
 \\
$33.843$ & $.36636$ & $2.79(-02)$ & $1.16(-05)$ & $2.82(-01)$ & $9.8149(-06)$ & {\tt F'333-P'331} & $26$ \\
$33.843$ & $.36635$ & $3.65(-02)$ & $1.16(-05)$ & $3.70(-01)$ & $1.2840(-05)$ & {\tt F'333-P'335} & $27$ \\
$33.844$ & $.36635$ & $8.51(-02)$ & $4.24(-04)$ & $8.57(-01)$ & $3.6339(-04)$ & {\tt F'331-P'333} & $28$ \\
$33.872$ & $.36604$ & $4.28(-02)$ & $7.44(-03)$ & $5.95(-01)$ & $2.2140(-02)$ & {\tt B'335-S'313} & $29$ \\
$33.874$ & $.36602$ & $3.97(-02)$ & $1.43(-02)$ & $5.18(-01)$ & $2.2239(-02)$ & {\tt B'333-S'313} & $30$ \\
 \\
$33.875$ & $.36601$ & $3.82(-02)$ & $1.83(-02)$ & $4.80(-01)$ & $8.7877(-03)$ & {\tt B'331-S'313} & $31$ \\
$33.908$ & $.36565$ & $3.29(-02)$ & $6.23(-01)$ & $4.91(-02)$ & $1.5313(-01)$ & {\tt C'335-S'313} & $32$ \\
$33.910$ & $.36563$ & $3.60(-02)$ & $6.17(-01)$ & $5.41(-02)$ & $1.0016(-01)$ & {\tt C'333-S'313} & $33$ \\
$33.924$ & $.36548$ & $1.10(-02)$ & $4.25(-03)$ & $1.29(-01)$ & $2.7331(-03)$ & {\tt A'155-D'355} & $34$ \\
$33.924$ & $.36548$ & $6.67(-02)$ & $4.25(-03)$ & $7.78(-01)$ & $1.6524(-02)$ & {\tt A'155-D'155} & $35$ \\
 \\
$33.925$ & $.36547$ & $5.34(-02)$ & $6.72(+00)$ & $7.87(-03)$ & $2.6419(-01)$ & {\tt F'155-P'133} & $36$ \\
$33.934$ & $.36537$ & $7.76(-02)$ & $2.84(-01)$ & $2.15(-01)$ & $5.4883(-01)$ & {\tt A'379-D'357} & $37$ \\
$33.936$ & $.36535$ & $5.56(-02)$ & $2.84(-01)$ & $1.54(-01)$ & $3.0570(-01)$ & {\tt A'377-D'355} & $38$ \\
$33.938$ & $.36532$ & $6.37(-02)$ & $2.80(-01)$ & $1.78(-01)$ & $2.4915(-01)$ & {\tt A'375-D'353} & $39$ \\
$34.042$ & $.36421$ & $5.80(-02)$ & $5.29(-04)$ & $7.47(-01)$ & $2.7700(-03)$ & {\tt F'357-P'335} & $40$ \\
 \\
$34.044$ & $.36419$ & $4.34(-02)$ & $8.31(-04)$ & $5.54(-01)$ & $2.3019(-03)$ & {\tt F'355-P'333} & $41$ \\
$34.045$ & $.36418$ & $1.49(-02)$ & $8.31(-04)$ & $1.90(-01)$ & $7.8950(-04)$ & {\tt F'355-P'335} & $42$ \\
$34.046$ & $.36417$ & $2.43(-02)$ & $3.79(-04)$ & $3.10(-01)$ & $3.5243(-04)$ & {\tt F'353-P'333} & $43$ \\
$34.046$ & $.36417$ & $3.19(-02)$ & $3.79(-04)$ & $4.07(-01)$ & $4.6295(-04)$ & {\tt F'353-P'331} & $44$ \\
$34.076$ & $.36385$ & $1.26(-02)$ & $7.44(-03)$ & $1.76(-01)$ & $6.5443(-03)$ & {\tt B'335-D'357} & $45$ \\
 \\
$34.078$ & $.36383$ & $9.43(-03)$ & $1.43(-02)$ & $1.23(-01)$ & $5.2748(-03)$ & {\tt B'333-D'355} & $46$ \\
$34.079$ & $.36382$ & $1.55(-02)$ & $1.83(-02)$ & $1.94(-01)$ & $3.5546(-03)$ & {\tt B'331-D'353} & $47$ \\
$34.120$ & $.36338$ & $6.92(-02)$ & $1.36(-05)$ & $6.92(-01)$ & $2.8333(-05)$ & {\tt F'133-P'133} & $48$ \\
$34.195$ & $.36259$ & $3.61(-02)$ & $5.85(-02)$ & $3.29(-01)$ & $5.7726(-02)$ & {\tt C'133-S'111} & $49$ \\
$34.257$ & $.36193$ & $1.32(-02)$ & $5.02(-02)$ & $1.62(-01)$ & $2.4419(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 7;$} \\
$20.910$ & $.59296$ & $4.03(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$20.911$ & $.59293$ & $4.02(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$21.425$ & $.57870$ & $6.42(-03)$ & $1.19(-03)$ & $4.74(-02)$ & $5.6153(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$21.425$ & $.57868$ & $6.46(-03)$ & $2.10(-03)$ & $4.74(-02)$ & $2.9925(-04)$ & {\tt A'333-S\ 313} & $4$ \\
$21.426$ & $.57866$ & $6.55(-03)$ & $1.25(-03)$ & $4.85(-02)$ & $3.0358(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$21.609$ & $.57377$ & $4.20(-03)$ & $4.43(-01)$ & $7.11(-03)$ & $9.4510(-03)$ & {\tt A'133-S\ 111} & $6$ \\
$21.612$ & $.57368$ & $8.38(-03)$ & $4.91(-03)$ & $6.55(-02)$ & $1.6090(-03)$ & {\tt B'335-S\ 313} & $7$ \\
$21.613$ & $.57365$ & $1.02(-02)$ & $1.51(-02)$ & $7.69(-02)$ & $3.4781(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$21.614$ & $.57363$ & $1.11(-02)$ & $2.16(-02)$ & $8.18(-02)$ & $1.7662(-03)$ & {\tt B'331-S\ 313} & $9$ \\
$21.629$ & $.57323$ & $1.94(-02)$ & $6.34(-01)$ & $2.70(-02)$ & $8.5617(-02)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$21.631$ & $.57319$ & $1.77(-02)$ & $6.25(-01)$ & $2.48(-02)$ & $4.6455(-02)$ & {\tt C'333-S\ 313} & $11$ \\
$21.631$ & $.57318$ & $1.68(-02)$ & $6.18(-01)$ & $2.37(-02)$ & $1.4636(-02)$ & {\tt C'331-S\ 313} & $12$ \\
$21.726$ & $.57069$ & $1.26(-02)$ & $7.01(+00)$ & $1.77(-03)$ & $3.7326(-02)$ & {\tt B'133-S\ 111} & $13$ \\
$21.745$ & $.57017$ & $2.95(-03)$ & $2.81(-03)$ & $2.22(-02)$ & $1.8706(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$21.745$ & $.57017$ & $9.25(-03)$ & $2.81(-03)$ & $6.95(-02)$ & $5.8620(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$21.747$ & $.57013$ & $1.69(-02)$ & $2.81(-03)$ & $1.27(-01)$ & $1.0728(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$21.750$ & $.57004$ & $1.42(-02)$ & $1.85(-01)$ & $4.49(-02)$ & $8.2831(-03)$ & {\tt F'111-P\ 133} & $17$ \\
$21.757$ & $.56987$ & $6.38(-03)$ & $1.72(-01)$ & $2.84(-02)$ & $2.4345(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$21.757$ & $.56986$ & $4.62(-03)$ & $1.68(-01)$ & $2.10(-02)$ & $1.0558(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$21.757$ & $.56985$ & $3.74(-03)$ & $1.68(-01)$ & $1.70(-02)$ & $8.5452(-03)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$21.758$ & $.56984$ & $9.10(-03)$ & $1.67(-01)$ & $4.10(-02)$ & $4.8097(-02)$ & {\tt G'357-P\ 335} & $21$ \\
$21.758$ & $.56983$ & $2.44(-03)$ & $1.72(-01)$ & $1.09(-02)$ & $9.3137(-03)$ & {\tt G'355-P\ 335} & $22$ \\
$21.759$ & $.56982$ & $2.79(-04)$ & $1.68(-01)$ & $1.27(-03)$ & $6.3833(-04)$ & {\tt G'353-P\ 335} & $23$ \\
$21.775$ & $.56939$ & $6.39(-04)$ & $6.45(+00)$ & $9.71(-05)$ & $3.1296(-03)$ & {\tt F'155-P\ 333} & $24$ \\
$21.776$ & $.56935$ & $2.22(-03)$ & $6.45(+00)$ & $3.38(-04)$ & $1.0896(-02)$ & {\tt F'155-P\ 335} & $25$ \\
 \\
$21.778$ & $.56931$ & $5.49(-03)$ & $9.03(-01)$ & $5.08(-03)$ & $2.2937(-02)$ & {\tt F'335-P\ 333} & $26$ \\
$21.779$ & $.56928$ & $8.42(-03)$ & $3.31(-05)$ & $4.56(-02)$ & $4.5280(-06)$ & {\tt F'333-P\ 331} & $27$ \\
$21.779$ & $.56928$ & $6.49(-03)$ & $3.31(-05)$ & $3.52(-02)$ & $3.4919(-06)$ & {\tt F'333-P\ 333} & $28$ \\
$21.779$ & $.56928$ & $1.60(-02)$ & $9.03(-01)$ & $1.48(-02)$ & $6.7028(-02)$ & {\tt F'335-P\ 335} & $29$ \\
$21.780$ & $.56926$ & $2.44(-02)$ & $1.02(-03)$ & $1.31(-01)$ & $1.3425(-04)$ & {\tt F'331-P\ 333} & $30$ \\
 \\
$21.781$ & $.56924$ & $9.48(-03)$ & $3.31(-05)$ & $5.14(-02)$ & $5.1002(-06)$ & {\tt F'333-P\ 335} & $31$ \\
$21.838$ & $.56776$ & $7.98(-03)$ & $5.43(+00)$ & $1.45(-03)$ & $3.9356(-02)$ & {\tt G'155-P\ 133} & $32$ \\
$21.872$ & $.56687$ & $6.07(-04)$ & $2.81(-05)$ & $3.27(-03)$ & $2.7520(-07)$ & {\tt F'133-P\ 331} & $33$ \\
$21.878$ & $.56671$ & $3.48(-02)$ & $4.57(-04)$ & $2.41(-01)$ & $7.7177(-04)$ & {\tt F'357-P\ 335} & $34$ \\
$21.879$ & $.56670$ & $2.65(-02)$ & $1.28(-03)$ & $1.81(-01)$ & $1.1565(-03)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$21.880$ & $.56666$ & $8.57(-03)$ & $1.28(-03)$ & $5.86(-02)$ & $3.7381(-04)$ & {\tt F'355-P\ 335} & $36$ \\
$21.880$ & $.56666$ & $1.91(-02)$ & $2.36(-04)$ & $1.30(-01)$ & $9.2076(-05)$ & {\tt F'353-P\ 331} & $37$ \\
$21.880$ & $.56665$ & $1.43(-02)$ & $2.36(-04)$ & $9.70(-02)$ & $6.8724(-05)$ & {\tt F'353-P\ 333} & $38$ \\
$21.882$ & $.56662$ & $9.20(-04)$ & $2.36(-04)$ & $6.24(-03)$ & $4.4236(-06)$ & {\tt F'353-P\ 335} & $39$ \\
$21.938$ & $.56516$ & $1.15(-02)$ & $6.45(+00)$ & $1.75(-03)$ & $5.6409(-02)$ & {\tt F'155-P\ 133} & $40$ \\
 \\
$21.941$ & $.56508$ & $1.55(-03)$ & $9.03(-01)$ & $1.43(-03)$ & $6.4635(-03)$ & {\tt F'335-P\ 133} & $41$ \\
$21.956$ & $.56470$ & $1.54(-02)$ & $5.65(-02)$ & $1.00(-01)$ & $1.7018(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$21.984$ & $.56398$ & $1.53(-03)$ & $5.45(-02)$ & $1.37(-02)$ & $2.2312(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$21.984$ & $.56398$ & $4.55(-03)$ & $5.45(-02)$ & $4.07(-02)$ & $6.6542(-03)$ & {\tt E'313-P\ 333} & $44$ \\
$21.985$ & $.56395$ & $7.47(-03)$ & $5.45(-02)$ & $6.68(-02)$ & $1.0913(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$22.036$ & $.56264$ & $4.93(-02)$ & $2.81(-05)$ & $2.66(-01)$ & $2.2372(-05)$ & {\tt F'133-P\ 133} & $46$ \\
$22.045$ & $.56243$ & $1.41(-03)$ & $2.36(-04)$ & $9.57(-03)$ & $6.7851(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$22.072$ & $.56173$ & $5.51(-03)$ & $1.45(+01)$ & $3.79(-04)$ & $5.4892(-03)$ & {\tt E'111-P\ 133} & $48$ \\
$24.779$ & $.50036$ & $1.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$24.785$ & $.50025$ & $1.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 7;$} \\
$20.910$ & $.59296$ & $4.03(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$20.911$ & $.59293$ & $4.02(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$24.663$ & $.50271$ & $1.17(-01)$ & $1.85(-01)$ & $3.71(-01)$ & $6.8427(-02)$ & {\tt F'111-P'133} & $3$ \\
$24.672$ & $.50253$ & $1.28(-01)$ & $4.43(-01)$ & $2.17(-01)$ & $2.8798(-01)$ & {\tt A'133-D'155} & $4$ \\
$24.742$ & $.50111$ & $1.45(-01)$ & $1.57(+00)$ & $8.32(-02)$ & $9.1532(-01)$ & {\tt A'177-D'155} & $5$ \\
 \\
$24.752$ & $.50091$ & $1.15(-01)$ & $1.19(-03)$ & $8.45(-01)$ & $1.0017(-03)$ & {\tt A'331-D'353} & $6$ \\
$24.753$ & $.50089$ & $8.06(-02)$ & $2.10(-03)$ & $5.91(-01)$ & $3.7319(-03)$ & {\tt A'333-D'355} & $7$ \\
$24.753$ & $.50089$ & $3.06(-02)$ & $2.10(-03)$ & $2.24(-01)$ & $1.4149(-03)$ & {\tt A'333-D'353} & $8$ \\
$24.754$ & $.50087$ & $9.32(-02)$ & $1.25(-03)$ & $6.90(-01)$ & $4.3173(-03)$ & {\tt A'335-D'357} & $9$ \\
$24.776$ & $.50043$ & $6.21(-02)$ & $5.43(+00)$ & $1.13(-02)$ & $3.0657(-01)$ & {\tt G'155-P'133} & $10$ \\
 \\
$24.778$ & $.50038$ & $7.79(-02)$ & $7.01(+00)$ & $1.09(-02)$ & $2.3023(-01)$ & {\tt B'133-S'111} & $11$ \\
$24.779$ & $.50036$ & $1.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $12$ \\
$24.785$ & $.50025$ & $1.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$24.805$ & $.49983$ & $3.35(-02)$ & $2.81(-03)$ & $2.52(-01)$ & $2.1254(-03)$ & {\tt F'313-P'333} & $14$ \\
$24.806$ & $.49982$ & $4.92(-02)$ & $2.81(-03)$ & $3.69(-01)$ & $3.1176(-03)$ & {\tt F'313-P'335} & $15$ \\
 \\
$24.820$ & $.49953$ & $2.86(-02)$ & $1.67(-01)$ & $1.29(-01)$ & $1.5098(-01)$ & {\tt G'357-P'335} & $16$ \\
$24.821$ & $.49953$ & $2.18(-02)$ & $1.72(-01)$ & $9.71(-02)$ & $8.3282(-02)$ & {\tt G'355-P'333} & $17$ \\
$24.827$ & $.49941$ & $1.31(-01)$ & $6.02(-04)$ & $7.89(-01)$ & $3.3250(-03)$ & {\tt A'357-D'357} & $18$ \\
$24.827$ & $.49939$ & $9.62(-02)$ & $8.87(-05)$ & $5.84(-01)$ & $2.5884(-04)$ & {\tt A'355-D'355} & $19$ \\
$24.828$ & $.49938$ & $2.50(-02)$ & $8.87(-05)$ & $1.51(-01)$ & $6.7140(-05)$ & {\tt A'355-D'357} & $20$ \\
 \\
$24.828$ & $.49937$ & $3.83(-02)$ & $1.23(-01)$ & $1.33(-01)$ & $4.9242(-02)$ & {\tt A'353-D'355} & $21$ \\
$24.828$ & $.49937$ & $1.08(-01)$ & $1.23(-01)$ & $3.76(-01)$ & $1.3869(-01)$ & {\tt A'353-D'353} & $22$ \\
$24.848$ & $.49897$ & $3.46(-02)$ & $9.03(-01)$ & $3.20(-02)$ & $1.4449(-01)$ & {\tt F'335-P'333} & $23$ \\
$24.849$ & $.49896$ & $1.04(-01)$ & $9.03(-01)$ & $9.61(-02)$ & $4.3369(-01)$ & {\tt F'335-P'335} & $24$ \\
$24.850$ & $.49894$ & $5.09(-02)$ & $3.31(-05)$ & $2.76(-01)$ & $2.7371(-05)$ & {\tt F'333-P'331} & $25$ \\
 \\
$24.850$ & $.49894$ & $3.74(-02)$ & $3.31(-05)$ & $2.03(-01)$ & $2.0104(-05)$ & {\tt F'333-P'333} & $26$ \\
$24.850$ & $.49893$ & $6.84(-02)$ & $3.31(-05)$ & $3.71(-01)$ & $3.6797(-05)$ & {\tt F'333-P'335} & $27$ \\
$24.851$ & $.49892$ & $1.57(-01)$ & $1.02(-03)$ & $8.44(-01)$ & $8.6247(-04)$ & {\tt F'331-P'333} & $28$ \\
$24.869$ & $.49856$ & $8.40(-02)$ & $4.91(-03)$ & $6.57(-01)$ & $1.6121(-02)$ & {\tt B'335-S'313} & $29$ \\
$24.870$ & $.49852$ & $7.52(-02)$ & $1.51(-02)$ & $5.70(-01)$ & $2.5764(-02)$ & {\tt B'333-S'313} & $30$ \\
 \\
$24.871$ & $.49851$ & $7.08(-02)$ & $2.16(-02)$ & $5.23(-01)$ & $1.1290(-02)$ & {\tt B'331-S'313} & $31$ \\
$24.891$ & $.49811$ & $5.67(-02)$ & $6.34(-01)$ & $7.90(-02)$ & $2.5065(-01)$ & {\tt C'335-S'313} & $32$ \\
$24.893$ & $.49807$ & $6.56(-02)$ & $6.25(-01)$ & $9.19(-02)$ & $1.7241(-01)$ & {\tt C'333-S'313} & $33$ \\
$24.894$ & $.49805$ & $7.02(-02)$ & $6.18(-01)$ & $9.89(-02)$ & $6.1121(-02)$ & {\tt C'331-S'313} & $34$ \\
$24.905$ & $.49784$ & $8.95(-02)$ & $6.45(+00)$ & $1.36(-02)$ & $4.3869(-01)$ & {\tt F'155-P'133} & $35$ \\
 \\
$24.907$ & $.49780$ & $1.40(-01)$ & $1.12(-02)$ & $8.58(-01)$ & $4.8186(-02)$ & {\tt A'155-D'155} & $36$ \\
$24.911$ & $.49772$ & $1.45(-01)$ & $3.15(-01)$ & $3.15(-01)$ & $8.9276(-01)$ & {\tt A'379-D'357} & $37$ \\
$24.913$ & $.49767$ & $1.21(-01)$ & $3.15(-01)$ & $2.63(-01)$ & $5.7971(-01)$ & {\tt A'377-D'355} & $38$ \\
$24.915$ & $.49763$ & $1.16(-01)$ & $3.04(-01)$ & $2.58(-01)$ & $3.9166(-01)$ & {\tt A'375-D'353} & $39$ \\
$24.977$ & $.49640$ & $1.09(-01)$ & $4.57(-04)$ & $7.55(-01)$ & $2.4170(-03)$ & {\tt F'357-P'335} & $40$ \\
 \\
$24.979$ & $.49636$ & $8.15(-02)$ & $1.28(-03)$ & $5.57(-01)$ & $3.5536(-03)$ & {\tt F'355-P'333} & $41$ \\
$24.980$ & $.49635$ & $2.84(-02)$ & $1.28(-03)$ & $1.94(-01)$ & $1.2373(-03)$ & {\tt F'355-P'335} & $42$ \\
$24.981$ & $.49632$ & $5.91(-02)$ & $2.36(-04)$ & $4.01(-01)$ & $2.8417(-04)$ & {\tt F'353-P'331} & $43$ \\
$24.981$ & $.49632$ & $4.54(-02)$ & $2.36(-04)$ & $3.08(-01)$ & $2.1821(-04)$ & {\tt F'353-P'333} & $44$ \\
$25.003$ & $.49589$ & $2.27(-02)$ & $4.91(-03)$ & $1.78(-01)$ & $4.3632(-03)$ & {\tt B'335-D'357} & $45$ \\
 \\
$25.004$ & $.49586$ & $2.01(-02)$ & $1.51(-02)$ & $1.52(-01)$ & $6.8884(-03)$ & {\tt B'333-D'355} & $46$ \\
$25.005$ & $.49584$ & $2.83(-02)$ & $2.16(-02)$ & $2.09(-01)$ & $4.5078(-03)$ & {\tt B'331-D'353} & $47$ \\
$25.032$ & $.49531$ & $1.29(-01)$ & $2.81(-05)$ & $6.93(-01)$ & $5.8364(-05)$ & {\tt F'133-P'133} & $48$ \\
$25.078$ & $.49440$ & $6.77(-02)$ & $5.65(-02)$ & $4.43(-01)$ & $7.4982(-02)$ & {\tt C'133-S'111} & $49$ \\
$25.117$ & $.49363$ & $2.46(-02)$ & $5.45(-02)$ & $2.20(-01)$ & $3.5923(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 8;$} \\
$16.006$ & $.77464$ & $6.87(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$16.007$ & $.77458$ & $6.87(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$16.349$ & $.75836$ & $1.08(-02)$ & $7.27(-04)$ & $4.67(-02)$ & $3.4000(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$16.350$ & $.75834$ & $1.09(-02)$ & $2.88(-03)$ & $4.68(-02)$ & $4.0469(-04)$ & {\tt A'333-S\ 313} & $4$ \\
$16.350$ & $.75831$ & $1.12(-02)$ & $8.06(-04)$ & $4.84(-02)$ & $1.9496(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$16.475$ & $.75259$ & $7.28(-03)$ & $4.58(-01)$ & $1.02(-02)$ & $1.4083(-02)$ & {\tt A'133-S\ 111} & $6$ \\
$16.476$ & $.75254$ & $1.30(-02)$ & $2.18(-03)$ & $5.96(-02)$ & $6.4971(-04)$ & {\tt B'335-S\ 313} & $7$ \\
$16.477$ & $.75247$ & $1.75(-02)$ & $1.55(-02)$ & $8.04(-02)$ & $3.7449(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$16.478$ & $.75244$ & $1.98(-02)$ & $2.53(-02)$ & $9.04(-02)$ & $2.2910(-03)$ & {\tt B'331-S\ 313} & $9$ \\
$16.487$ & $.75201$ & $3.55(-02)$ & $6.44(-01)$ & $4.55(-02)$ & $1.4639(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$16.489$ & $.75195$ & $3.13(-02)$ & $6.32(-01)$ & $4.00(-02)$ & $7.5860(-02)$ & {\tt C'333-S\ 313} & $11$ \\
$16.489$ & $.75191$ & $2.91(-02)$ & $6.21(-01)$ & $3.73(-02)$ & $2.3172(-02)$ & {\tt C'331-S\ 313} & $12$ \\
$16.553$ & $.74902$ & $2.23(-02)$ & $7.34(+00)$ & $2.97(-03)$ & $6.5267(-02)$ & {\tt B'133-S\ 111} & $13$ \\
$16.566$ & $.74845$ & $4.78(-03)$ & $3.46(-03)$ & $2.09(-02)$ & $2.1716(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$16.566$ & $.74844$ & $1.54(-02)$ & $3.46(-03)$ & $6.71(-02)$ & $6.9709(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$16.567$ & $.74837$ & $2.95(-02)$ & $3.46(-03)$ & $1.29(-01)$ & $1.3404(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$16.571$ & $.74822$ & $2.70(-02)$ & $2.43(-01)$ & $5.73(-02)$ & $1.3943(-02)$ & {\tt F'111-P\ 133} & $17$ \\
$16.574$ & $.74807$ & $1.05(-02)$ & $1.88(-01)$ & $3.75(-02)$ & $3.5248(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$16.574$ & $.74806$ & $7.53(-03)$ & $1.78(-01)$ & $2.81(-02)$ & $1.4993(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$16.574$ & $.74805$ & $6.38(-03)$ & $1.78(-01)$ & $2.38(-02)$ & $1.2718(-02)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$16.575$ & $.74803$ & $1.56(-02)$ & $1.78(-01)$ & $5.71(-02)$ & $7.1069(-02)$ & {\tt G'357-P\ 335} & $21$ \\
$16.575$ & $.74800$ & $4.36(-03)$ & $1.88(-01)$ & $1.56(-02)$ & $1.4627(-02)$ & {\tt G'355-P\ 335} & $22$ \\
$16.585$ & $.74757$ & $2.44(-03)$ & $5.62(+00)$ & $4.18(-04)$ & $1.1727(-02)$ & {\tt F'155-P\ 333} & $23$ \\
$16.587$ & $.74750$ & $8.43(-03)$ & $5.62(+00)$ & $1.44(-03)$ & $4.0438(-02)$ & {\tt F'155-P\ 335} & $24$ \\
$16.587$ & $.74747$ & $8.79(-03)$ & $1.92(+00)$ & $3.97(-03)$ & $3.8147(-02)$ & {\tt F'335-P\ 333} & $25$ \\
 \\
$16.588$ & $.74743$ & $1.56(-02)$ & $8.39(-05)$ & $4.92(-02)$ & $1.2382(-05)$ & {\tt F'333-P\ 331} & $26$ \\
$16.588$ & $.74742$ & $1.21(-02)$ & $8.39(-05)$ & $3.83(-02)$ & $9.6308(-06)$ & {\tt F'333-P\ 333} & $27$ \\
$16.589$ & $.74740$ & $2.48(-02)$ & $1.92(+00)$ & $1.12(-02)$ & $1.0775(-01)$ & {\tt F'335-P\ 335} & $28$ \\
$16.589$ & $.74738$ & $4.45(-02)$ & $2.19(-03)$ & $1.39(-01)$ & $3.0515(-04)$ & {\tt F'331-P\ 333} & $29$ \\
$16.590$ & $.74735$ & $1.68(-02)$ & $8.39(-05)$ & $5.29(-02)$ & $1.3308(-05)$ & {\tt F'333-P\ 335} & $30$ \\
 \\
$16.630$ & $.74556$ & $1.51(-02)$ & $5.74(+00)$ & $2.57(-03)$ & $7.3775(-02)$ & {\tt G'155-P\ 133} & $31$ \\
$16.651$ & $.74462$ & $1.95(-03)$ & $4.80(-05)$ & $6.16(-03)$ & $8.8643(-07)$ & {\tt F'133-P\ 331} & $32$ \\
$16.651$ & $.74461$ & $9.32(-04)$ & $4.80(-05)$ & $2.95(-03)$ & $4.2401(-07)$ & {\tt F'133-P\ 333} & $33$ \\
$16.655$ & $.74444$ & $5.87(-02)$ & $4.55(-04)$ & $2.38(-01)$ & $7.5705(-04)$ & {\tt F'357-P\ 335} & $34$ \\
$16.655$ & $.74442$ & $4.50(-02)$ & $2.33(-03)$ & $1.79(-01)$ & $2.0820(-03)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$16.657$ & $.74435$ & $1.43(-02)$ & $2.33(-03)$ & $5.69(-02)$ & $6.6225(-04)$ & {\tt F'355-P\ 335} & $36$ \\
$16.657$ & $.74435$ & $3.17(-02)$ & $1.42(-04)$ & $1.24(-01)$ & $5.2700(-05)$ & {\tt F'353-P\ 331} & $37$ \\
$16.657$ & $.74434$ & $2.37(-02)$ & $1.42(-04)$ & $9.27(-02)$ & $3.9455(-05)$ & {\tt F'353-P\ 333} & $38$ \\
$16.659$ & $.74427$ & $1.50(-03)$ & $1.42(-04)$ & $5.85(-03)$ & $2.4889(-06)$ & {\tt F'353-P\ 335} & $39$ \\
$16.701$ & $.74240$ & $1.82(-02)$ & $5.62(+00)$ & $3.10(-03)$ & $8.7077(-02)$ & {\tt F'155-P\ 133} & $40$ \\
 \\
$16.703$ & $.74230$ & $5.93(-03)$ & $1.92(+00)$ & $2.68(-03)$ & $2.5751(-02)$ & {\tt F'335-P\ 133} & $41$ \\
$16.711$ & $.74193$ & $2.70(-02)$ & $5.60(-02)$ & $1.21(-01)$ & $2.0404(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$16.727$ & $.74125$ & $2.58(-03)$ & $5.78(-02)$ & $1.66(-02)$ & $2.8759(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$16.727$ & $.74124$ & $7.66(-03)$ & $5.78(-02)$ & $4.94(-02)$ & $8.5576(-03)$ & {\tt E'313-P\ 333} & $44$ \\
$16.728$ & $.74117$ & $1.25(-02)$ & $5.78(-02)$ & $8.03(-02)$ & $1.3912(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$16.767$ & $.73944$ & $7.99(-02)$ & $4.80(-05)$ & $2.52(-01)$ & $3.6324(-05)$ & {\tt F'133-P\ 133} & $46$ \\
$16.774$ & $.73917$ & $4.39(-03)$ & $1.42(-04)$ & $1.72(-02)$ & $7.3000(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$16.791$ & $.73840$ & $1.01(-02)$ & $1.49(+01)$ & $6.76(-04)$ & $1.0046(-02)$ & {\tt E'111-P\ 133} & $48$ \\
$18.967$ & $.65368$ & $2.57(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$18.973$ & $.65350$ & $2.57(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 8;$} \\
$16.006$ & $.77464$ & $6.87(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$16.007$ & $.77458$ & $6.87(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$18.885$ & $.65652$ & $2.01(-01)$ & $2.43(-01)$ & $4.25(-01)$ & $1.0346(-01)$ & {\tt F'111-P'133} & $3$ \\
$18.894$ & $.65623$ & $2.19(-01)$ & $4.58(-01)$ & $3.09(-01)$ & $4.2394(-01)$ & {\tt A'133-D'155} & $4$ \\
$18.936$ & $.65475$ & $2.48(-01)$ & $1.69(+00)$ & $1.25(-01)$ & $1.4774(+00)$ & {\tt A'177-D'155} & $5$ \\
 \\
$18.951$ & $.65425$ & $1.97(-01)$ & $7.27(-04)$ & $8.50(-01)$ & $6.1865(-04)$ & {\tt A'331-D'353} & $6$ \\
$18.951$ & $.65423$ & $5.43(-02)$ & $2.88(-03)$ & $2.32(-01)$ & $2.0084(-03)$ & {\tt A'333-D'353} & $7$ \\
$18.951$ & $.65423$ & $1.38(-01)$ & $2.88(-03)$ & $5.88(-01)$ & $5.0867(-03)$ & {\tt A'333-D'355} & $8$ \\
$18.952$ & $.65419$ & $1.58(-01)$ & $8.06(-04)$ & $6.84(-01)$ & $2.7587(-03)$ & {\tt A'335-D'357} & $9$ \\
$18.962$ & $.65386$ & $1.06(-01)$ & $5.74(+00)$ & $1.82(-02)$ & $5.2110(-01)$ & {\tt G'155-P'133} & $10$ \\
 \\
$18.964$ & $.65378$ & $1.34(-01)$ & $7.34(+00)$ & $1.78(-02)$ & $3.9155(-01)$ & {\tt B'133-S'111} & $11$ \\
$18.967$ & $.65368$ & $2.57(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $12$ \\
$18.973$ & $.65350$ & $2.57(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$18.986$ & $.65304$ & $5.98(-02)$ & $3.46(-03)$ & $2.61(-01)$ & $2.7130(-03)$ & {\tt F'313-P'333} & $14$ \\
$18.987$ & $.65302$ & $8.27(-02)$ & $3.46(-03)$ & $3.61(-01)$ & $3.7537(-03)$ & {\tt F'313-P'335} & $15$ \\
 \\
$18.997$ & $.65267$ & $4.99(-02)$ & $1.78(-01)$ & $1.83(-01)$ & $2.2788(-01)$ & {\tt G'357-P'335} & $16$ \\
$18.997$ & $.65267$ & $3.86(-02)$ & $1.88(-01)$ & $1.38(-01)$ & $1.2936(-01)$ & {\tt G'355-P'333} & $17$ \\
$19.000$ & $.65254$ & $2.22(-01)$ & $1.15(-03)$ & $7.80(-01)$ & $6.2535(-03)$ & {\tt A'357-D'357} & $18$ \\
$19.001$ & $.65251$ & $1.62(-01)$ & $1.93(-04)$ & $5.74(-01)$ & $5.5350(-04)$ & {\tt A'355-D'355} & $19$ \\
$19.002$ & $.65248$ & $1.84(-01)$ & $7.27(-02)$ & $5.19(-01)$ & $1.1305(-01)$ & {\tt A'353-D'353} & $20$ \\
 \\
$19.002$ & $.65248$ & $6.73(-02)$ & $7.27(-02)$ & $1.90(-01)$ & $4.1346(-02)$ & {\tt A'353-D'355} & $21$ \\
$19.012$ & $.65214$ & $4.90(-02)$ & $5.62(+00)$ & $8.36(-03)$ & $2.3488(-01)$ & {\tt F'155-P'335} & $22$ \\
$19.014$ & $.65206$ & $5.02(-02)$ & $1.92(+00)$ & $2.27(-02)$ & $2.1784(-01)$ & {\tt F'335-P'333} & $23$ \\
$19.015$ & $.65204$ & $1.51(-01)$ & $1.92(+00)$ & $6.83(-02)$ & $6.5554(-01)$ & {\tt F'335-P'335} & $24$ \\
$19.016$ & $.65202$ & $8.51(-02)$ & $8.39(-05)$ & $2.69(-01)$ & $6.7636(-05)$ & {\tt F'333-P'331} & $25$ \\
 \\
$19.016$ & $.65201$ & $6.20(-02)$ & $8.39(-05)$ & $1.96(-01)$ & $4.9265(-05)$ & {\tt F'333-P'333} & $26$ \\
$19.016$ & $.65199$ & $1.19(-01)$ & $8.39(-05)$ & $3.75(-01)$ & $9.4342(-05)$ & {\tt F'333-P'335} & $27$ \\
$19.017$ & $.65198$ & $2.66(-01)$ & $2.19(-03)$ & $8.34(-01)$ & $1.8256(-03)$ & {\tt F'331-P'333} & $28$ \\
$19.028$ & $.65158$ & $1.53(-01)$ & $2.18(-03)$ & $6.99(-01)$ & $7.6100(-03)$ & {\tt B'335-S'313} & $29$ \\
$19.030$ & $.65152$ & $1.31(-01)$ & $1.55(-02)$ & $6.03(-01)$ & $2.8103(-02)$ & {\tt B'333-S'313} & $30$ \\
 \\
$19.031$ & $.65149$ & $1.20(-01)$ & $2.53(-02)$ & $5.47(-01)$ & $1.3868(-02)$ & {\tt B'331-S'313} & $31$ \\
$19.044$ & $.65106$ & $8.81(-02)$ & $6.44(-01)$ & $1.13(-01)$ & $3.6325(-01)$ & {\tt C'335-S'313} & $32$ \\
$19.046$ & $.65099$ & $1.10(-01)$ & $6.32(-01)$ & $1.41(-01)$ & $2.6677(-01)$ & {\tt C'333-S'313} & $33$ \\
$19.047$ & $.65096$ & $1.22(-01)$ & $6.21(-01)$ & $1.56(-01)$ & $9.6892(-02)$ & {\tt C'331-S'313} & $34$ \\
$19.054$ & $.65070$ & $1.28(-01)$ & $5.62(+00)$ & $2.19(-02)$ & $6.1435(-01)$ & {\tt F'155-P'133} & $35$ \\
 \\
$19.056$ & $.65062$ & $2.36(-01)$ & $2.18(-02)$ & $8.37(-01)$ & $9.1068(-02)$ & {\tt A'155-D'155} & $36$ \\
$19.057$ & $.65059$ & $4.19(-02)$ & $1.92(+00)$ & $1.90(-02)$ & $1.8201(-01)$ & {\tt F'335-P'133} & $37$ \\
$19.058$ & $.65057$ & $2.48(-01)$ & $3.39(-01)$ & $4.23(-01)$ & $1.2902(+00)$ & {\tt A'379-D'357} & $38$ \\
$19.060$ & $.65049$ & $2.06(-01)$ & $3.39(-01)$ & $3.51(-01)$ & $8.3263(-01)$ & {\tt A'377-D'355} & $39$ \\
$19.063$ & $.65041$ & $1.92(-01)$ & $3.17(-01)$ & $3.38(-01)$ & $5.3673(-01)$ & {\tt A'375-D'353} & $40$ \\
 \\
$19.063$ & $.65041$ & $4.84(-02)$ & $3.17(-01)$ & $8.54(-02)$ & $1.3545(-01)$ & {\tt A'375-D'355} & $41$ \\
$19.101$ & $.64909$ & $1.88(-01)$ & $4.55(-04)$ & $7.60(-01)$ & $2.4224(-03)$ & {\tt F'357-P'335} & $42$ \\
$19.104$ & $.64901$ & $1.40(-01)$ & $2.33(-03)$ & $5.56(-01)$ & $6.4756(-03)$ & {\tt F'355-P'333} & $43$ \\
$19.104$ & $.64899$ & $4.97(-02)$ & $2.33(-03)$ & $1.98(-01)$ & $2.2992(-03)$ & {\tt F'355-P'335} & $44$ \\
$19.106$ & $.64894$ & $9.94(-02)$ & $1.42(-04)$ & $3.89(-01)$ & $1.6542(-04)$ & {\tt F'353-P'331} & $45$ \\
 \\
$19.106$ & $.64894$ & $7.72(-02)$ & $1.42(-04)$ & $3.02(-01)$ & $1.2853(-04)$ & {\tt F'353-P'333} & $46$ \\
$19.124$ & $.64833$ & $4.76(-02)$ & $2.53(-02)$ & $2.17(-01)$ & $5.4985(-03)$ & {\tt B'331-D'353} & $47$ \\
$19.141$ & $.64774$ & $2.18(-01)$ & $4.80(-05)$ & $6.88(-01)$ & $9.8929(-05)$ & {\tt F'133-P'133} & $48$ \\
$19.172$ & $.64669$ & $1.16(-01)$ & $5.60(-02)$ & $5.23(-01)$ & $8.7921(-02)$ & {\tt C'133-S'111} & $49$ \\
$19.198$ & $.64582$ & $4.21(-02)$ & $5.78(-02)$ & $2.71(-01)$ & $4.7022(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 9;$} \\
$12.643$ & $.98063$ & $1.10(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$12.645$ & $.98054$ & $1.10(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$12.884$ & $.96236$ & $1.71(-02)$ & $4.04(-04)$ & $4.56(-02)$ & $1.8456(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$12.884$ & $.96232$ & $1.73(-02)$ & $4.87(-03)$ & $4.57(-02)$ & $6.6770(-04)$ & {\tt A'333-S\ 313} & $4$ \\
$12.885$ & $.96228$ & $1.78(-02)$ & $4.88(-04)$ & $4.78(-02)$ & $1.1674(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$12.973$ & $.95573$ & $1.17(-02)$ & $4.63(-01)$ & $1.35(-02)$ & $1.8726(-02)$ & {\tt A'133-S\ 111} & $6$ \\
$12.973$ & $.95572$ & $1.83(-02)$ & $2.86(-04)$ & $5.13(-02)$ & $7.3232(-05)$ & {\tt B'335-S\ 313} & $7$ \\
$12.974$ & $.95561$ & $2.80(-02)$ & $1.59(-02)$ & $8.21(-02)$ & $3.9089(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$12.975$ & $.95556$ & $3.34(-02)$ & $2.97(-02)$ & $9.88(-02)$ & $2.9352(-03)$ & {\tt C'331-S\ 313} & $9$ \\
$12.981$ & $.95510$ & $6.10(-02)$ & $6.51(-01)$ & $7.08(-02)$ & $2.3047(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$12.983$ & $.95500$ & $5.18(-02)$ & $6.38(-01)$ & $5.90(-02)$ & $1.1308(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$12.983$ & $.95495$ & $4.67(-02)$ & $6.21(-01)$ & $5.33(-02)$ & $3.3094(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$13.028$ & $.95167$ & $3.65(-02)$ & $7.54(+00)$ & $4.65(-03)$ & $1.0523(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$13.037$ & $.95104$ & $7.17(-03)$ & $4.07(-03)$ & $1.94(-02)$ & $2.3662(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$13.037$ & $.95102$ & $2.38(-02)$ & $4.07(-03)$ & $6.43(-02)$ & $7.8436(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$13.039$ & $.95091$ & $4.87(-02)$ & $4.07(-03)$ & $1.32(-01)$ & $1.6085(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$13.041$ & $.95071$ & $4.71(-02)$ & $2.99(-01)$ & $7.03(-02)$ & $2.1005(-02)$ & {\tt F'111-P\ 133} & $17$ \\
$13.043$ & $.95058$ & $1.62(-02)$ & $2.09(-01)$ & $4.51(-02)$ & $4.7051(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$13.043$ & $.95057$ & $1.14(-02)$ & $1.86(-01)$ & $3.45(-02)$ & $1.9282(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$13.044$ & $.95055$ & $1.04(-02)$ & $1.86(-01)$ & $3.13(-02)$ & $1.7510(-02)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$13.044$ & $.95050$ & $2.53(-02)$ & $1.86(-01)$ & $7.40(-02)$ & $9.6341(-02)$ & {\tt G'357-P\ 335} & $21$ \\
$13.045$ & $.95046$ & $7.53(-03)$ & $2.09(-01)$ & $2.10(-02)$ & $2.1869(-02)$ & {\tt G'355-P\ 335} & $22$ \\
$13.045$ & $.95043$ & $8.97(-04)$ & $1.86(-01)$ & $2.71(-03)$ & $1.5115(-03)$ & {\tt G'353-P\ 335} & $23$ \\
$13.050$ & $.95007$ & $6.75(-03)$ & $4.48(+00)$ & $1.38(-03)$ & $3.0955(-02)$ & {\tt F'155-P\ 333} & $24$ \\
$13.052$ & $.94995$ & $2.31(-02)$ & $4.48(+00)$ & $4.72(-03)$ & $1.0585(-01)$ & {\tt F'155-P\ 335} & $25$ \\
 \\
$13.052$ & $.94993$ & $1.24(-02)$ & $3.16(+00)$ & $3.42(-03)$ & $5.4194(-02)$ & {\tt F'335-P\ 333} & $26$ \\
$13.053$ & $.94988$ & $2.68(-02)$ & $1.96(-04)$ & $5.26(-02)$ & $3.0948(-05)$ & {\tt F'333-P\ 331} & $27$ \\
$13.053$ & $.94987$ & $2.10(-02)$ & $1.96(-04)$ & $4.12(-02)$ & $2.4260(-05)$ & {\tt F'333-P\ 333} & $28$ \\
$13.054$ & $.94981$ & $3.28(-02)$ & $3.16(+00)$ & $9.08(-03)$ & $1.4374(-01)$ & {\tt F'335-P\ 335} & $29$ \\
$13.054$ & $.94981$ & $7.50(-02)$ & $4.27(-03)$ & $1.46(-01)$ & $6.2190(-04)$ & {\tt F'331-P\ 333} & $30$ \\
 \\
$13.055$ & $.94975$ & $2.71(-02)$ & $1.96(-04)$ & $5.31(-02)$ & $3.1293(-05)$ & {\tt F'333-P\ 335} & $31$ \\
$13.083$ & $.94766$ & $2.62(-02)$ & $6.01(+00)$ & $4.23(-03)$ & $1.2694(-01)$ & {\tt G'155-P\ 133} & $32$ \\
$13.097$ & $.94670$ & $4.71(-03)$ & $7.39(-05)$ & $9.31(-03)$ & $2.0629(-06)$ & {\tt F'133-P\ 331} & $33$ \\
$13.100$ & $.94648$ & $9.28(-02)$ & $5.17(-04)$ & $2.35(-01)$ & $8.4966(-04)$ & {\tt F'357-P\ 335} & $34$ \\
$13.100$ & $.94645$ & $7.19(-02)$ & $4.33(-03)$ & $1.77(-01)$ & $3.8405(-03)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$13.102$ & $.94634$ & $4.92(-02)$ & $7.83(-05)$ & $1.18(-01)$ & $2.7762(-05)$ & {\tt F'353-P\ 331} & $36$ \\
$13.102$ & $.94633$ & $2.24(-02)$ & $4.33(-03)$ & $5.52(-02)$ & $1.1965(-03)$ & {\tt F'355-P\ 335} & $37$ \\
$13.102$ & $.94632$ & $3.70(-02)$ & $7.83(-05)$ & $8.90(-02)$ & $2.0906(-05)$ & {\tt F'353-P\ 333} & $38$ \\
$13.104$ & $.94620$ & $2.28(-03)$ & $7.83(-05)$ & $5.47(-03)$ & $1.2843(-06)$ & {\tt F'353-P\ 335} & $39$ \\
$13.135$ & $.94395$ & $2.44(-02)$ & $4.48(+00)$ & $5.00(-03)$ & $1.1202(-01)$ & {\tt F'155-P\ 133} & $40$ \\
 \\
$13.137$ & $.94381$ & $1.63(-02)$ & $3.16(+00)$ & $4.52(-03)$ & $7.1565(-02)$ & {\tt F'335-P\ 133} & $41$ \\
$13.141$ & $.94347$ & $4.43(-02)$ & $5.68(-02)$ & $1.36(-01)$ & $2.3217(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$13.151$ & $.94281$ & $4.08(-03)$ & $6.03(-02)$ & $1.90(-02)$ & $3.4343(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$13.151$ & $.94279$ & $1.21(-02)$ & $6.03(-02)$ & $5.63(-02)$ & $1.0197(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$13.152$ & $.94267$ & $1.95(-02)$ & $6.03(-02)$ & $9.05(-02)$ & $1.6385(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$13.182$ & $.94056$ & $1.22(-01)$ & $7.39(-05)$ & $2.41(-01)$ & $5.3451(-05)$ & {\tt F'133-P\ 133} & $46$ \\
$13.187$ & $.94020$ & $1.02(-02)$ & $7.83(-05)$ & $2.45(-02)$ & $5.7485(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$13.199$ & $.93935$ & $1.70(-02)$ & $1.51(+01)$ & $1.12(-03)$ & $1.6886(-02)$ & {\tt E'111-P\ 133} & $48$ \\
$14.982$ & $.82754$ & $4.13(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$14.988$ & $.82724$ & $4.12(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 9;$} \\
$12.643$ & $.98063$ & $1.10(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$12.645$ & $.98054$ & $1.10(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$14.923$ & $.83084$ & $3.22(-01)$ & $2.99(-01)$ & $4.81(-01)$ & $1.4367(-01)$ & {\tt F'111-P'133} & $3$ \\
$14.930$ & $.83044$ & $3.50(-01)$ & $4.63(-01)$ & $4.02(-01)$ & $5.5901(-01)$ & {\tt A'133-D'155} & $4$ \\
$14.958$ & $.82890$ & $3.92(-01)$ & $1.78(+00)$ & $1.74(-01)$ & $2.1706(+00)$ & {\tt A'177-D'155} & $5$ \\
 \\
$14.972$ & $.82812$ & $3.20(-01)$ & $4.04(-04)$ & $8.53(-01)$ & $3.4513(-04)$ & {\tt A'331-D'353} & $6$ \\
$14.972$ & $.82809$ & $9.15(-02)$ & $4.87(-03)$ & $2.42(-01)$ & $3.5314(-03)$ & {\tt A'333-D'353} & $7$ \\
$14.972$ & $.82809$ & $2.18(-01)$ & $4.87(-03)$ & $5.76(-01)$ & $8.4010(-03)$ & {\tt A'333-D'355} & $8$ \\
$14.974$ & $.82803$ & $2.51(-01)$ & $4.88(-04)$ & $6.74(-01)$ & $1.6453(-03)$ & {\tt A'335-D'357} & $9$ \\
$14.978$ & $.82780$ & $1.72(-01)$ & $6.01(+00)$ & $2.77(-02)$ & $8.3186(-01)$ & {\tt G'155-P'133} & $10$ \\
 \\
$14.980$ & $.82769$ & $2.14(-01)$ & $7.54(+00)$ & $2.73(-02)$ & $6.1835(-01)$ & {\tt B'133-S'111} & $11$ \\
$14.982$ & $.82754$ & $4.13(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $12$ \\
$14.988$ & $.82724$ & $4.12(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$14.997$ & $.82676$ & $1.00(-01)$ & $4.07(-03)$ & $2.72(-01)$ & $3.3133(-03)$ & {\tt F'313-P'333} & $14$ \\
$14.997$ & $.82672$ & $1.29(-01)$ & $4.07(-03)$ & $3.49(-01)$ & $4.2592(-03)$ & {\tt F'313-P'335} & $15$ \\
 \\
$15.004$ & $.82632$ & $8.25(-02)$ & $1.86(-01)$ & $2.41(-01)$ & $3.1413(-01)$ & {\tt G'357-P'335} & $16$ \\
$15.005$ & $.82631$ & $6.48(-02)$ & $2.09(-01)$ & $1.80(-01)$ & $1.8825(-01)$ & {\tt G'355-P'333} & $17$ \\
$15.005$ & $.82629$ & $4.57(-02)$ & $1.86(-01)$ & $1.38(-01)$ & $7.7099(-02)$ & {\tt G'353-P'331} & $18$ \\
$15.007$ & $.82620$ & $3.53(-01)$ & $2.08(-03)$ & $7.70(-01)$ & $1.1214(-02)$ & {\tt A'357-D'357} & $19$ \\
$15.007$ & $.82616$ & $2.54(-01)$ & $3.82(-04)$ & $5.56(-01)$ & $1.0602(-03)$ & {\tt A'355-D'355} & $20$ \\
 \\
$15.008$ & $.82611$ & $2.91(-01)$ & $8.20(-02)$ & $5.43(-01)$ & $1.3364(-01)$ & {\tt A'353-D'353} & $21$ \\
$15.008$ & $.82611$ & $1.11(-01)$ & $8.20(-02)$ & $2.07(-01)$ & $5.1070(-02)$ & {\tt A'353-D'355} & $22$ \\
$15.014$ & $.82577$ & $1.27(-01)$ & $4.48(+00)$ & $2.60(-02)$ & $5.8355(-01)$ & {\tt F'155-P'335} & $23$ \\
$15.016$ & $.82566$ & $6.34(-02)$ & $3.16(+00)$ & $1.76(-02)$ & $2.7819(-01)$ & {\tt F'335-P'333} & $24$ \\
$15.017$ & $.82563$ & $1.92(-01)$ & $3.16(+00)$ & $5.33(-02)$ & $8.4396(-01)$ & {\tt F'335-P'335} & $25$ \\
 \\
$15.017$ & $.82561$ & $1.33(-01)$ & $1.96(-04)$ & $2.61(-01)$ & $1.5371(-04)$ & {\tt F'333-P'331} & $26$ \\
$15.018$ & $.82556$ & $1.95(-01)$ & $1.96(-04)$ & $3.82(-01)$ & $2.2506(-04)$ & {\tt F'333-P'335} & $27$ \\
$15.019$ & $.82554$ & $4.25(-01)$ & $4.27(-03)$ & $8.26(-01)$ & $3.5228(-03)$ & {\tt F'331-P'333} & $28$ \\
$15.026$ & $.82513$ & $2.61(-01)$ & $2.86(-04)$ & $7.30(-01)$ & $1.0428(-03)$ & {\tt B'335-S'313} & $29$ \\
$15.028$ & $.82502$ & $2.14(-01)$ & $1.59(-02)$ & $6.27(-01)$ & $2.9857(-02)$ & {\tt B'333-S'313} & $30$ \\
 \\
$15.029$ & $.82497$ & $1.90(-01)$ & $2.97(-02)$ & $5.61(-01)$ & $1.6656(-02)$ & {\tt C'331-S'313} & $31$ \\
$15.037$ & $.82451$ & $1.25(-01)$ & $6.51(-01)$ & $1.46(-01)$ & $4.7365(-01)$ & {\tt C'335-S'313} & $32$ \\
$15.039$ & $.82442$ & $1.73(-01)$ & $6.38(-01)$ & $1.97(-01)$ & $3.7762(-01)$ & {\tt C'333-S'313} & $33$ \\
$15.040$ & $.82436$ & $1.99(-01)$ & $6.21(-01)$ & $2.26(-01)$ & $1.4071(-01)$ & {\tt B'331-S'313} & $34$ \\
$15.045$ & $.82408$ & $1.60(-01)$ & $4.48(+00)$ & $3.27(-02)$ & $7.3392(-01)$ & {\tt F'155-P'133} & $35$ \\
 \\
$15.047$ & $.82396$ & $3.70(-01)$ & $3.37(-02)$ & $8.19(-01)$ & $1.3794(-01)$ & {\tt A'155-D'155} & $36$ \\
$15.048$ & $.82395$ & $4.00(-01)$ & $3.58(-01)$ & $5.27(-01)$ & $1.7007(+00)$ & {\tt A'379-D'357} & $37$ \\
$15.048$ & $.82394$ & $1.07(-01)$ & $3.16(+00)$ & $2.97(-02)$ & $4.6966(-01)$ & {\tt F'335-P'133} & $38$ \\
$15.050$ & $.82381$ & $3.24(-01)$ & $3.59(-01)$ & $4.28(-01)$ & $1.0740(+00)$ & {\tt A'377-D'355} & $39$ \\
$15.050$ & $.82380$ & $5.43(-02)$ & $3.59(-01)$ & $7.16(-02)$ & $1.7978(-01)$ & {\tt A'377-D'357} & $40$ \\
 \\
$15.053$ & $.82368$ & $2.97(-01)$ & $3.25(-01)$ & $4.09(-01)$ & $6.6323(-01)$ & {\tt A'375-D'353} & $41$ \\
$15.053$ & $.82368$ & $8.31(-02)$ & $3.25(-01)$ & $1.14(-01)$ & $1.8572(-01)$ & {\tt A'375-D'355} & $42$ \\
$15.078$ & $.82230$ & $3.02(-01)$ & $5.17(-04)$ & $7.64(-01)$ & $2.7651(-03)$ & {\tt F'357-P'335} & $43$ \\
$15.080$ & $.82218$ & $2.25(-01)$ & $4.33(-03)$ & $5.54(-01)$ & $1.2003(-02)$ & {\tt F'355-P'333} & $44$ \\
$15.082$ & $.82206$ & $1.56(-01)$ & $7.83(-05)$ & $3.75(-01)$ & $8.8189(-05)$ & {\tt F'353-P'331} & $45$ \\
 \\
$15.082$ & $.82205$ & $1.23(-01)$ & $7.83(-05)$ & $2.96(-01)$ & $6.9576(-05)$ & {\tt F'353-P'333} & $46$ \\
$15.096$ & $.82132$ & $7.49(-02)$ & $2.97(-02)$ & $2.21(-01)$ & $6.5804(-03)$ & {\tt C'331-D'353} & $47$ \\
$15.107$ & $.82069$ & $3.44(-01)$ & $7.39(-05)$ & $6.80(-01)$ & $1.5065(-04)$ & {\tt F'133-P'133} & $48$ \\
$15.129$ & $.81949$ & $1.87(-01)$ & $5.68(-02)$ & $5.75(-01)$ & $9.7967(-02)$ & {\tt C'133-S'111} & $49$ \\
$15.148$ & $.81849$ & $6.75(-02)$ & $6.03(-02)$ & $3.14(-01)$ & $5.6780(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=10;$} \\
$10.239$ & $1.2110$ & $1.68(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$10.240$ & $1.2108$ & $1.68(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$10.413$ & $1.1907$ & $2.54(-02)$ & $1.81(-04)$ & $4.42(-02)$ & $7.9833(-06)$ & {\tt A'331-S\ 313} & $3$ \\
$10.413$ & $1.1907$ & $2.58(-02)$ & $8.45(-03)$ & $4.43(-02)$ & $1.1240(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$10.414$ & $1.1906$ & $2.68(-02)$ & $2.58(-04)$ & $4.69(-02)$ & $6.0611(-05)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$10.478$ & $1.1833$ & $2.36(-02)$ & $3.23(-04)$ & $4.20(-02)$ & $6.7860(-05)$ & {\tt B'335-S\ 313} & $6$ \\
$10.479$ & $1.1832$ & $1.78(-02)$ & $4.59(-01)$ & $1.64(-02)$ & $2.2618(-02)$ & {\tt A'133-S\ 111} & $7$ \\
$10.480$ & $1.1831$ & $4.26(-02)$ & $1.64(-02)$ & $8.25(-02)$ & $4.0579(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$10.480$ & $1.1830$ & $5.38(-02)$ & $3.48(-02)$ & $1.08(-01)$ & $3.7445(-03)$ & {\tt C'331-S\ 313} & $9$ \\
$10.485$ & $1.1825$ & $9.94(-02)$ & $6.55(-01)$ & $1.03(-01)$ & $3.3862(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$10.486$ & $1.1824$ & $8.15(-02)$ & $6.45(-01)$ & $8.09(-02)$ & $1.5655(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$10.487$ & $1.1823$ & $7.09(-02)$ & $6.20(-01)$ & $6.98(-02)$ & $4.3291(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$10.519$ & $1.1787$ & $5.64(-02)$ & $7.69(+00)$ & $6.91(-03)$ & $1.5961(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$10.525$ & $1.1780$ & $1.00(-02)$ & $4.65(-03)$ & $1.76(-02)$ & $2.4570(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$10.526$ & $1.1780$ & $3.47(-02)$ & $4.65(-03)$ & $6.09(-02)$ & $8.4930(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$10.527$ & $1.1778$ & $7.72(-02)$ & $4.65(-03)$ & $1.35(-01)$ & $1.8892(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$10.529$ & $1.1775$ & $7.68(-02)$ & $3.52(-01)$ & $8.30(-02)$ & $2.9243(-02)$ & {\tt F'111-P\ 133} & $17$ \\
$10.530$ & $1.1774$ & $2.35(-02)$ & $2.38(-01)$ & $4.97(-02)$ & $5.9204(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$10.530$ & $1.1774$ & $1.63(-02)$ & $1.93(-01)$ & $3.93(-02)$ & $2.2714(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$10.531$ & $1.1774$ & $1.64(-02)$ & $1.93(-01)$ & $3.93(-02)$ & $2.2755(-02)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$10.531$ & $1.1773$ & $3.95(-02)$ & $1.93(-01)$ & $9.03(-02)$ & $1.2188(-01)$ & {\tt G'357-P\ 335} & $21$ \\
$10.532$ & $1.1772$ & $1.28(-02)$ & $2.38(-01)$ & $2.70(-02)$ & $3.2229(-02)$ & {\tt G'355-P\ 335} & $22$ \\
$10.532$ & $1.1772$ & $1.56(-03)$ & $1.93(-01)$ & $3.76(-03)$ & $2.1725(-03)$ & {\tt G'353-P\ 335} & $23$ \\
$10.535$ & $1.1769$ & $1.42(-02)$ & $3.48(+00)$ & $3.44(-03)$ & $5.9947(-02)$ & {\tt F'335-P\ 333} & $24$ \\
$10.536$ & $1.1767$ & $4.83(-02)$ & $3.48(+00)$ & $1.17(-02)$ & $2.0332(-01)$ & {\tt F'335-P\ 335} & $25$ \\
 \\
$10.536$ & $1.1767$ & $1.66(-02)$ & $4.20(+00)$ & $3.42(-03)$ & $7.1898(-02)$ & {\tt F'155-P\ 333} & $26$ \\
$10.537$ & $1.1767$ & $4.36(-02)$ & $4.36(-04)$ & $5.59(-02)$ & $7.3135(-05)$ & {\tt F'333-P\ 331} & $27$ \\
$10.537$ & $1.1767$ & $3.43(-02)$ & $4.36(-04)$ & $4.40(-02)$ & $5.7604(-05)$ & {\tt F'333-P\ 333} & $28$ \\
$10.538$ & $1.1766$ & $1.19(-01)$ & $7.70(-03)$ & $1.51(-01)$ & $1.1606(-03)$ & {\tt F'331-P\ 333} & $29$ \\
$10.538$ & $1.1765$ & $3.98(-02)$ & $4.20(+00)$ & $8.21(-03)$ & $1.7251(-01)$ & {\tt F'155-P\ 335} & $30$ \\
 \\
$10.539$ & $1.1765$ & $4.07(-02)$ & $4.36(-04)$ & $5.23(-02)$ & $6.8385(-05)$ & {\tt F'333-P\ 335} & $31$ \\
$10.560$ & $1.1741$ & $4.30(-02)$ & $6.26(+00)$ & $6.53(-03)$ & $2.0458(-01)$ & {\tt G'155-P\ 133} & $32$ \\
$10.569$ & $1.1731$ & $9.36(-03)$ & $1.09(-04)$ & $1.22(-02)$ & $3.9935(-06)$ & {\tt F'133-P\ 331} & $33$ \\
$10.571$ & $1.1729$ & $1.39(-01)$ & $6.55(-04)$ & $2.32(-01)$ & $1.0652(-03)$ & {\tt F'357-P\ 335} & $34$ \\
$10.572$ & $1.1728$ & $1.10(-01)$ & $7.81(-03)$ & $1.76(-01)$ & $6.8757(-03)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$10.573$ & $1.1726$ & $7.30(-02)$ & $3.70(-05)$ & $1.14(-01)$ & $1.2589(-05)$ & {\tt F'353-P\ 331} & $36$ \\
$10.573$ & $1.1726$ & $3.32(-02)$ & $7.81(-03)$ & $5.34(-02)$ & $2.0870(-03)$ & {\tt F'355-P\ 335} & $37$ \\
$10.573$ & $1.1726$ & $5.55(-02)$ & $3.70(-05)$ & $8.62(-02)$ & $9.5586(-06)$ & {\tt F'353-P\ 333} & $38$ \\
$10.575$ & $1.1724$ & $3.30(-03)$ & $3.70(-05)$ & $5.12(-03)$ & $5.6809(-07)$ & {\tt F'353-P\ 335} & $39$ \\
$10.598$ & $1.1699$ & $3.04(-02)$ & $3.48(+00)$ & $7.35(-03)$ & $1.2813(-01)$ & {\tt F'335-P\ 133} & $40$ \\
 \\
$10.600$ & $1.1696$ & $3.40(-02)$ & $4.20(+00)$ & $7.03(-03)$ & $1.4760(-01)$ & {\tt F'155-P\ 133} & $41$ \\
$10.603$ & $1.1694$ & $6.90(-02)$ & $5.86(-02)$ & $1.47(-01)$ & $2.5805(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$10.609$ & $1.1687$ & $6.16(-03)$ & $6.23(-02)$ & $2.08(-02)$ & $3.8953(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$10.609$ & $1.1687$ & $1.83(-02)$ & $6.23(-02)$ & $6.17(-02)$ & $1.1548(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$10.611$ & $1.1685$ & $2.89(-02)$ & $6.23(-02)$ & $9.77(-02)$ & $1.8274(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$10.633$ & $1.1660$ & $1.78(-01)$ & $1.09(-04)$ & $2.32(-01)$ & $7.6126(-05)$ & {\tt F'133-P\ 133} & $46$ \\
$10.638$ & $1.1655$ & $1.93(-02)$ & $3.70(-05)$ & $3.00(-02)$ & $3.3296(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$10.646$ & $1.1646$ & $2.69(-02)$ & $1.54(+01)$ & $1.73(-03)$ & $2.6565(-02)$ & {\tt E'111-P\ 133} & $48$ \\
$12.132$ & $1.0220$ & $6.30(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$12.138$ & $1.0215$ & $6.29(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=10;$} \\
$10.239$ & $1.2110$ & $1.68(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$10.240$ & $1.2108$ & $1.68(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$12.088$ & $1.0257$ & $4.92(-01)$ & $3.52(-01)$ & $5.33(-01)$ & $1.8760(-01)$ & {\tt F'111-P'133} & $3$ \\
$12.094$ & $1.0252$ & $5.31(-01)$ & $4.59(-01)$ & $4.90(-01)$ & $6.7498(-01)$ & {\tt A'133-D'155} & $4$ \\
$12.113$ & $1.0236$ & $5.87(-01)$ & $1.85(+00)$ & $2.28(-01)$ & $2.9555(+00)$ & {\tt A'177-D'155} & $5$ \\
 \\
$12.125$ & $1.0225$ & $4.93(-01)$ & $1.81(-04)$ & $8.56(-01)$ & $1.5465(-04)$ & {\tt A'331-D'353} & $6$ \\
$12.126$ & $1.0225$ & $1.48(-01)$ & $8.45(-03)$ & $2.54(-01)$ & $6.4381(-03)$ & {\tt A'333-D'353} & $7$ \\
$12.126$ & $1.0225$ & $3.25(-01)$ & $8.45(-03)$ & $5.58(-01)$ & $1.4138(-02)$ & {\tt A'333-D'355} & $8$ \\
$12.127$ & $1.0224$ & $3.76(-01)$ & $2.58(-04)$ & $6.59(-01)$ & $8.5152(-04)$ & {\tt A'335-D'357} & $9$ \\
$12.128$ & $1.0223$ & $2.65(-01)$ & $6.26(+00)$ & $4.03(-02)$ & $1.2631(+00)$ & {\tt G'155-P'133} & $10$ \\
 \\
$12.130$ & $1.0221$ & $3.26(-01)$ & $7.69(+00)$ & $4.00(-02)$ & $9.2336(-01)$ & {\tt B'133-S'111} & $11$ \\
$12.132$ & $1.0220$ & $6.30(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $12$ \\
$12.138$ & $1.0215$ & $6.29(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$12.143$ & $1.0210$ & $1.61(-01)$ & $4.65(-03)$ & $2.83(-01)$ & $3.9478(-03)$ & {\tt F'313-P'333} & $14$ \\
$12.144$ & $1.0210$ & $1.89(-01)$ & $4.65(-03)$ & $3.32(-01)$ & $4.6381(-03)$ & {\tt F'313-P'335} & $15$ \\
 \\
$12.149$ & $1.0205$ & $1.31(-01)$ & $1.93(-01)$ & $2.99(-01)$ & $4.0279(-01)$ & {\tt G'357-P'335} & $16$ \\
$12.150$ & $1.0205$ & $1.05(-01)$ & $2.38(-01)$ & $2.23(-01)$ & $2.6523(-01)$ & {\tt G'355-P'333} & $17$ \\
$12.150$ & $1.0205$ & $7.30(-02)$ & $1.93(-01)$ & $1.75(-01)$ & $1.0149(-01)$ & {\tt G'353-P'331} & $18$ \\
$12.150$ & $1.0204$ & $5.33(-01)$ & $3.60(-03)$ & $7.59(-01)$ & $1.9094(-02)$ & {\tt A'357-D'357} & $19$ \\
$12.151$ & $1.0203$ & $3.73(-01)$ & $6.99(-04)$ & $5.34(-01)$ & $1.8643(-03)$ & {\tt A'355-D'355} & $20$ \\
 \\
$12.152$ & $1.0203$ & $4.36(-01)$ & $1.11(-01)$ & $5.40(-01)$ & $1.7989(-01)$ & {\tt A'353-D'353} & $21$ \\
$12.152$ & $1.0203$ & $1.76(-01)$ & $1.11(-01)$ & $2.19(-01)$ & $7.2804(-02)$ & {\tt A'353-D'355} & $22$ \\
$12.155$ & $1.0200$ & $8.24(-02)$ & $3.48(+00)$ & $1.99(-02)$ & $3.4698(-01)$ & {\tt F'335-P'333} & $23$ \\
$12.156$ & $1.0200$ & $2.56(-01)$ & $3.48(+00)$ & $6.19(-02)$ & $1.0781(+00)$ & {\tt F'335-P'335} & $24$ \\
$12.158$ & $1.0198$ & $7.46(-02)$ & $4.20(+00)$ & $1.54(-02)$ & $3.2379(-01)$ & {\tt F'155-P'333} & $25$ \\
 \\
$12.158$ & $1.0197$ & $2.31(-01)$ & $4.20(+00)$ & $4.77(-02)$ & $1.0024(+00)$ & {\tt F'155-P'335} & $26$ \\
$12.159$ & $1.0197$ & $1.96(-01)$ & $4.36(-04)$ & $2.52(-01)$ & $3.2959(-04)$ & {\tt F'333-P'331} & $27$ \\
$12.159$ & $1.0197$ & $3.06(-01)$ & $4.36(-04)$ & $3.93(-01)$ & $5.1370(-04)$ & {\tt F'333-P'335} & $28$ \\
$12.160$ & $1.0196$ & $6.45(-01)$ & $7.70(-03)$ & $8.18(-01)$ & $6.2965(-03)$ & {\tt F'331-P'333} & $29$ \\
$12.165$ & $1.0192$ & $4.25(-01)$ & $3.23(-04)$ & $7.57(-01)$ & $1.2214(-03)$ & {\tt B'335-S'313} & $30$ \\
 \\
$12.167$ & $1.0191$ & $3.33(-01)$ & $1.64(-02)$ & $6.45(-01)$ & $3.1708(-02)$ & {\tt B'333-S'313} & $31$ \\
$12.168$ & $1.0190$ & $2.83(-01)$ & $3.48(-02)$ & $5.67(-01)$ & $1.9738(-02)$ & {\tt C'331-S'313} & $32$ \\
$12.173$ & $1.0185$ & $1.65(-01)$ & $6.55(-01)$ & $1.72(-01)$ & $5.6253(-01)$ & {\tt C'335-S'313} & $33$ \\
$12.175$ & $1.0184$ & $2.58(-01)$ & $6.45(-01)$ & $2.56(-01)$ & $4.9603(-01)$ & {\tt C'333-S'313} & $34$ \\
$12.176$ & $1.0183$ & $3.10(-01)$ & $6.20(-01)$ & $3.05(-01)$ & $1.8950(-01)$ & {\tt B'331-S'313} & $35$ \\
 \\
$12.179$ & $1.0180$ & $1.88(-01)$ & $3.48(+00)$ & $4.55(-02)$ & $7.9208(-01)$ & {\tt F'335-P'133} & $36$ \\
$12.181$ & $1.0179$ & $6.11(-01)$ & $3.74(-01)$ & $6.20(-01)$ & $2.0900(+00)$ & {\tt A'379-D'357} & $37$ \\
$12.181$ & $1.0179$ & $5.52(-01)$ & $4.47(-02)$ & $8.09(-01)$ & $1.8090(-01)$ & {\tt A'155-D'155} & $38$ \\
$12.181$ & $1.0178$ & $2.11(-01)$ & $4.20(+00)$ & $4.35(-02)$ & $9.1450(-01)$ & {\tt F'155-P'133} & $39$ \\
$12.183$ & $1.0177$ & $4.80(-01)$ & $3.75(-01)$ & $4.87(-01)$ & $1.2778(+00)$ & {\tt A'377-D'355} & $40$ \\
 \\
$12.183$ & $1.0177$ & $8.84(-02)$ & $3.75(-01)$ & $8.97(-02)$ & $2.3518(-01)$ & {\tt A'377-D'357} & $41$ \\
$12.186$ & $1.0175$ & $4.38(-01)$ & $3.29(-01)$ & $4.64(-01)$ & $7.6328(-01)$ & {\tt A'375-D'353} & $42$ \\
$12.186$ & $1.0175$ & $1.37(-01)$ & $3.29(-01)$ & $1.45(-01)$ & $2.3870(-01)$ & {\tt A'375-D'355} & $43$ \\
$12.203$ & $1.0161$ & $4.60(-01)$ & $6.55(-04)$ & $7.66(-01)$ & $3.5141(-03)$ & {\tt F'357-P'335} & $44$ \\
$12.205$ & $1.0159$ & $3.42(-01)$ & $7.81(-03)$ & $5.49(-01)$ & $2.1457(-02)$ & {\tt F'355-P'333} & $45$ \\
 \\
$12.207$ & $1.0157$ & $2.34(-01)$ & $3.70(-05)$ & $3.64(-01)$ & $4.0318(-05)$ & {\tt F'353-P'331} & $46$ \\
$12.207$ & $1.0157$ & $1.88(-01)$ & $3.70(-05)$ & $2.92(-01)$ & $3.2412(-05)$ & {\tt F'353-P'333} & $47$ \\
$12.225$ & $1.0142$ & $5.17(-01)$ & $1.09(-04)$ & $6.73(-01)$ & $2.2069(-04)$ & {\tt F'133-P'133} & $48$ \\
$12.241$ & $1.0128$ & $2.85(-01)$ & $5.86(-02)$ & $6.07(-01)$ & $1.0670(-01)$ & {\tt C'133-S'111} & $49$ \\
$12.255$ & $1.0117$ & $1.03(-01)$ & $6.23(-02)$ & $3.47(-01)$ & $6.4928(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=11;$} \\
$8.4591$ & $1.4657$ & $2.46(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$8.4603$ & $1.4655$ & $2.46(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$8.5890$ & $1.4435$ & $3.61(-02)$ & $4.50(-05)$ & $4.24(-02)$ & $1.9098(-06)$ & {\tt A'331-S\ 313} & $3$ \\
$8.5894$ & $1.4435$ & $3.67(-02)$ & $1.39(-02)$ & $4.26(-02)$ & $1.7807(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$8.5900$ & $1.4434$ & $3.84(-02)$ & $1.01(-04)$ & $4.57(-02)$ & $2.3058(-05)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$8.6387$ & $1.4352$ & $2.81(-02)$ & $3.14(-03)$ & $3.30(-02)$ & $5.1915(-04)$ & {\tt B'335-S\ 313} & $6$ \\
$8.6392$ & $1.4351$ & $2.57(-02)$ & $4.48(-01)$ & $1.88(-02)$ & $2.5189(-02)$ & {\tt A'133-S\ 111} & $7$ \\
$8.6403$ & $1.4350$ & $6.20(-02)$ & $1.74(-02)$ & $8.21(-02)$ & $4.2954(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$8.6410$ & $1.4348$ & $8.34(-02)$ & $4.07(-02)$ & $1.17(-01)$ & $4.7610(-03)$ & {\tt C'331-S\ 313} & $9$ \\
$8.6438$ & $1.4344$ & $1.55(-01)$ & $6.55(-01)$ & $1.43(-01)$ & $4.6843(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$8.6450$ & $1.4342$ & $1.23(-01)$ & $6.52(-01)$ & $1.05(-01)$ & $2.0438(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$8.6458$ & $1.4341$ & $1.03(-01)$ & $6.18(-01)$ & $8.51(-02)$ & $5.2586(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$8.6700$ & $1.4300$ & $8.33(-02)$ & $7.80(+00)$ & $9.83(-03)$ & $2.2994(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$8.6744$ & $1.4293$ & $1.32(-02)$ & $5.23(-03)$ & $1.56(-02)$ & $2.4462(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$8.6748$ & $1.4293$ & $4.81(-02)$ & $5.23(-03)$ & $5.69(-02)$ & $8.9213(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$8.6766$ & $1.4290$ & $1.18(-01)$ & $5.23(-03)$ & $1.40(-01)$ & $2.1926(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$8.6781$ & $1.4287$ & $1.19(-01)$ & $4.06(-01)$ & $9.48(-02)$ & $3.8460(-02)$ & {\tt F'111-P\ 133} & $17$ \\
$8.6786$ & $1.4286$ & $3.21(-02)$ & $2.82(-01)$ & $5.03(-02)$ & $7.0801(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$8.6786$ & $1.4286$ & $2.19(-02)$ & $1.98(-01)$ & $4.14(-02)$ & $2.4613(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$8.6790$ & $1.4286$ & $2.53(-02)$ & $1.98(-01)$ & $4.79(-02)$ & $2.8442(-02)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$8.6798$ & $1.4284$ & $6.00(-02)$ & $1.98(-01)$ & $1.05(-01)$ & $1.4610(-01)$ & {\tt G'357-P\ 335} & $21$ \\
$8.6804$ & $1.4283$ & $2.20(-02)$ & $2.82(-01)$ & $3.44(-02)$ & $4.8438(-02)$ & {\tt G'355-P\ 335} & $22$ \\
$8.6808$ & $1.4283$ & $2.72(-03)$ & $1.98(-01)$ & $5.15(-03)$ & $3.0611(-03)$ & {\tt G'353-P\ 335} & $23$ \\
$8.6811$ & $1.4282$ & $2.54(-02)$ & $2.78(+00)$ & $6.75(-03)$ & $9.3680(-02)$ & {\tt F'335-P\ 333} & $24$ \\
$8.6829$ & $1.4279$ & $8.45(-02)$ & $2.78(+00)$ & $2.25(-02)$ & $3.1158(-01)$ & {\tt F'335-P\ 335} & $25$ \\
 \\
$8.6831$ & $1.4279$ & $2.25(-02)$ & $4.88(+00)$ & $3.90(-03)$ & $9.5176(-02)$ & {\tt F'155-P\ 333} & $26$ \\
$8.6831$ & $1.4279$ & $6.79(-02)$ & $9.40(-04)$ & $5.95(-02)$ & $1.6774(-04)$ & {\tt F'333-P\ 331} & $27$ \\
$8.6835$ & $1.4278$ & $5.33(-02)$ & $9.40(-04)$ & $4.67(-02)$ & $1.3183(-04)$ & {\tt F'333-P\ 333} & $28$ \\
$8.6843$ & $1.4277$ & $1.80(-01)$ & $1.30(-02)$ & $1.55(-01)$ & $2.0129(-03)$ & {\tt F'331-P\ 333} & $29$ \\
$8.6849$ & $1.4276$ & $4.69(-02)$ & $4.88(+00)$ & $8.10(-03)$ & $1.9782(-01)$ & {\tt F'155-P\ 335} & $30$ \\
 \\
$8.6854$ & $1.4275$ & $5.75(-02)$ & $9.40(-04)$ & $5.04(-02)$ & $1.4202(-04)$ & {\tt F'333-P\ 335} & $31$ \\
$8.7014$ & $1.4249$ & $6.72(-02)$ & $6.51(+00)$ & $9.61(-03)$ & $3.1298(-01)$ & {\tt G'155-P\ 133} & $32$ \\
$8.7069$ & $1.4240$ & $1.64(-02)$ & $1.61(-04)$ & $1.46(-02)$ & $7.0509(-06)$ & {\tt F'133-P\ 331} & $33$ \\
$8.7093$ & $1.4236$ & $2.01(-01)$ & $8.98(-04)$ & $2.30(-01)$ & $1.4477(-03)$ & {\tt F'357-P\ 335} & $34$ \\
$8.7096$ & $1.4236$ & $1.60(-01)$ & $1.35(-02)$ & $1.75(-01)$ & $1.1801(-02)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$8.7111$ & $1.4233$ & $1.05(-01)$ & $1.32(-05)$ & $1.10(-01)$ & $4.3560(-06)$ & {\tt F'353-P\ 331} & $36$ \\
$8.7114$ & $1.4233$ & $4.72(-02)$ & $1.35(-02)$ & $5.16(-02)$ & $3.4692(-03)$ & {\tt F'355-P\ 335} & $37$ \\
$8.7115$ & $1.4232$ & $8.05(-02)$ & $1.32(-05)$ & $8.45(-02)$ & $3.3416(-06)$ & {\tt F'353-P\ 333} & $38$ \\
$8.7278$ & $1.4206$ & $1.53(-03)$ & $2.82(-01)$ & $2.40(-03)$ & $3.3737(-03)$ & {\tt G'355-P\ 133} & $39$ \\
$8.7304$ & $1.4202$ & $3.73(-02)$ & $2.78(+00)$ & $9.91(-03)$ & $1.3756(-01)$ & {\tt F'335-P\ 133} & $40$ \\
 \\
$8.7323$ & $1.4198$ & $5.91(-02)$ & $4.88(+00)$ & $1.02(-02)$ & $2.4970(-01)$ & {\tt F'155-P\ 133} & $41$ \\
$8.7337$ & $1.4196$ & $1.03(-01)$ & $6.14(-02)$ & $1.54(-01)$ & $2.8425(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$8.7377$ & $1.4190$ & $8.93(-03)$ & $6.39(-02)$ & $2.23(-02)$ & $4.2678(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$8.7381$ & $1.4189$ & $2.65(-02)$ & $6.39(-02)$ & $6.60(-02)$ & $1.2649(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$8.7399$ & $1.4186$ & $4.11(-02)$ & $6.39(-02)$ & $1.02(-01)$ & $1.9629(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$8.7568$ & $1.4159$ & $2.53(-01)$ & $1.61(-04)$ & $2.25(-01)$ & $1.0854(-04)$ & {\tt F'133-P\ 133} & $46$ \\
$8.7611$ & $1.4152$ & $3.20(-02)$ & $1.32(-05)$ & $3.36(-02)$ & $1.3290(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$8.7671$ & $1.4142$ & $4.04(-02)$ & $1.55(+01)$ & $2.55(-03)$ & $3.9608(-02)$ & {\tt E'111-P\ 133} & $48$ \\
$10.023$ & $1.2370$ & $9.23(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$10.029$ & $1.2363$ & $9.21(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=11;$} \\
$8.4591$ & $1.4657$ & $2.46(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$8.4603$ & $1.4655$ & $2.46(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$9.9896$ & $1.2411$ & $7.24(-01)$ & $4.06(-01)$ & $5.78(-01)$ & $2.3431(-01)$ & {\tt F'111-P'133} & $3$ \\
$9.9945$ & $1.2405$ & $7.72(-01)$ & $4.48(-01)$ & $5.65(-01)$ & $7.5825(-01)$ & {\tt A'133-D'155} & $4$ \\
$10.007$ & $1.2390$ & $8.60(-02)$ & $1.91(+00)$ & $2.89(-02)$ & $3.8688(-01)$ & {\tt A'177-D'355} & $5$ \\
 \\
$10.008$ & $1.2389$ & $8.39(-01)$ & $1.91(+00)$ & $2.82(-01)$ & $3.7710(+00)$ & {\tt A'177-D'155} & $6$ \\
$10.019$ & $1.2376$ & $7.30(-01)$ & $4.50(-05)$ & $8.59(-01)$ & $3.8641(-05)$ & {\tt A'331-D'353} & $7$ \\
$10.019$ & $1.2375$ & $2.32(-01)$ & $1.39(-02)$ & $2.69(-01)$ & $1.1234(-02)$ & {\tt A'333-D'353} & $8$ \\
$10.019$ & $1.2375$ & $4.62(-01)$ & $1.39(-02)$ & $5.36(-01)$ & $2.2401(-02)$ & {\tt A'333-D'355} & $9$ \\
$10.020$ & $1.2374$ & $5.39(-01)$ & $1.01(-04)$ & $6.40(-01)$ & $3.2319(-04)$ & {\tt A'335-D'357} & $10$ \\
 \\
$10.021$ & $1.2373$ & $3.95(-01)$ & $6.51(+00)$ & $5.65(-02)$ & $1.8402(+00)$ & {\tt G'155-P'133} & $11$ \\
$10.022$ & $1.2372$ & $4.76(-01)$ & $7.80(+00)$ & $5.62(-02)$ & $1.3145(+00)$ & {\tt B'133-S'111} & $12$ \\
$10.023$ & $1.2370$ & $9.23(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $13$ \\
$10.029$ & $1.2363$ & $9.21(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $14$ \\
$10.032$ & $1.2359$ & $2.50(-01)$ & $5.23(-03)$ & $2.96(-01)$ & $4.6348(-03)$ & {\tt F'313-P'333} & $15$ \\
 \\
$10.033$ & $1.2358$ & $2.64(-01)$ & $5.23(-03)$ & $3.12(-01)$ & $4.8918(-03)$ & {\tt F'313-P'335} & $16$ \\
$10.037$ & $1.2352$ & $2.01(-01)$ & $1.98(-01)$ & $3.52(-01)$ & $4.8825(-01)$ & {\tt G'357-P'335} & $17$ \\
$10.037$ & $1.2352$ & $1.69(-01)$ & $2.82(-01)$ & $2.64(-01)$ & $3.7220(-01)$ & {\tt G'355-P'333} & $18$ \\
$10.037$ & $1.2352$ & $7.70(-01)$ & $5.92(-03)$ & $7.46(-01)$ & $3.0929(-02)$ & {\tt A'357-D'357} & $19$ \\
$10.038$ & $1.2352$ & $1.14(-01)$ & $1.98(-01)$ & $2.15(-01)$ & $1.2775(-01)$ & {\tt G'353-P'331} & $20$ \\
 \\
$10.038$ & $1.2351$ & $5.21(-01)$ & $1.20(-03)$ & $5.08(-01)$ & $3.0563(-03)$ & {\tt A'355-D'355} & $21$ \\
$10.039$ & $1.2350$ & $6.21(-01)$ & $1.59(-01)$ & $5.26(-01)$ & $2.5170(-01)$ & {\tt A'353-D'353} & $22$ \\
$10.039$ & $1.2350$ & $2.70(-01)$ & $1.59(-01)$ & $2.29(-01)$ & $1.0958(-01)$ & {\tt A'353-D'355} & $23$ \\
$10.041$ & $1.2348$ & $1.37(-01)$ & $2.78(+00)$ & $3.64(-02)$ & $5.0571(-01)$ & {\tt F'335-P'333} & $24$ \\
$10.041$ & $1.2347$ & $4.37(-01)$ & $2.78(+00)$ & $1.16(-01)$ & $1.6131(+00)$ & {\tt F'335-P'335} & $25$ \\
 \\
$10.043$ & $1.2345$ & $8.57(-02)$ & $4.88(+00)$ & $1.48(-02)$ & $3.6199(-01)$ & {\tt F'155-P'333} & $26$ \\
$10.044$ & $1.2344$ & $2.77(-01)$ & $4.88(+00)$ & $4.79(-02)$ & $1.1689(+00)$ & {\tt F'155-P'335} & $27$ \\
$10.045$ & $1.2343$ & $4.64(-01)$ & $9.40(-04)$ & $4.06(-01)$ & $1.1462(-03)$ & {\tt F'333-P'335} & $28$ \\
$10.045$ & $1.2343$ & $9.42(-01)$ & $1.30(-02)$ & $8.12(-01)$ & $1.0545(-02)$ & {\tt F'331-P'333} & $29$ \\
$10.048$ & $1.2339$ & $6.62(-01)$ & $3.14(-03)$ & $7.80(-01)$ & $1.2254(-02)$ & {\tt B'335-S'313} & $30$ \\
 \\
$10.050$ & $1.2337$ & $4.99(-01)$ & $1.74(-02)$ & $6.60(-01)$ & $3.4523(-02)$ & {\tt B'333-S'313} & $31$ \\
$10.051$ & $1.2335$ & $4.05(-01)$ & $4.07(-02)$ & $5.69(-01)$ & $2.3141(-02)$ & {\tt C'331-S'313} & $32$ \\
$10.055$ & $1.2331$ & $2.03(-01)$ & $6.55(-01)$ & $1.88(-01)$ & $6.1503(-01)$ & {\tt C'335-S'313} & $33$ \\
$10.057$ & $1.2329$ & $3.69(-01)$ & $6.52(-01)$ & $3.13(-01)$ & $6.1237(-01)$ & {\tt C'333-S'313} & $34$ \\
$10.058$ & $1.2328$ & $4.67(-01)$ & $6.18(-01)$ & $3.87(-01)$ & $2.3928(-01)$ & {\tt B'331-S'313} & $35$ \\
 \\
$10.059$ & $1.2326$ & $2.20(-01)$ & $2.78(+00)$ & $5.85(-02)$ & $8.1121(-01)$ & {\tt F'335-P'133} & $36$ \\
$10.060$ & $1.2324$ & $8.98(-01)$ & $3.88(-01)$ & $6.99(-01)$ & $2.4374(+00)$ & {\tt A'379-D'357} & $37$ \\
$10.061$ & $1.2324$ & $7.95(-01)$ & $5.39(-02)$ & $8.03(-01)$ & $2.1621(-01)$ & {\tt A'155-D'155} & $38$ \\
$10.062$ & $1.2323$ & $3.50(-01)$ & $4.88(+00)$ & $6.06(-02)$ & $1.4791(+00)$ & {\tt F'155-P'133} & $39$ \\
$10.063$ & $1.2321$ & $6.76(-01)$ & $3.88(-01)$ & $5.26(-01)$ & $1.4279(+00)$ & {\tt A'377-D'355} & $40$ \\
 \\
$10.063$ & $1.2321$ & $1.40(-01)$ & $3.88(-01)$ & $1.08(-01)$ & $2.9451(-01)$ & {\tt A'377-D'357} & $41$ \\
$10.065$ & $1.2318$ & $6.23(-01)$ & $3.33(-01)$ & $5.04(-01)$ & $8.3874(-01)$ & {\tt A'375-D'353} & $42$ \\
$10.065$ & $1.2318$ & $2.17(-01)$ & $3.33(-01)$ & $1.76(-01)$ & $2.9256(-01)$ & {\tt A'375-D'355} & $43$ \\
$10.077$ & $1.2304$ & $6.70(-01)$ & $8.98(-04)$ & $7.69(-01)$ & $4.8305(-03)$ & {\tt F'357-P'335} & $44$ \\
$10.079$ & $1.2302$ & $4.97(-01)$ & $1.35(-02)$ & $5.43(-01)$ & $3.6549(-02)$ & {\tt F'355-P'333} & $45$ \\
 \\
$10.081$ & $1.2299$ & $3.38(-01)$ & $1.32(-05)$ & $3.54(-01)$ & $1.4021(-05)$ & {\tt F'353-P'331} & $46$ \\
$10.081$ & $1.2299$ & $2.78(-01)$ & $1.32(-05)$ & $2.91(-01)$ & $1.1526(-05)$ & {\tt F'353-P'333} & $47$ \\
$10.094$ & $1.2283$ & $7.51(-01)$ & $1.61(-04)$ & $6.69(-01)$ & $3.2229(-04)$ & {\tt F'133-P'133} & $48$ \\
$10.107$ & $1.2267$ & $4.17(-01)$ & $6.14(-02)$ & $6.26(-01)$ & $1.1518(-01)$ & {\tt C'133-S'111} & $49$ \\
$10.118$ & $1.2254$ & $1.50(-01)$ & $6.39(-02)$ & $3.73(-01)$ & $7.1574(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=12;$} \\
$7.1058$ & $1.7448$ & $3.49(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$7.1069$ & $1.7446$ & $3.49(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$7.2051$ & $1.7208$ & $4.92(-02)$ & $6.41(-08)$ & $4.04(-02)$ & $2.5927(-09)$ & {\tt A'331-S\ 313} & $3$ \\
$7.2055$ & $1.7207$ & $5.01(-02)$ & $2.13(-02)$ & $4.06(-02)$ & $2.5936(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$7.2060$ & $1.7206$ & $5.30(-02)$ & $1.60(-05)$ & $4.41(-02)$ & $3.5181(-06)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$7.2436$ & $1.7117$ & $3.10(-02)$ & $9.06(-03)$ & $2.50(-02)$ & $1.1335(-03)$ & {\tt B'335-S\ 313} & $6$ \\
$7.2441$ & $1.7115$ & $3.54(-02)$ & $4.28(-01)$ & $2.04(-02)$ & $2.6176(-02)$ & {\tt A'133-S\ 111} & $7$ \\
$7.2452$ & $1.7113$ & $8.69(-02)$ & $1.95(-02)$ & $8.11(-02)$ & $4.7544(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$7.2459$ & $1.7111$ & $1.25(-01)$ & $4.72(-02)$ & $1.28(-01)$ & $6.0199(-03)$ & {\tt C'331-S\ 313} & $9$ \\
$7.2478$ & $1.7106$ & $2.32(-01)$ & $6.52(-01)$ & $1.88(-01)$ & $6.1383(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$7.2490$ & $1.7104$ & $1.80(-01)$ & $6.60(-01)$ & $1.29(-01)$ & $2.5501(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$7.2498$ & $1.7102$ & $1.43(-01)$ & $6.14(-01)$ & $9.79(-02)$ & $6.0106(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$7.2682$ & $1.7059$ & $1.19(-01)$ & $7.85(+00)$ & $1.34(-02)$ & $3.1657(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$7.2714$ & $1.7051$ & $1.63(-02)$ & $5.81(-03)$ & $1.34(-02)$ & $2.3381(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$7.2719$ & $1.7050$ & $6.36(-02)$ & $5.81(-03)$ & $5.23(-02)$ & $9.1243(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$7.2738$ & $1.7046$ & $1.76(-01)$ & $5.81(-03)$ & $1.45(-01)$ & $2.5263(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$7.2748$ & $1.7043$ & $1.77(-01)$ & $4.61(-01)$ & $1.05(-01)$ & $4.8550(-02)$ & {\tt F'111-P\ 133} & $17$ \\
$7.2750$ & $1.7043$ & $4.00(-02)$ & $3.33(-01)$ & $4.61(-02)$ & $7.6642(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$7.2750$ & $1.7043$ & $2.73(-02)$ & $2.02(-01)$ & $4.03(-02)$ & $2.4349(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$7.2755$ & $1.7042$ & $3.90(-02)$ & $2.02(-01)$ & $5.74(-02)$ & $3.4744(-02)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$7.2763$ & $1.7040$ & $4.21(-02)$ & $2.31(+00)$ & $1.13(-02)$ & $1.3035(-01)$ & {\tt F'335-P\ 333} & $21$ \\
$7.2763$ & $1.7040$ & $8.92(-02)$ & $2.03(-01)$ & $1.19(-01)$ & $1.6811(-01)$ & {\tt G'357-P\ 335} & $22$ \\
$7.2769$ & $1.7038$ & $3.99(-02)$ & $3.33(-01)$ & $4.60(-02)$ & $7.6490(-02)$ & {\tt G'355-P\ 335} & $23$ \\
$7.2774$ & $1.7037$ & $4.81(-03)$ & $2.02(-01)$ & $7.09(-03)$ & $4.2895(-03)$ & {\tt G'353-P\ 335} & $24$ \\
$7.2782$ & $1.7035$ & $1.30(-01)$ & $2.31(+00)$ & $3.49(-02)$ & $4.0376(-01)$ & {\tt F'335-P\ 335} & $25$ \\
 \\
$7.2782$ & $1.7035$ & $1.02(-01)$ & $2.00(-03)$ & $6.35(-02)$ & $3.8172(-04)$ & {\tt F'333-P\ 331} & $26$ \\
$7.2783$ & $1.7035$ & $3.17(-02)$ & $5.25(+00)$ & $4.89(-03)$ & $1.2841(-01)$ & {\tt F'155-P\ 333} & $27$ \\
$7.2787$ & $1.7034$ & $7.92(-02)$ & $2.00(-03)$ & $4.91(-02)$ & $2.9526(-04)$ & {\tt F'333-P\ 333} & $28$ \\
$7.2794$ & $1.7032$ & $2.61(-01)$ & $2.07(-02)$ & $1.58(-01)$ & $3.2793(-03)$ & {\tt F'331-P\ 333} & $29$ \\
$7.2802$ & $1.7030$ & $5.43(-02)$ & $5.25(+00)$ & $8.38(-03)$ & $2.2016(-01)$ & {\tt F'155-P\ 335} & $30$ \\
 \\
$7.2806$ & $1.7030$ & $7.65(-02)$ & $2.00(-03)$ & $4.74(-02)$ & $2.8510(-04)$ & {\tt F'333-P\ 335} & $31$ \\
$7.2929$ & $1.7001$ & $1.01(-01)$ & $6.77(+00)$ & $1.36(-02)$ & $4.5885(-01)$ & {\tt G'155-P\ 133} & $32$ \\
$7.2963$ & $1.6993$ & $2.66(-02)$ & $2.37(-04)$ & $1.68(-02)$ & $1.1934(-05)$ & {\tt F'133-P\ 331} & $33$ \\
$7.2986$ & $1.6988$ & $2.79(-01)$ & $1.30(-03)$ & $2.29(-01)$ & $2.0744(-03)$ & {\tt F'357-P\ 335} & $34$ \\
$7.2988$ & $1.6987$ & $2.28(-01)$ & $2.22(-02)$ & $1.75(-01)$ & $1.9424(-02)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$7.3002$ & $1.6984$ & $1.47(-01)$ & $5.33(-06)$ & $1.08(-01)$ & $1.7210(-06)$ & {\tt F'353-P\ 331} & $36$ \\
$7.3007$ & $1.6983$ & $1.14(-01)$ & $5.33(-06)$ & $8.36(-02)$ & $1.3363(-06)$ & {\tt F'353-P\ 333} & $37$ \\
$7.3007$ & $1.6983$ & $6.44(-02)$ & $2.22(-02)$ & $4.96(-02)$ & $5.4949(-03)$ & {\tt F'355-P\ 335} & $38$ \\
$7.3139$ & $1.6952$ & $3.44(-03)$ & $3.33(-01)$ & $3.96(-03)$ & $6.5892(-03)$ & {\tt G'355-P\ 133} & $39$ \\
$7.3152$ & $1.6949$ & $4.65(-02)$ & $2.31(+00)$ & $1.24(-02)$ & $1.4392(-01)$ & {\tt F'335-P\ 133} & $40$ \\
 \\
$7.3172$ & $1.6944$ & $9.14(-02)$ & $5.25(+00)$ & $1.41(-02)$ & $3.7074(-01)$ & {\tt F'155-P\ 133} & $41$ \\
$7.3178$ & $1.6943$ & $1.48(-01)$ & $6.49(-02)$ & $1.60(-01)$ & $3.1221(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$7.3206$ & $1.6936$ & $1.25(-02)$ & $6.51(-02)$ & $2.34(-02)$ & $4.5664(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$7.3211$ & $1.6935$ & $3.71(-02)$ & $6.51(-02)$ & $6.94(-02)$ & $1.3559(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$7.3230$ & $1.6931$ & $5.62(-02)$ & $6.51(-02)$ & $1.05(-01)$ & $2.0532(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$7.3358$ & $1.6901$ & $3.49(-01)$ & $2.37(-04)$ & $2.20(-01)$ & $1.5649(-04)$ & {\tt F'133-P\ 133} & $46$ \\
$7.3398$ & $1.6892$ & $4.84(-02)$ & $5.33(-06)$ & $3.55(-02)$ & $5.6758(-07)$ & {\tt F'353-P\ 133} & $47$ \\
$7.3443$ & $1.6882$ & $5.80(-02)$ & $1.56(+01)$ & $3.61(-03)$ & $5.6455(-02)$ & {\tt E'111-P\ 133} & $48$ \\
$8.4192$ & $1.4726$ & $1.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$8.4246$ & $1.4717$ & $1.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=12;$} \\
$7.1058$ & $1.7448$ & $3.49(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$7.1069$ & $1.7446$ & $3.49(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$8.3933$ & $1.4772$ & $1.03(+00)$ & $4.61(-01)$ & $6.15(-01)$ & $2.8346(-01)$ & {\tt F'111-P'133} & $3$ \\
$8.3973$ & $1.4765$ & $1.09(+00)$ & $4.28(-01)$ & $6.25(-01)$ & $8.0300(-01)$ & {\tt A'133-D'155} & $4$ \\
$8.4062$ & $1.4749$ & $1.56(-01)$ & $1.96(+00)$ & $4.49(-02)$ & $6.1695(-01)$ & {\tt A'177-D'355} & $5$ \\
 \\
$8.4068$ & $1.4748$ & $1.15(+00)$ & $1.96(+00)$ & $3.32(-01)$ & $4.5517(+00)$ & {\tt A'177-D'155} & $6$ \\
$8.4160$ & $1.4732$ & $1.05(+00)$ & $6.41(-08)$ & $8.62(-01)$ & $5.5264(-08)$ & {\tt A'331-D'353} & $7$ \\
$8.4166$ & $1.4731$ & $6.31(-01)$ & $2.13(-02)$ & $5.12(-01)$ & $3.2690(-02)$ & {\tt A'333-D'355} & $8$ \\
$8.4175$ & $1.4729$ & $5.71(-01)$ & $6.77(+00)$ & $7.65(-02)$ & $2.5889(+00)$ & {\tt G'155-P'133} & $9$ \\
$8.4176$ & $1.4729$ & $7.42(-01)$ & $1.60(-05)$ & $6.17(-01)$ & $4.9249(-05)$ & {\tt A'335-D'357} & $10$ \\
 \\
$8.4183$ & $1.4728$ & $6.71(-01)$ & $7.85(+00)$ & $7.61(-02)$ & $1.7933(+00)$ & {\tt B'133-S'111} & $11$ \\
$8.4192$ & $1.4726$ & $1.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $12$ \\
$8.4246$ & $1.4717$ & $1.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$8.4267$ & $1.4713$ & $3.76(-01)$ & $5.81(-03)$ & $3.09(-01)$ & $5.3863(-03)$ & {\tt F'313-P'333} & $14$ \\
$8.4306$ & $1.4707$ & $1.07(+00)$ & $9.34(-03)$ & $7.31(-01)$ & $4.7810(-02)$ & {\tt A'357-D'357} & $15$ \\
 \\
$8.4310$ & $1.4706$ & $3.01(-01)$ & $2.03(-01)$ & $4.00(-01)$ & $5.6712(-01)$ & {\tt G'357-P'335} & $16$ \\
$8.4310$ & $1.4706$ & $2.74(-01)$ & $3.33(-01)$ & $3.16(-01)$ & $5.2497(-01)$ & {\tt G'355-P'333} & $17$ \\
$8.4314$ & $1.4705$ & $1.75(-01)$ & $2.02(-01)$ & $2.58(-01)$ & $1.5599(-01)$ & {\tt G'353-P'331} & $18$ \\
$8.4315$ & $1.4705$ & $6.99(-01)$ & $1.97(-03)$ & $4.80(-01)$ & $4.7302(-03)$ & {\tt A'355-D'355} & $19$ \\
$8.4325$ & $1.4703$ & $8.47(-01)$ & $2.31(-01)$ & $5.05(-01)$ & $3.5085(-01)$ & {\tt A'353-D'353} & $20$ \\
 \\
$8.4325$ & $1.4703$ & $4.04(-01)$ & $2.31(-01)$ & $2.41(-01)$ & $1.6717(-01)$ & {\tt A'353-D'355} & $21$ \\
$8.4327$ & $1.4703$ & $1.97(-01)$ & $2.31(+00)$ & $5.28(-02)$ & $6.1067(-01)$ & {\tt F'335-P'333} & $22$ \\
$8.4335$ & $1.4702$ & $6.80(-01)$ & $2.31(+00)$ & $1.82(-01)$ & $2.1048(+00)$ & {\tt F'335-P'335} & $23$ \\
$8.4355$ & $1.4698$ & $9.66(-02)$ & $5.25(+00)$ & $1.49(-02)$ & $3.9160(-01)$ & {\tt F'155-P'333} & $24$ \\
$8.4362$ & $1.4697$ & $3.37(-01)$ & $5.25(+00)$ & $5.20(-02)$ & $1.3648(+00)$ & {\tt F'155-P'335} & $25$ \\
 \\
$8.4366$ & $1.4696$ & $6.82(-01)$ & $2.00(-03)$ & $4.23(-01)$ & $2.5434(-03)$ & {\tt F'333-P'335} & $26$ \\
$8.4369$ & $1.4696$ & $1.33(+00)$ & $2.07(-02)$ & $8.06(-01)$ & $1.6689(-02)$ & {\tt F'331-P'333} & $27$ \\
$8.4386$ & $1.4693$ & $9.91(-01)$ & $9.06(-03)$ & $8.00(-01)$ & $3.6274(-02)$ & {\tt B'335-S'313} & $28$ \\
$8.4408$ & $1.4689$ & $7.22(-01)$ & $1.95(-02)$ & $6.74(-01)$ & $3.9529(-02)$ & {\tt B'333-S'313} & $29$ \\
$8.4418$ & $1.4687$ & $5.59(-01)$ & $4.72(-02)$ & $5.69(-01)$ & $2.6844(-02)$ & {\tt C'331-S'313} & $30$ \\
 \\
$8.4444$ & $1.4683$ & $2.36(-01)$ & $6.52(-01)$ & $1.92(-01)$ & $6.2544(-01)$ & {\tt C'335-S'313} & $31$ \\
$8.4460$ & $1.4680$ & $5.07(-01)$ & $6.60(-01)$ & $3.63(-01)$ & $7.1888(-01)$ & {\tt C'333-S'313} & $32$ \\
$8.4470$ & $1.4678$ & $6.82(-01)$ & $6.14(-01)$ & $4.66(-01)$ & $2.8632(-01)$ & {\tt B'331-S'313} & $33$ \\
$8.4471$ & $1.4678$ & $2.63(-01)$ & $2.31(+00)$ & $7.03(-02)$ & $8.1360(-01)$ & {\tt F'335-P'133} & $34$ \\
$8.4480$ & $1.4676$ & $1.28(+00)$ & $3.99(-01)$ & $7.62(-01)$ & $2.7355(+00)$ & {\tt A'379-D'357} & $35$ \\
 \\
$8.4489$ & $1.4675$ & $1.11(+00)$ & $6.09(-02)$ & $7.99(-01)$ & $2.4317(-01)$ & {\tt A'155-D'155} & $36$ \\
$8.4499$ & $1.4673$ & $5.23(-01)$ & $5.25(+00)$ & $8.08(-02)$ & $2.1218(+00)$ & {\tt F'155-P'133} & $37$ \\
$8.4505$ & $1.4672$ & $9.11(-01)$ & $3.99(-01)$ & $5.44(-01)$ & $1.5197(+00)$ & {\tt A'377-D'355} & $38$ \\
$8.4508$ & $1.4671$ & $2.14(-01)$ & $3.99(-01)$ & $1.28(-01)$ & $3.5766(-01)$ & {\tt A'377-D'357} & $39$ \\
$8.4512$ & $1.4671$ & $1.50(-01)$ & $3.99(-01)$ & $8.93(-02)$ & $2.4956(-01)$ & {\tt A'377-D'155} & $40$ \\
 \\
$8.4531$ & $1.4667$ & $8.62(-01)$ & $3.36(-01)$ & $5.32(-01)$ & $8.9463(-01)$ & {\tt A'375-D'353} & $41$ \\
$8.4531$ & $1.4667$ & $3.33(-01)$ & $3.36(-01)$ & $2.06(-01)$ & $3.4590(-01)$ & {\tt A'375-D'355} & $42$ \\
$8.4609$ & $1.4654$ & $9.39(-01)$ & $1.30(-03)$ & $7.70(-01)$ & $6.9877(-03)$ & {\tt F'357-P'335} & $43$ \\
$8.4629$ & $1.4650$ & $6.95(-01)$ & $2.22(-02)$ & $5.35(-01)$ & $5.9351(-02)$ & {\tt F'355-P'333} & $44$ \\
$8.4653$ & $1.4646$ & $4.74(-01)$ & $5.33(-06)$ & $3.47(-01)$ & $5.5531(-06)$ & {\tt F'353-P'331} & $45$ \\
 \\
$8.4746$ & $1.4630$ & $1.06(+00)$ & $2.37(-04)$ & $6.67(-01)$ & $4.7450(-04)$ & {\tt F'133-P'133} & $46$ \\
$8.4747$ & $1.4630$ & $9.40(-02)$ & $6.52(-01)$ & $7.64(-02)$ & $2.4912(-01)$ & {\tt C'335-D'357} & $47$ \\
$8.4849$ & $1.4612$ & $5.89(-01)$ & $6.49(-02)$ & $6.36(-01)$ & $1.2395(-01)$ & {\tt C'133-S'111} & $48$ \\
$8.4860$ & $1.4611$ & $3.37(-01)$ & $1.56(+01)$ & $2.10(-02)$ & $3.2816(-01)$ & {\tt E'111-P'133} & $49$ \\
$8.4937$ & $1.4597$ & $2.11(-01)$ & $6.51(-02)$ & $3.94(-01)$ & $7.6961(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=13;$} \\
$6.0525$ & $2.0485$ & $4.81(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$6.0537$ & $2.0481$ & $4.81(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$6.1300$ & $2.0226$ & $6.47(-02)$ & $5.68(-05)$ & $3.82(-02)$ & $2.1715(-06)$ & {\tt A'331-S\ 313} & $3$ \\
$6.1303$ & $2.0225$ & $6.58(-02)$ & $3.01(-02)$ & $3.83(-02)$ & $3.4591(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$6.1309$ & $2.0223$ & $7.04(-02)$ & $1.41(-05)$ & $4.21(-02)$ & $2.9730(-06)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$6.1604$ & $2.0126$ & $3.20(-02)$ & $1.78(-02)$ & $1.83(-02)$ & $1.6280(-03)$ & {\tt B'335-S\ 313} & $6$ \\
$6.1610$ & $2.0124$ & $4.71(-02)$ & $4.03(-01)$ & $2.12(-02)$ & $2.5619(-02)$ & {\tt A'133-S\ 111} & $7$ \\
$6.1621$ & $2.0121$ & $1.18(-01)$ & $2.35(-02)$ & $7.95(-02)$ & $5.6091(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$6.1629$ & $2.0118$ & $1.83(-01)$ & $5.43(-02)$ & $1.39(-01)$ & $7.5448(-03)$ & {\tt C'331-S\ 313} & $9$ \\
$6.1641$ & $2.0114$ & $3.34(-01)$ & $6.46(-01)$ & $2.37(-01)$ & $7.6584(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$6.1653$ & $2.0110$ & $2.55(-01)$ & $6.69(-01)$ & $1.53(-01)$ & $3.0764(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$6.1660$ & $2.0108$ & $1.93(-01)$ & $6.09(-01)$ & $1.07(-01)$ & $6.5462(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$6.1802$ & $2.0062$ & $1.63(-01)$ & $7.87(+00)$ & $1.77(-02)$ & $4.1823(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$6.1826$ & $2.0054$ & $1.90(-02)$ & $6.41(-03)$ & $1.11(-02)$ & $2.1426(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$6.1831$ & $2.0052$ & $8.06(-02)$ & $6.41(-03)$ & $4.73(-02)$ & $9.1002(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$6.1851$ & $2.0046$ & $2.56(-01)$ & $6.41(-03)$ & $1.50(-01)$ & $2.8943(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$6.1858$ & $2.0044$ & $2.54(-01)$ & $5.19(-01)$ & $1.15(-01)$ & $5.9507(-02)$ & {\tt F'111-P\ 133} & $17$ \\
$6.1858$ & $2.0044$ & $3.48(-02)$ & $2.87(-01)$ & $3.03(-02)$ & $4.3435(-02)$ & {\tt G'355-P\ 333} & $18$ \\
$6.1858$ & $2.0043$ & $3.09(-02)$ & $2.03(-01)$ & $3.50(-02)$ & $2.1324(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$6.1863$ & $2.0042$ & $7.62(-02)$ & $2.14(+00)$ & $1.88(-02)$ & $2.0180(-01)$ & {\tt F'335-P\ 333} & $20$ \\
 \\
$6.1863$ & $2.0042$ & $6.08(-02)$ & $2.03(-01)$ & $6.87(-02)$ & $4.1929(-02)$ & {\tt G'353-P\ 333} & $21$ \\
$6.1872$ & $2.0039$ & $1.30(-01)$ & $2.06(-01)$ & $1.30(-01)$ & $1.8763(-01)$ & {\tt G'357-P\ 335} & $22$ \\
$6.1877$ & $2.0037$ & $9.78(-02)$ & $2.87(-01)$ & $8.52(-02)$ & $1.2208(-01)$ & {\tt G'355-P\ 335} & $23$ \\
$6.1881$ & $2.0036$ & $1.51(-01)$ & $4.28(-03)$ & $6.84(-02)$ & $8.7884(-04)$ & {\tt F'333-P\ 331} & $24$ \\
$6.1882$ & $2.0036$ & $1.60(-01)$ & $2.14(+00)$ & $3.95(-02)$ & $4.2333(-01)$ & {\tt F'335-P\ 335} & $25$ \\
 \\
$6.1883$ & $2.0036$ & $8.72(-03)$ & $2.03(-01)$ & $9.87(-03)$ & $6.0194(-03)$ & {\tt G'353-P\ 335} & $26$ \\
$6.1884$ & $2.0035$ & $4.58(-02)$ & $5.38(+00)$ & $6.54(-03)$ & $1.7608(-01)$ & {\tt F'155-P\ 333} & $27$ \\
$6.1886$ & $2.0035$ & $1.12(-01)$ & $4.28(-03)$ & $5.08(-02)$ & $6.5263(-04)$ & {\tt F'333-P\ 333} & $28$ \\
$6.1893$ & $2.0032$ & $3.68(-01)$ & $3.13(-02)$ & $1.61(-01)$ & $5.0586(-03)$ & {\tt F'331-P\ 333} & $29$ \\
$6.1903$ & $2.0029$ & $6.14(-02)$ & $5.38(+00)$ & $8.77(-03)$ & $2.3606(-01)$ & {\tt F'155-P\ 335} & $30$ \\
 \\
$6.1905$ & $2.0028$ & $9.60(-02)$ & $4.28(-03)$ & $4.36(-02)$ & $5.6018(-04)$ & {\tt F'333-P\ 335} & $31$ \\
$6.2002$ & $1.9997$ & $1.48(-01)$ & $7.04(+00)$ & $1.84(-02)$ & $6.4908(-01)$ & {\tt G'155-P\ 133} & $32$ \\
$6.2020$ & $1.9991$ & $4.10(-02)$ & $3.52(-04)$ & $1.88(-02)$ & $1.9846(-05)$ & {\tt F'133-P\ 331} & $33$ \\
$6.2043$ & $1.9984$ & $3.75(-01)$ & $1.93(-03)$ & $2.27(-01)$ & $3.0652(-03)$ & {\tt F'357-P\ 335} & $34$ \\
$6.2045$ & $1.9983$ & $3.14(-01)$ & $3.51(-02)$ & $1.75(-01)$ & $3.0762(-02)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$6.2059$ & $1.9979$ & $2.01(-01)$ & $1.38(-05)$ & $1.06(-01)$ & $4.3939(-06)$ & {\tt F'353-P\ 331} & $36$ \\
$6.2064$ & $1.9977$ & $1.58(-01)$ & $1.38(-05)$ & $8.33(-02)$ & $3.4588(-06)$ & {\tt F'353-P\ 333} & $37$ \\
$6.2064$ & $1.9977$ & $8.50(-02)$ & $3.51(-02)$ & $4.74(-02)$ & $8.3162(-03)$ & {\tt F'355-P\ 335} & $38$ \\
$6.2171$ & $1.9943$ & $3.65(-03)$ & $2.87(-01)$ & $3.18(-03)$ & $4.5536(-03)$ & {\tt G'355-P\ 133} & $39$ \\
$6.2175$ & $1.9941$ & $6.29(-02)$ & $2.14(+00)$ & $1.55(-02)$ & $1.6656(-01)$ & {\tt F'335-P\ 133} & $40$ \\
 \\
$6.2197$ & $1.9934$ & $1.30(-01)$ & $5.38(+00)$ & $1.86(-02)$ & $4.9936(-01)$ & {\tt F'155-P\ 133} & $41$ \\
$6.2197$ & $1.9934$ & $2.07(-01)$ & $6.93(-02)$ & $1.65(-01)$ & $3.4249(-02)$ & {\tt C'133-S\ 111} & $42$ \\
$6.2218$ & $1.9928$ & $1.70(-02)$ & $6.61(-02)$ & $2.42(-02)$ & $4.8041(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$6.2222$ & $1.9926$ & $5.06(-02)$ & $6.61(-02)$ & $7.23(-02)$ & $1.4338(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$6.2242$ & $1.9920$ & $7.44(-02)$ & $6.61(-02)$ & $1.06(-01)$ & $2.1062(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$6.2339$ & $1.9889$ & $4.70(-01)$ & $3.52(-04)$ & $2.16(-01)$ & $2.2786(-04)$ & {\tt F'133-P\ 133} & $46$ \\
$6.2378$ & $1.9876$ & $6.86(-02)$ & $1.38(-05)$ & $3.62(-02)$ & $1.5015(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$6.2412$ & $1.9866$ & $8.03(-02)$ & $1.57(+01)$ & $4.92(-03)$ & $7.7405(-02)$ & {\tt E'111-P\ 133} & $48$ \\
$7.1709$ & $1.7290$ & $1.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$7.1763$ & $1.7277$ & $1.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=13;$} \\
$6.0525$ & $2.0485$ & $4.81(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$6.0537$ & $2.0481$ & $4.81(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$7.1507$ & $1.7339$ & $1.43(+00)$ & $5.19(-01)$ & $6.45(-01)$ & $3.3524(-01)$ & {\tt F'111-P'133} & $3$ \\
$7.1539$ & $1.7331$ & $1.49(+00)$ & $4.03(-01)$ & $6.71(-01)$ & $8.1029(-01)$ & {\tt A'133-D'155} & $4$ \\
$7.1604$ & $1.7315$ & $2.67(-01)$ & $2.00(+00)$ & $6.51(-02)$ & $9.1286(-01)$ & {\tt A'177-D'355} & $5$ \\
 \\
$7.1610$ & $1.7314$ & $1.53(+00)$ & $2.00(+00)$ & $3.74(-01)$ & $5.2435(+00)$ & {\tt A'177-D'155} & $6$ \\
$7.1688$ & $1.7295$ & $1.46(+00)$ & $5.68(-05)$ & $8.66(-01)$ & $4.9196(-05)$ & {\tt A'331-D'353} & $7$ \\
$7.1693$ & $1.7294$ & $5.29(-01)$ & $3.01(-02)$ & $3.09(-01)$ & $2.7851(-02)$ & {\tt A'333-D'353} & $8$ \\
$7.1693$ & $1.7294$ & $8.33(-01)$ & $3.01(-02)$ & $4.86(-01)$ & $4.3833(-02)$ & {\tt A'333-D'355} & $9$ \\
$7.1700$ & $1.7292$ & $8.05(-01)$ & $7.04(+00)$ & $1.00(-01)$ & $3.5335(+00)$ & {\tt G'155-P'133} & $10$ \\
 \\
$7.1703$ & $1.7292$ & $9.85(-01)$ & $1.41(-05)$ & $5.90(-01)$ & $4.1626(-05)$ & {\tt A'335-D'357} & $11$ \\
$7.1705$ & $1.7291$ & $9.18(-01)$ & $7.87(+00)$ & $9.97(-02)$ & $2.3523(+00)$ & {\tt B'133-S'111} & $12$ \\
$7.1709$ & $1.7290$ & $1.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $13$ \\
$7.1763$ & $1.7277$ & $1.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $14$ \\
$7.1802$ & $1.7268$ & $1.45(+00)$ & $1.41(-02)$ & $7.14(-01)$ & $7.0747(-02)$ & {\tt A'357-D'357} & $15$ \\
 \\
$7.1809$ & $1.7266$ & $5.09(-01)$ & $2.87(-01)$ & $4.44(-01)$ & $6.3561(-01)$ & {\tt G'355-P'333} & $16$ \\
$7.1810$ & $1.7266$ & $4.43(-01)$ & $2.06(-01)$ & $4.43(-01)$ & $6.3803(-01)$ & {\tt G'357-P'335} & $17$ \\
$7.1811$ & $1.7265$ & $9.05(-01)$ & $3.10(-03)$ & $4.51(-01)$ & $6.9879(-03)$ & {\tt A'355-D'355} & $18$ \\
$7.1814$ & $1.7265$ & $2.70(-01)$ & $2.03(-01)$ & $3.05(-01)$ & $1.8622(-01)$ & {\tt G'353-P'331} & $19$ \\
$7.1816$ & $1.7264$ & $1.90(-01)$ & $2.14(+00)$ & $4.69(-02)$ & $5.0289(-01)$ & {\tt F'335-P'333} & $20$ \\
 \\
$7.1822$ & $1.7263$ & $1.11(+00)$ & $3.30(-01)$ & $4.80(-01)$ & $4.7507(-01)$ & {\tt A'353-D'353} & $21$ \\
$7.1822$ & $1.7263$ & $5.90(-01)$ & $3.30(-01)$ & $2.55(-01)$ & $2.5221(-01)$ & {\tt A'353-D'355} & $22$ \\
$7.1824$ & $1.7262$ & $9.87(-01)$ & $2.14(+00)$ & $2.44(-01)$ & $2.6131(+00)$ & {\tt F'335-P'335} & $23$ \\
$7.1844$ & $1.7258$ & $1.05(-01)$ & $5.38(+00)$ & $1.50(-02)$ & $4.0314(-01)$ & {\tt F'155-P'333} & $24$ \\
$7.1852$ & $1.7256$ & $4.14(-01)$ & $5.38(+00)$ & $5.92(-02)$ & $1.5935(+00)$ & {\tt F'155-P'335} & $25$ \\
 \\
$7.1855$ & $1.7255$ & $9.75(-01)$ & $4.28(-03)$ & $4.43(-01)$ & $5.6892(-03)$ & {\tt F'333-P'335} & $26$ \\
$7.1857$ & $1.7254$ & $1.83(+00)$ & $3.13(-02)$ & $8.02(-01)$ & $2.5124(-02)$ & {\tt F'331-P'333} & $27$ \\
$7.1863$ & $1.7253$ & $1.43(+00)$ & $1.78(-02)$ & $8.19(-01)$ & $7.2728(-02)$ & {\tt B'335-S'313} & $28$ \\
$7.1886$ & $1.7247$ & $1.02(+00)$ & $2.35(-02)$ & $6.87(-01)$ & $4.8513(-02)$ & {\tt B'333-S'313} & $29$ \\
$7.1897$ & $1.7245$ & $7.47(-01)$ & $5.43(-02)$ & $5.67(-01)$ & $3.0784(-02)$ & {\tt C'331-S'313} & $30$ \\
 \\
$7.1914$ & $1.7241$ & $2.61(-01)$ & $6.46(-01)$ & $1.85(-01)$ & $5.9797(-01)$ & {\tt C'335-S'313} & $31$ \\
$7.1929$ & $1.7237$ & $6.73(-01)$ & $6.69(-01)$ & $4.04(-01)$ & $8.1084(-01)$ & {\tt C'333-S'313} & $32$ \\
$7.1932$ & $1.7236$ & $3.34(-01)$ & $2.14(+00)$ & $8.26(-02)$ & $8.8484(-01)$ & {\tt F'335-P'133} & $33$ \\
$7.1938$ & $1.7235$ & $1.76(+00)$ & $4.09(-01)$ & $8.12(-01)$ & $2.9854(+00)$ & {\tt A'379-D'357} & $34$ \\
$7.1939$ & $1.7235$ & $9.69(-01)$ & $6.09(-01)$ & $5.38(-01)$ & $3.2799(-01)$ & {\tt B'331-S'313} & $35$ \\
 \\
$7.1948$ & $1.7233$ & $1.51(+00)$ & $6.59(-02)$ & $7.97(-01)$ & $2.6234(-01)$ & {\tt A'155-D'155} & $36$ \\
$7.1960$ & $1.7230$ & $7.25(-01)$ & $5.38(+00)$ & $1.04(-01)$ & $2.7889(+00)$ & {\tt F'155-P'133} & $37$ \\
$7.1964$ & $1.7229$ & $1.18(+00)$ & $4.09(-01)$ & $5.44(-01)$ & $1.5571(+00)$ & {\tt A'377-D'355} & $38$ \\
$7.1967$ & $1.7228$ & $3.23(-01)$ & $4.09(-01)$ & $1.48(-01)$ & $4.2506(-01)$ & {\tt A'377-D'357} & $39$ \\
$7.1970$ & $1.7227$ & $2.57(-01)$ & $4.09(-01)$ & $1.18(-01)$ & $3.3929(-01)$ & {\tt A'377-D'155} & $40$ \\
 \\
$7.1989$ & $1.7223$ & $1.16(+00)$ & $3.40(-01)$ & $5.51(-01)$ & $9.3573(-01)$ & {\tt A'375-D'353} & $41$ \\
$7.1989$ & $1.7223$ & $4.94(-01)$ & $3.40(-01)$ & $2.34(-01)$ & $3.9747(-01)$ & {\tt A'375-D'355} & $42$ \\
$7.2041$ & $1.7210$ & $1.27(+00)$ & $1.93(-03)$ & $7.72(-01)$ & $1.0409(-02)$ & {\tt F'357-P'335} & $43$ \\
$7.2061$ & $1.7206$ & $9.42(-01)$ & $3.51(-02)$ & $5.25(-01)$ & $9.2172(-02)$ & {\tt F'355-P'333} & $44$ \\
$7.2085$ & $1.7200$ & $6.48(-01)$ & $1.38(-05)$ & $3.42(-01)$ & $1.4180(-05)$ & {\tt F'353-P'331} & $45$ \\
 \\
$7.2151$ & $1.7184$ & $1.45(+00)$ & $3.52(-04)$ & $6.67(-01)$ & $7.0424(-04)$ & {\tt F'133-P'133} & $46$ \\
$7.2159$ & $1.7182$ & $1.43(-01)$ & $6.46(-01)$ & $1.01(-01)$ & $3.2708(-01)$ & {\tt C'335-D'357} & $47$ \\
$7.2237$ & $1.7164$ & $8.06(-01)$ & $6.93(-02)$ & $6.41(-01)$ & $1.3320(-01)$ & {\tt C'133-S'111} & $48$ \\
$7.2249$ & $1.7161$ & $4.50(-01)$ & $1.57(+01)$ & $2.76(-02)$ & $4.3418(-01)$ & {\tt E'111-P'133} & $49$ \\
$7.2309$ & $1.7147$ & $2.87(-01)$ & $6.61(-02)$ & $4.10(-01)$ & $8.1334(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=14;$} \\
$5.2168$ & $2.3766$ & $6.48(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$5.2180$ & $2.3761$ & $6.48(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$5.2782$ & $2.3490$ & $8.23(-02)$ & $2.31(-04)$ & $3.58(-02)$ & $8.2649(-06)$ & {\tt A'331-S\ 313} & $3$ \\
$5.2785$ & $2.3489$ & $8.35(-02)$ & $3.94(-02)$ & $3.58(-02)$ & $4.2312(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$5.2790$ & $2.3486$ & $9.02(-02)$ & $1.14(-04)$ & $3.97(-02)$ & $2.2624(-05)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$5.3027$ & $2.3381$ & $3.12(-02)$ & $2.85(-02)$ & $1.30(-02)$ & $1.8550(-03)$ & {\tt B'335-S\ 313} & $6$ \\
$5.3033$ & $2.3379$ & $6.06(-02)$ & $3.71(-01)$ & $2.14(-02)$ & $2.3770(-02)$ & {\tt A'133-S\ 111} & $7$ \\
$5.3045$ & $2.3374$ & $1.55(-01)$ & $3.05(-02)$ & $7.74(-02)$ & $7.0824(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$5.3052$ & $2.3370$ & $2.61(-01)$ & $6.17(-02)$ & $1.51(-01)$ & $9.3442(-03)$ & {\tt C'331-S\ 313} & $9$ \\
$5.3061$ & $2.3367$ & $4.67(-01)$ & $6.37(-01)$ & $2.87(-01)$ & $9.1455(-01)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$5.3071$ & $2.3362$ & $3.55(-01)$ & $6.80(-01)$ & $1.78(-01)$ & $3.6227(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$5.3079$ & $2.3359$ & $2.54(-01)$ & $6.04(-01)$ & $1.14(-01)$ & $6.8709(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$5.3189$ & $2.3310$ & $2.19(-01)$ & $7.84(+00)$ & $2.26(-02)$ & $5.3190(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$5.3208$ & $2.3302$ & $2.08(-02)$ & $7.04(-03)$ & $8.89(-03)$ & $1.8789(-04)$ & {\tt F'313-P\ 331} & $14$ \\
$5.3213$ & $2.3300$ & $9.82(-02)$ & $7.04(-03)$ & $4.19(-02)$ & $8.8608(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$5.3233$ & $2.3291$ & $3.65(-01)$ & $7.04(-03)$ & $1.56(-01)$ & $3.2963(-03)$ & {\tt F'313-P\ 335} & $16$ \\
$5.3234$ & $2.3290$ & $2.45(-02)$ & $8.04(-01)$ & $7.17(-03)$ & $2.8831(-02)$ & {\tt F'335-P\ 333} & $17$ \\
$5.3236$ & $2.3290$ & $2.97(-02)$ & $2.02(-01)$ & $2.52(-02)$ & $1.5234(-02)$ & {\tt G'353-P\ 331} & $18$ \\
$5.3237$ & $2.3289$ & $1.19(-01)$ & $1.56(+00)$ & $4.29(-02)$ & $3.3462(-01)$ & {\tt G'355-P\ 333} & $19$ \\
$5.3237$ & $2.3289$ & $3.55(-01)$ & $5.83(-01)$ & $1.23(-01)$ & $7.1407(-02)$ & {\tt F'111-P\ 133} & $20$ \\
 \\
$5.3241$ & $2.3287$ & $9.74(-02)$ & $2.02(-01)$ & $8.24(-02)$ & $4.9906(-02)$ & {\tt G'353-P\ 333} & $21$ \\
$5.3251$ & $2.3283$ & $1.88(-01)$ & $2.09(-01)$ & $1.40(-01)$ & $2.0467(-01)$ & {\tt G'357-P\ 335} & $22$ \\
$5.3253$ & $2.3282$ & $2.17(-01)$ & $9.28(-03)$ & $7.47(-02)$ & $2.0793(-03)$ & {\tt F'333-P\ 331} & $23$ \\
$5.3255$ & $2.3282$ & $3.71(-01)$ & $8.04(-01)$ & $1.09(-01)$ & $4.3735(-01)$ & {\tt F'335-P\ 335} & $24$ \\
$5.3257$ & $2.3281$ & $6.73(-02)$ & $5.30(+00)$ & $9.14(-03)$ & $2.4228(-01)$ & {\tt F'155-P\ 333} & $25$ \\
 \\
$5.3257$ & $2.3281$ & $3.70(-03)$ & $1.56(+00)$ & $1.34(-03)$ & $1.0427(-02)$ & {\tt G'355-P\ 335} & $26$ \\
$5.3258$ & $2.3280$ & $1.48(-01)$ & $9.28(-03)$ & $5.10(-02)$ & $1.4184(-03)$ & {\tt F'333-P\ 333} & $27$ \\
$5.3262$ & $2.3278$ & $1.64(-02)$ & $2.02(-01)$ & $1.38(-02)$ & $8.3831(-03)$ & {\tt G'353-P\ 335} & $28$ \\
$5.3265$ & $2.3277$ & $5.03(-01)$ & $4.53(-02)$ & $1.64(-01)$ & $7.4325(-03)$ & {\tt F'331-P\ 333} & $29$ \\
$5.3277$ & $2.3272$ & $6.68(-02)$ & $5.30(+00)$ & $9.07(-03)$ & $2.4049(-01)$ & {\tt F'155-P\ 335} & $30$ \\
 \\
$5.3278$ & $2.3271$ & $1.13(-01)$ & $9.28(-03)$ & $3.89(-02)$ & $1.0826(-03)$ & {\tt F'333-P\ 335} & $31$ \\
$5.3354$ & $2.3238$ & $2.11(-01)$ & $7.33(+00)$ & $2.43(-02)$ & $8.9046(-01)$ & {\tt G'155-P\ 133} & $32$ \\
$5.3362$ & $2.3235$ & $6.10(-02)$ & $5.24(-04)$ & $2.09(-02)$ & $3.2831(-05)$ & {\tt F'133-P\ 331} & $33$ \\
$5.3385$ & $2.3225$ & $4.90(-01)$ & $2.91(-03)$ & $2.26(-01)$ & $4.5982(-03)$ & {\tt F'357-P\ 335} & $34$ \\
$5.3386$ & $2.3225$ & $4.24(-01)$ & $5.36(-02)$ & $1.76(-01)$ & $4.7049(-02)$ & {\tt F'355-P\ 333} & $35$ \\
 \\
$5.3399$ & $2.3219$ & $2.69(-01)$ & $4.07(-05)$ & $1.05(-01)$ & $1.2773(-05)$ & {\tt F'353-P\ 331} & $36$ \\
$5.3404$ & $2.3216$ & $2.15(-01)$ & $4.07(-05)$ & $8.36(-02)$ & $1.0212(-05)$ & {\tt F'353-P\ 333} & $37$ \\
$5.3406$ & $2.3216$ & $1.09(-01)$ & $5.36(-02)$ & $4.51(-02)$ & $1.2064(-02)$ & {\tt F'355-P\ 335} & $38$ \\
$5.3490$ & $2.3179$ & $3.17(-02)$ & $8.04(-01)$ & $9.28(-03)$ & $3.7300(-02)$ & {\tt F'335-P\ 133} & $39$ \\
$5.3493$ & $2.3178$ & $6.06(-02)$ & $1.56(+00)$ & $2.19(-02)$ & $1.7083(-01)$ & {\tt G'355-P\ 133} & $40$ \\
 \\
$5.3509$ & $2.3171$ & $2.82(-01)$ & $7.43(-02)$ & $1.68(-01)$ & $3.7487(-02)$ & {\tt C'133-S\ 111} & $41$ \\
$5.3513$ & $2.3169$ & $1.72(-01)$ & $5.30(+00)$ & $2.33(-02)$ & $6.1862(-01)$ & {\tt F'155-P\ 133} & $42$ \\
$5.3525$ & $2.3164$ & $2.24(-02)$ & $6.67(-02)$ & $2.49(-02)$ & $4.9897(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$5.3530$ & $2.3162$ & $6.76(-02)$ & $6.67(-02)$ & $7.51(-02)$ & $1.5033(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$5.3551$ & $2.3153$ & $9.57(-02)$ & $6.67(-02)$ & $1.06(-01)$ & $2.1283(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$5.3624$ & $2.3121$ & $6.20(-01)$ & $5.24(-04)$ & $2.12(-01)$ & $3.3356(-04)$ & {\tt F'133-P\ 133} & $46$ \\
$5.3662$ & $2.3105$ & $9.26(-02)$ & $4.07(-05)$ & $3.60(-02)$ & $4.3955(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$5.3688$ & $2.3094$ & $1.08(-01)$ & $1.58(+01)$ & $6.49(-03)$ & $1.0255(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$6.1804$ & $2.0061$ & $2.43(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$6.1858$ & $2.0043$ & $2.42(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=14;$} \\
$5.2168$ & $2.3766$ & $6.48(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$5.2180$ & $2.3761$ & $6.48(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$6.1644$ & $2.0113$ & $1.94(+00)$ & $5.83(-01)$ & $6.70(-01)$ & $3.9024(-01)$ & {\tt F'111-P'133} & $3$ \\
$6.1670$ & $2.0105$ & $2.00(+00)$ & $3.71(-01)$ & $7.06(-01)$ & $7.8535(-01)$ & {\tt A'133-D'155} & $4$ \\
$6.1718$ & $2.0089$ & $4.31(-01)$ & $2.03(+00)$ & $8.86(-02)$ & $1.2613(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$6.1724$ & $2.0087$ & $1.98(+00)$ & $2.03(+00)$ & $4.08(-01)$ & $5.8126(+00)$ & {\tt A'177-D'155} & $6$ \\
$6.1790$ & $2.0066$ & $2.00(+00)$ & $2.31(-04)$ & $8.69(-01)$ & $2.0078(-04)$ & {\tt A'331-D'353} & $7$ \\
$6.1795$ & $2.0064$ & $1.07(+00)$ & $3.94(-02)$ & $4.59(-01)$ & $5.4189(-02)$ & {\tt A'333-D'355} & $8$ \\
$6.1801$ & $2.0062$ & $1.11(+00)$ & $7.33(+00)$ & $1.28(-01)$ & $4.6951(+00)$ & {\tt G'155-P'133} & $9$ \\
$6.1804$ & $2.0061$ & $1.22(+00)$ & $7.84(+00)$ & $1.27(-01)$ & $2.9759(+00)$ & {\tt B'133-S'111} & $10$ \\
 \\
$6.1804$ & $2.0061$ & $2.43(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $11$ \\
$6.1805$ & $2.0061$ & $1.27(+00)$ & $1.14(-04)$ & $5.57(-01)$ & $3.1751(-04)$ & {\tt A'335-D'357} & $12$ \\
$6.1858$ & $2.0043$ & $2.42(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $13$ \\
$6.1881$ & $2.0036$ & $1.91(+00)$ & $2.06(-02)$ & $6.95(-01)$ & $1.0048(-01)$ & {\tt A'357-D'357} & $14$ \\
$6.1882$ & $2.0036$ & $1.51(-01)$ & $7.84(+00)$ & $1.56(-02)$ & $3.6791(-01)$ & {\tt B'133-D'155} & $15$ \\
 \\
$6.1889$ & $2.0034$ & $8.14(-01)$ & $8.04(-01)$ & $2.38(-01)$ & $9.5856(-01)$ & {\tt F'335-P'333} & $16$ \\
$6.1891$ & $2.0033$ & $1.14(+00)$ & $4.72(-03)$ & $4.22(-01)$ & $9.9555(-03)$ & {\tt A'355-D'355} & $17$ \\
$6.1892$ & $2.0033$ & $1.95(-01)$ & $1.56(+00)$ & $7.05(-02)$ & $5.5015(-01)$ & {\tt G'355-P'333} & $18$ \\
$6.1892$ & $2.0032$ & $6.45(-01)$ & $2.09(-01)$ & $4.80(-01)$ & $7.0080(-01)$ & {\tt G'357-P'335} & $19$ \\
$6.1896$ & $2.0031$ & $4.22(-01)$ & $2.02(-01)$ & $3.57(-01)$ & $2.1613(-01)$ & {\tt G'353-P'331} & $20$ \\
 \\
$6.1897$ & $2.0031$ & $1.04(+00)$ & $8.04(-01)$ & $3.05(-01)$ & $1.2275(+00)$ & {\tt F'335-P'335} & $21$ \\
$6.1900$ & $2.0030$ & $3.12(-01)$ & $1.56(+00)$ & $1.13(-01)$ & $8.8060(-01)$ & {\tt G'355-P'335} & $22$ \\
$6.1903$ & $2.0029$ & $1.41(+00)$ & $4.54(-01)$ & $4.51(-01)$ & $6.1419(-01)$ & {\tt A'353-D'353} & $23$ \\
$6.1903$ & $2.0029$ & $8.46(-01)$ & $4.54(-01)$ & $2.71(-01)$ & $3.6934(-01)$ & {\tt A'353-D'355} & $24$ \\
$6.1919$ & $2.0024$ & $1.07(-01)$ & $5.30(+00)$ & $1.45(-02)$ & $3.8527(-01)$ & {\tt F'155-P'333} & $25$ \\
 \\
$6.1927$ & $2.0021$ & $5.13(-01)$ & $5.30(+00)$ & $6.96(-02)$ & $1.8457(+00)$ & {\tt F'155-P'335} & $26$ \\
$6.1928$ & $2.0021$ & $1.35(+00)$ & $9.28(-03)$ & $4.64(-01)$ & $1.2918(-02)$ & {\tt F'333-P'335} & $27$ \\
$6.1929$ & $2.0020$ & $2.00(+00)$ & $2.85(-02)$ & $8.34(-01)$ & $1.1877(-01)$ & {\tt B'335-S'313} & $28$ \\
$6.1930$ & $2.0020$ & $2.45(+00)$ & $4.53(-02)$ & $7.97(-01)$ & $3.6155(-02)$ & {\tt F'331-P'333} & $29$ \\
$6.1953$ & $2.0013$ & $1.40(+00)$ & $3.05(-02)$ & $7.00(-01)$ & $6.4036(-02)$ & {\tt B'333-S'313} & $30$ \\
 \\
$6.1963$ & $2.0009$ & $9.75(-01)$ & $6.17(-02)$ & $5.65(-01)$ & $3.4877(-02)$ & {\tt C'331-S'313} & $31$ \\
$6.1975$ & $2.0006$ & $2.78(-01)$ & $6.37(-01)$ & $1.71(-01)$ & $5.4359(-01)$ & {\tt C'335-S'313} & $32$ \\
$6.1987$ & $2.0002$ & $2.38(-01)$ & $1.56(+00)$ & $8.60(-02)$ & $6.7124(-01)$ & {\tt G'355-P'133} & $33$ \\
$6.1989$ & $2.0001$ & $2.38(+00)$ & $4.17(-01)$ & $8.51(-01)$ & $3.1927(+00)$ & {\tt A'379-D'357} & $34$ \\
$6.1989$ & $2.0001$ & $8.68(-01)$ & $6.80(-01)$ & $4.35(-01)$ & $8.8653(-01)$ & {\tt C'333-S'313} & $35$ \\
 \\
$6.1999$ & $1.9998$ & $1.34(+00)$ & $6.04(-01)$ & $6.01(-01)$ & $3.6299(-01)$ & {\tt B'331-S'313} & $36$ \\
$6.2000$ & $1.9997$ & $2.02(+00)$ & $6.91(-02)$ & $7.94(-01)$ & $2.7448(-01)$ & {\tt A'155-D'155} & $37$ \\
$6.2014$ & $1.9993$ & $9.47(-01)$ & $5.30(+00)$ & $1.28(-01)$ & $3.4072(+00)$ & {\tt F'155-P'133} & $38$ \\
$6.2015$ & $1.9993$ & $1.48(+00)$ & $4.18(-01)$ & $5.29(-01)$ & $1.5485(+00)$ & {\tt A'377-D'355} & $39$ \\
$6.2018$ & $1.9992$ & $4.76(-01)$ & $4.18(-01)$ & $1.70(-01)$ & $4.9731(-01)$ & {\tt A'377-D'357} & $40$ \\
 \\
$6.2021$ & $1.9991$ & $4.19(-01)$ & $4.18(-01)$ & $1.50(-01)$ & $4.3772(-01)$ & {\tt A'377-D'155} & $41$ \\
$6.2040$ & $1.9985$ & $1.54(+00)$ & $3.43(-01)$ & $5.62(-01)$ & $9.6569(-01)$ & {\tt A'375-D'353} & $42$ \\
$6.2040$ & $1.9985$ & $7.11(-01)$ & $3.43(-01)$ & $2.60(-01)$ & $4.4618(-01)$ & {\tt A'375-D'355} & $43$ \\
$6.2073$ & $1.9974$ & $1.68(+00)$ & $2.91(-03)$ & $7.73(-01)$ & $1.5725(-02)$ & {\tt F'357-P'335} & $44$ \\
$6.2093$ & $1.9968$ & $1.24(+00)$ & $5.36(-02)$ & $5.13(-01)$ & $1.3735(-01)$ & {\tt F'355-P'333} & $45$ \\
 \\
$6.2164$ & $1.9945$ & $1.95(+00)$ & $5.24(-04)$ & $6.68(-01)$ & $1.0497(-03)$ & {\tt F'133-P'133} & $46$ \\
$6.2176$ & $1.9941$ & $2.08(-01)$ & $6.37(-01)$ & $1.28(-01)$ & $4.0693(-01)$ & {\tt C'335-D'357} & $47$ \\
$6.2236$ & $1.9922$ & $1.08(+00)$ & $7.43(-02)$ & $6.41(-01)$ & $1.4280(-01)$ & {\tt C'133-S'111} & $48$ \\
$6.2249$ & $1.9918$ & $5.85(-01)$ & $1.58(+01)$ & $3.53(-02)$ & $5.5794(-01)$ & {\tt E'111-P'133} & $49$ \\
$6.2297$ & $1.9902$ & $3.82(-01)$ & $6.67(-02)$ & $4.24(-01)$ & $8.4893(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=15;$} \\
$4.5426$ & $2.7294$ & $8.55(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$4.5438$ & $2.7287$ & $8.54(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$4.5919$ & $2.7001$ & $1.02(-01)$ & $5.40(-04)$ & $3.32(-02)$ & $1.7937(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$4.5922$ & $2.6999$ & $1.03(-01)$ & $4.80(-02)$ & $3.31(-02)$ & $4.7641(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$4.5927$ & $2.6996$ & $1.12(-01)$ & $3.39(-04)$ & $3.69(-02)$ & $6.2486(-05)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$4.6120$ & $2.6883$ & $2.88(-02)$ & $4.03(-02)$ & $8.98(-03)$ & $1.8098(-03)$ & {\tt B'335-S\ 313} & $6$ \\
$4.6125$ & $2.6880$ & $7.54(-02)$ & $3.35(-01)$ & $2.09(-02)$ & $2.1001(-02)$ & {\tt A'133-S\ 111} & $7$ \\
$4.6138$ & $2.6873$ & $1.99(-01)$ & $4.20(-02)$ & $7.50(-02)$ & $9.4484(-03)$ & {\tt B'333-S\ 313} & $8$ \\
$4.6146$ & $2.6868$ & $3.64(-01)$ & $6.93(-02)$ & $1.65(-01)$ & $1.1409(-02)$ & {\tt C'331-S\ 313} & $9$ \\
$4.6151$ & $2.6865$ & $6.36(-01)$ & $6.26(-01)$ & $3.36(-01)$ & $1.0516(+00)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$4.6161$ & $2.6859$ & $4.83(-01)$ & $6.93(-01)$ & $2.02(-01)$ & $4.1941(-01)$ & {\tt C'333-S\ 313} & $11$ \\
$4.6168$ & $2.6855$ & $3.27(-01)$ & $5.98(-01)$ & $1.17(-01)$ & $7.0177(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$4.6255$ & $2.6805$ & $2.86(-01)$ & $7.78(+00)$ & $2.80(-02)$ & $6.5345(-01)$ & {\tt B'133-S\ 111} & $13$ \\
$4.6274$ & $2.6794$ & $1.15(-01)$ & $7.70(-03)$ & $3.66(-02)$ & $8.4405(-04)$ & {\tt F'313-P\ 333} & $14$ \\
$4.6289$ & $2.6785$ & $6.70(-02)$ & $9.43(-01)$ & $1.47(-02)$ & $6.9397(-02)$ & {\tt F'335-P\ 333} & $15$ \\
 \\
$4.6295$ & $2.6781$ & $2.05(-02)$ & $1.94(-01)$ & $1.24(-02)$ & $7.1869(-03)$ & {\tt G'353-P\ 331} & $16$ \\
$4.6295$ & $2.6781$ & $1.10(-01)$ & $1.48(+00)$ & $3.63(-02)$ & $2.6844(-01)$ & {\tt G'355-P\ 333} & $17$ \\
$4.6295$ & $2.6781$ & $5.09(-01)$ & $7.70(-03)$ & $1.61(-01)$ & $3.7278(-03)$ & {\tt F'313-P\ 335} & $18$ \\
$4.6297$ & $2.6780$ & $4.84(-01)$ & $6.52(-01)$ & $1.29(-01)$ & $8.4388(-02)$ & {\tt F'111-P\ 133} & $19$ \\
$4.6300$ & $2.6778$ & $1.62(-01)$ & $1.94(-01)$ & $9.79(-02)$ & $5.6883(-02)$ & {\tt G'353-P\ 333} & $20$ \\
 \\
$4.6307$ & $2.6775$ & $3.06(-01)$ & $2.02(-02)$ & $8.35(-02)$ & $5.0626(-03)$ & {\tt F'333-P\ 331} & $21$ \\
$4.6310$ & $2.6773$ & $4.76(-01)$ & $9.43(-01)$ & $1.05(-01)$ & $4.9293(-01)$ & {\tt F'335-P\ 335} & $22$ \\
$4.6311$ & $2.6772$ & $2.70(-01)$ & $2.10(-01)$ & $1.49(-01)$ & $2.1935(-01)$ & {\tt G'357-P\ 335} & $23$ \\
$4.6312$ & $2.6772$ & $9.91(-02)$ & $5.05(+00)$ & $1.30(-02)$ & $3.2859(-01)$ & {\tt F'155-P\ 333} & $24$ \\
$4.6312$ & $2.6772$ & $1.78(-01)$ & $2.02(-02)$ & $4.85(-02)$ & $2.9391(-03)$ & {\tt F'333-P\ 333} & $25$ \\
 \\
$4.6316$ & $2.6769$ & $5.31(-02)$ & $1.48(+00)$ & $1.75(-02)$ & $1.2906(-01)$ & {\tt G'355-P\ 335} & $26$ \\
$4.6320$ & $2.6767$ & $6.72(-01)$ & $6.29(-02)$ & $1.66(-01)$ & $1.0450(-02)$ & {\tt F'331-P\ 333} & $27$ \\
$4.6321$ & $2.6766$ & $3.17(-02)$ & $1.94(-01)$ & $1.91(-02)$ & $1.1104(-02)$ & {\tt G'353-P\ 335} & $28$ \\
$4.6333$ & $2.6760$ & $6.93(-02)$ & $5.05(+00)$ & $9.10(-03)$ & $2.2990(-01)$ & {\tt F'155-P\ 335} & $29$ \\
$4.6333$ & $2.6759$ & $1.22(-01)$ & $2.02(-02)$ & $3.34(-02)$ & $2.0258(-03)$ & {\tt F'333-P\ 335} & $30$ \\
 \\
$4.6393$ & $2.6725$ & $8.89(-02)$ & $7.80(-04)$ & $2.32(-02)$ & $5.4375(-05)$ & {\tt F'133-P\ 331} & $31$ \\
$4.6393$ & $2.6725$ & $2.96(-01)$ & $7.65(+00)$ & $3.11(-02)$ & $1.1893(+00)$ & {\tt G'155-P\ 133} & $32$ \\
$4.6417$ & $2.6711$ & $5.62(-01)$ & $7.90(-02)$ & $1.76(-01)$ & $6.9707(-02)$ & {\tt F'355-P\ 333} & $33$ \\
$4.6417$ & $2.6711$ & $6.22(-01)$ & $4.40(-03)$ & $2.25(-01)$ & $6.9283(-03)$ & {\tt F'357-P\ 335} & $34$ \\
$4.6430$ & $2.6704$ & $3.54(-01)$ & $8.91(-05)$ & $1.04(-01)$ & $2.7704(-05)$ & {\tt F'353-P\ 331} & $35$ \\
 \\
$4.6435$ & $2.6701$ & $2.88(-01)$ & $8.91(-05)$ & $8.43(-02)$ & $2.2535(-05)$ & {\tt F'353-P\ 333} & $36$ \\
$4.6438$ & $2.6699$ & $1.35(-01)$ & $7.90(-02)$ & $4.26(-02)$ & $1.6820(-02)$ & {\tt F'355-P\ 335} & $37$ \\
$4.6502$ & $2.6662$ & $5.51(-02)$ & $9.43(-01)$ & $1.21(-02)$ & $5.7051(-02)$ & {\tt F'335-P\ 133} & $38$ \\
$4.6508$ & $2.6659$ & $7.64(-02)$ & $1.48(+00)$ & $2.51(-02)$ & $1.8583(-01)$ & {\tt G'355-P\ 133} & $39$ \\
$4.6513$ & $2.6656$ & $1.46(-02)$ & $1.94(-01)$ & $8.80(-03)$ & $5.1157(-03)$ & {\tt G'353-P\ 133} & $40$ \\
 \\
$4.6518$ & $2.6653$ & $3.76(-01)$ & $7.97(-02)$ & $1.71(-01)$ & $4.0833(-02)$ & {\tt C'133-S\ 111} & $41$ \\
$4.6525$ & $2.6649$ & $2.14(-01)$ & $5.05(+00)$ & $2.81(-02)$ & $7.0865(-01)$ & {\tt F'155-P\ 133} & $42$ \\
$4.6531$ & $2.6646$ & $2.89(-02)$ & $6.72(-02)$ & $2.54(-02)$ & $5.1283(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$4.6536$ & $2.6643$ & $8.85(-02)$ & $6.72(-02)$ & $7.78(-02)$ & $1.5683(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$4.6558$ & $2.6630$ & $1.20(-01)$ & $6.72(-02)$ & $1.05(-01)$ & $2.1243(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$4.6612$ & $2.6599$ & $7.98(-01)$ & $7.80(-04)$ & $2.09(-01)$ & $4.8827(-04)$ & {\tt F'133-P\ 133} & $46$ \\
$4.6649$ & $2.6578$ & $1.20(-01)$ & $8.91(-05)$ & $3.52(-02)$ & $9.4090(-06)$ & {\tt F'353-P\ 133} & $47$ \\
$4.6669$ & $2.6567$ & $1.40(-01)$ & $1.58(+01)$ & $8.32(-03)$ & $1.3170(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$5.3814$ & $2.3040$ & $3.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$5.3868$ & $2.3017$ & $3.20(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=15;$} \\
$4.5426$ & $2.7294$ & $8.55(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$4.5438$ & $2.7287$ & $8.54(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$5.3686$ & $2.3095$ & $2.58(+00)$ & $6.52(-01)$ & $6.89(-01)$ & $4.4926(-01)$ & {\tt F'111-P'133} & $3$ \\
$5.3707$ & $2.3086$ & $2.64(+00)$ & $3.35(-01)$ & $7.32(-01)$ & $7.3517(-01)$ & {\tt A'133-D'155} & $4$ \\
$5.3743$ & $2.3070$ & $6.60(-01)$ & $2.06(+00)$ & $1.14(-01)$ & $1.6413(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$5.3749$ & $2.3068$ & $2.51(+00)$ & $2.06(+00)$ & $4.33(-01)$ & $6.2464(+00)$ & {\tt A'177-D'155} & $6$ \\
$5.3804$ & $2.3044$ & $2.68(+00)$ & $5.40(-04)$ & $8.74(-01)$ & $4.7143(-04)$ & {\tt A'331-D'353} & $7$ \\
$5.3809$ & $2.3042$ & $1.12(+00)$ & $4.80(-02)$ & $3.63(-01)$ & $5.2153(-02)$ & {\tt A'333-D'353} & $8$ \\
$5.3809$ & $2.3042$ & $1.34(+00)$ & $4.80(-02)$ & $4.32(-01)$ & $6.2084(-02)$ & {\tt A'333-D'355} & $9$ \\
$5.3814$ & $2.3040$ & $3.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $10$ \\
 \\
$5.3815$ & $2.3039$ & $1.52(+00)$ & $7.65(+00)$ & $1.59(-01)$ & $6.0892(+00)$ & {\tt G'155-P'133} & $11$ \\
$5.3816$ & $2.3039$ & $1.59(+00)$ & $7.78(+00)$ & $1.56(-01)$ & $3.6449(+00)$ & {\tt B'133-S'111} & $12$ \\
$5.3818$ & $2.3038$ & $1.58(+00)$ & $3.39(-04)$ & $5.21(-01)$ & $8.8178(-04)$ & {\tt A'335-D'357} & $13$ \\
$5.3868$ & $2.3017$ & $3.20(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $14$ \\
$5.3878$ & $2.3012$ & $2.20(-01)$ & $7.78(+00)$ & $2.15(-02)$ & $5.0296(-01)$ & {\tt B'133-D'353} & $15$ \\
 \\
$5.3878$ & $2.3012$ & $2.44(+00)$ & $2.91(-02)$ & $6.74(-01)$ & $1.3728(-01)$ & {\tt A'357-D'357} & $16$ \\
$5.3882$ & $2.3010$ & $8.67(-01)$ & $9.43(-01)$ & $1.90(-01)$ & $8.9754(-01)$ & {\tt F'335-P'333} & $17$ \\
$5.3883$ & $2.3010$ & $1.85(-01)$ & $7.78(+00)$ & $1.81(-02)$ & $4.2286(-01)$ & {\tt B'133-D'155} & $18$ \\
$5.3888$ & $2.3008$ & $1.40(+00)$ & $6.99(-03)$ & $3.95(-01)$ & $1.3809(-02)$ & {\tt A'355-D'355} & $19$ \\
$5.3890$ & $2.3007$ & $5.57(-01)$ & $1.48(+00)$ & $1.83(-01)$ & $1.3543(+00)$ & {\tt G'355-P'333} & $20$ \\
 \\
$5.3891$ & $2.3007$ & $1.68(+00)$ & $9.43(-01)$ & $3.69(-01)$ & $1.7372(+00)$ & {\tt F'335-P'335} & $21$ \\
$5.3891$ & $2.3006$ & $9.30(-01)$ & $2.10(-01)$ & $5.14(-01)$ & $7.5563(-01)$ & {\tt G'357-P'335} & $22$ \\
$5.3895$ & $2.3005$ & $6.73(-01)$ & $1.94(-01)$ & $4.06(-01)$ & $2.3583(-01)$ & {\tt G'353-P'331} & $23$ \\
$5.3901$ & $2.3002$ & $1.73(+00)$ & $5.92(-01)$ & $4.22(-01)$ & $7.4952(-01)$ & {\tt A'353-D'353} & $24$ \\
$5.3901$ & $2.3002$ & $1.19(+00)$ & $5.92(-01)$ & $2.91(-01)$ & $5.1726(-01)$ & {\tt A'353-D'355} & $25$ \\
 \\
$5.3916$ & $2.2996$ & $2.71(+00)$ & $4.03(-02)$ & $8.46(-01)$ & $1.7042(-01)$ & {\tt B'335-S'313} & $26$ \\
$5.3922$ & $2.2994$ & $6.33(-01)$ & $5.05(+00)$ & $8.32(-02)$ & $2.1007(+00)$ & {\tt F'155-P'335} & $27$ \\
$5.3922$ & $2.2993$ & $1.78(+00)$ & $2.02(-02)$ & $4.86(-01)$ & $2.9451(-02)$ & {\tt F'333-P'335} & $28$ \\
$5.3923$ & $2.2993$ & $3.21(+00)$ & $6.29(-02)$ & $7.94(-01)$ & $4.9927(-02)$ & {\tt F'331-P'333} & $29$ \\
$5.3940$ & $2.2986$ & $1.89(+00)$ & $4.20(-02)$ & $7.11(-01)$ & $8.9629(-02)$ & {\tt B'333-S'313} & $30$ \\
 \\
$5.3951$ & $2.2981$ & $1.25(+00)$ & $6.93(-02)$ & $5.63(-01)$ & $3.9029(-02)$ & {\tt C'331-S'313} & $31$ \\
$5.3958$ & $2.2978$ & $2.87(-01)$ & $6.26(-01)$ & $1.52(-01)$ & $4.7516(-01)$ & {\tt C'335-S'313} & $32$ \\
$5.3965$ & $2.2975$ & $3.14(+00)$ & $4.24(-01)$ & $8.81(-01)$ & $3.3640(+00)$ & {\tt A'379-D'357} & $33$ \\
$5.3970$ & $2.2973$ & $2.61(-01)$ & $1.48(+00)$ & $8.58(-02)$ & $6.3435(-01)$ & {\tt G'355-P'133} & $34$ \\
$5.3972$ & $2.2972$ & $1.09(+00)$ & $6.93(-01)$ & $4.55(-01)$ & $9.4645(-01)$ & {\tt C'333-S'313} & $35$ \\
 \\
$5.3977$ & $2.2970$ & $2.63(+00)$ & $7.07(-02)$ & $7.92(-01)$ & $2.7999(-01)$ & {\tt A'155-D'155} & $36$ \\
$5.3982$ & $2.2968$ & $1.82(+00)$ & $5.98(-01)$ & $6.55(-01)$ & $3.9116(-01)$ & {\tt B'331-S'313} & $37$ \\
$5.3991$ & $2.2964$ & $1.80(+00)$ & $4.26(-01)$ & $5.04(-01)$ & $1.5038(+00)$ & {\tt A'377-D'355} & $38$ \\
$5.3993$ & $2.2963$ & $1.17(+00)$ & $5.05(+00)$ & $1.54(-01)$ & $3.8948(+00)$ & {\tt F'155-P'133} & $39$ \\
$5.3995$ & $2.2963$ & $6.89(-01)$ & $4.26(-01)$ & $1.93(-01)$ & $5.7489(-01)$ & {\tt A'377-D'357} & $40$ \\
 \\
$5.3997$ & $2.2961$ & $6.48(-01)$ & $4.26(-01)$ & $1.81(-01)$ & $5.4053(-01)$ & {\tt A'377-D'155} & $41$ \\
$5.4016$ & $2.2953$ & $2.00(+00)$ & $3.47(-01)$ & $5.69(-01)$ & $9.8716(-01)$ & {\tt A'375-D'353} & $42$ \\
$5.4016$ & $2.2953$ & $9.94(-01)$ & $3.47(-01)$ & $2.83(-01)$ & $4.9118(-01)$ & {\tt A'375-D'355} & $43$ \\
$5.4035$ & $2.2945$ & $2.14(+00)$ & $4.40(-03)$ & $7.73(-01)$ & $2.3840(-02)$ & {\tt F'357-P'335} & $44$ \\
$5.4055$ & $2.2937$ & $1.59(+00)$ & $7.90(-02)$ & $4.98(-01)$ & $1.9692(-01)$ & {\tt F'355-P'333} & $45$ \\
 \\
$5.4110$ & $2.2913$ & $2.56(+00)$ & $7.80(-04)$ & $6.69(-01)$ & $1.5646(-03)$ & {\tt F'133-P'133} & $46$ \\
$5.4126$ & $2.2907$ & $2.92(-01)$ & $6.26(-01)$ & $1.54(-01)$ & $4.8256(-01)$ & {\tt C'335-D'357} & $47$ \\
$5.4173$ & $2.2887$ & $1.40(+00)$ & $7.97(-02)$ & $6.37(-01)$ & $1.5237(-01)$ & {\tt C'133-S'111} & $48$ \\
$5.4187$ & $2.2881$ & $7.42(-01)$ & $1.58(+01)$ & $4.41(-02)$ & $6.9785(-01)$ & {\tt E'111-P'133} & $49$ \\
$5.4226$ & $2.2864$ & $4.95(-01)$ & $6.72(-02)$ & $4.36(-01)$ & $8.7780(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=16;$} \\
$3.9908$ & $3.1068$ & $1.11(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$3.9919$ & $3.1059$ & $1.11(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$4.0309$ & $3.0759$ & $1.23(-01)$ & $9.99(-04)$ & $3.06(-02)$ & $3.0584(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$4.0312$ & $3.0756$ & $1.23(-01)$ & $5.47(-02)$ & $3.03(-02)$ & $4.9612(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$4.0316$ & $3.0754$ & $1.34(-01)$ & $7.12(-04)$ & $3.38(-02)$ & $1.2012(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$4.0480$ & $3.0629$ & $9.13(-02)$ & $2.95(-01)$ & $2.00(-02)$ & $1.7719(-02)$ & {\tt A'133-S\ 111} & $6$ \\
$4.0493$ & $3.0619$ & $2.50(-01)$ & $6.00(-02)$ & $7.23(-02)$ & $1.3031(-02)$ & {\tt B'333-S\ 313} & $7$ \\
$4.0502$ & $3.0612$ & $4.97(-01)$ & $7.68(-02)$ & $1.79(-01)$ & $1.3715(-02)$ & {\tt C'331-S\ 313} & $8$ \\
$4.0505$ & $3.0610$ & $8.44(-01)$ & $6.16(-01)$ & $3.81(-01)$ & $1.1718(+00)$ & {\tt C'335-S\ 313} & $9$ \\
$4.0514$ & $3.0603$ & $6.46(-01)$ & $7.08(-01)$ & $2.26(-01)$ & $4.7979(-01)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$4.0521$ & $3.0597$ & $4.12(-01)$ & $5.91(-01)$ & $1.19(-01)$ & $7.0302(-02)$ & {\tt B'331-S\ 313} & $11$ \\
$4.0590$ & $3.0546$ & $3.67(-01)$ & $7.71(+00)$ & $3.37(-02)$ & $7.7881(-01)$ & {\tt B'133-S\ 111} & $12$ \\
$4.0605$ & $3.0534$ & $2.21(-02)$ & $7.27(-01)$ & $4.21(-03)$ & $9.1834(-03)$ & {\tt A'353-S\ 111} & $13$ \\
$4.0605$ & $3.0534$ & $1.31(-01)$ & $8.39(-03)$ & $3.14(-02)$ & $7.8974(-04)$ & {\tt F'313-P\ 333} & $14$ \\
$4.0616$ & $3.0527$ & $9.46(-02)$ & $7.76(-01)$ & $1.73(-02)$ & $6.7149(-02)$ & {\tt F'335-P\ 333} & $15$ \\
 \\
$4.0624$ & $3.0520$ & $1.18(-01)$ & $1.77(+00)$ & $2.98(-02)$ & $2.6424(-01)$ & {\tt G'355-P\ 333} & $16$ \\
$4.0627$ & $3.0518$ & $6.95(-01)$ & $8.39(-03)$ & $1.66(-01)$ & $4.1818(-03)$ & {\tt F'313-P\ 335} & $17$ \\
$4.0627$ & $3.0518$ & $6.48(-01)$ & $7.28(-01)$ & $1.35(-01)$ & $9.8619(-02)$ & {\tt F'111-P\ 133} & $18$ \\
$4.0630$ & $3.0516$ & $2.76(-01)$ & $1.74(-01)$ & $1.11(-01)$ & $5.7743(-02)$ & {\tt G'353-P\ 333} & $19$ \\
$4.0633$ & $3.0513$ & $4.16(-01)$ & $4.23(-02)$ & $9.58(-02)$ & $1.2157(-02)$ & {\tt F'333-P\ 331} & $20$ \\
 \\
$4.0637$ & $3.0510$ & $6.29(-01)$ & $7.76(-01)$ & $1.15(-01)$ & $4.4643(-01)$ & {\tt F'335-P\ 335} & $21$ \\
$4.0639$ & $3.0509$ & $1.82(-01)$ & $4.23(-02)$ & $4.19(-02)$ & $5.3167(-03)$ & {\tt F'333-P\ 333} & $22$ \\
$4.0639$ & $3.0509$ & $1.43(-01)$ & $4.67(+00)$ & $1.85(-02)$ & $4.3132(-01)$ & {\tt F'155-P\ 333} & $23$ \\
$4.0641$ & $3.0508$ & $3.84(-01)$ & $2.11(-01)$ & $1.57(-01)$ & $2.3169(-01)$ & {\tt G'357-P\ 335} & $24$ \\
$4.0646$ & $3.0504$ & $8.79(-01)$ & $8.40(-02)$ & $1.68(-01)$ & $1.4111(-02)$ & {\tt F'331-P\ 333} & $25$ \\
 \\
$4.0646$ & $3.0504$ & $9.76(-02)$ & $1.77(+00)$ & $2.47(-02)$ & $2.1885(-01)$ & {\tt G'355-P\ 335} & $26$ \\
$4.0651$ & $3.0500$ & $6.10(-02)$ & $1.74(-01)$ & $2.44(-02)$ & $1.2750(-02)$ & {\tt G'353-P\ 335} & $27$ \\
$4.0660$ & $3.0493$ & $1.18(-01)$ & $4.23(-02)$ & $2.71(-02)$ & $3.4393(-03)$ & {\tt F'333-P\ 335} & $28$ \\
$4.0661$ & $3.0493$ & $6.82(-02)$ & $4.67(+00)$ & $8.78(-03)$ & $2.0513(-01)$ & {\tt F'155-P\ 335} & $29$ \\
$4.0702$ & $3.0462$ & $1.28(-01)$ & $1.16(-03)$ & $2.60(-02)$ & $9.0386(-05)$ & {\tt F'133-P\ 331} & $30$ \\
 \\
$4.0708$ & $3.0457$ & $4.09(-01)$ & $8.00(+00)$ & $3.88(-02)$ & $1.5510(+00)$ & {\tt G'155-P\ 133} & $31$ \\
$4.0725$ & $3.0445$ & $7.31(-01)$ & $1.13(-01)$ & $1.77(-01)$ & $1.0030(-01)$ & {\tt F'355-P\ 333} & $32$ \\
$4.0726$ & $3.0444$ & $7.69(-01)$ & $6.65(-03)$ & $2.24(-01)$ & $1.0407(-02)$ & {\tt F'357-P\ 335} & $33$ \\
$4.0738$ & $3.0435$ & $4.59(-01)$ & $1.63(-04)$ & $1.03(-01)$ & $5.0332(-05)$ & {\tt F'353-P\ 331} & $34$ \\
$4.0743$ & $3.0431$ & $3.81(-01)$ & $1.63(-04)$ & $8.54(-02)$ & $4.1724(-05)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$4.0746$ & $3.0428$ & $1.65(-01)$ & $1.13(-01)$ & $3.99(-02)$ & $2.2588(-02)$ & {\tt F'355-P\ 335} & $36$ \\
$4.0758$ & $3.0419$ & $1.66(-02)$ & $1.58(+01)$ & $9.72(-04)$ & $1.5396(-02)$ & {\tt E'111-P\ 333} & $37$ \\
$4.0795$ & $3.0392$ & $6.45(-02)$ & $7.76(-01)$ & $1.18(-02)$ & $4.5802(-02)$ & {\tt F'335-P\ 133} & $38$ \\
$4.0804$ & $3.0386$ & $1.23(-01)$ & $1.77(+00)$ & $3.12(-02)$ & $2.7674(-01)$ & {\tt G'355-P\ 133} & $39$ \\
$4.0809$ & $3.0382$ & $4.90(-01)$ & $8.53(-02)$ & $1.72(-01)$ & $4.4110(-02)$ & {\tt C'133-S\ 111} & $40$ \\
 \\
$4.0809$ & $3.0382$ & $3.69(-02)$ & $1.74(-01)$ & $1.48(-02)$ & $7.7135(-03)$ & {\tt G'353-P\ 133} & $41$ \\
$4.0819$ & $3.0374$ & $2.51(-01)$ & $4.67(+00)$ & $3.23(-02)$ & $7.5427(-01)$ & {\tt F'155-P\ 133} & $42$ \\
$4.0820$ & $3.0373$ & $3.65(-02)$ & $6.74(-02)$ & $2.58(-02)$ & $5.2212(-03)$ & {\tt E'313-P\ 331} & $43$ \\
$4.0826$ & $3.0369$ & $1.14(-01)$ & $6.74(-02)$ & $8.07(-02)$ & $1.6320(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$4.0848$ & $3.0353$ & $1.47(-01)$ & $6.74(-02)$ & $1.04(-01)$ & $2.0983(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$4.0888$ & $3.0323$ & $1.00(+00)$ & $1.16(-03)$ & $2.05(-01)$ & $7.1053(-04)$ & {\tt F'133-P\ 133} & $46$ \\
$4.0924$ & $3.0296$ & $1.52(-01)$ & $1.63(-04)$ & $3.40(-02)$ & $1.6614(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$4.0939$ & $3.0285$ & $1.78(-01)$ & $1.58(+01)$ & $1.04(-02)$ & $1.6437(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$4.7274$ & $2.6227$ & $4.16(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$4.7328$ & $2.6197$ & $4.14(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=16;$} \\
$3.9908$ & $3.1068$ & $1.11(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$3.9919$ & $3.1059$ & $1.11(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$4.7171$ & $2.6284$ & $3.37(+00)$ & $7.28(-01)$ & $7.04(-01)$ & $5.1319(-01)$ & {\tt F'111-P'133} & $3$ \\
$4.7188$ & $2.6275$ & $3.44(+00)$ & $2.95(-01)$ & $7.52(-01)$ & $6.6693(-01)$ & {\tt A'133-D'155} & $4$ \\
$4.7215$ & $2.6260$ & $9.67(-01)$ & $2.08(+00)$ & $1.40(-01)$ & $2.0292(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$4.7221$ & $2.6256$ & $3.12(+00)$ & $2.08(+00)$ & $4.50(-01)$ & $6.5486(+00)$ & {\tt A'177-D'155} & $6$ \\
$4.7268$ & $2.6230$ & $3.52(+00)$ & $9.99(-04)$ & $8.78(-01)$ & $8.7725(-04)$ & {\tt A'331-D'353} & $7$ \\
$4.7272$ & $2.6228$ & $1.60(+00)$ & $5.47(-02)$ & $3.94(-01)$ & $6.4579(-02)$ & {\tt A'333-D'353} & $8$ \\
$4.7272$ & $2.6228$ & $1.64(+00)$ & $5.47(-02)$ & $4.04(-01)$ & $6.6318(-02)$ & {\tt A'333-D'355} & $9$ \\
$4.7274$ & $2.6227$ & $4.16(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $10$ \\
 \\
$4.7279$ & $2.6224$ & $2.05(+00)$ & $7.71(+00)$ & $1.88(-01)$ & $4.3450(+00)$ & {\tt B'133-S'111} & $11$ \\
$4.7280$ & $2.6224$ & $2.03(+00)$ & $8.00(+00)$ & $1.93(-01)$ & $7.7228(+00)$ & {\tt G'155-P'133} & $12$ \\
$4.7281$ & $2.6223$ & $1.91(+00)$ & $7.12(-04)$ & $4.81(-01)$ & $1.7122(-03)$ & {\tt A'335-D'357} & $13$ \\
$4.7328$ & $2.6197$ & $4.14(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $14$ \\
$4.7329$ & $2.6197$ & $3.06(+00)$ & $3.97(-02)$ & $6.50(-01)$ & $1.8078(-01)$ & {\tt A'357-D'357} & $15$ \\
 \\
$4.7330$ & $2.6196$ & $1.10(+00)$ & $7.76(-01)$ & $2.01(-01)$ & $7.7957(-01)$ & {\tt F'335-P'333} & $16$ \\
$4.7332$ & $2.6195$ & $3.33(-01)$ & $7.71(+00)$ & $3.06(-02)$ & $7.0771(-01)$ & {\tt B'133-D'353} & $17$ \\
$4.7338$ & $2.6192$ & $2.20(-01)$ & $7.71(+00)$ & $2.02(-02)$ & $4.6652(-01)$ & {\tt B'133-D'155} & $18$ \\
$4.7339$ & $2.6191$ & $2.24(+00)$ & $7.76(-01)$ & $4.10(-01)$ & $1.5915(+00)$ & {\tt F'335-P'335} & $19$ \\
$4.7339$ & $2.6191$ & $1.70(+00)$ & $1.01(-02)$ & $3.71(-01)$ & $1.8800(-02)$ & {\tt A'355-D'355} & $20$ \\
 \\
$4.7342$ & $2.6189$ & $8.68(-01)$ & $1.77(+00)$ & $2.19(-01)$ & $1.9461(+00)$ & {\tt G'355-P'333} & $21$ \\
$4.7344$ & $2.6188$ & $1.33(+00)$ & $2.11(-01)$ & $5.44(-01)$ & $8.0240(-01)$ & {\tt G'357-P'335} & $22$ \\
$4.7347$ & $2.6186$ & $1.08(+00)$ & $1.74(-01)$ & $4.31(-01)$ & $2.2508(-01)$ & {\tt G'353-P'331} & $23$ \\
$4.7353$ & $2.6183$ & $2.06(+00)$ & $7.27(-01)$ & $3.94(-01)$ & $8.5841(-01)$ & {\tt A'353-D'353} & $24$ \\
$4.7353$ & $2.6183$ & $1.65(+00)$ & $7.27(-01)$ & $3.14(-01)$ & $6.8531(-01)$ & {\tt A'353-D'355} & $25$ \\
 \\
$4.7359$ & $2.6180$ & $3.59(+00)$ & $5.24(-02)$ & $8.55(-01)$ & $2.2383(-01)$ & {\tt B'335-S'313} & $26$ \\
$4.7370$ & $2.6174$ & $2.18(+00)$ & $4.23(-02)$ & $5.02(-01)$ & $6.3749(-02)$ & {\tt F'333-P'335} & $27$ \\
$4.7371$ & $2.6173$ & $7.75(-01)$ & $4.67(+00)$ & $9.98(-02)$ & $2.3301(+00)$ & {\tt F'155-P'335} & $28$ \\
$4.7371$ & $2.6173$ & $4.13(+00)$ & $8.40(-02)$ & $7.90(-01)$ & $6.6368(-02)$ & {\tt F'331-P'333} & $29$ \\
$4.7384$ & $2.6166$ & $2.49(+00)$ & $6.00(-02)$ & $7.21(-01)$ & $1.2989(-01)$ & {\tt B'333-S'313} & $30$ \\
 \\
$4.7395$ & $2.6160$ & $1.56(+00)$ & $7.68(-02)$ & $5.62(-01)$ & $4.3151(-02)$ & {\tt C'331-S'313} & $31$ \\
$4.7399$ & $2.6158$ & $4.08(+00)$ & $4.31(-01)$ & $9.05(-01)$ & $3.5060(+00)$ & {\tt A'379-D'357} & $32$ \\
$4.7399$ & $2.6158$ & $2.91(-01)$ & $6.16(-01)$ & $1.31(-01)$ & $4.0360(-01)$ & {\tt C'335-S'313} & $33$ \\
$4.7409$ & $2.6152$ & $3.97(-01)$ & $1.77(+00)$ & $1.00(-01)$ & $8.8962(-01)$ & {\tt G'355-P'133} & $34$ \\
$4.7412$ & $2.6151$ & $1.34(+00)$ & $7.08(-01)$ & $4.67(-01)$ & $9.9240(-01)$ & {\tt C'333-S'313} & $35$ \\
 \\
$4.7412$ & $2.6150$ & $3.38(+00)$ & $7.08(-02)$ & $7.88(-01)$ & $2.7867(-01)$ & {\tt A'155-D'155} & $36$ \\
$4.7422$ & $2.6145$ & $2.42(+00)$ & $5.91(-01)$ & $6.99(-01)$ & $4.1309(-01)$ & {\tt B'331-S'313} & $37$ \\
$4.7426$ & $2.6143$ & $2.13(+00)$ & $4.35(-01)$ & $4.71(-01)$ & $1.4328(+00)$ & {\tt A'377-D'355} & $38$ \\
$4.7429$ & $2.6141$ & $1.39(+00)$ & $4.67(+00)$ & $1.79(-01)$ & $4.1922(+00)$ & {\tt F'155-P'133} & $39$ \\
$4.7430$ & $2.6141$ & $9.80(-01)$ & $4.35(-01)$ & $2.16(-01)$ & $6.5800(-01)$ & {\tt A'377-D'357} & $40$ \\
 \\
$4.7432$ & $2.6140$ & $9.60(-01)$ & $4.35(-01)$ & $2.12(-01)$ & $6.4428(-01)$ & {\tt A'377-D'155} & $41$ \\
$4.7450$ & $2.6129$ & $2.55(+00)$ & $3.50(-01)$ & $5.72(-01)$ & $1.0020(+00)$ & {\tt A'375-D'353} & $42$ \\
$4.7450$ & $2.6129$ & $1.35(+00)$ & $3.50(-01)$ & $3.04(-01)$ & $5.3187(-01)$ & {\tt A'375-D'355} & $43$ \\
$4.7459$ & $2.6125$ & $2.66(+00)$ & $6.65(-03)$ & $7.73(-01)$ & $3.6007(-02)$ & {\tt F'357-P'335} & $44$ \\
$4.7478$ & $2.6114$ & $1.98(+00)$ & $1.13(-01)$ & $4.81(-01)$ & $2.7217(-01)$ & {\tt F'355-P'333} & $45$ \\
 \\
$4.7522$ & $2.6090$ & $3.28(+00)$ & $1.16(-03)$ & $6.68(-01)$ & $2.3204(-03)$ & {\tt F'133-P'133} & $46$ \\
$4.7541$ & $2.6080$ & $3.96(-01)$ & $6.16(-01)$ & $1.78(-01)$ & $5.4924(-01)$ & {\tt C'335-D'357} & $47$ \\
$4.7577$ & $2.6060$ & $1.79(+00)$ & $8.53(-02)$ & $6.30(-01)$ & $1.6131(-01)$ & {\tt C'133-S'111} & $48$ \\
$4.7592$ & $2.6052$ & $9.20(-01)$ & $1.58(+01)$ & $5.37(-02)$ & $8.5088(-01)$ & {\tt E'111-P'133} & $49$ \\
$4.7624$ & $2.6034$ & $6.29(-01)$ & $6.74(-02)$ & $4.45(-01)$ & $9.0094(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=17;$} \\
$3.5335$ & $3.5089$ & $1.41(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$3.5346$ & $3.5077$ & $1.41(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$3.5664$ & $3.4765$ & $1.44(-01)$ & $1.62(-03)$ & $2.79(-02)$ & $4.5351(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$3.5666$ & $3.4762$ & $1.43(-01)$ & $5.87(-02)$ & $2.73(-02)$ & $4.8090(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$3.5670$ & $3.4759$ & $1.56(-01)$ & $1.25(-03)$ & $3.04(-02)$ & $1.9009(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$3.5807$ & $3.4626$ & $1.08(-01)$ & $2.55(-01)$ & $1.87(-02)$ & $1.4304(-02)$ & {\tt A'133-S\ 111} & $6$ \\
$3.5822$ & $3.4612$ & $3.08(-01)$ & $8.70(-02)$ & $6.97(-02)$ & $1.8202(-02)$ & {\tt B'333-S\ 313} & $7$ \\
$3.5831$ & $3.4603$ & $6.66(-01)$ & $8.41(-02)$ & $1.93(-01)$ & $1.6221(-02)$ & {\tt C'331-S\ 313} & $8$ \\
$3.5832$ & $3.4602$ & $1.10(+00)$ & $6.05(-01)$ & $4.21(-01)$ & $1.2732(+00)$ & {\tt C'335-S\ 313} & $9$ \\
$3.5841$ & $3.4593$ & $8.50(-01)$ & $7.26(-01)$ & $2.50(-01)$ & $5.4408(-01)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$3.5848$ & $3.4586$ & $5.12(-01)$ & $5.85(-01)$ & $1.19(-01)$ & $6.9504(-02)$ & {\tt B'331-S\ 313} & $11$ \\
$3.5902$ & $3.4534$ & $4.63(-01)$ & $7.66(+00)$ & $3.94(-02)$ & $9.0496(-01)$ & {\tt B'133-S\ 111} & $12$ \\
$3.5915$ & $3.4522$ & $1.46(-01)$ & $9.11(-03)$ & $2.67(-02)$ & $7.3040(-04)$ & {\tt F'313-P\ 333} & $13$ \\
$3.5916$ & $3.4521$ & $3.08(-02)$ & $8.35(-01)$ & $4.68(-03)$ & $1.1735(-02)$ & {\tt A'353-S\ 111} & $14$ \\
$3.5921$ & $3.4516$ & $1.21(-01)$ & $5.76(-01)$ & $1.84(-02)$ & $5.3022(-02)$ & {\tt F'335-P\ 333} & $15$ \\
 \\
$3.5932$ & $3.4506$ & $1.28(-01)$ & $2.11(+00)$ & $2.51(-02)$ & $2.6467(-01)$ & {\tt G'355-P\ 333} & $16$ \\
$3.5936$ & $3.4502$ & $8.52(-01)$ & $8.13(-01)$ & $1.41(-01)$ & $1.1428(-01)$ & {\tt F'111-P\ 133} & $17$ \\
$3.5937$ & $3.4501$ & $9.29(-01)$ & $9.11(-03)$ & $1.70(-01)$ & $4.6509(-03)$ & {\tt F'313-P\ 335} & $18$ \\
$3.5937$ & $3.4501$ & $4.50(-01)$ & $1.41(-01)$ & $1.15(-01)$ & $4.8576(-02)$ & {\tt G'353-P\ 333} & $19$ \\
$3.5939$ & $3.4498$ & $5.27(-01)$ & $7.72(-02)$ & $1.11(-01)$ & $2.5690(-02)$ & {\tt F'333-P\ 331} & $20$ \\
 \\
$3.5943$ & $3.4495$ & $8.27(-01)$ & $5.76(-01)$ & $1.26(-01)$ & $3.6391(-01)$ & {\tt F'335-P\ 335} & $21$ \\
$3.5945$ & $3.4493$ & $1.49(-01)$ & $7.72(-02)$ & $3.13(-02)$ & $7.2486(-03)$ & {\tt F'333-P\ 333} & $22$ \\
$3.5946$ & $3.4493$ & $2.02(-01)$ & $4.23(+00)$ & $2.56(-02)$ & $5.4106(-01)$ & {\tt G'155-P\ 333} & $23$ \\
$3.5949$ & $3.4489$ & $5.45(-01)$ & $2.10(-01)$ & $1.65(-01)$ & $2.4149(-01)$ & {\tt G'357-P\ 335} & $24$ \\
$3.5951$ & $3.4487$ & $1.13(+00)$ & $1.08(-01)$ & $1.70(-01)$ & $1.8355(-02)$ & {\tt F'331-P\ 333} & $25$ \\
 \\
$3.5954$ & $3.4484$ & $1.46(-01)$ & $2.11(+00)$ & $2.87(-02)$ & $3.0208(-01)$ & {\tt G'355-P\ 335} & $26$ \\
$3.5959$ & $3.4479$ & $1.07(-01)$ & $1.41(-01)$ & $2.74(-02)$ & $1.1577(-02)$ & {\tt G'353-P\ 335} & $27$ \\
$3.5967$ & $3.4472$ & $9.60(-02)$ & $7.72(-02)$ & $2.02(-02)$ & $4.6788(-03)$ & {\tt F'333-P\ 335} & $28$ \\
$3.5968$ & $3.4471$ & $6.40(-02)$ & $4.23(+00)$ & $8.12(-03)$ & $1.7174(-01)$ & {\tt G'155-P\ 335} & $29$ \\
$3.5994$ & $3.4446$ & $1.82(-01)$ & $1.71(-03)$ & $2.94(-02)$ & $1.5061(-04)$ & {\tt F'133-P\ 331} & $30$ \\
 \\
$3.6004$ & $3.4436$ & $5.57(-01)$ & $8.37(+00)$ & $4.73(-02)$ & $1.9789(+00)$ & {\tt F'155-P\ 133} & $31$ \\
$3.6016$ & $3.4425$ & $9.36(-01)$ & $1.57(-01)$ & $1.78(-01)$ & $1.4041(-01)$ & {\tt F'355-P\ 333} & $32$ \\
$3.6018$ & $3.4423$ & $9.24(-01)$ & $9.96(-03)$ & $2.22(-01)$ & $1.5493(-02)$ & {\tt F'357-P\ 335} & $33$ \\
$3.6029$ & $3.4412$ & $5.87(-01)$ & $2.67(-04)$ & $1.02(-01)$ & $8.1978(-05)$ & {\tt F'353-P\ 331} & $34$ \\
$3.6035$ & $3.4407$ & $4.97(-01)$ & $2.67(-04)$ & $8.67(-02)$ & $6.9376(-05)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$3.6039$ & $3.4403$ & $1.95(-01)$ & $1.57(-01)$ & $3.72(-02)$ & $2.9264(-02)$ & {\tt F'355-P\ 335} & $36$ \\
$3.6046$ & $3.4396$ & $2.89(-02)$ & $1.58(+01)$ & $1.66(-03)$ & $2.6205(-02)$ & {\tt E'111-P\ 333} & $37$ \\
$3.6075$ & $3.4369$ & $6.87(-02)$ & $5.76(-01)$ & $1.05(-02)$ & $3.0197(-02)$ & {\tt F'335-P\ 133} & $38$ \\
$3.6085$ & $3.4359$ & $1.94(-01)$ & $2.11(+00)$ & $3.81(-02)$ & $4.0160(-01)$ & {\tt G'355-P\ 133} & $39$ \\
$3.6087$ & $3.4357$ & $6.26(-01)$ & $9.07(-02)$ & $1.73(-01)$ & $4.7076(-02)$ & {\tt C'133-S\ 111} & $40$ \\
 \\
$3.6091$ & $3.4354$ & $8.78(-02)$ & $1.41(-01)$ & $2.24(-02)$ & $9.4826(-03)$ & {\tt G'353-P\ 133} & $41$ \\
$3.6097$ & $3.4348$ & $4.50(-02)$ & $6.75(-02)$ & $2.60(-02)$ & $5.2680(-03)$ & {\tt E'313-P\ 331} & $42$ \\
$3.6099$ & $3.4346$ & $2.81(-01)$ & $4.23(+00)$ & $3.56(-02)$ & $7.5258(-01)$ & {\tt G'155-P\ 133} & $43$ \\
$3.6102$ & $3.4343$ & $1.45(-01)$ & $6.75(-02)$ & $8.38(-02)$ & $1.6965(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$3.6125$ & $3.4321$ & $1.75(-01)$ & $6.75(-02)$ & $1.01(-01)$ & $2.0534(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$3.6154$ & $3.4294$ & $1.23(+00)$ & $1.71(-03)$ & $1.99(-01)$ & $1.0203(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$3.6189$ & $3.4260$ & $1.86(-01)$ & $2.67(-04)$ & $3.25(-02)$ & $2.5984(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$3.6201$ & $3.4249$ & $2.20(-01)$ & $1.58(+01)$ & $1.26(-02)$ & $1.9969(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$4.1853$ & $2.9624$ & $5.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$4.1907$ & $2.9585$ & $5.29(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=17;$} \\
$3.5335$ & $3.5089$ & $1.41(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$3.5346$ & $3.5077$ & $1.41(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$4.1770$ & $2.9683$ & $4.35(+00)$ & $8.13(-01)$ & $7.17(-01)$ & $5.8288(-01)$ & {\tt F'111-P'133} & $3$ \\
$4.1784$ & $2.9673$ & $4.41(+00)$ & $2.55(-01)$ & $7.69(-01)$ & $5.8733(-01)$ & {\tt A'133-D'155} & $4$ \\
$4.1805$ & $2.9658$ & $1.36(+00)$ & $2.09(+00)$ & $1.64(-01)$ & $2.4031(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$4.1810$ & $2.9654$ & $3.82(+00)$ & $2.09(+00)$ & $4.60(-01)$ & $6.7323(+00)$ & {\tt A'177-D'155} & $6$ \\
$4.1850$ & $2.9626$ & $4.56(+00)$ & $1.62(-03)$ & $8.82(-01)$ & $1.4316(-03)$ & {\tt A'331-D'353} & $7$ \\
$4.1853$ & $2.9624$ & $5.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $8$ \\
$4.1854$ & $2.9623$ & $1.97(+00)$ & $5.87(-02)$ & $3.78(-01)$ & $6.6524(-02)$ & {\tt A'333-D'355} & $9$ \\
$4.1854$ & $2.9623$ & $2.23(+00)$ & $5.87(-02)$ & $4.27(-01)$ & $7.5154(-02)$ & {\tt A'333-D'353} & $10$ \\
 \\
$4.1861$ & $2.9618$ & $2.60(+00)$ & $7.66(+00)$ & $2.21(-01)$ & $5.0747(+00)$ & {\tt B'133-S'111} & $11$ \\
$4.1863$ & $2.9617$ & $2.70(+00)$ & $8.37(+00)$ & $2.29(-01)$ & $9.5904(+00)$ & {\tt F'155-P'133} & $12$ \\
$4.1863$ & $2.9617$ & $2.26(+00)$ & $1.25(-03)$ & $4.40(-01)$ & $2.7537(-03)$ & {\tt A'335-D'357} & $13$ \\
$4.1900$ & $2.9591$ & $1.43(+00)$ & $5.76(-01)$ & $2.18(-01)$ & $6.2958(-01)$ & {\tt F'335-P'333} & $14$ \\
$4.1901$ & $2.9590$ & $3.75(+00)$ & $5.26(-02)$ & $6.24(-01)$ & $2.2991(-01)$ & {\tt A'357-D'357} & $15$ \\
 \\
$4.1907$ & $2.9586$ & $4.64(-01)$ & $7.66(+00)$ & $3.95(-02)$ & $9.0779(-01)$ & {\tt B'133-D'353} & $16$ \\
$4.1907$ & $2.9585$ & $5.29(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $17$ \\
$4.1909$ & $2.9584$ & $2.88(+00)$ & $5.76(-01)$ & $4.39(-01)$ & $1.2663(+00)$ & {\tt F'335-P'335} & $18$ \\
$4.1913$ & $2.9582$ & $2.52(-01)$ & $7.66(+00)$ & $2.15(-02)$ & $4.9344(-01)$ & {\tt B'133-D'155} & $19$ \\
$4.1915$ & $2.9580$ & $1.23(+00)$ & $2.11(+00)$ & $2.42(-01)$ & $2.5479(+00)$ & {\tt G'355-P'333} & $20$ \\
 \\
$4.1917$ & $2.9579$ & $1.90(+00)$ & $2.10(-01)$ & $5.72(-01)$ & $8.4033(-01)$ & {\tt G'357-P'335} & $21$ \\
$4.1920$ & $2.9577$ & $1.64(+00)$ & $1.41(-01)$ & $4.18(-01)$ & $1.7685(-01)$ & {\tt G'353-P'331} & $22$ \\
$4.1925$ & $2.9573$ & $4.64(+00)$ & $6.41(-02)$ & $8.61(-01)$ & $2.7594(-01)$ & {\tt B'335-S'313} & $23$ \\
$4.1927$ & $2.9572$ & $2.24(+00)$ & $8.35(-01)$ & $3.41(-01)$ & $8.5350(-01)$ & {\tt A'353-D'355} & $24$ \\
$4.1927$ & $2.9572$ & $2.42(+00)$ & $8.35(-01)$ & $3.68(-01)$ & $9.2198(-01)$ & {\tt A'353-D'353} & $25$ \\
 \\
$4.1941$ & $2.9562$ & $5.23(+00)$ & $1.08(-01)$ & $7.88(-01)$ & $8.5148(-02)$ & {\tt F'331-P'333} & $26$ \\
$4.1941$ & $2.9562$ & $2.40(+00)$ & $7.72(-02)$ & $5.05(-01)$ & $1.1685(-01)$ & {\tt F'333-P'335} & $27$ \\
$4.1942$ & $2.9561$ & $9.35(-01)$ & $4.23(+00)$ & $1.19(-01)$ & $2.5081(+00)$ & {\tt G'155-P'335} & $28$ \\
$4.1950$ & $2.9555$ & $3.22(+00)$ & $8.70(-02)$ & $7.29(-01)$ & $1.9041(-01)$ & {\tt B'333-S'313} & $29$ \\
$4.1958$ & $2.9550$ & $5.21(+00)$ & $4.36(-01)$ & $9.23(-01)$ & $3.6242(+00)$ & {\tt A'379-D'357} & $30$ \\
 \\
$4.1962$ & $2.9547$ & $1.94(+00)$ & $8.41(-02)$ & $5.61(-01)$ & $4.7163(-02)$ & {\tt C'331-S'313} & $31$ \\
$4.1964$ & $2.9546$ & $2.90(-01)$ & $6.05(-01)$ & $1.11(-01)$ & $3.3617(-01)$ & {\tt C'335-S'313} & $32$ \\
$4.1972$ & $2.9540$ & $5.92(-01)$ & $2.11(+00)$ & $1.16(-01)$ & $1.2255(+00)$ & {\tt G'355-P'133} & $33$ \\
$4.1973$ & $2.9539$ & $4.26(+00)$ & $6.91(-02)$ & $7.81(-01)$ & $2.6970(-01)$ & {\tt A'155-D'155} & $34$ \\
$4.1976$ & $2.9537$ & $1.60(+00)$ & $7.26(-01)$ & $4.72(-01)$ & $1.0269(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$4.1986$ & $2.9530$ & $3.17(+00)$ & $5.85(-01)$ & $7.35(-01)$ & $4.2970(-01)$ & {\tt B'331-S'313} & $36$ \\
$4.1986$ & $2.9530$ & $2.47(+00)$ & $4.43(-01)$ & $4.34(-01)$ & $1.3439(+00)$ & {\tt A'377-D'355} & $37$ \\
$4.1990$ & $2.9527$ & $1.37(+00)$ & $4.43(-01)$ & $2.41(-01)$ & $7.4649(-01)$ & {\tt A'377-D'357} & $38$ \\
$4.1991$ & $2.9527$ & $1.60(+00)$ & $4.23(+00)$ & $2.03(-01)$ & $4.2902(+00)$ & {\tt G'155-P'133} & $39$ \\
$4.1992$ & $2.9526$ & $1.37(+00)$ & $4.43(-01)$ & $2.41(-01)$ & $7.4680(-01)$ & {\tt A'377-D'155} & $40$ \\
 \\
$4.2010$ & $2.9513$ & $1.80(+00)$ & $3.53(-01)$ & $3.22(-01)$ & $5.6766(-01)$ & {\tt A'375-D'355} & $41$ \\
$4.2010$ & $2.9513$ & $3.21(+00)$ & $3.53(-01)$ & $5.73(-01)$ & $1.0114(+00)$ & {\tt A'375-D'353} & $42$ \\
$4.2011$ & $2.9512$ & $3.21(+00)$ & $9.96(-03)$ & $7.73(-01)$ & $5.3862(-02)$ & {\tt F'357-P'335} & $43$ \\
$4.2030$ & $2.9499$ & $2.42(+00)$ & $1.57(-01)$ & $4.61(-01)$ & $3.6319(-01)$ & {\tt F'355-P'333} & $44$ \\
$4.2039$ & $2.9493$ & $1.35(+00)$ & $1.57(-01)$ & $2.58(-01)$ & $2.0312(-01)$ & {\tt F'355-P'335} & $45$ \\
 \\
$4.2065$ & $2.9475$ & $4.12(+00)$ & $1.71(-03)$ & $6.64(-01)$ & $3.4026(-03)$ & {\tt F'133-P'133} & $46$ \\
$4.2085$ & $2.9460$ & $5.21(-01)$ & $6.05(-01)$ & $2.00(-01)$ & $6.0435(-01)$ & {\tt C'335-D'357} & $47$ \\
$4.2114$ & $2.9441$ & $2.25(+00)$ & $9.07(-02)$ & $6.20(-01)$ & $1.6890(-01)$ & {\tt C'133-S'111} & $48$ \\
$4.2129$ & $2.9430$ & $1.12(+00)$ & $1.58(+01)$ & $6.40(-02)$ & $1.0125(+00)$ & {\tt E'111-P'133} & $49$ \\
$4.2156$ & $2.9411$ & $7.85(-01)$ & $6.75(-02)$ & $4.54(-01)$ & $9.1894(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=18;$} \\
$3.1502$ & $3.9357$ & $1.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$3.1514$ & $3.9343$ & $1.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$3.1774$ & $3.9021$ & $1.66(-01)$ & $2.42(-03)$ & $2.53(-02)$ & $6.1201(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$3.1777$ & $3.9017$ & $1.62(-01)$ & $5.98(-02)$ & $2.44(-02)$ & $4.3744(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$3.1780$ & $3.9014$ & $1.77(-01)$ & $1.97(-03)$ & $2.69(-02)$ & $2.6456(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$3.1896$ & $3.8872$ & $1.24(-01)$ & $2.14(-01)$ & $1.72(-02)$ & $1.1063(-02)$ & {\tt A'133-S\ 111} & $6$ \\
$3.1912$ & $3.8852$ & $3.73(-01)$ & $1.26(-01)$ & $6.72(-02)$ & $2.5391(-02)$ & {\tt B'333-S\ 313} & $7$ \\
$3.1920$ & $3.8842$ & $1.40(+00)$ & $5.95(-01)$ & $4.56(-01)$ & $1.3565(+00)$ & {\tt C'335-S\ 313} & $8$ \\
$3.1921$ & $3.8841$ & $8.77(-01)$ & $9.09(-02)$ & $2.08(-01)$ & $1.8879(-02)$ & {\tt C'331-S\ 313} & $9$ \\
$3.1929$ & $3.8831$ & $1.10(+00)$ & $7.47(-01)$ & $2.73(-01)$ & $6.1266(-01)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$3.1936$ & $3.8823$ & $6.28(-01)$ & $5.78(-01)$ & $1.18(-01)$ & $6.8130(-02)$ & {\tt B'331-S\ 313} & $11$ \\
$3.1959$ & $3.8795$ & $8.90(-03)$ & $8.78(+00)$ & $6.69(-04)$ & $2.9352(-02)$ & {\tt F'155-P\ 335} & $12$ \\
$3.1979$ & $3.8771$ & $5.77(-01)$ & $7.63(+00)$ & $4.50(-02)$ & $1.0298(+00)$ & {\tt B'133-S\ 111} & $13$ \\
$3.1989$ & $3.8759$ & $1.60(-01)$ & $9.88(-03)$ & $2.27(-02)$ & $6.7326(-04)$ & {\tt F'313-P\ 333} & $14$ \\
$3.1993$ & $3.8754$ & $1.46(-01)$ & $3.78(-01)$ & $1.85(-02)$ & $3.5086(-02)$ & {\tt F'335-P\ 333} & $15$ \\
 \\
$3.2005$ & $3.8739$ & $1.40(-01)$ & $2.39(+00)$ & $2.21(-02)$ & $2.6368(-01)$ & {\tt G'355-P\ 333} & $16$ \\
$3.2010$ & $3.8734$ & $6.58(-01)$ & $1.05(-01)$ & $1.11(-01)$ & $3.5099(-02)$ & {\tt F'333-P\ 333} & $17$ \\
$3.2010$ & $3.8733$ & $1.10(+00)$ & $9.07(-01)$ & $1.45(-01)$ & $1.3153(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$3.2012$ & $3.8731$ & $1.22(+00)$ & $9.88(-03)$ & $1.73(-01)$ & $5.1298(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$3.2012$ & $3.8731$ & $6.21(-01)$ & $1.14(-01)$ & $1.25(-01)$ & $4.2919(-02)$ & {\tt G'353-P\ 331} & $20$ \\
 \\
$3.2016$ & $3.8726$ & $1.08(+00)$ & $3.78(-01)$ & $1.37(-01)$ & $2.5878(-01)$ & {\tt F'335-P\ 335} & $21$ \\
$3.2017$ & $3.8725$ & $1.00(-01)$ & $1.14(-01)$ & $2.02(-02)$ & $6.9163(-03)$ & {\tt G'353-P\ 333} & $22$ \\
$3.2018$ & $3.8724$ & $2.75(-01)$ & $3.79(+00)$ & $3.41(-02)$ & $6.4626(-01)$ & {\tt G'155-P\ 333} & $23$ \\
$3.2023$ & $3.8718$ & $1.42(+00)$ & $1.35(-01)$ & $1.71(-01)$ & $2.3060(-02)$ & {\tt F'331-P\ 333} & $24$ \\
$3.2023$ & $3.8718$ & $7.68(-01)$ & $2.07(-01)$ & $1.71(-01)$ & $2.4832(-01)$ & {\tt G'357-P\ 335} & $25$ \\
 \\
$3.2028$ & $3.8712$ & $1.99(-01)$ & $2.39(+00)$ & $3.13(-02)$ & $3.7336(-01)$ & {\tt G'355-P\ 335} & $26$ \\
$3.2032$ & $3.8706$ & $1.62(-01)$ & $1.05(-01)$ & $2.73(-02)$ & $8.6404(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$3.2041$ & $3.8696$ & $5.81(-02)$ & $3.79(+00)$ & $7.22(-03)$ & $1.3683(-01)$ & {\tt G'155-P\ 335} & $28$ \\
$3.2056$ & $3.8678$ & $2.58(-01)$ & $2.49(-03)$ & $3.35(-02)$ & $2.5017(-04)$ & {\tt F'133-P\ 331} & $29$ \\
$3.2069$ & $3.8663$ & $7.50(-01)$ & $8.78(+00)$ & $5.63(-02)$ & $2.4727(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$3.2077$ & $3.8652$ & $1.18(+00)$ & $2.13(-01)$ & $1.80(-01)$ & $1.9156(-01)$ & {\tt F'355-P\ 333} & $31$ \\
$3.2080$ & $3.8649$ & $8.03(-02)$ & $1.26(-01)$ & $1.45(-02)$ & $5.4639(-03)$ & {\tt B'333-S\ 111} & $32$ \\
$3.2080$ & $3.8649$ & $1.08(+00)$ & $1.47(-02)$ & $2.21(-01)$ & $2.2725(-02)$ & {\tt F'357-P\ 335} & $33$ \\
$3.2090$ & $3.8637$ & $7.40(-01)$ & $4.05(-04)$ & $1.02(-01)$ & $1.2405(-04)$ & {\tt F'353-P\ 331} & $34$ \\
$3.2095$ & $3.8630$ & $6.40(-01)$ & $4.05(-04)$ & $8.82(-02)$ & $1.0734(-04)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$3.2100$ & $3.8625$ & $2.26(-01)$ & $2.13(-01)$ & $3.43(-02)$ & $3.6632(-02)$ & {\tt F'355-P\ 335} & $36$ \\
$3.2104$ & $3.8619$ & $4.80(-02)$ & $1.58(+01)$ & $2.70(-03)$ & $4.2555(-02)$ & {\tt E'111-P\ 333} & $37$ \\
$3.2126$ & $3.8594$ & $6.67(-02)$ & $3.78(-01)$ & $8.48(-03)$ & $1.6035(-02)$ & {\tt F'335-P\ 133} & $38$ \\
$3.2138$ & $3.8579$ & $7.86(-01)$ & $9.56(-02)$ & $1.72(-01)$ & $4.9448(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$3.2138$ & $3.8579$ & $2.86(-01)$ & $2.39(+00)$ & $4.52(-02)$ & $5.3869(-01)$ & {\tt G'355-P\ 133} & $40$ \\
 \\
$3.2143$ & $3.8574$ & $1.86(-01)$ & $1.05(-01)$ & $3.14(-02)$ & $9.9203(-03)$ & {\tt F'333-P\ 133} & $41$ \\
$3.2146$ & $3.8570$ & $5.44(-02)$ & $6.74(-02)$ & $2.61(-02)$ & $5.2665(-03)$ & {\tt E'313-P\ 331} & $42$ \\
$3.2151$ & $3.8564$ & $3.03(-01)$ & $3.79(+00)$ & $3.76(-02)$ & $7.1316(-01)$ & {\tt G'155-P\ 133} & $43$ \\
$3.2151$ & $3.8563$ & $1.82(-01)$ & $6.74(-02)$ & $8.72(-02)$ & $1.7636(-02)$ & {\tt E'313-P\ 333} & $44$ \\
$3.2174$ & $3.8535$ & $2.06(-01)$ & $6.74(-02)$ & $9.86(-02)$ & $1.9923(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$3.2194$ & $3.8512$ & $1.48(+00)$ & $2.49(-03)$ & $1.92(-01)$ & $1.4314(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$3.2229$ & $3.8470$ & $2.23(-01)$ & $4.05(-04)$ & $3.07(-02)$ & $3.7372(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$3.2238$ & $3.8459$ & $2.67(-01)$ & $1.58(+01)$ & $1.50(-02)$ & $2.3647(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$3.7311$ & $3.3230$ & $6.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$3.7365$ & $3.3182$ & $6.65(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=18;$} \\
$3.1502$ & $3.9357$ & $1.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$3.1514$ & $3.9343$ & $1.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$3.7244$ & $3.3290$ & $5.53(+00)$ & $9.07(-01)$ & $7.26(-01)$ & $6.5907(-01)$ & {\tt F'111-P'133} & $3$ \\
$3.7254$ & $3.3281$ & $5.61(+00)$ & $2.14(-01)$ & $7.83(-01)$ & $5.0237(-01)$ & {\tt A'133-D'155} & $4$ \\
$3.7270$ & $3.3266$ & $1.85(+00)$ & $2.09(+00)$ & $1.87(-01)$ & $2.7449(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$3.7276$ & $3.3262$ & $4.60(+00)$ & $2.09(+00)$ & $4.65(-01)$ & $6.8150(+00)$ & {\tt A'177-D'155} & $6$ \\
$3.7282$ & $3.3256$ & $1.40(-01)$ & $8.78(+00)$ & $1.05(-02)$ & $4.6209(-01)$ & {\tt F'155-P'335} & $7$ \\
$3.7310$ & $3.3231$ & $5.82(+00)$ & $2.42(-03)$ & $8.86(-01)$ & $2.1430(-03)$ & {\tt A'331-D'353} & $8$ \\
$3.7311$ & $3.3230$ & $6.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$3.7314$ & $3.3228$ & $2.34(+00)$ & $5.98(-02)$ & $3.52(-01)$ & $6.3209(-02)$ & {\tt A'333-D'355} & $10$ \\
 \\
$3.7314$ & $3.3228$ & $3.06(+00)$ & $5.98(-02)$ & $4.60(-01)$ & $8.2627(-02)$ & {\tt A'333-D'353} & $11$ \\
$3.7320$ & $3.3222$ & $3.27(+00)$ & $7.63(+00)$ & $2.55(-01)$ & $5.8453(+00)$ & {\tt B'133-S'111} & $12$ \\
$3.7321$ & $3.3221$ & $2.62(+00)$ & $1.97(-03)$ & $4.00(-01)$ & $3.9261(-03)$ & {\tt A'335-D'357} & $13$ \\
$3.7323$ & $3.3220$ & $3.54(+00)$ & $8.78(+00)$ & $2.66(-01)$ & $1.1667(+01)$ & {\tt F'155-P'133} & $14$ \\
$3.7351$ & $3.3195$ & $1.88(+00)$ & $3.78(-01)$ & $2.39(-01)$ & $4.5188(-01)$ & {\tt F'335-P'333} & $15$ \\
 \\
$3.7353$ & $3.3193$ & $4.50(+00)$ & $6.78(-02)$ & $5.96(-01)$ & $2.8295(-01)$ & {\tt A'357-D'357} & $16$ \\
$3.7360$ & $3.3187$ & $3.60(+00)$ & $3.78(-01)$ & $4.57(-01)$ & $8.6545(-01)$ & {\tt F'335-P'335} & $17$ \\
$3.7362$ & $3.3185$ & $5.99(-01)$ & $7.63(+00)$ & $4.67(-02)$ & $1.0687(+00)$ & {\tt B'133-D'353} & $18$ \\
$3.7365$ & $3.3182$ & $6.65(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $19$ \\
$3.7367$ & $3.3180$ & $2.80(-01)$ & $7.63(+00)$ & $2.18(-02)$ & $4.9947(-01)$ & {\tt B'133-D'155} & $20$ \\
 \\
$3.7367$ & $3.3180$ & $1.66(+00)$ & $2.39(+00)$ & $2.62(-01)$ & $3.1274(+00)$ & {\tt G'355-P'333} & $21$ \\
$3.7370$ & $3.3178$ & $2.68(+00)$ & $2.07(-01)$ & $5.99(-01)$ & $8.6778(-01)$ & {\tt G'357-P'335} & $22$ \\
$3.7371$ & $3.3177$ & $2.27(+00)$ & $1.05(-01)$ & $3.84(-01)$ & $1.2123(-01)$ & {\tt F'333-P'331} & $23$ \\
$3.7372$ & $3.3176$ & $5.87(+00)$ & $7.54(-02)$ & $8.62(-01)$ & $3.2477(-01)$ & {\tt B'335-S'313} & $24$ \\
$3.7380$ & $3.3169$ & $2.99(+00)$ & $8.98(-01)$ & $3.70(-01)$ & $9.9659(-01)$ & {\tt A'353-D'355} & $25$ \\
 \\
$3.7380$ & $3.3169$ & $2.80(+00)$ & $8.98(-01)$ & $3.46(-01)$ & $9.3110(-01)$ & {\tt A'353-D'353} & $26$ \\
$3.7391$ & $3.3159$ & $6.52(+00)$ & $1.35(-01)$ & $7.85(-01)$ & $1.0567(-01)$ & {\tt F'331-P'333} & $27$ \\
$3.7393$ & $3.3158$ & $2.42(+00)$ & $1.14(-01)$ & $4.88(-01)$ & $1.6739(-01)$ & {\tt G'353-P'335} & $28$ \\
$3.7394$ & $3.3157$ & $1.11(+00)$ & $3.79(+00)$ & $1.38(-01)$ & $2.6218(+00)$ & {\tt G'155-P'335} & $29$ \\
$3.7398$ & $3.3153$ & $4.08(+00)$ & $1.26(-01)$ & $7.35(-01)$ & $2.7749(-01)$ & {\tt B'333-S'313} & $30$ \\
 \\
$3.7400$ & $3.3151$ & $6.57(+00)$ & $4.42(-01)$ & $9.37(-01)$ & $3.7235(+00)$ & {\tt A'379-D'357} & $31$ \\
$3.7410$ & $3.3142$ & $2.37(+00)$ & $9.09(-02)$ & $5.61(-01)$ & $5.1001(-02)$ & {\tt C'331-S'313} & $32$ \\
$3.7416$ & $3.3137$ & $5.24(+00)$ & $6.56(-02)$ & $7.68(-01)$ & $2.5208(-01)$ & {\tt A'155-D'155} & $33$ \\
$3.7417$ & $3.3136$ & $8.24(-01)$ & $2.39(+00)$ & $1.30(-01)$ & $1.5500(+00)$ & {\tt G'355-P'133} & $34$ \\
$3.7422$ & $3.3132$ & $1.89(+00)$ & $7.47(-01)$ & $4.70(-01)$ & $1.0529(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$3.7429$ & $3.3126$ & $2.78(+00)$ & $4.52(-01)$ & $3.94(-01)$ & $1.2444(+00)$ & {\tt A'377-D'355} & $36$ \\
$3.7431$ & $3.3123$ & $4.07(+00)$ & $5.78(-01)$ & $7.64(-01)$ & $4.4199(-01)$ & {\tt B'331-S'313} & $37$ \\
$3.7432$ & $3.3123$ & $1.88(+00)$ & $4.52(-01)$ & $2.66(-01)$ & $8.3992(-01)$ & {\tt A'377-D'357} & $38$ \\
$3.7434$ & $3.3121$ & $1.90(+00)$ & $4.52(-01)$ & $2.68(-01)$ & $8.4719(-01)$ & {\tt A'377-D'155} & $39$ \\
$3.7434$ & $3.3121$ & $1.80(+00)$ & $3.79(+00)$ & $2.23(-01)$ & $4.2295(+00)$ & {\tt G'155-P'133} & $40$ \\
 \\
$3.7447$ & $3.3109$ & $3.76(+00)$ & $1.47(-02)$ & $7.71(-01)$ & $7.9345(-02)$ & {\tt F'357-P'335} & $41$ \\
$3.7452$ & $3.3105$ & $2.34(+00)$ & $3.55(-01)$ & $3.36(-01)$ & $5.9746(-01)$ & {\tt A'375-D'355} & $42$ \\
$3.7452$ & $3.3105$ & $3.98(+00)$ & $3.55(-01)$ & $5.71(-01)$ & $1.0158(+00)$ & {\tt A'375-D'353} & $43$ \\
$3.7465$ & $3.3094$ & $2.89(+00)$ & $2.13(-01)$ & $4.39(-01)$ & $4.6839(-01)$ & {\tt F'355-P'333} & $44$ \\
$3.7474$ & $3.3085$ & $1.77(+00)$ & $2.13(-01)$ & $2.68(-01)$ & $2.8584(-01)$ & {\tt F'355-P'335} & $45$ \\
 \\
$3.7493$ & $3.3069$ & $5.04(+00)$ & $2.49(-03)$ & $6.55(-01)$ & $4.8910(-03)$ & {\tt F'133-P'133} & $46$ \\
$3.7515$ & $3.3049$ & $6.70(-01)$ & $5.95(-01)$ & $2.18(-01)$ & $6.4721(-01)$ & {\tt C'335-D'357} & $47$ \\
$3.7537$ & $3.3030$ & $2.77(+00)$ & $9.56(-02)$ & $6.08(-01)$ & $1.7432(-01)$ & {\tt C'133-S'111} & $48$ \\
$3.7553$ & $3.3016$ & $1.33(+00)$ & $1.58(+01)$ & $7.46(-02)$ & $1.1767(+00)$ & {\tt E'111-P'133} & $49$ \\
$3.7576$ & $3.2996$ & $9.62(-01)$ & $6.74(-02)$ & $4.61(-01)$ & $9.3213(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=19;$} \\
$2.8259$ & $4.3875$ & $2.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.8270$ & $4.3857$ & $2.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.8485$ & $4.3526$ & $1.88(-01)$ & $3.38(-03)$ & $2.28(-02)$ & $7.7028(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$2.8488$ & $4.3522$ & $1.79(-01)$ & $5.84(-02)$ & $2.15(-02)$ & $3.7713(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$2.8490$ & $4.3519$ & $1.95(-01)$ & $2.85(-03)$ & $2.35(-02)$ & $3.3507(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$2.8589$ & $4.3367$ & $1.39(-01)$ & $1.75(-01)$ & $1.56(-02)$ & $8.2063(-03)$ & {\tt A'133-S\ 111} & $6$ \\
$2.8606$ & $4.3342$ & $4.48(-01)$ & $1.80(-01)$ & $6.51(-02)$ & $3.5100(-02)$ & {\tt B'333-S\ 313} & $7$ \\
$2.8614$ & $4.3330$ & $1.77(+00)$ & $5.85(-01)$ & $4.87(-01)$ & $1.4237(+00)$ & {\tt C'335-S\ 313} & $8$ \\
$2.8616$ & $4.3328$ & $1.14(+00)$ & $9.73(-02)$ & $2.22(-01)$ & $2.1633(-02)$ & {\tt C'331-S\ 313} & $9$ \\
$2.8623$ & $4.3317$ & $1.41(+00)$ & $7.70(-01)$ & $2.97(-01)$ & $6.8558(-01)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$2.8630$ & $4.3307$ & $7.61(-01)$ & $5.72(-01)$ & $1.16(-01)$ & $6.6438(-02)$ & {\tt B'331-S\ 313} & $11$ \\
$2.8650$ & $4.3276$ & $1.82(-02)$ & $9.20(+00)$ & $1.20(-03)$ & $5.5071(-02)$ & {\tt F'155-P\ 335} & $12$ \\
$2.8663$ & $4.3257$ & $7.10(-01)$ & $7.63(+00)$ & $5.03(-02)$ & $1.1510(+00)$ & {\tt B'133-S\ 111} & $13$ \\
$2.8671$ & $4.3245$ & $1.74(-01)$ & $1.07(-02)$ & $1.94(-02)$ & $6.2417(-04)$ & {\tt F'313-P\ 333} & $14$ \\
$2.8673$ & $4.3241$ & $1.70(-01)$ & $2.01(-01)$ & $1.80(-02)$ & $1.8060(-02)$ & {\tt F'335-P\ 333} & $15$ \\
 \\
$2.8686$ & $4.3222$ & $1.56(-01)$ & $2.56(+00)$ & $2.05(-02)$ & $2.6219(-01)$ & {\tt G'155-P\ 333} & $16$ \\
$2.8690$ & $4.3216$ & $8.64(-01)$ & $7.79(-02)$ & $1.04(-01)$ & $2.4276(-02)$ & {\tt F'333-P\ 333} & $17$ \\
$2.8692$ & $4.3213$ & $1.41(+00)$ & $1.01(+00)$ & $1.49(-01)$ & $1.5052(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$2.8692$ & $4.3212$ & $7.04(-01)$ & $1.43(-01)$ & $1.35(-01)$ & $5.7651(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$2.8694$ & $4.3210$ & $1.56(+00)$ & $1.07(-02)$ & $1.75(-01)$ & $5.6153(-03)$ & {\tt F'313-P\ 335} & $20$ \\
 \\
$2.8696$ & $4.3206$ & $1.38(+00)$ & $2.01(-01)$ & $1.46(-01)$ & $1.4695(-01)$ & {\tt F'335-P\ 335} & $21$ \\
$2.8698$ & $4.3204$ & $6.28(-02)$ & $1.43(-01)$ & $1.20(-02)$ & $5.1372(-03)$ & {\tt G'353-P\ 333} & $22$ \\
$2.8698$ & $4.3203$ & $3.62(-01)$ & $3.40(+00)$ & $4.35(-02)$ & $7.3804(-01)$ & {\tt G'355-P\ 333} & $23$ \\
$2.8703$ & $4.3196$ & $1.77(+00)$ & $1.62(-01)$ & $1.73(-01)$ & $2.8047(-02)$ & {\tt F'331-P\ 333} & $24$ \\
$2.8704$ & $4.3194$ & $1.08(+00)$ & $2.02(-01)$ & $1.77(-01)$ & $2.5155(-01)$ & {\tt G'357-P\ 335} & $25$ \\
 \\
$2.8709$ & $4.3187$ & $2.53(-01)$ & $2.56(+00)$ & $3.31(-02)$ & $4.2401(-01)$ & {\tt G'155-P\ 335} & $26$ \\
$2.8713$ & $4.3181$ & $2.17(-01)$ & $7.79(-02)$ & $2.61(-02)$ & $6.1037(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$2.8722$ & $4.3168$ & $5.18(-02)$ & $3.40(+00)$ & $6.22(-03)$ & $1.0559(-01)$ & {\tt G'355-P\ 335} & $28$ \\
$2.8727$ & $4.3159$ & $3.62(-01)$ & $3.55(-03)$ & $3.85(-02)$ & $4.0999(-04)$ & {\tt F'133-P\ 331} & $29$ \\
$2.8742$ & $4.3137$ & $1.00(+00)$ & $9.20(+00)$ & $6.58(-02)$ & $3.0259(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$2.8748$ & $4.3128$ & $1.48(+00)$ & $2.82(-01)$ & $1.81(-01)$ & $2.5499(-01)$ & {\tt F'355-P\ 333} & $31$ \\
$2.8750$ & $4.3125$ & $1.36(-01)$ & $1.80(-01)$ & $1.99(-02)$ & $1.0699(-02)$ & {\tt B'333-S\ 111} & $32$ \\
$2.8752$ & $4.3122$ & $1.22(+00)$ & $2.13(-02)$ & $2.19(-01)$ & $3.2626(-02)$ & {\tt F'357-P\ 335} & $33$ \\
$2.8761$ & $4.3109$ & $9.22(-01)$ & $5.84(-04)$ & $1.02(-01)$ & $1.7792(-04)$ & {\tt F'353-P\ 331} & $34$ \\
$2.8766$ & $4.3101$ & $8.16(-01)$ & $5.84(-04)$ & $9.00(-02)$ & $1.5764(-04)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$2.8767$ & $4.3100$ & $3.17(-02)$ & $7.70(-01)$ & $6.69(-03)$ & $1.5456(-02)$ & {\tt C'333-S\ 111} & $36$ \\
$2.8771$ & $4.3093$ & $2.57(-01)$ & $2.82(-01)$ & $3.15(-02)$ & $4.4360(-02)$ & {\tt F'355-P\ 335} & $37$ \\
$2.8773$ & $4.3091$ & $7.67(-02)$ & $1.57(+01)$ & $4.21(-03)$ & $6.6163(-02)$ & {\tt E'111-P\ 333} & $38$ \\
$2.8800$ & $4.3050$ & $9.70(-01)$ & $9.95(-02)$ & $1.71(-01)$ & $5.0948(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$2.8802$ & $4.3047$ & $3.96(-01)$ & $2.56(+00)$ & $5.20(-02)$ & $6.6500(-01)$ & {\tt G'155-P\ 133} & $40$ \\
 \\
$2.8806$ & $4.3042$ & $3.51(-01)$ & $7.79(-02)$ & $4.22(-02)$ & $9.8583(-03)$ & {\tt F'333-P\ 133} & $41$ \\
$2.8807$ & $4.3039$ & $6.44(-02)$ & $6.71(-02)$ & $2.59(-02)$ & $5.2143(-03)$ & {\tt E'313-P\ 331} & $42$ \\
$2.8813$ & $4.3031$ & $2.26(-01)$ & $6.71(-02)$ & $9.11(-02)$ & $1.8343(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$2.8815$ & $4.3028$ & $3.20(-01)$ & $3.40(+00)$ & $3.83(-02)$ & $6.5095(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$2.8836$ & $4.2996$ & $2.37(-01)$ & $6.71(-02)$ & $9.52(-02)$ & $1.9175(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$2.8849$ & $4.2977$ & $1.71(+00)$ & $3.55(-03)$ & $1.82(-01)$ & $1.9378(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$2.8883$ & $4.2927$ & $2.62(-01)$ & $5.84(-04)$ & $2.88(-02)$ & $5.0497(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$2.8890$ & $4.2916$ & $3.17(-01)$ & $1.57(+01)$ & $1.74(-02)$ & $2.7324(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$3.3467$ & $3.7047$ & $8.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$3.3521$ & $3.6987$ & $8.27(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=19;$} \\
$2.8259$ & $4.3875$ & $2.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.8270$ & $4.3857$ & $2.21(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$3.3412$ & $3.7108$ & $6.96(+00)$ & $1.01(+00)$ & $7.34(-01)$ & $7.4232(-01)$ & {\tt F'111-P'133} & $3$ \\
$3.3420$ & $3.7099$ & $7.05(+00)$ & $1.75(-01)$ & $7.95(-01)$ & $4.1725(-01)$ & {\tt A'133-D'155} & $4$ \\
$3.3433$ & $3.7085$ & $2.45(+00)$ & $2.09(+00)$ & $2.08(-01)$ & $3.0416(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$3.3436$ & $3.7081$ & $3.87(-01)$ & $2.09(+00)$ & $3.28(-02)$ & $4.8013(-01)$ & {\tt A'177-D'357} & $6$ \\
$3.3438$ & $3.7079$ & $5.49(+00)$ & $2.09(+00)$ & $4.65(-01)$ & $6.8152(+00)$ & {\tt A'177-D'155} & $7$ \\
$3.3447$ & $3.7070$ & $2.58(-01)$ & $9.20(+00)$ & $1.70(-02)$ & $7.8037(-01)$ & {\tt F'155-P'335} & $8$ \\
$3.3467$ & $3.7047$ & $8.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$3.3467$ & $3.7047$ & $7.34(+00)$ & $3.38(-03)$ & $8.90(-01)$ & $3.0140(-03)$ & {\tt A'331-D'353} & $10$ \\
 \\
$3.3471$ & $3.7043$ & $4.11(+00)$ & $5.84(-02)$ & $4.93(-01)$ & $8.6429(-02)$ & {\tt A'333-D'353} & $11$ \\
$3.3478$ & $3.7035$ & $4.12(+00)$ & $7.63(+00)$ & $2.91(-01)$ & $6.6730(+00)$ & {\tt B'133-S'111} & $12$ \\
$3.3481$ & $3.7032$ & $4.59(+00)$ & $9.20(+00)$ & $3.02(-01)$ & $1.3901(+01)$ & {\tt F'155-P'133} & $13$ \\
$3.3500$ & $3.7011$ & $2.70(+00)$ & $8.50(-02)$ & $2.88(-01)$ & $1.7133(-01)$ & {\tt A'357-D'355} & $14$ \\
$3.3500$ & $3.7010$ & $2.48(+00)$ & $2.01(-01)$ & $2.62(-01)$ & $2.6317(-01)$ & {\tt F'335-P'333} & $15$ \\
 \\
$3.3504$ & $3.7006$ & $5.32(+00)$ & $8.50(-02)$ & $5.67(-01)$ & $3.3773(-01)$ & {\tt A'357-D'357} & $16$ \\
$3.3510$ & $3.7000$ & $4.39(+00)$ & $2.01(-01)$ & $4.65(-01)$ & $4.6696(-01)$ & {\tt F'335-P'335} & $17$ \\
$3.3515$ & $3.6994$ & $7.19(-01)$ & $7.63(+00)$ & $5.09(-02)$ & $1.1657(+00)$ & {\tt B'133-D'353} & $18$ \\
$3.3518$ & $3.6991$ & $2.16(+00)$ & $2.56(+00)$ & $2.84(-01)$ & $3.6297(+00)$ & {\tt G'155-P'333} & $19$ \\
$3.3520$ & $3.6989$ & $7.28(+00)$ & $8.63(-02)$ & $8.57(-01)$ & $3.6977(-01)$ & {\tt B'335-S'313} & $20$ \\
 \\
$3.3520$ & $3.6988$ & $2.98(-01)$ & $7.63(+00)$ & $2.11(-02)$ & $4.8275(-01)$ & {\tt B'133-D'155} & $21$ \\
$3.3521$ & $3.6988$ & $3.77(+00)$ & $2.02(-01)$ & $6.23(-01)$ & $8.8247(-01)$ & {\tt G'357-P'335} & $22$ \\
$3.3521$ & $3.6987$ & $2.93(+00)$ & $7.79(-02)$ & $3.52(-01)$ & $8.2368(-02)$ & {\tt F'333-P'331} & $23$ \\
$3.3521$ & $3.6987$ & $8.27(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $24$ \\
$3.3532$ & $3.6975$ & $3.95(+00)$ & $9.06(-01)$ & $4.01(-01)$ & $1.0907(+00)$ & {\tt A'353-D'355} & $25$ \\
 \\
$3.3532$ & $3.6975$ & $3.21(+00)$ & $9.06(-01)$ & $3.27(-01)$ & $8.8735(-01)$ & {\tt A'353-D'353} & $26$ \\
$3.3541$ & $3.6965$ & $8.02(+00)$ & $1.62(-01)$ & $7.83(-01)$ & $1.2713(-01)$ & {\tt F'331-P'333} & $27$ \\
$3.3542$ & $3.6964$ & $8.18(+00)$ & $4.46(-01)$ & $9.48(-01)$ & $3.8075(+00)$ & {\tt A'379-D'357} & $28$ \\
$3.3544$ & $3.6962$ & $2.41(+00)$ & $1.43(-01)$ & $4.60(-01)$ & $1.9705(-01)$ & {\tt G'353-P'335} & $29$ \\
$3.3545$ & $3.6961$ & $1.31(+00)$ & $3.40(+00)$ & $1.57(-01)$ & $2.6737(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$3.3545$ & $3.6961$ & $5.07(+00)$ & $1.80(-01)$ & $7.38(-01)$ & $3.9757(-01)$ & {\tt B'333-S'313} & $31$ \\
$3.3558$ & $3.6946$ & $2.87(+00)$ & $9.73(-02)$ & $5.61(-01)$ & $5.4618(-02)$ & {\tt C'331-S'313} & $32$ \\
$3.3560$ & $3.6944$ & $6.31(+00)$ & $6.05(-02)$ & $7.47(-01)$ & $2.2567(-01)$ & {\tt A'155-D'155} & $33$ \\
$3.3562$ & $3.6942$ & $1.06(+00)$ & $2.56(+00)$ & $1.39(-01)$ & $1.7832(+00)$ & {\tt G'155-P'133} & $34$ \\
$3.3568$ & $3.6936$ & $2.20(+00)$ & $7.70(-01)$ & $4.64(-01)$ & $1.0732(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$3.3572$ & $3.6931$ & $3.08(+00)$ & $4.62(-01)$ & $3.53(-01)$ & $1.1400(+00)$ & {\tt A'377-D'355} & $36$ \\
$3.3576$ & $3.6927$ & $2.53(+00)$ & $4.62(-01)$ & $2.90(-01)$ & $9.3760(-01)$ & {\tt A'377-D'357} & $37$ \\
$3.3577$ & $3.6925$ & $5.16(+00)$ & $5.72(-01)$ & $7.88(-01)$ & $4.5089(-01)$ & {\tt B'331-S'313} & $38$ \\
$3.3578$ & $3.6925$ & $2.55(+00)$ & $4.62(-01)$ & $2.93(-01)$ & $9.4556(-01)$ & {\tt A'377-D'155} & $39$ \\
$3.3579$ & $3.6923$ & $2.00(+00)$ & $3.40(+00)$ & $2.40(-01)$ & $4.0702(+00)$ & {\tt G'355-P'133} & $40$ \\
 \\
$3.3586$ & $3.6916$ & $4.26(+00)$ & $2.13(-02)$ & $7.68(-01)$ & $1.1436(-01)$ & {\tt F'357-P'335} & $41$ \\
$3.3595$ & $3.6906$ & $2.97(+00)$ & $3.57(-01)$ & $3.46(-01)$ & $6.1777(-01)$ & {\tt A'375-D'355} & $42$ \\
$3.3595$ & $3.6906$ & $4.86(+00)$ & $3.57(-01)$ & $5.67(-01)$ & $1.0129(+00)$ & {\tt A'375-D'353} & $43$ \\
$3.3603$ & $3.6897$ & $3.39(+00)$ & $2.82(-01)$ & $4.15(-01)$ & $5.8434(-01)$ & {\tt F'355-P'333} & $44$ \\
$3.3613$ & $3.6887$ & $2.27(+00)$ & $2.82(-01)$ & $2.78(-01)$ & $3.9215(-01)$ & {\tt F'355-P'335} & $45$ \\
 \\
$3.3626$ & $3.6872$ & $6.02(+00)$ & $3.55(-03)$ & $6.40(-01)$ & $6.8165(-03)$ & {\tt F'133-P'133} & $46$ \\
$3.3649$ & $3.6847$ & $8.42(-01)$ & $5.85(-01)$ & $2.32(-01)$ & $6.7843(-01)$ & {\tt C'335-D'357} & $47$ \\
$3.3666$ & $3.6828$ & $3.37(+00)$ & $9.95(-02)$ & $5.92(-01)$ & $1.7688(-01)$ & {\tt C'133-S'111} & $48$ \\
$3.3682$ & $3.6811$ & $1.55(+00)$ & $1.57(+01)$ & $8.50(-02)$ & $1.3366(+00)$ & {\tt E'111-P'133} & $49$ \\
$3.3701$ & $3.6790$ & $1.16(+00)$ & $6.71(-02)$ & $4.67(-01)$ & $9.4067(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=20;$} \\
$2.5490$ & $4.8641$ & $2.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.5501$ & $4.8620$ & $2.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.5679$ & $4.8283$ & $2.08(-01)$ & $4.52(-03)$ & $2.03(-02)$ & $9.1785(-05)$ & {\tt A'331-S\ 313} & $3$ \\
$2.5681$ & $4.8279$ & $1.95(-01)$ & $5.52(-02)$ & $1.88(-02)$ & $3.1164(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$2.5683$ & $4.8275$ & $2.10(-01)$ & $3.87(-03)$ & $2.04(-02)$ & $3.9451(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$2.5769$ & $4.8114$ & $1.53(-01)$ & $1.39(-01)$ & $1.40(-02)$ & $5.8439(-03)$ & {\tt A'133-S\ 111} & $6$ \\
$2.5787$ & $4.8081$ & $5.32(-01)$ & $2.52(-01)$ & $6.35(-02)$ & $4.7933(-02)$ & {\tt B'333-S\ 313} & $7$ \\
$2.5794$ & $4.8068$ & $2.20(+00)$ & $5.77(-01)$ & $5.13(-01)$ & $1.4775(+00)$ & {\tt C'335-S\ 313} & $8$ \\
$2.5797$ & $4.8063$ & $1.45(+00)$ & $1.03(-01)$ & $2.37(-01)$ & $2.4428(-02)$ & {\tt C'331-S\ 313} & $9$ \\
$2.5802$ & $4.8052$ & $1.77(+00)$ & $7.97(-01)$ & $3.19(-01)$ & $7.6254(-01)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$2.5803$ & $4.8050$ & $6.38(-03)$ & $9.62(+00)$ & $3.65(-04)$ & $1.7540(-02)$ & {\tt F'155-P\ 333} & $11$ \\
$2.5809$ & $4.8039$ & $9.13(-01)$ & $5.66(-01)$ & $1.14(-01)$ & $6.4608(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$2.5827$ & $4.8006$ & $3.62(-02)$ & $9.62(+00)$ & $2.07(-03)$ & $9.9535(-02)$ & {\tt F'155-P\ 335} & $13$ \\
$2.5834$ & $4.7992$ & $8.62(-01)$ & $7.66(+00)$ & $5.50(-02)$ & $1.2638(+00)$ & {\tt B'133-S\ 111} & $14$ \\
$2.5840$ & $4.7981$ & $1.89(-01)$ & $1.16(-02)$ & $1.69(-02)$ & $5.8703(-04)$ & {\tt F'313-P\ 333} & $15$ \\
 \\
$2.5842$ & $4.7979$ & $1.91(-01)$ & $6.69(-02)$ & $1.68(-02)$ & $5.6240(-03)$ & {\tt F'335-P\ 333} & $16$ \\
$2.5855$ & $4.7954$ & $1.78(-01)$ & $2.61(+00)$ & $2.00(-02)$ & $2.6127(-01)$ & {\tt G'155-P\ 333} & $17$ \\
$2.5858$ & $4.7949$ & $1.05(+00)$ & $5.97(-02)$ & $9.51(-02)$ & $1.7031(-02)$ & {\tt F'333-P\ 333} & $18$ \\
$2.5862$ & $4.7942$ & $1.78(+00)$ & $1.13(+00)$ & $1.52(-01)$ & $1.7131(-01)$ & {\tt F'111-P\ 133} & $19$ \\
$2.5862$ & $4.7941$ & $7.95(-01)$ & $1.61(-01)$ & $1.40(-01)$ & $6.7649(-02)$ & {\tt G'353-P\ 331} & $20$ \\
 \\
$2.5864$ & $4.7937$ & $1.97(+00)$ & $1.16(-02)$ & $1.76(-01)$ & $6.1053(-03)$ & {\tt F'313-P\ 335} & $21$ \\
$2.5866$ & $4.7934$ & $1.75(+00)$ & $6.69(-02)$ & $1.54(-01)$ & $5.1601(-02)$ & {\tt F'335-P\ 335} & $22$ \\
$2.5867$ & $4.7931$ & $4.66(-01)$ & $3.06(+00)$ & $5.31(-02)$ & $8.1219(-01)$ & {\tt G'355-P\ 333} & $23$ \\
$2.5871$ & $4.7924$ & $2.17(+00)$ & $1.90(-01)$ & $1.74(-01)$ & $3.3097(-02)$ & {\tt F'331-P\ 333} & $24$ \\
$2.5874$ & $4.7919$ & $1.49(+00)$ & $1.95(-01)$ & $1.83(-01)$ & $2.5055(-01)$ & {\tt F'357-P\ 335} & $25$ \\
 \\
$2.5879$ & $4.7909$ & $3.05(-01)$ & $2.61(+00)$ & $3.43(-02)$ & $4.4801(-01)$ & {\tt G'155-P\ 335} & $26$ \\
$2.5882$ & $4.7905$ & $2.77(-01)$ & $5.97(-02)$ & $2.51(-02)$ & $4.4942(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$2.5890$ & $4.7889$ & $5.02(-01)$ & $4.92(-03)$ & $4.43(-02)$ & $6.5371(-04)$ & {\tt F'133-P\ 331} & $28$ \\
$2.5891$ & $4.7887$ & $4.60(-02)$ & $3.06(+00)$ & $5.24(-03)$ & $8.0174(-02)$ & {\tt G'355-P\ 335} & $29$ \\
$2.5906$ & $4.7860$ & $1.32(+00)$ & $9.62(+00)$ & $7.53(-02)$ & $3.6221(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$2.5909$ & $4.7853$ & $1.83(+00)$ & $3.64(-01)$ & $1.82(-01)$ & $3.3156(-01)$ & {\tt F'355-P\ 333} & $31$ \\
$2.5911$ & $4.7851$ & $2.23(-01)$ & $2.52(-01)$ & $2.66(-02)$ & $2.0087(-02)$ & {\tt B'333-S\ 111} & $32$ \\
$2.5915$ & $4.7844$ & $1.32(+00)$ & $3.00(-02)$ & $2.17(-01)$ & $4.5497(-02)$ & {\tt G'357-P\ 335} & $33$ \\
$2.5922$ & $4.7830$ & $1.14(+00)$ & $8.07(-04)$ & $1.01(-01)$ & $2.4486(-04)$ & {\tt F'353-P\ 331} & $34$ \\
$2.5926$ & $4.7822$ & $4.67(-02)$ & $7.97(-01)$ & $8.40(-03)$ & $2.0099(-02)$ & {\tt C'333-S\ 111} & $35$ \\
 \\
$2.5927$ & $4.7821$ & $1.03(+00)$ & $8.07(-04)$ & $9.19(-02)$ & $2.2242(-04)$ & {\tt F'353-P\ 333} & $36$ \\
$2.5933$ & $4.7810$ & $1.18(-01)$ & $1.56(+01)$ & $6.31(-03)$ & $9.8781(-02)$ & {\tt E'111-P\ 333} & $37$ \\
$2.5934$ & $4.7809$ & $2.87(-01)$ & $3.64(-01)$ & $2.86(-02)$ & $5.2037(-02)$ & {\tt F'355-P\ 335} & $38$ \\
$2.5955$ & $4.7770$ & $1.18(+00)$ & $1.02(-01)$ & $1.68(-01)$ & $5.1352(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$2.5958$ & $4.7764$ & $5.18(-01)$ & $2.61(+00)$ & $5.83(-02)$ & $7.6055(-01)$ & {\tt G'155-P\ 133} & $40$ \\
 \\
$2.5961$ & $4.7759$ & $6.06(-01)$ & $5.97(-02)$ & $5.49(-02)$ & $9.8331(-03)$ & {\tt F'333-P\ 133} & $41$ \\
$2.5961$ & $4.7758$ & $7.47(-02)$ & $6.67(-02)$ & $2.55(-02)$ & $5.1093(-03)$ & {\tt E'313-P\ 331} & $42$ \\
$2.5967$ & $4.7748$ & $2.79(-01)$ & $6.67(-02)$ & $9.54(-02)$ & $1.9091(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$2.5971$ & $4.7741$ & $3.32(-01)$ & $3.06(+00)$ & $3.79(-02)$ & $5.7921(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$2.5991$ & $4.7703$ & $2.68(-01)$ & $6.67(-02)$ & $9.15(-02)$ & $1.8315(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$2.5998$ & $4.7689$ & $1.92(+00)$ & $4.92(-03)$ & $1.69(-01)$ & $2.4970(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$2.6031$ & $4.7630$ & $3.01(-01)$ & $8.07(-04)$ & $2.68(-02)$ & $6.4949(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$2.6036$ & $4.7620$ & $3.68(-01)$ & $1.56(+01)$ & $1.97(-02)$ & $3.0833(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$3.0185$ & $4.1075$ & $1.02(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$3.0239$ & $4.1002$ & $1.02(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=20;$} \\
$2.5490$ & $4.8641$ & $2.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.5501$ & $4.8620$ & $2.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$3.0140$ & $4.1137$ & $8.67(+00)$ & $1.13(+00)$ & $7.40(-01)$ & $8.3291(-01)$ & {\tt F'111-P'133} & $3$ \\
$3.0146$ & $4.1128$ & $8.78(+00)$ & $1.39(-01)$ & $8.06(-01)$ & $3.3627(-01)$ & {\tt A'133-D'155} & $4$ \\
$3.0152$ & $4.1120$ & $2.96(-01)$ & $7.66(+00)$ & $1.89(-02)$ & $4.3328(-01)$ & {\tt B'133-S'313} & $5$ \\
 \\
$3.0156$ & $4.1115$ & $3.16(+00)$ & $2.09(+00)$ & $2.25(-01)$ & $3.2850(+00)$ & {\tt A'177-D'355} & $6$ \\
$3.0160$ & $4.1110$ & $5.97(-01)$ & $2.09(+00)$ & $4.25(-02)$ & $6.2089(-01)$ & {\tt A'177-D'357} & $7$ \\
$3.0161$ & $4.1108$ & $6.49(+00)$ & $2.09(+00)$ & $4.62(-01)$ & $6.7502(+00)$ & {\tt A'177-D'155} & $8$ \\
$3.0171$ & $4.1094$ & $4.61(-01)$ & $9.62(+00)$ & $2.64(-02)$ & $1.2681(+00)$ & {\tt F'155-P'335} & $9$ \\
$3.0185$ & $4.1075$ & $1.02(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $10$ \\
 \\
$3.0186$ & $4.1073$ & $9.14(+00)$ & $4.52(-03)$ & $8.94(-01)$ & $4.0398(-03)$ & {\tt A'331-D'353} & $11$ \\
$3.0189$ & $4.1069$ & $5.42(+00)$ & $5.52(-02)$ & $5.24(-01)$ & $8.6768(-02)$ & {\tt A'333-D'353} & $12$ \\
$3.0197$ & $4.1059$ & $5.16(+00)$ & $7.66(+00)$ & $3.29(-01)$ & $7.5662(+00)$ & {\tt B'133-S'111} & $13$ \\
$3.0200$ & $4.1055$ & $5.89(+00)$ & $9.62(+00)$ & $3.37(-01)$ & $1.6203(+01)$ & {\tt F'155-P'133} & $14$ \\
$3.0214$ & $4.1036$ & $3.64(+00)$ & $1.04(-01)$ & $3.15(-01)$ & $2.3009(-01)$ & {\tt A'357-D'355} & $15$ \\
 \\
$3.0218$ & $4.1031$ & $6.19(+00)$ & $1.04(-01)$ & $5.37(-01)$ & $3.9195(-01)$ & {\tt A'357-D'357} & $16$ \\
$3.0223$ & $4.1023$ & $5.24(+00)$ & $6.69(-02)$ & $4.61(-01)$ & $1.5410(-01)$ & {\tt F'335-P'335} & $17$ \\
$3.0231$ & $4.1013$ & $8.12(-01)$ & $7.66(+00)$ & $5.18(-02)$ & $1.1894(+00)$ & {\tt B'133-D'353} & $18$ \\
$3.0231$ & $4.1013$ & $8.74(+00)$ & $9.96(-02)$ & $8.34(-01)$ & $4.1522(-01)$ & {\tt B'335-S'313} & $19$ \\
$3.0232$ & $4.1011$ & $2.73(+00)$ & $2.61(+00)$ & $3.07(-01)$ & $4.0002(+00)$ & {\tt G'155-P'333} & $20$ \\
 \\
$3.0234$ & $4.1008$ & $5.25(+00)$ & $1.95(-01)$ & $6.45(-01)$ & $8.8207(-01)$ & {\tt F'357-P'335} & $21$ \\
$3.0236$ & $4.1006$ & $3.03(-01)$ & $7.66(+00)$ & $1.93(-02)$ & $4.4415(-01)$ & {\tt B'133-D'155} & $22$ \\
$3.0239$ & $4.1002$ & $1.02(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $23$ \\
$3.0247$ & $4.0990$ & $5.14(+00)$ & $8.60(-01)$ & $4.34(-01)$ & $1.1199(+00)$ & {\tt A'353-D'355} & $24$ \\
$3.0247$ & $4.0990$ & $3.68(+00)$ & $8.60(-01)$ & $3.10(-01)$ & $8.0056(-01)$ & {\tt A'353-D'353} & $25$ \\
 \\
$3.0250$ & $4.0987$ & $1.01(+01)$ & $4.50(-01)$ & $9.57(-01)$ & $3.8792(+00)$ & {\tt A'379-D'357} & $26$ \\
$3.0254$ & $4.0981$ & $9.75(+00)$ & $1.90(-01)$ & $7.82(-01)$ & $1.4856(-01)$ & {\tt F'331-P'333} & $27$ \\
$3.0256$ & $4.0979$ & $6.18(+00)$ & $2.52(-01)$ & $7.37(-01)$ & $5.5637(-01)$ & {\tt B'333-S'313} & $28$ \\
$3.0258$ & $4.0976$ & $2.46(+00)$ & $1.61(-01)$ & $4.34(-01)$ & $2.0966(-01)$ & {\tt G'353-P'335} & $29$ \\
$3.0259$ & $4.0975$ & $1.53(+00)$ & $3.06(+00)$ & $1.75(-01)$ & $2.6754(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$3.0269$ & $4.0961$ & $7.38(+00)$ & $5.39(-02)$ & $7.14(-01)$ & $1.9235(-01)$ & {\tt A'155-D'155} & $31$ \\
$3.0270$ & $4.0960$ & $3.44(+00)$ & $1.03(-01)$ & $5.63(-01)$ & $5.7978(-02)$ & {\tt C'331-S'313} & $32$ \\
$3.0271$ & $4.0958$ & $1.28(+00)$ & $2.61(+00)$ & $1.44(-01)$ & $1.8732(+00)$ & {\tt G'155-P'133} & $33$ \\
$3.0278$ & $4.0949$ & $2.54(+00)$ & $7.97(-01)$ & $4.56(-01)$ & $1.0910(+00)$ & {\tt C'333-S'313} & $34$ \\
$3.0280$ & $4.0946$ & $3.34(+00)$ & $4.73(-01)$ & $3.12(-01)$ & $1.0351(+00)$ & {\tt A'377-D'355} & $35$ \\
 \\
$3.0284$ & $4.0940$ & $3.35(+00)$ & $4.73(-01)$ & $3.14(-01)$ & $1.0387(+00)$ & {\tt A'377-D'357} & $36$ \\
$3.0286$ & $4.0939$ & $3.36(+00)$ & $4.73(-01)$ & $3.15(-01)$ & $1.0427(+00)$ & {\tt A'377-D'155} & $37$ \\
$3.0287$ & $4.0937$ & $6.46(+00)$ & $5.66(-01)$ & $8.08(-01)$ & $4.5720(-01)$ & {\tt B'331-S'313} & $38$ \\
$3.0288$ & $4.0936$ & $2.22(+00)$ & $3.06(+00)$ & $2.53(-01)$ & $3.8645(+00)$ & {\tt G'355-P'133} & $39$ \\
$3.0290$ & $4.0932$ & $4.65(+00)$ & $3.00(-02)$ & $7.62(-01)$ & $1.6005(-01)$ & {\tt G'357-P'335} & $40$ \\
 \\
$3.0302$ & $4.0917$ & $3.61(+00)$ & $3.55(-01)$ & $3.45(-01)$ & $6.1193(-01)$ & {\tt A'375-D'355} & $41$ \\
$3.0302$ & $4.0916$ & $5.81(+00)$ & $3.55(-01)$ & $5.56(-01)$ & $9.8609(-01)$ & {\tt A'375-D'353} & $42$ \\
$3.0306$ & $4.0911$ & $3.89(+00)$ & $3.64(-01)$ & $3.88(-01)$ & $7.0576(-01)$ & {\tt F'355-P'333} & $43$ \\
$3.0316$ & $4.0897$ & $2.89(+00)$ & $3.64(-01)$ & $2.89(-01)$ & $5.2482(-01)$ & {\tt F'355-P'335} & $44$ \\
$3.0326$ & $4.0884$ & $6.99(+00)$ & $4.92(-03)$ & $6.17(-01)$ & $9.0995(-03)$ & {\tt F'133-P'133} & $45$ \\
 \\
$3.0338$ & $4.0867$ & $5.64(-01)$ & $1.56(+01)$ & $3.02(-02)$ & $4.7182(-01)$ & {\tt E'111-P'333} & $46$ \\
$3.0349$ & $4.0853$ & $1.04(+00)$ & $5.77(-01)$ & $2.43(-01)$ & $6.9935(-01)$ & {\tt C'335-D'357} & $47$ \\
$3.0362$ & $4.0836$ & $4.04(+00)$ & $1.02(-01)$ & $5.75(-01)$ & $1.7606(-01)$ & {\tt C'133-S'111} & $48$ \\
$3.0378$ & $4.0815$ & $1.77(+00)$ & $1.56(+01)$ & $9.49(-02)$ & $1.4846(+00)$ & {\tt E'111-P'133} & $49$ \\
$3.0394$ & $4.0792$ & $1.38(+00)$ & $6.67(-02)$ & $4.72(-01)$ & $9.4460(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=21;$} \\
$2.3106$ & $5.3658$ & $3.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.3118$ & $5.3632$ & $3.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.3265$ & $5.3292$ & $2.26(-01)$ & $5.80(-03)$ & $1.80(-02)$ & $1.0460(-04)$ & {\tt A'331-S\ 313} & $3$ \\
$2.3267$ & $5.3287$ & $2.08(-01)$ & $5.10(-02)$ & $1.63(-02)$ & $2.4976(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$2.3269$ & $5.3284$ & $2.22(-01)$ & $5.01(-03)$ & $1.75(-02)$ & $4.3847(-04)$ & {\tt A'335-S\ 313} & $5$ \\
 \\
$2.3308$ & $5.3195$ & $7.17(-02)$ & $7.72(-01)$ & $5.05(-03)$ & $1.1694(-02)$ & {\tt A'353-S\ 313} & $6$ \\
$2.3343$ & $5.3114$ & $1.65(-01)$ & $1.07(-01)$ & $1.24(-02)$ & $3.9978(-03)$ & {\tt A'133-S\ 111} & $7$ \\
$2.3362$ & $5.3071$ & $6.30(-01)$ & $3.45(-01)$ & $6.25(-02)$ & $6.4631(-02)$ & {\tt B'333-S\ 313} & $8$ \\
$2.3369$ & $5.3056$ & $2.70(+00)$ & $5.69(-01)$ & $5.35(-01)$ & $1.5205(+00)$ & {\tt C'335-S\ 313} & $9$ \\
$2.3373$ & $5.3047$ & $1.82(+00)$ & $1.08(-01)$ & $2.51(-01)$ & $2.7214(-02)$ & {\tt C'331-S\ 313} & $10$ \\
 \\
$2.3376$ & $5.3040$ & $1.10(-02)$ & $1.00(+01)$ & $5.45(-04)$ & $2.7266(-02)$ & {\tt F'155-P\ 333} & $11$ \\
$2.3377$ & $5.3036$ & $2.20(+00)$ & $8.28(-01)$ & $3.40(-01)$ & $8.4296(-01)$ & {\tt C'333-S\ 313} & $12$ \\
$2.3384$ & $5.3021$ & $1.09(+00)$ & $5.61(-01)$ & $1.12(-01)$ & $6.2757(-02)$ & {\tt B'331-S\ 313} & $13$ \\
$2.3400$ & $5.2985$ & $6.99(-02)$ & $1.00(+01)$ & $3.45(-03)$ & $1.7244(-01)$ & {\tt F'155-P\ 335} & $14$ \\
$2.3403$ & $5.2979$ & $1.03(+00)$ & $7.70(+00)$ & $5.89(-02)$ & $1.3609(+00)$ & {\tt B'133-S\ 111} & $15$ \\
 \\
$2.3408$ & $5.2968$ & $2.08(-01)$ & $5.94(-03)$ & $1.52(-02)$ & $4.5156(-04)$ & {\tt F'335-P\ 333} & $16$ \\
$2.3421$ & $5.2937$ & $2.07(-01)$ & $2.54(+00)$ & $2.05(-02)$ & $2.6066(-01)$ & {\tt G'155-P\ 333} & $17$ \\
$2.3423$ & $5.2933$ & $1.20(+00)$ & $4.76(-02)$ & $8.52(-02)$ & $1.2166(-02)$ & {\tt F'333-P\ 333} & $18$ \\
$2.3429$ & $5.2921$ & $2.23(+00)$ & $1.25(+00)$ & $1.55(-01)$ & $1.9393(-01)$ & {\tt F'111-P\ 133} & $19$ \\
$2.3429$ & $5.2921$ & $9.01(-01)$ & $1.73(-01)$ & $1.42(-01)$ & $7.3897(-02)$ & {\tt G'353-P\ 331} & $20$ \\
 \\
$2.3432$ & $5.2913$ & $2.44(+00)$ & $1.26(-02)$ & $1.75(-01)$ & $6.5961(-03)$ & {\tt F'313-P\ 335} & $21$ \\
$2.3432$ & $5.2912$ & $2.19(+00)$ & $5.94(-03)$ & $1.61(-01)$ & $4.7724(-03)$ & {\tt F'335-P\ 335} & $22$ \\
$2.3434$ & $5.2909$ & $5.85(-01)$ & $2.78(+00)$ & $6.25(-02)$ & $8.6840(-01)$ & {\tt G'355-P\ 333} & $23$ \\
$2.3437$ & $5.2900$ & $2.63(+00)$ & $2.16(-01)$ & $1.75(-01)$ & $3.7979(-02)$ & {\tt F'331-P\ 333} & $24$ \\
$2.3440$ & $5.2894$ & $2.03(+00)$ & $1.86(-01)$ & $1.88(-01)$ & $2.4499(-01)$ & {\tt F'357-P\ 335} & $25$ \\
 \\
$2.3446$ & $5.2881$ & $3.52(-01)$ & $2.54(+00)$ & $3.49(-02)$ & $4.4316(-01)$ & {\tt G'155-P\ 335} & $26$ \\
$2.3447$ & $5.2878$ & $3.52(-01)$ & $4.76(-02)$ & $2.49(-02)$ & $3.5574(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$2.3451$ & $5.2869$ & $6.85(-01)$ & $6.57(-03)$ & $5.07(-02)$ & $9.9905(-04)$ & {\tt F'133-P\ 331} & $28$ \\
$2.3458$ & $5.2853$ & $4.09(-02)$ & $2.78(+00)$ & $4.36(-03)$ & $6.0619(-02)$ & {\tt G'355-P\ 335} & $29$ \\
$2.3467$ & $5.2833$ & $1.71(+00)$ & $1.00(+01)$ & $8.45(-02)$ & $4.2312(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$2.3470$ & $5.2828$ & $2.24(+00)$ & $4.59(-01)$ & $1.84(-01)$ & $4.2157(-01)$ & {\tt F'355-P\ 333} & $31$ \\
$2.3470$ & $5.2827$ & $3.52(-01)$ & $3.45(-01)$ & $3.49(-02)$ & $3.6096(-02)$ & {\tt B'333-S\ 111} & $32$ \\
$2.3476$ & $5.2814$ & $1.38(+00)$ & $4.10(-02)$ & $2.13(-01)$ & $6.1110(-02)$ & {\tt G'357-P\ 335} & $33$ \\
$2.3482$ & $5.2801$ & $1.38(+00)$ & $1.08(-03)$ & $1.01(-01)$ & $3.2592(-04)$ & {\tt F'353-P\ 331} & $34$ \\
$2.3485$ & $5.2793$ & $6.68(-02)$ & $8.28(-01)$ & $1.03(-02)$ & $2.5530(-02)$ & {\tt C'333-S\ 111} & $35$ \\
 \\
$2.3487$ & $5.2789$ & $1.29(+00)$ & $1.08(-03)$ & $9.39(-02)$ & $3.0380(-04)$ & {\tt F'353-P\ 333} & $36$ \\
$2.3491$ & $5.2779$ & $1.76(-01)$ & $1.56(+01)$ & $9.13(-03)$ & $1.4200(-01)$ & {\tt E'111-P\ 333} & $37$ \\
$2.3494$ & $5.2773$ & $3.14(-01)$ & $4.59(-01)$ & $2.58(-02)$ & $5.9220(-02)$ & {\tt F'355-P\ 335} & $38$ \\
$2.3509$ & $5.2739$ & $1.41(+00)$ & $1.03(-01)$ & $1.64(-01)$ & $5.0544(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$2.3514$ & $5.2729$ & $6.45(-01)$ & $2.54(+00)$ & $6.39(-02)$ & $8.1132(-01)$ & {\tt G'155-P\ 133} & $40$ \\
 \\
$2.3515$ & $5.2726$ & $9.73(-01)$ & $4.76(-02)$ & $6.89(-02)$ & $9.8417(-03)$ & {\tt F'333-P\ 133} & $41$ \\
$2.3515$ & $5.2725$ & $8.49(-02)$ & $6.62(-02)$ & $2.49(-02)$ & $4.9503(-03)$ & {\tt E'313-P\ 331} & $42$ \\
$2.3520$ & $5.2714$ & $3.41(-01)$ & $6.62(-02)$ & $1.00(-01)$ & $1.9882(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$2.3526$ & $5.2701$ & $3.42(-01)$ & $2.78(+00)$ & $3.65(-02)$ & $5.0683(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$2.3545$ & $5.2658$ & $2.98(-01)$ & $6.62(-02)$ & $8.74(-02)$ & $1.7368(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$2.3549$ & $5.2650$ & $2.08(+00)$ & $6.57(-03)$ & $1.54(-01)$ & $3.0265(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$2.3580$ & $5.2581$ & $3.41(-01)$ & $1.08(-03)$ & $2.48(-02)$ & $8.0200(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$2.3584$ & $5.2571$ & $4.21(-01)$ & $1.56(+01)$ & $2.19(-02)$ & $3.4003(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$2.7360$ & $4.5316$ & $1.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$2.7414$ & $4.5226$ & $1.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=21;$} \\
$2.3106$ & $5.3658$ & $3.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.3118$ & $5.3632$ & $3.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.7323$ & $4.5377$ & $1.07(+01)$ & $1.25(+00)$ & $7.45(-01)$ & $9.3079(-01)$ & {\tt F'111-P'133} & $3$ \\
$2.7328$ & $4.5370$ & $1.08(+01)$ & $1.07(-01)$ & $8.15(-01)$ & $2.6265(-01)$ & {\tt A'133-D'155} & $4$ \\
$2.7334$ & $4.5359$ & $4.66(-01)$ & $7.70(+00)$ & $2.66(-02)$ & $6.1491(-01)$ & {\tt B'133-S'313} & $5$ \\
 \\
$2.7335$ & $4.5357$ & $3.98(+00)$ & $2.08(+00)$ & $2.39(-01)$ & $3.4711(+00)$ & {\tt A'177-D'355} & $6$ \\
$2.7339$ & $4.5351$ & $8.94(-01)$ & $2.08(+00)$ & $5.37(-02)$ & $7.8010(-01)$ & {\tt A'177-D'357} & $7$ \\
$2.7340$ & $4.5349$ & $7.61(+00)$ & $2.08(+00)$ & $4.57(-01)$ & $6.6358(+00)$ & {\tt A'177-D'155} & $8$ \\
$2.7351$ & $4.5331$ & $8.01(-01)$ & $1.00(+01)$ & $3.95(-02)$ & $1.9757(+00)$ & {\tt F'155-P'335} & $9$ \\
$2.7360$ & $4.5316$ & $1.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $10$ \\
 \\
$2.7362$ & $4.5312$ & $1.13(+01)$ & $5.80(-03)$ & $8.98(-01)$ & $5.2092(-03)$ & {\tt A'331-D'353} & $11$ \\
$2.7365$ & $4.5308$ & $7.03(+00)$ & $5.10(-02)$ & $5.52(-01)$ & $8.4418(-02)$ & {\tt A'333-D'353} & $12$ \\
$2.7373$ & $4.5295$ & $6.46(+00)$ & $7.70(+00)$ & $3.68(-01)$ & $8.5162(+00)$ & {\tt B'133-S'111} & $13$ \\
$2.7376$ & $4.5289$ & $7.47(+00)$ & $1.00(+01)$ & $3.68(-01)$ & $1.8438(+01)$ & {\tt F'155-P'133} & $14$ \\
$2.7386$ & $4.5274$ & $4.82(+00)$ & $1.25(-01)$ & $3.44(-01)$ & $3.0062(-01)$ & {\tt A'357-D'355} & $15$ \\
 \\
$2.7390$ & $4.5267$ & $7.11(+00)$ & $1.25(-01)$ & $5.07(-01)$ & $4.4347(-01)$ & {\tt A'357-D'357} & $16$ \\
$2.7395$ & $4.5258$ & $6.08(+00)$ & $5.94(-03)$ & $4.46(-01)$ & $1.3233(-02)$ & {\tt F'335-P'335} & $17$ \\
$2.7398$ & $4.5253$ & $2.17(+00)$ & $3.19(-01)$ & $1.71(-01)$ & $2.7302(-01)$ & {\tt A'375-S'313} & $18$ \\
$2.7401$ & $4.5249$ & $8.75(+00)$ & $1.46(-01)$ & $6.85(-01)$ & $4.9870(-01)$ & {\tt B'335-S'313} & $19$ \\
$2.7404$ & $4.5243$ & $3.33(+00)$ & $2.54(+00)$ & $3.30(-01)$ & $4.1899(+00)$ & {\tt G'155-P'333} & $20$ \\
 \\
$2.7404$ & $4.5243$ & $8.68(-01)$ & $7.70(+00)$ & $4.96(-02)$ & $1.1452(+00)$ & {\tt B'133-D'353} & $21$ \\
$2.7406$ & $4.5240$ & $7.18(+00)$ & $1.86(-01)$ & $6.64(-01)$ & $8.6529(-01)$ & {\tt F'357-P'335} & $22$ \\
$2.7414$ & $4.5226$ & $1.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $23$ \\
$2.7416$ & $4.5223$ & $1.23(+01)$ & $4.54(-01)$ & $9.64(-01)$ & $3.9409(+00)$ & {\tt A'379-D'357} & $24$ \\
$2.7421$ & $4.5216$ & $6.62(+00)$ & $7.72(-01)$ & $4.66(-01)$ & $1.0797(+00)$ & {\tt A'353-D'355} & $25$ \\
 \\
$2.7421$ & $4.5216$ & $4.20(+00)$ & $7.72(-01)$ & $2.96(-01)$ & $6.8528(-01)$ & {\tt A'353-D'353} & $26$ \\
$2.7426$ & $4.5207$ & $7.39(+00)$ & $3.45(-01)$ & $7.33(-01)$ & $7.5793(-01)$ & {\tt B'333-S'313} & $27$ \\
$2.7426$ & $4.5207$ & $1.17(+01)$ & $2.16(-01)$ & $7.81(-01)$ & $1.6899(-01)$ & {\tt F'331-P'333} & $28$ \\
$2.7431$ & $4.5199$ & $2.61(+00)$ & $1.73(-01)$ & $4.13(-01)$ & $2.1422(-01)$ & {\tt G'353-P'335} & $29$ \\
$2.7431$ & $4.5199$ & $1.78(+00)$ & $2.78(+00)$ & $1.90(-01)$ & $2.6409(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$2.7438$ & $4.5188$ & $8.40(+00)$ & $4.67(-02)$ & $6.70(-01)$ & $1.5636(-01)$ & {\tt A'155-D'155} & $31$ \\
$2.7439$ & $4.5185$ & $1.44(+00)$ & $2.54(+00)$ & $1.42(-01)$ & $1.8050(+00)$ & {\tt G'155-P'133} & $32$ \\
$2.7440$ & $4.5184$ & $4.09(+00)$ & $1.08(-01)$ & $5.64(-01)$ & $6.1062(-02)$ & {\tt C'331-S'313} & $33$ \\
$2.7447$ & $4.5173$ & $2.90(+00)$ & $8.28(-01)$ & $4.47(-01)$ & $1.1089(+00)$ & {\tt C'333-S'313} & $34$ \\
$2.7448$ & $4.5171$ & $3.55(+00)$ & $4.86(-01)$ & $2.74(-01)$ & $9.3306(-01)$ & {\tt A'377-D'355} & $35$ \\
 \\
$2.7452$ & $4.5164$ & $4.35(+00)$ & $4.86(-01)$ & $3.35(-01)$ & $1.1423(+00)$ & {\tt A'377-D'357} & $36$ \\
$2.7453$ & $4.5162$ & $4.34(+00)$ & $4.86(-01)$ & $3.35(-01)$ & $1.1396(+00)$ & {\tt A'377-D'155} & $37$ \\
$2.7455$ & $4.5159$ & $4.89(+00)$ & $4.10(-02)$ & $7.52(-01)$ & $2.1567(-01)$ & {\tt G'357-P'335} & $38$ \\
$2.7456$ & $4.5158$ & $7.98(+00)$ & $5.61(-01)$ & $8.23(-01)$ & $4.6156(-01)$ & {\tt B'331-S'313} & $39$ \\
$2.7456$ & $4.5158$ & $2.46(+00)$ & $2.78(+00)$ & $2.62(-01)$ & $3.6469(+00)$ & {\tt G'355-P'133} & $40$ \\
 \\
$2.7468$ & $4.5138$ & $3.48(+00)$ & $3.19(-01)$ & $2.74(-01)$ & $4.3738(-01)$ & {\tt A'375-D'355} & $41$ \\
$2.7468$ & $4.5138$ & $5.96(+00)$ & $3.19(-01)$ & $4.70(-01)$ & $7.4935(-01)$ & {\tt A'375-D'353} & $42$ \\
$2.7470$ & $4.5135$ & $4.38(+00)$ & $4.59(-01)$ & $3.60(-01)$ & $8.2608(-01)$ & {\tt F'355-P'333} & $43$ \\
$2.7480$ & $4.5118$ & $3.64(+00)$ & $4.59(-01)$ & $2.99(-01)$ & $6.8568(-01)$ & {\tt F'355-P'335} & $44$ \\
$2.7487$ & $4.5107$ & $7.90(+00)$ & $6.57(-03)$ & $5.84(-01)$ & $1.1514(-02)$ & {\tt F'133-P'133} & $45$ \\
 \\
$2.7500$ & $4.5086$ & $8.30(-01)$ & $1.56(+01)$ & $4.31(-02)$ & $6.7034(-01)$ & {\tt E'111-P'333} & $46$ \\
$2.7509$ & $4.5070$ & $1.26(+00)$ & $5.69(-01)$ & $2.50(-01)$ & $7.1156(-01)$ & {\tt C'335-D'357} & $47$ \\
$2.7519$ & $4.5054$ & $4.79(+00)$ & $1.03(-01)$ & $5.56(-01)$ & $1.7170(-01)$ & {\tt C'133-S'111} & $48$ \\
$2.7535$ & $4.5028$ & $2.00(+00)$ & $1.56(+01)$ & $1.04(-01)$ & $1.6135(+00)$ & {\tt E'111-P'133} & $49$ \\
$2.7550$ & $4.5004$ & $1.62(+00)$ & $6.62(-02)$ & $4.75(-01)$ & $9.4388(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=22;$} \\
$2.1041$ & $5.8926$ & $4.00(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.1052$ & $5.8894$ & $3.99(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.1175$ & $5.8554$ & $2.43(-01)$ & $7.22(-03)$ & $1.59(-02)$ & $1.1486(-04)$ & {\tt A'331-S\ 313} & $3$ \\
$2.1176$ & $5.8549$ & $2.18(-01)$ & $4.64(-02)$ & $1.41(-02)$ & $1.9633(-03)$ & {\tt A'333-S\ 313} & $4$ \\
$2.1221$ & $5.8425$ & $2.14(-01)$ & $3.97(-02)$ & $1.42(-02)$ & $2.8283(-03)$ & {\tt A'155-S\ 313} & $5$ \\
 \\
$2.1262$ & $5.8312$ & $7.44(-01)$ & $4.61(-01)$ & $6.22(-02)$ & $8.6090(-02)$ & {\tt B'333-S\ 313} & $6$ \\
$2.1269$ & $5.8294$ & $3.28(+00)$ & $5.62(-01)$ & $5.54(-01)$ & $1.5550(+00)$ & {\tt C'335-S\ 313} & $7$ \\
$2.1273$ & $5.8283$ & $1.83(-02)$ & $1.03(+01)$ & $7.75(-04)$ & $4.0061(-02)$ & {\tt F'155-P\ 333} & $8$ \\
$2.1273$ & $5.8282$ & $2.27(+00)$ & $1.13(-01)$ & $2.65(-01)$ & $2.9945(-02)$ & {\tt C'331-S\ 313} & $9$ \\
$2.1277$ & $5.8271$ & $2.71(+00)$ & $8.62(-01)$ & $3.58(-01)$ & $9.2612(-01)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$2.1284$ & $5.8254$ & $1.28(+00)$ & $5.55(-01)$ & $1.10(-01)$ & $6.0954(-02)$ & {\tt B'331-S\ 313} & $11$ \\
$2.1297$ & $5.8217$ & $1.21(+00)$ & $7.74(+00)$ & $6.17(-02)$ & $1.4324(+00)$ & {\tt B'133-S\ 111} & $12$ \\
$2.1298$ & $5.8215$ & $1.30(-01)$ & $1.03(+01)$ & $5.50(-03)$ & $2.8436(-01)$ & {\tt F'155-P\ 335} & $13$ \\
$2.1300$ & $5.8209$ & $2.18(-01)$ & $5.28(-02)$ & $1.33(-02)$ & $3.5036(-03)$ & {\tt F'335-P\ 333} & $14$ \\
$2.1314$ & $5.8171$ & $1.31(+00)$ & $3.92(-02)$ & $7.45(-02)$ & $8.7475(-03)$ & {\tt F'333-P\ 333} & $15$ \\
 \\
$2.1314$ & $5.8171$ & $2.45(-01)$ & $2.36(+00)$ & $2.20(-02)$ & $2.5888(-01)$ & {\tt G'155-P\ 333} & $16$ \\
$2.1321$ & $5.8150$ & $1.03(+00)$ & $1.81(-01)$ & $1.43(-01)$ & $7.7754(-02)$ & {\tt G'353-P\ 331} & $17$ \\
$2.1322$ & $5.8150$ & $2.76(+00)$ & $1.38(+00)$ & $1.58(-01)$ & $2.1830(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$2.1325$ & $5.8141$ & $2.97(+00)$ & $1.36(-02)$ & $1.74(-01)$ & $7.0788(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$2.1325$ & $5.8140$ & $2.71(+00)$ & $5.28(-02)$ & $1.65(-01)$ & $4.3601(-02)$ & {\tt F'335-P\ 335} & $20$ \\
 \\
$2.1326$ & $5.8137$ & $7.23(-01)$ & $2.55(+00)$ & $7.12(-02)$ & $9.0843(-01)$ & {\tt G'355-P\ 333} & $21$ \\
$2.1330$ & $5.8128$ & $3.16(+00)$ & $2.40(-01)$ & $1.77(-01)$ & $4.2475(-02)$ & {\tt F'331-P\ 333} & $22$ \\
$2.1333$ & $5.8120$ & $2.72(+00)$ & $1.75(-01)$ & $1.92(-01)$ & $2.3515(-01)$ & {\tt F'357-P\ 335} & $23$ \\
$2.1339$ & $5.8102$ & $4.56(-01)$ & $3.92(-02)$ & $2.58(-02)$ & $3.0327(-03)$ & {\tt F'333-P\ 335} & $24$ \\
$2.1339$ & $5.8102$ & $3.90(-01)$ & $2.36(+00)$ & $3.49(-02)$ & $4.1116(-01)$ & {\tt G'155-P\ 335} & $25$ \\
 \\
$2.1340$ & $5.8100$ & $9.17(-01)$ & $8.41(-03)$ & $5.74(-02)$ & $1.4467(-03)$ & {\tt F'133-P\ 331} & $26$ \\
$2.1345$ & $5.8087$ & $3.61(-01)$ & $8.41(-03)$ & $2.26(-02)$ & $5.6916(-04)$ & {\tt F'133-P\ 333} & $27$ \\
$2.1351$ & $5.8069$ & $3.66(-02)$ & $2.55(+00)$ & $3.61(-03)$ & $4.6002(-02)$ & {\tt G'355-P\ 335} & $28$ \\
$2.1356$ & $5.8056$ & $2.20(+00)$ & $1.03(+01)$ & $9.31(-02)$ & $4.8083(+00)$ & {\tt F'155-P\ 133} & $29$ \\
$2.1357$ & $5.8054$ & $5.36(-01)$ & $4.61(-01)$ & $4.49(-02)$ & $6.2068(-02)$ & {\tt B'333-S\ 111} & $30$ \\
 \\
$2.1357$ & $5.8054$ & $2.71(+00)$ & $5.66(-01)$ & $1.85(-01)$ & $5.2472(-01)$ & {\tt F'355-P\ 333} & $31$ \\
$2.1365$ & $5.8033$ & $1.40(+00)$ & $5.38(-02)$ & $2.08(-01)$ & $7.8442(-02)$ & {\tt G'357-P\ 335} & $32$ \\
$2.1369$ & $5.8021$ & $1.67(+00)$ & $1.40(-03)$ & $1.00(-01)$ & $4.2179(-04)$ & {\tt F'353-P\ 331} & $33$ \\
$2.1372$ & $5.8014$ & $9.29(-02)$ & $8.62(-01)$ & $1.23(-02)$ & $3.1788(-02)$ & {\tt C'333-S\ 111} & $34$ \\
$2.1374$ & $5.8008$ & $1.60(+00)$ & $1.40(-03)$ & $9.60(-02)$ & $4.0379(-04)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$2.1378$ & $5.7998$ & $2.54(-01)$ & $1.55(+01)$ & $1.27(-02)$ & $1.9703(-01)$ & {\tt E'111-P\ 333} & $36$ \\
$2.1382$ & $5.7985$ & $3.39(-01)$ & $5.66(-01)$ & $2.31(-02)$ & $6.5489(-02)$ & {\tt F'355-P\ 335} & $37$ \\
$2.1383$ & $5.7983$ & $2.79(-01)$ & $1.36(-02)$ & $1.63(-02)$ & $6.6602(-04)$ & {\tt F'313-P\ 133} & $38$ \\
$2.1392$ & $5.7958$ & $1.66(+00)$ & $1.02(-01)$ & $1.59(-01)$ & $4.8540(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$2.1397$ & $5.7944$ & $1.46(+00)$ & $3.92(-02)$ & $8.29(-02)$ & $9.7372(-03)$ & {\tt F'333-P\ 133} & $40$ \\
 \\
$2.1397$ & $5.7944$ & $7.68(-01)$ & $2.36(+00)$ & $6.87(-02)$ & $8.1031(-01)$ & {\tt G'155-P\ 133} & $41$ \\
$2.1398$ & $5.7943$ & $9.46(-02)$ & $6.56(-02)$ & $2.41(-02)$ & $4.7378(-03)$ & {\tt E'313-P\ 331} & $42$ \\
$2.1403$ & $5.7930$ & $4.13(-01)$ & $6.56(-02)$ & $1.05(-01)$ & $2.0711(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$2.1410$ & $5.7910$ & $3.49(-01)$ & $2.55(+00)$ & $3.44(-02)$ & $4.3867(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$2.1428$ & $5.7861$ & $3.26(-01)$ & $6.56(-02)$ & $8.31(-02)$ & $1.6356(-02)$ & {\tt E'313-P\ 335} & $45$ \\
 \\
$2.1428$ & $5.7860$ & $2.17(+00)$ & $8.41(-03)$ & $1.36(-01)$ & $3.4285(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$2.1458$ & $5.7781$ & $3.79(-01)$ & $1.40(-03)$ & $2.27(-02)$ & $9.5648(-05)$ & {\tt F'353-P\ 133} & $47$ \\
$2.1462$ & $5.7771$ & $4.73(-01)$ & $1.55(+01)$ & $2.37(-02)$ & $3.6675(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$2.4912$ & $4.9769$ & $1.50(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$2.4966$ & $4.9661$ & $1.49(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=22;$} \\
$2.1041$ & $5.8926$ & $4.00(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$2.1052$ & $5.8894$ & $3.99(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.4882$ & $4.9830$ & $1.31(+01)$ & $1.38(+00)$ & $7.50(-01)$ & $1.0356(+00)$ & {\tt F'111-P'133} & $3$ \\
$2.4885$ & $4.9824$ & $1.32(+01)$ & $8.03(-02)$ & $8.24(-01)$ & $1.9849(-01)$ & {\tt A'133-D'155} & $4$ \\
$2.4890$ & $4.9812$ & $4.91(+00)$ & $2.06(+00)$ & $2.50(-01)$ & $3.5995(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$2.4892$ & $4.9810$ & $7.14(-01)$ & $7.74(+00)$ & $3.63(-02)$ & $8.4268(-01)$ & {\tt B'133-S'313} & $6$ \\
$2.4895$ & $4.9804$ & $1.30(+00)$ & $2.06(+00)$ & $6.63(-02)$ & $9.5485(-01)$ & {\tt A'177-D'357} & $7$ \\
$2.4896$ & $4.9802$ & $8.85(+00)$ & $2.06(+00)$ & $4.50(-01)$ & $6.4857(+00)$ & {\tt A'177-D'155} & $8$ \\
$2.4897$ & $4.9800$ & $2.02(-01)$ & $1.03(+01)$ & $8.53(-03)$ & $4.4092(-01)$ & {\tt F'155-P'333} & $9$ \\
$2.4907$ & $4.9779$ & $1.34(+00)$ & $1.03(+01)$ & $5.68(-02)$ & $2.9360(+00)$ & {\tt F'155-P'335} & $10$ \\
 \\
$2.4912$ & $4.9769$ & $1.50(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $11$ \\
$2.4915$ & $4.9764$ & $1.38(+01)$ & $7.22(-03)$ & $9.01(-01)$ & $6.5049(-03)$ & {\tt A'331-D'353} & $12$ \\
$2.4917$ & $4.9759$ & $8.94(+00)$ & $4.64(-02)$ & $5.77(-01)$ & $8.0383(-02)$ & {\tt A'333-D'353} & $13$ \\
$2.4926$ & $4.9742$ & $8.04(+00)$ & $7.74(+00)$ & $4.09(-01)$ & $9.4918(+00)$ & {\tt B'133-S'111} & $14$ \\
$2.4928$ & $4.9736$ & $9.34(+00)$ & $1.03(+01)$ & $3.95(-01)$ & $2.0431(+01)$ & {\tt F'155-P'133} & $15$ \\
 \\
$2.4934$ & $4.9725$ & $6.28(+00)$ & $1.47(-01)$ & $3.72(-01)$ & $3.8279(-01)$ & {\tt A'357-D'355} & $16$ \\
$2.4938$ & $4.9717$ & $8.05(+00)$ & $1.47(-01)$ & $4.77(-01)$ & $4.9060(-01)$ & {\tt A'357-D'357} & $17$ \\
$2.4944$ & $4.9705$ & $6.88(+00)$ & $5.28(-02)$ & $4.19(-01)$ & $1.1073(-01)$ & {\tt F'335-P'335} & $18$ \\
$2.4947$ & $4.9700$ & $1.09(+01)$ & $1.57(-01)$ & $7.10(-01)$ & $5.5759(-01)$ & {\tt B'335-S'313} & $19$ \\
$2.4953$ & $4.9687$ & $3.95(+00)$ & $2.36(+00)$ & $3.53(-01)$ & $4.1632(+00)$ & {\tt G'155-P'333} & $20$ \\
 \\
$2.4954$ & $4.9685$ & $9.65(+00)$ & $1.75(-01)$ & $6.81(-01)$ & $8.3300(-01)$ & {\tt F'357-P'335} & $21$ \\
$2.4954$ & $4.9685$ & $8.88(-01)$ & $7.74(+00)$ & $4.51(-02)$ & $1.0480(+00)$ & {\tt B'133-D'353} & $22$ \\
$2.4961$ & $4.9672$ & $1.48(+01)$ & $4.58(-01)$ & $9.70(-01)$ & $3.9946(+00)$ & {\tt A'379-D'357} & $23$ \\
$2.4966$ & $4.9661$ & $1.49(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $24$ \\
$2.4971$ & $4.9652$ & $8.40(+00)$ & $6.56(-01)$ & $4.98(-01)$ & $9.7906(-01)$ & {\tt A'353-D'355} & $25$ \\
 \\
$2.4971$ & $4.9652$ & $4.79(+00)$ & $6.56(-01)$ & $2.83(-01)$ & $5.5744(-01)$ & {\tt A'353-D'353} & $26$ \\
$2.4973$ & $4.9648$ & $8.67(+00)$ & $4.61(-01)$ & $7.26(-01)$ & $1.0035(+00)$ & {\tt B'333-S'313} & $27$ \\
$2.4975$ & $4.9644$ & $1.39(+01)$ & $2.40(-01)$ & $7.80(-01)$ & $1.8750(-01)$ & {\tt F'331-P'333} & $28$ \\
$2.4980$ & $4.9633$ & $2.05(+00)$ & $2.55(+00)$ & $2.03(-01)$ & $2.5826(+00)$ & {\tt G'355-P'335} & $29$ \\
$2.4980$ & $4.9633$ & $2.85(+00)$ & $1.81(-01)$ & $3.98(-01)$ & $2.1596(-01)$ & {\tt G'353-P'335} & $30$ \\
 \\
$2.4984$ & $4.9625$ & $9.31(+00)$ & $3.97(-02)$ & $6.18(-01)$ & $1.2274(-01)$ & {\tt A'155-D'155} & $31$ \\
$2.4985$ & $4.9624$ & $1.51(+00)$ & $2.36(+00)$ & $1.35(-01)$ & $1.5974(+00)$ & {\tt G'155-P'133} & $32$ \\
$2.4988$ & $4.9618$ & $4.84(+00)$ & $1.13(-01)$ & $5.66(-01)$ & $6.3859(-02)$ & {\tt C'331-S'313} & $33$ \\
$2.4993$ & $4.9607$ & $3.30(+00)$ & $8.62(-01)$ & $4.37(-01)$ & $1.1297(+00)$ & {\tt C'333-S'313} & $34$ \\
$2.4994$ & $4.9607$ & $3.72(+00)$ & $5.01(-01)$ & $2.38(-01)$ & $8.3599(-01)$ & {\tt A'377-D'355} & $35$ \\
 \\
$2.4998$ & $4.9599$ & $5.55(+00)$ & $5.01(-01)$ & $3.55(-01)$ & $1.2474(+00)$ & {\tt A'377-D'357} & $36$ \\
$2.4998$ & $4.9597$ & $4.94(+00)$ & $5.38(-02)$ & $7.37(-01)$ & $2.7766(-01)$ & {\tt G'357-P'335} & $37$ \\
$2.4999$ & $4.9597$ & $5.50(+00)$ & $5.01(-01)$ & $3.52(-01)$ & $1.2371(+00)$ & {\tt A'377-D'155} & $38$ \\
$2.5002$ & $4.9590$ & $2.73(+00)$ & $2.55(+00)$ & $2.69(-01)$ & $3.4356(+00)$ & {\tt G'355-P'133} & $39$ \\
$2.5002$ & $4.9590$ & $9.77(+00)$ & $5.55(-01)$ & $8.36(-01)$ & $4.6447(-01)$ & {\tt B'331-S'313} & $40$ \\
 \\
$2.5012$ & $4.9570$ & $4.85(+00)$ & $5.66(-01)$ & $3.31(-01)$ & $9.3817(-01)$ & {\tt F'355-P'333} & $41$ \\
$2.5014$ & $4.9566$ & $5.55(+00)$ & $3.16(-01)$ & $3.63(-01)$ & $5.7371(-01)$ & {\tt A'375-D'355} & $42$ \\
$2.5014$ & $4.9566$ & $6.87(+00)$ & $3.16(-01)$ & $4.50(-01)$ & $7.1024(-01)$ & {\tt A'375-D'353} & $43$ \\
$2.5022$ & $4.9550$ & $4.53(+00)$ & $5.66(-01)$ & $3.09(-01)$ & $8.7522(-01)$ & {\tt F'355-P'335} & $44$ \\
$2.5027$ & $4.9540$ & $8.71(+00)$ & $8.41(-03)$ & $5.45(-01)$ & $1.3738(-02)$ & {\tt F'133-P'133} & $45$ \\
 \\
$2.5040$ & $4.9514$ & $1.19(+00)$ & $1.55(+01)$ & $5.95(-02)$ & $9.1982(-01)$ & {\tt E'111-P'333} & $46$ \\
$2.5049$ & $4.9497$ & $1.51(+00)$ & $5.62(-01)$ & $2.55(-01)$ & $7.1661(-01)$ & {\tt C'335-D'357} & $47$ \\
$2.5056$ & $4.9483$ & $5.62(+00)$ & $1.02(-01)$ & $5.36(-01)$ & $1.6400(-01)$ & {\tt C'133-S'111} & $48$ \\
$2.5072$ & $4.9451$ & $2.21(+00)$ & $1.55(+01)$ & $1.11(-01)$ & $1.7169(+00)$ & {\tt E'111-P'133} & $49$ \\
$2.5085$ & $4.9426$ & $1.87(+00)$ & $6.56(-02)$ & $4.77(-01)$ & $9.3850(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=23;$} \\
$1.9239$ & $6.4446$ & $4.79(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.9250$ & $6.4408$ & $4.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.9351$ & $6.4070$ & $2.57(-01)$ & $8.74(-03)$ & $1.40(-02)$ & $1.2223(-04)$ & {\tt A'331-S\ 313} & $3$ \\
$1.9391$ & $6.3940$ & $1.11(-01)$ & $5.29(-01)$ & $5.54(-03)$ & $8.8045(-03)$ & {\tt A'353-S\ 313} & $4$ \\
$1.9395$ & $6.3926$ & $2.88(-01)$ & $3.40(-02)$ & $1.61(-02)$ & $2.7303(-03)$ & {\tt A'155-S\ 313} & $5$ \\
 \\
$1.9432$ & $6.3805$ & $8.78(-01)$ & $6.02(-01)$ & $6.28(-02)$ & $1.1337(-01)$ & {\tt B'333-S\ 313} & $6$ \\
$1.9438$ & $6.3785$ & $3.96(+00)$ & $5.55(-01)$ & $5.70(-01)$ & $1.5831(+00)$ & {\tt C'335-S\ 313} & $7$ \\
$1.9439$ & $6.3780$ & $2.88(-02)$ & $1.05(+01)$ & $1.05(-03)$ & $5.5115(-02)$ & {\tt F'155-P\ 333} & $8$ \\
$1.9443$ & $6.3768$ & $2.79(+00)$ & $1.17(-01)$ & $2.79(-01)$ & $3.2586(-02)$ & {\tt C'331-S\ 313} & $9$ \\
$1.9446$ & $6.3757$ & $3.29(+00)$ & $8.99(-01)$ & $3.75(-01)$ & $1.0112(+00)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$1.9453$ & $6.3737$ & $1.50(+00)$ & $5.51(-01)$ & $1.08(-01)$ & $5.9239(-02)$ & {\tt B'331-S\ 313} & $11$ \\
$1.9461$ & $6.3708$ & $1.40(+00)$ & $7.75(+00)$ & $6.32(-02)$ & $1.4690(+00)$ & {\tt B'133-S\ 111} & $12$ \\
$1.9463$ & $6.3703$ & $2.20(-01)$ & $2.38(-01)$ & $1.11(-02)$ & $1.3235(-02)$ & {\tt F'335-P\ 333} & $13$ \\
$1.9465$ & $6.3696$ & $2.31(-01)$ & $1.05(+01)$ & $8.40(-03)$ & $4.4287(-01)$ & {\tt F'155-P\ 335} & $14$ \\
$1.9476$ & $6.3662$ & $1.38(+00)$ & $3.29(-02)$ & $6.36(-02)$ & $6.2737(-03)$ & {\tt F'333-P\ 333} & $15$ \\
 \\
$1.9477$ & $6.3657$ & $2.94(-01)$ & $2.09(+00)$ & $2.42(-02)$ & $2.5363(-01)$ & {\tt G'155-P\ 333} & $16$ \\
$1.9485$ & $6.3632$ & $1.17(+00)$ & $1.86(-01)$ & $1.43(-01)$ & $8.0147(-02)$ & {\tt G'353-P\ 331} & $17$ \\
$1.9485$ & $6.3631$ & $3.38(+00)$ & $1.52(+00)$ & $1.60(-01)$ & $2.4427(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$1.9488$ & $6.3620$ & $3.55(+00)$ & $1.47(-02)$ & $1.71(-01)$ & $7.5365(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$1.9489$ & $6.3619$ & $3.29(+00)$ & $2.38(-01)$ & $1.67(-01)$ & $1.9852(-01)$ & {\tt F'335-P\ 335} & $20$ \\
 \\
$1.9489$ & $6.3617$ & $8.79(-01)$ & $2.36(+00)$ & $7.92(-02)$ & $9.3476(-01)$ & {\tt G'355-P\ 333} & $21$ \\
$1.9493$ & $6.3606$ & $3.75(+00)$ & $2.61(-01)$ & $1.78(-01)$ & $4.6404(-02)$ & {\tt F'331-P\ 333} & $22$ \\
$1.9495$ & $6.3598$ & $3.57(+00)$ & $1.62(-01)$ & $1.96(-01)$ & $2.2199(-01)$ & {\tt F'357-P\ 335} & $23$ \\
$1.9500$ & $6.3582$ & $1.20(+00)$ & $1.03(-02)$ & $6.39(-02)$ & $1.9756(-03)$ & {\tt F'133-P\ 331} & $24$ \\
$1.9501$ & $6.3578$ & $6.07(-01)$ & $3.29(-02)$ & $2.80(-02)$ & $2.7631(-03)$ & {\tt F'333-P\ 335} & $25$ \\
 \\
$1.9503$ & $6.3573$ & $4.14(-01)$ & $2.09(+00)$ & $3.41(-02)$ & $3.5735(-01)$ & {\tt G'155-P\ 335} & $26$ \\
$1.9505$ & $6.3567$ & $5.97(-01)$ & $1.03(-02)$ & $3.18(-02)$ & $9.8235(-04)$ & {\tt F'133-P\ 333} & $27$ \\
$1.9515$ & $6.3534$ & $7.91(-01)$ & $6.02(-01)$ & $5.66(-02)$ & $1.0221(-01)$ & {\tt B'333-S\ 111} & $28$ \\
$1.9515$ & $6.3533$ & $3.31(-02)$ & $2.36(+00)$ & $2.98(-03)$ & $3.5207(-02)$ & {\tt G'355-P\ 335} & $29$ \\
$1.9515$ & $6.3532$ & $2.77(+00)$ & $1.05(+01)$ & $1.01(-01)$ & $5.2996(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$1.9516$ & $6.3531$ & $3.26(+00)$ & $6.86(-01)$ & $1.87(-01)$ & $6.4010(-01)$ & {\tt F'355-P\ 333} & $31$ \\
$1.9525$ & $6.3501$ & $1.36(+00)$ & $6.79(-02)$ & $2.01(-01)$ & $9.5682(-02)$ & {\tt G'357-P\ 335} & $32$ \\
$1.9528$ & $6.3492$ & $2.00(+00)$ & $1.78(-03)$ & $9.97(-02)$ & $5.3283(-04)$ & {\tt F'353-P\ 331} & $33$ \\
$1.9529$ & $6.3486$ & $1.27(-01)$ & $8.99(-01)$ & $1.44(-02)$ & $3.8929(-02)$ & {\tt C'333-S\ 111} & $34$ \\
$1.9532$ & $6.3477$ & $1.97(+00)$ & $1.78(-03)$ & $9.81(-02)$ & $5.2413(-04)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$1.9535$ & $6.3467$ & $3.57(-01)$ & $1.53(+01)$ & $1.72(-02)$ & $2.6448(-01)$ & {\tt E'111-P\ 333} & $36$ \\
$1.9539$ & $6.3456$ & $4.28(-01)$ & $1.47(-02)$ & $2.06(-02)$ & $9.0954(-04)$ & {\tt F'313-P\ 133} & $37$ \\
$1.9541$ & $6.3447$ & $3.60(-01)$ & $6.86(-01)$ & $2.06(-02)$ & $7.0510(-02)$ & {\tt F'355-P\ 335} & $38$ \\
$1.9547$ & $6.3428$ & $1.94(+00)$ & $9.92(-02)$ & $1.53(-01)$ & $4.5488(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$1.9552$ & $6.3414$ & $2.07(+00)$ & $3.29(-02)$ & $9.55(-02)$ & $9.4177(-03)$ & {\tt F'333-P\ 133} & $40$ \\
 \\
$1.9552$ & $6.3412$ & $1.03(-01)$ & $6.49(-02)$ & $2.30(-02)$ & $4.4740(-03)$ & {\tt E'313-P\ 331} & $41$ \\
$1.9553$ & $6.3409$ & $8.78(-01)$ & $2.09(+00)$ & $7.24(-02)$ & $7.5806(-01)$ & {\tt G'155-P\ 133} & $42$ \\
$1.9557$ & $6.3397$ & $4.98(-01)$ & $6.49(-02)$ & $1.11(-01)$ & $2.1571(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$1.9566$ & $6.3369$ & $3.54(-01)$ & $2.36(+00)$ & $3.19(-02)$ & $3.7691(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.9581$ & $6.3319$ & $2.21(+00)$ & $1.03(-02)$ & $1.18(-01)$ & $3.6343(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.9583$ & $6.3313$ & $3.53(-01)$ & $6.49(-02)$ & $7.85(-02)$ & $1.5302(-02)$ & {\tt E'313-P\ 335} & $46$ \\
$1.9609$ & $6.3229$ & $4.15(-01)$ & $1.78(-03)$ & $2.07(-02)$ & $1.1066(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.9612$ & $6.3219$ & $5.22(-01)$ & $1.53(+01)$ & $2.52(-02)$ & $3.8721(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$2.2776$ & $5.4437$ & $1.80(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$2.2830$ & $5.4308$ & $1.79(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=23;$} \\
$1.9239$ & $6.4446$ & $4.79(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.9250$ & $6.4408$ & $4.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.2751$ & $5.4497$ & $1.59(+01)$ & $1.52(+00)$ & $7.53(-01)$ & $1.1465(+00)$ & {\tt F'111-P'133} & $3$ \\
$2.2753$ & $5.4492$ & $1.60(+01)$ & $5.81(-02)$ & $8.31(-01)$ & $1.4479(-01)$ & {\tt A'133-D'155} & $4$ \\
$2.2757$ & $5.4481$ & $5.95(+00)$ & $2.04(+00)$ & $2.58(-01)$ & $3.6726(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$2.2760$ & $5.4475$ & $1.06(+00)$ & $7.75(+00)$ & $4.80(-02)$ & $1.1164(+00)$ & {\tt B'133-S'313} & $6$ \\
$2.2761$ & $5.4472$ & $1.85(+00)$ & $2.04(+00)$ & $8.01(-02)$ & $1.1414(+00)$ & {\tt A'177-D'357} & $7$ \\
$2.2762$ & $5.4469$ & $1.02(+01)$ & $2.04(+00)$ & $4.43(-01)$ & $6.3115(+00)$ & {\tt A'177-D'155} & $8$ \\
$2.2774$ & $5.4442$ & $2.16(+00)$ & $1.05(+01)$ & $7.85(-02)$ & $4.1386(+00)$ & {\tt F'155-P'335} & $9$ \\
$2.2776$ & $5.4437$ & $1.80(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $10$ \\
 \\
$2.2779$ & $5.4430$ & $1.66(+01)$ & $8.74(-03)$ & $9.04(-01)$ & $7.9052(-03)$ & {\tt A'331-D'353} & $11$ \\
$2.2781$ & $5.4424$ & $1.12(+01)$ & $4.20(-02)$ & $5.99(-01)$ & $7.5595(-02)$ & {\tt A'333-D'353} & $12$ \\
$2.2790$ & $5.4403$ & $9.95(+00)$ & $7.75(+00)$ & $4.49(-01)$ & $1.0442(+01)$ & {\tt B'133-S'111} & $13$ \\
$2.2793$ & $5.4397$ & $1.15(+01)$ & $1.05(+01)$ & $4.17(-01)$ & $2.1997(+01)$ & {\tt F'155-P'133} & $14$ \\
$2.2796$ & $5.4390$ & $8.07(+00)$ & $1.70(-01)$ & $4.00(-01)$ & $4.7603(-01)$ & {\tt A'357-D'355} & $15$ \\
 \\
$2.2796$ & $5.4389$ & $7.66(+00)$ & $2.38(-01)$ & $3.88(-01)$ & $4.6150(-01)$ & {\tt F'335-P'333} & $16$ \\
$2.2800$ & $5.4380$ & $9.03(+00)$ & $1.70(-01)$ & $4.47(-01)$ & $5.3220(-01)$ & {\tt A'357-D'357} & $17$ \\
$2.2806$ & $5.4364$ & $7.55(+00)$ & $2.38(-01)$ & $3.83(-01)$ & $4.5484(-01)$ & {\tt F'335-P'335} & $18$ \\
$2.2807$ & $5.4362$ & $1.45(+01)$ & $1.28(-01)$ & $7.87(-01)$ & $5.0188(-01)$ & {\tt B'335-S'313} & $19$ \\
$2.2815$ & $5.4344$ & $1.27(+01)$ & $1.62(-01)$ & $6.95(-01)$ & $7.8856(-01)$ & {\tt F'357-P'335} & $20$ \\
 \\
$2.2815$ & $5.4344$ & $4.53(+00)$ & $2.09(+00)$ & $3.73(-01)$ & $3.9088(+00)$ & {\tt G'155-P'333} & $21$ \\
$2.2817$ & $5.4339$ & $8.75(-01)$ & $7.75(+00)$ & $3.95(-02)$ & $9.1774(-01)$ & {\tt B'133-D'353} & $22$ \\
$2.2819$ & $5.4334$ & $1.78(+01)$ & $4.61(-01)$ & $9.75(-01)$ & $4.0415(+00)$ & {\tt A'379-D'357} & $23$ \\
$2.2830$ & $5.4308$ & $1.79(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $24$ \\
$2.2833$ & $5.4300$ & $9.99(+00)$ & $6.02(-01)$ & $7.15(-01)$ & $1.2908(+00)$ & {\tt B'333-S'313} & $25$ \\
 \\
$2.2834$ & $5.4299$ & $1.05(+01)$ & $5.29(-01)$ & $5.27(-01)$ & $8.3645(-01)$ & {\tt A'353-D'355} & $26$ \\
$2.2834$ & $5.4299$ & $5.44(+00)$ & $5.29(-01)$ & $2.72(-01)$ & $4.3154(-01)$ & {\tt A'353-D'353} & $27$ \\
$2.2836$ & $5.4293$ & $1.64(+01)$ & $2.61(-01)$ & $7.80(-01)$ & $2.0340(-01)$ & {\tt F'331-P'333} & $28$ \\
$2.2842$ & $5.4279$ & $2.36(+00)$ & $2.36(+00)$ & $2.13(-01)$ & $2.5094(+00)$ & {\tt G'355-P'335} & $29$ \\
$2.2842$ & $5.4278$ & $3.17(+00)$ & $1.86(-01)$ & $3.88(-01)$ & $2.1706(-01)$ & {\tt G'353-P'335} & $30$ \\
 \\
$2.2844$ & $5.4274$ & $1.50(+00)$ & $2.09(+00)$ & $1.24(-01)$ & $1.2944(+00)$ & {\tt G'155-P'133} & $31$ \\
$2.2844$ & $5.4274$ & $1.01(+01)$ & $3.40(-02)$ & $5.61(-01)$ & $9.5340(-02)$ & {\tt A'155-D'155} & $32$ \\
$2.2849$ & $5.4264$ & $5.68(+00)$ & $1.17(-01)$ & $5.68(-01)$ & $6.6368(-02)$ & {\tt C'331-S'313} & $33$ \\
$2.2852$ & $5.4255$ & $3.84(+00)$ & $5.18(-01)$ & $2.05(-01)$ & $7.4528(-01)$ & {\tt A'377-D'355} & $34$ \\
$2.2853$ & $5.4253$ & $3.75(+00)$ & $8.99(-01)$ & $4.28(-01)$ & $1.1553(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$2.2856$ & $5.4247$ & $4.83(+00)$ & $6.79(-02)$ & $7.15(-01)$ & $3.3962(-01)$ & {\tt G'357-P'335} & $36$ \\
$2.2857$ & $5.4245$ & $6.97(+00)$ & $5.18(-01)$ & $3.73(-01)$ & $1.3529(+00)$ & {\tt A'377-D'357} & $37$ \\
$2.2858$ & $5.4243$ & $6.88(+00)$ & $5.18(-01)$ & $3.68(-01)$ & $1.3361(+00)$ & {\tt A'377-D'155} & $38$ \\
$2.2861$ & $5.4234$ & $3.04(+00)$ & $2.36(+00)$ & $2.74(-01)$ & $3.2384(+00)$ & {\tt G'355-P'133} & $39$ \\
$2.2862$ & $5.4233$ & $1.18(+01)$ & $5.51(-01)$ & $8.47(-01)$ & $4.6631(-01)$ & {\tt B'331-S'313} & $40$ \\
 \\
$2.2868$ & $5.4218$ & $5.28(+00)$ & $6.86(-01)$ & $3.02(-01)$ & $1.0353(+00)$ & {\tt F'355-P'333} & $41$ \\
$2.2872$ & $5.4208$ & $7.36(+00)$ & $3.53(-01)$ & $4.05(-01)$ & $7.1361(-01)$ & {\tt A'375-D'355} & $42$ \\
$2.2872$ & $5.4208$ & $9.51(+00)$ & $3.53(-01)$ & $5.24(-01)$ & $9.2287(-01)$ & {\tt A'375-D'353} & $43$ \\
$2.2878$ & $5.4193$ & $5.57(+00)$ & $6.86(-01)$ & $3.19(-01)$ & $1.0925(+00)$ & {\tt F'355-P'335} & $44$ \\
$2.2895$ & $5.4154$ & $1.65(+00)$ & $1.53(+01)$ & $7.96(-02)$ & $1.2217(+00)$ & {\tt E'111-P'333} & $45$ \\
 \\
$2.2897$ & $5.4148$ & $2.26(+00)$ & $6.86(-01)$ & $1.29(-01)$ & $4.4296(-01)$ & {\tt F'355-P'133} & $46$ \\
$2.2903$ & $5.4135$ & $1.79(+00)$ & $5.55(-01)$ & $2.58(-01)$ & $7.1589(-01)$ & {\tt C'335-D'357} & $47$ \\
$2.2908$ & $5.4123$ & $6.54(+00)$ & $9.92(-02)$ & $5.15(-01)$ & $1.5346(-01)$ & {\tt C'133-S'111} & $48$ \\
$2.2924$ & $5.4085$ & $2.41(+00)$ & $1.53(+01)$ & $1.17(-01)$ & $1.7899(+00)$ & {\tt E'111-P'133} & $49$ \\
$2.2935$ & $5.4059$ & $2.14(+00)$ & $6.49(-02)$ & $4.77(-01)$ & $9.2845(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=24;$} \\
$1.7657$ & $7.0219$ & $5.69(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.7668$ & $7.0173$ & $5.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.7791$ & $6.9691$ & $1.32(-01)$ & $4.07(-01)$ & $5.57(-03)$ & $6.8019(-03)$ & {\tt A'353-S\ 313} & $3$ \\
$1.7793$ & $6.9681$ & $3.67(-01)$ & $3.03(-02)$ & $1.73(-02)$ & $2.6229(-03)$ & {\tt A'155-S\ 313} & $4$ \\
$1.7826$ & $6.9551$ & $1.04(+00)$ & $7.68(-01)$ & $6.41(-02)$ & $1.4764(-01)$ & {\tt B'333-S\ 313} & $5$ \\
 \\
$1.7831$ & $6.9533$ & $4.26(-02)$ & $1.06(+01)$ & $1.33(-03)$ & $7.0544(-02)$ & {\tt F'155-P\ 333} & $6$ \\
$1.7832$ & $6.9529$ & $4.73(+00)$ & $5.49(-01)$ & $5.85(-01)$ & $1.6064(+00)$ & {\tt C'335-S\ 313} & $7$ \\
$1.7838$ & $6.9506$ & $3.39(+00)$ & $1.20(-01)$ & $2.92(-01)$ & $3.5112(-02)$ & {\tt C'331-S\ 313} & $8$ \\
$1.7841$ & $6.9496$ & $3.94(+00)$ & $9.41(-01)$ & $3.89(-01)$ & $1.0974(+00)$ & {\tt C'333-S\ 313} & $9$ \\
$1.7847$ & $6.9473$ & $1.75(+00)$ & $5.46(-01)$ & $1.06(-01)$ & $5.7630(-02)$ & {\tt B'331-S\ 313} & $10$ \\
 \\
$1.7852$ & $6.9453$ & $1.58(+00)$ & $7.73(+00)$ & $6.32(-02)$ & $1.4639(+00)$ & {\tt B'133-S\ 111} & $11$ \\
$1.7852$ & $6.9453$ & $3.04(-01)$ & $1.59(-02)$ & $1.21(-02)$ & $5.7998(-04)$ & {\tt F'313-P\ 333} & $12$ \\
$1.7852$ & $6.9451$ & $2.13(-01)$ & $5.73(-01)$ & $8.97(-03)$ & $2.5710(-02)$ & {\tt F'335-P\ 333} & $13$ \\
$1.7857$ & $6.9430$ & $3.91(-01)$ & $1.06(+01)$ & $1.22(-02)$ & $6.4747(-01)$ & {\tt F'155-P\ 335} & $14$ \\
$1.7863$ & $6.9409$ & $1.40(+00)$ & $2.80(-02)$ & $5.32(-02)$ & $4.4709(-03)$ & {\tt F'333-P\ 333} & $15$ \\
 \\
$1.7866$ & $6.9397$ & $3.53(-01)$ & $1.77(+00)$ & $2.73(-02)$ & $2.4252(-01)$ & {\tt G'155-P\ 333} & $16$ \\
$1.7874$ & $6.9366$ & $1.34(+00)$ & $1.90(-01)$ & $1.43(-01)$ & $8.1621(-02)$ & {\tt G'353-P\ 331} & $17$ \\
$1.7874$ & $6.9365$ & $4.12(+00)$ & $1.67(+00)$ & $1.63(-01)$ & $2.7163(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$1.7878$ & $6.9351$ & $4.16(+00)$ & $1.59(-02)$ & $1.66(-01)$ & $7.9420(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$1.7878$ & $6.9350$ & $1.05(+00)$ & $2.20(+00)$ & $8.63(-02)$ & $9.4977(-01)$ & {\tt G'355-P\ 333} & $20$ \\
 \\
$1.7878$ & $6.9349$ & $3.95(+00)$ & $5.73(-01)$ & $1.66(-01)$ & $4.7639(-01)$ & {\tt F'335-P\ 335} & $21$ \\
$1.7882$ & $6.9336$ & $4.41(+00)$ & $2.77(-01)$ & $1.79(-01)$ & $4.9645(-02)$ & {\tt F'331-P\ 333} & $22$ \\
$1.7884$ & $6.9329$ & $4.56(+00)$ & $1.49(-01)$ & $1.99(-01)$ & $2.0694(-01)$ & {\tt F'357-P\ 335} & $23$ \\
$1.7887$ & $6.9317$ & $1.54(+00)$ & $1.22(-02)$ & $6.99(-02)$ & $2.5498(-03)$ & {\tt F'133-P\ 331} & $24$ \\
$1.7889$ & $6.9307$ & $8.31(-01)$ & $2.80(-02)$ & $3.17(-02)$ & $2.6602(-03)$ & {\tt F'333-P\ 335} & $25$ \\
 \\
$1.7891$ & $6.9300$ & $9.04(-01)$ & $1.22(-02)$ & $4.11(-02)$ & $1.4976(-03)$ & {\tt F'133-P\ 333} & $26$ \\
$1.7892$ & $6.9295$ & $4.22(-01)$ & $1.77(+00)$ & $3.27(-02)$ & $2.9009(-01)$ & {\tt G'155-P\ 335} & $27$ \\
$1.7900$ & $6.9266$ & $1.13(+00)$ & $7.68(-01)$ & $7.01(-02)$ & $1.6140(-01)$ & {\tt B'333-S\ 111} & $28$ \\
$1.7901$ & $6.9261$ & $3.90(+00)$ & $8.15(-01)$ & $1.88(-01)$ & $7.6629(-01)$ & {\tt F'355-P\ 333} & $29$ \\
$1.7901$ & $6.9260$ & $3.42(+00)$ & $1.06(+01)$ & $1.07(-01)$ & $5.6566(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$1.7905$ & $6.9248$ & $3.02(-02)$ & $2.20(+00)$ & $2.47(-03)$ & $2.7248(-02)$ & {\tt G'355-P\ 335} & $31$ \\
$1.7912$ & $6.9219$ & $1.29(+00)$ & $8.22(-02)$ & $1.92(-01)$ & $1.1065(-01)$ & {\tt G'357-P\ 335} & $32$ \\
$1.7913$ & $6.9215$ & $2.37(+00)$ & $2.21(-03)$ & $9.92(-02)$ & $6.5890(-04)$ & {\tt F'353-P\ 331} & $33$ \\
$1.7914$ & $6.9211$ & $1.69(-01)$ & $9.41(-01)$ & $1.67(-02)$ & $4.7020(-02)$ & {\tt C'333-S\ 111} & $34$ \\
$1.7917$ & $6.9198$ & $2.40(+00)$ & $2.21(-03)$ & $1.00(-01)$ & $6.6616(-04)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$1.7920$ & $6.9189$ & $4.88(-01)$ & $1.52(+01)$ & $2.26(-02)$ & $3.4425(-01)$ & {\tt E'111-P\ 333} & $36$ \\
$1.7922$ & $6.9181$ & $6.53(-01)$ & $1.59(-02)$ & $2.61(-02)$ & $1.2453(-03)$ & {\tt F'313-P\ 133} & $37$ \\
$1.7927$ & $6.9159$ & $3.77(-01)$ & $8.15(-01)$ & $1.82(-02)$ & $7.4071(-02)$ & {\tt F'355-P\ 335} & $38$ \\
$1.7930$ & $6.9150$ & $2.23(+00)$ & $9.47(-02)$ & $1.46(-01)$ & $4.1627(-02)$ & {\tt C'133-S\ 111} & $39$ \\
$1.7933$ & $6.9137$ & $2.77(+00)$ & $2.80(-02)$ & $1.06(-01)$ & $8.8665(-03)$ & {\tt F'333-P\ 133} & $40$ \\
 \\
$1.7934$ & $6.9133$ & $1.10(-01)$ & $6.42(-02)$ & $2.16(-02)$ & $4.1633(-03)$ & {\tt E'313-P\ 331} & $41$ \\
$1.7936$ & $6.9125$ & $9.64(-01)$ & $1.77(+00)$ & $7.48(-02)$ & $6.6291(-01)$ & {\tt G'155-P\ 133} & $42$ \\
$1.7939$ & $6.9116$ & $5.95(-01)$ & $6.42(-02)$ & $1.17(-01)$ & $2.2452(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$1.7949$ & $6.9078$ & $3.58(-01)$ & $2.20(+00)$ & $2.93(-02)$ & $3.2221(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.7962$ & $6.9028$ & $2.19(+00)$ & $1.22(-02)$ & $9.97(-02)$ & $3.6331(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.7965$ & $6.9014$ & $3.77(-01)$ & $6.42(-02)$ & $7.39(-02)$ & $1.4227(-02)$ & {\tt E'313-P\ 335} & $46$ \\
$1.7988$ & $6.8926$ & $4.49(-01)$ & $2.21(-03)$ & $1.88(-02)$ & $1.2462(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.7991$ & $6.8917$ & $5.68(-01)$ & $1.52(+01)$ & $2.63(-02)$ & $4.0055(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$2.0901$ & $5.9319$ & $2.14(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$2.0956$ & $5.9166$ & $2.12(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=24;$} \\
$1.7657$ & $7.0219$ & $5.69(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.7668$ & $7.0173$ & $5.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$2.0881$ & $5.9378$ & $1.91(+01)$ & $1.67(+00)$ & $7.56(-01)$ & $1.2624(+00)$ & {\tt F'111-P'133} & $3$ \\
$2.0882$ & $5.9375$ & $1.92(+01)$ & $4.04(-02)$ & $8.38(-01)$ & $1.0160(-01)$ & {\tt A'133-D'155} & $4$ \\
$2.0885$ & $5.9366$ & $7.09(+00)$ & $2.01(+00)$ & $2.62(-01)$ & $3.6948(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$2.0889$ & $5.9354$ & $2.56(+00)$ & $2.01(+00)$ & $9.49(-02)$ & $1.3356(+00)$ & {\tt A'177-D'357} & $6$ \\
$2.0889$ & $5.9354$ & $1.55(+00)$ & $7.73(+00)$ & $6.17(-02)$ & $1.4302(+00)$ & {\tt B'133-S'313} & $7$ \\
$2.0890$ & $5.9351$ & $1.18(+01)$ & $2.01(+00)$ & $4.35(-01)$ & $6.1230(+00)$ & {\tt A'177-D'155} & $8$ \\
$2.0901$ & $5.9319$ & $2.14(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$2.0901$ & $5.9319$ & $3.33(+00)$ & $1.06(+01)$ & $1.04(-01)$ & $5.5129(+00)$ & {\tt F'155-P'335} & $10$ \\
 \\
$2.0904$ & $5.9310$ & $2.00(+01)$ & $1.04(-02)$ & $9.07(-01)$ & $9.3860(-03)$ & {\tt A'331-D'353} & $11$ \\
$2.0906$ & $5.9305$ & $1.38(+01)$ & $3.81(-02)$ & $6.18(-01)$ & $7.0754(-02)$ & {\tt A'333-D'353} & $12$ \\
$2.0916$ & $5.9278$ & $1.22(+01)$ & $7.73(+00)$ & $4.88(-01)$ & $1.1305(+01)$ & {\tt B'133-S'111} & $13$ \\
$2.0918$ & $5.9273$ & $1.39(+01)$ & $1.06(+01)$ & $4.33(-01)$ & $2.2995(+01)$ & {\tt F'155-P'133} & $14$ \\
$2.0919$ & $5.9269$ & $1.02(+01)$ & $1.94(-01)$ & $4.28(-01)$ & $5.7956(-01)$ & {\tt A'357-D'355} & $15$ \\
 \\
$2.0919$ & $5.9268$ & $1.01(+01)$ & $5.73(-01)$ & $4.26(-01)$ & $1.2217(+00)$ & {\tt F'335-P'333} & $16$ \\
$2.0923$ & $5.9257$ & $1.00(+01)$ & $1.94(-01)$ & $4.19(-01)$ & $5.6768(-01)$ & {\tt A'357-D'357} & $17$ \\
$2.0930$ & $5.9239$ & $1.68(+01)$ & $1.25(-01)$ & $7.65(-01)$ & $4.7684(-01)$ & {\tt B'335-S'313} & $18$ \\
$2.0930$ & $5.9237$ & $8.03(+00)$ & $5.73(-01)$ & $3.38(-01)$ & $9.6920(-01)$ & {\tt F'335-P'335} & $19$ \\
$2.0937$ & $5.9218$ & $1.62(+01)$ & $1.49(-01)$ & $7.07(-01)$ & $7.3701(-01)$ & {\tt F'357-P'335} & $20$ \\
 \\
$2.0939$ & $5.9214$ & $5.02(+00)$ & $1.77(+00)$ & $3.89(-01)$ & $3.4501(+00)$ & {\tt G'155-P'333} & $21$ \\
$2.0939$ & $5.9212$ & $2.11(+01)$ & $4.64(-01)$ & $9.79(-01)$ & $4.0830(+00)$ & {\tt A'379-D'357} & $22$ \\
$2.0941$ & $5.9206$ & $8.37(-01)$ & $7.73(+00)$ & $3.34(-02)$ & $7.7392(-01)$ & {\tt B'133-D'353} & $23$ \\
$2.0955$ & $5.9166$ & $1.13(+01)$ & $7.68(-01)$ & $7.00(-01)$ & $1.6128(+00)$ & {\tt B'333-S'313} & $24$ \\
$2.0956$ & $5.9166$ & $2.12(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $25$ \\
 \\
$2.0958$ & $5.9159$ & $1.31(+01)$ & $4.07(-01)$ & $5.53(-01)$ & $6.7485(-01)$ & {\tt A'353-D'355} & $26$ \\
$2.0958$ & $5.9158$ & $6.16(+00)$ & $4.07(-01)$ & $2.61(-01)$ & $3.1844(-01)$ & {\tt A'353-D'353} & $27$ \\
$2.0960$ & $5.9153$ & $1.92(+01)$ & $2.77(-01)$ & $7.80(-01)$ & $2.1620(-01)$ & {\tt F'331-P'333} & $28$ \\
$2.0966$ & $5.9137$ & $1.39(+00)$ & $1.77(+00)$ & $1.08(-01)$ & $9.5341(-01)$ & {\tt G'155-P'133} & $29$ \\
$2.0966$ & $5.9137$ & $2.69(+00)$ & $2.20(+00)$ & $2.21(-01)$ & $2.4278(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$2.0966$ & $5.9135$ & $3.57(+00)$ & $1.90(-01)$ & $3.82(-01)$ & $2.1828(-01)$ & {\tt G'353-P'335} & $31$ \\
$2.0966$ & $5.9135$ & $1.06(+01)$ & $3.03(-02)$ & $5.02(-01)$ & $7.6070(-02)$ & {\tt A'155-D'155} & $32$ \\
$2.0971$ & $5.9121$ & $6.63(+00)$ & $1.20(-01)$ & $5.70(-01)$ & $6.8597(-02)$ & {\tt C'331-S'313} & $33$ \\
$2.0974$ & $5.9115$ & $3.91(+00)$ & $5.37(-01)$ & $1.76(-01)$ & $6.6162(-01)$ & {\tt A'377-D'355} & $34$ \\
$2.0975$ & $5.9111$ & $4.27(+00)$ & $9.41(-01)$ & $4.21(-01)$ & $1.1876(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$2.0976$ & $5.9108$ & $4.58(+00)$ & $8.22(-02)$ & $6.84(-01)$ & $3.9375(-01)$ & {\tt G'357-P'335} & $36$ \\
$2.0978$ & $5.9103$ & $8.62(+00)$ & $5.37(-01)$ & $3.88(-01)$ & $1.4578(+00)$ & {\tt A'377-D'357} & $37$ \\
$2.0979$ & $5.9100$ & $8.49(+00)$ & $5.37(-01)$ & $3.82(-01)$ & $1.4366(+00)$ & {\tt A'377-D'155} & $38$ \\
$2.0982$ & $5.9090$ & $3.39(+00)$ & $2.20(+00)$ & $2.78(-01)$ & $3.0573(+00)$ & {\tt G'355-P'133} & $39$ \\
$2.0983$ & $5.9088$ & $1.42(+01)$ & $5.46(-01)$ & $8.56(-01)$ & $4.6737(-01)$ & {\tt B'331-S'313} & $40$ \\
 \\
$2.0987$ & $5.9078$ & $5.66(+00)$ & $8.15(-01)$ & $2.73(-01)$ & $1.1123(+00)$ & {\tt F'355-P'333} & $41$ \\
$2.0992$ & $5.9062$ & $8.94(+00)$ & $3.60(-01)$ & $4.16(-01)$ & $7.4912(-01)$ & {\tt A'375-D'355} & $42$ \\
$2.0992$ & $5.9062$ & $1.15(+01)$ & $3.60(-01)$ & $5.34(-01)$ & $9.6264(-01)$ & {\tt A'375-D'353} & $43$ \\
$2.0997$ & $5.9048$ & $6.79(+00)$ & $8.15(-01)$ & $3.28(-01)$ & $1.3352(+00)$ & {\tt F'355-P'335} & $44$ \\
$2.1012$ & $5.9006$ & $2.23(+00)$ & $1.52(+01)$ & $1.03(-01)$ & $1.5743(+00)$ & {\tt E'111-P'333} & $45$ \\
 \\
$2.1014$ & $5.9002$ & $3.10(+00)$ & $8.15(-01)$ & $1.49(-01)$ & $6.0833(-01)$ & {\tt F'355-P'133} & $46$ \\
$2.1020$ & $5.8985$ & $2.09(+00)$ & $5.49(-01)$ & $2.59(-01)$ & $7.1059(-01)$ & {\tt C'335-D'357} & $47$ \\
$2.1023$ & $5.8975$ & $7.55(+00)$ & $9.47(-02)$ & $4.95(-01)$ & $1.4079(-01)$ & {\tt C'133-S'111} & $48$ \\
$2.1040$ & $5.8929$ & $2.59(+00)$ & $1.52(+01)$ & $1.20(-01)$ & $1.8299(+00)$ & {\tt E'111-P'133} & $49$ \\
$2.1049$ & $5.8903$ & $2.42(+00)$ & $6.42(-02)$ & $4.75(-01)$ & $9.1379(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=25;$} \\
$1.6261$ & $7.6246$ & $6.71(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.6273$ & $7.6192$ & $6.70(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.6380$ & $7.5692$ & $4.42(-01)$ & $2.98(-02)$ & $1.77(-02)$ & $2.6391(-03)$ & {\tt A'355-S\ 313} & $3$ \\
$1.6411$ & $7.5552$ & $1.22(+00)$ & $9.56(-01)$ & $6.63(-02)$ & $1.9014(-01)$ & {\tt B'333-S\ 313} & $4$ \\
$1.6413$ & $7.5542$ & $5.93(-02)$ & $1.05(+01)$ & $1.59(-03)$ & $8.3879(-02)$ & {\tt F'155-P\ 333} & $5$ \\
 \\
$1.6416$ & $7.5526$ & $5.61(+00)$ & $5.44(-01)$ & $5.98(-01)$ & $1.6261(+00)$ & {\tt C'335-S\ 313} & $6$ \\
$1.6422$ & $7.5497$ & $4.09(+00)$ & $1.23(-01)$ & $3.04(-01)$ & $3.7503(-02)$ & {\tt C'331-S\ 313} & $7$ \\
$1.6425$ & $7.5487$ & $4.69(+00)$ & $9.87(-01)$ & $4.00(-01)$ & $1.1839(+00)$ & {\tt C'333-S\ 313} & $8$ \\
$1.6430$ & $7.5461$ & $2.03(+00)$ & $5.42(-01)$ & $1.04(-01)$ & $5.6133(-02)$ & {\tt B'331-S\ 313} & $9$ \\
$1.6431$ & $7.5459$ & $3.54(-01)$ & $1.72(-02)$ & $1.18(-02)$ & $6.0816(-04)$ & {\tt F'313-P\ 333} & $10$ \\
 \\
$1.6432$ & $7.5455$ & $1.99(-01)$ & $1.04(+00)$ & $6.95(-03)$ & $3.6248(-02)$ & {\tt F'335-P\ 333} & $11$ \\
$1.6432$ & $7.5454$ & $1.75(+00)$ & $7.65(+00)$ & $6.17(-02)$ & $1.4162(+00)$ & {\tt B'133-S\ 111} & $12$ \\
$1.6440$ & $7.5419$ & $6.26(-01)$ & $1.05(+01)$ & $1.68(-02)$ & $8.8665(-01)$ & {\tt F'155-P\ 335} & $13$ \\
$1.6441$ & $7.5412$ & $1.37(+00)$ & $2.41(-02)$ & $4.37(-02)$ & $3.1646(-03)$ & {\tt F'333-P\ 333} & $14$ \\
$1.6446$ & $7.5391$ & $4.23(-01)$ & $1.43(+00)$ & $3.13(-02)$ & $2.2378(-01)$ & {\tt G'155-P\ 333} & $15$ \\
 \\
$1.6454$ & $7.5353$ & $1.52(+00)$ & $1.93(-01)$ & $1.42(-01)$ & $8.2490(-02)$ & {\tt G'353-P\ 331} & $16$ \\
$1.6454$ & $7.5353$ & $4.96(+00)$ & $1.82(+00)$ & $1.65(-01)$ & $3.0008(-01)$ & {\tt F'111-P\ 133} & $17$ \\
$1.6458$ & $7.5336$ & $1.25(+00)$ & $2.07(+00)$ & $9.24(-02)$ & $9.5552(-01)$ & {\tt G'355-P\ 333} & $18$ \\
$1.6458$ & $7.5336$ & $4.80(+00)$ & $1.72(-02)$ & $1.60(-01)$ & $8.2581(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$1.6459$ & $7.5332$ & $4.66(+00)$ & $1.04(+00)$ & $1.63(-01)$ & $8.5069(-01)$ & {\tt F'335-P\ 335} & $20$ \\
 \\
$1.6461$ & $7.5320$ & $5.16(+00)$ & $2.89(-01)$ & $1.80(-01)$ & $5.2135(-02)$ & {\tt F'331-P\ 333} & $21$ \\
$1.6462$ & $7.5314$ & $5.70(+00)$ & $1.36(-01)$ & $2.01(-01)$ & $1.9146(-01)$ & {\tt F'357-P\ 335} & $22$ \\
$1.6465$ & $7.5304$ & $1.94(+00)$ & $1.38(-02)$ & $7.54(-02)$ & $3.1328(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$1.6468$ & $7.5289$ & $1.16(+00)$ & $2.41(-02)$ & $3.69(-02)$ & $2.6711(-03)$ & {\tt F'333-P\ 335} & $24$ \\
$1.6469$ & $7.5285$ & $1.28(+00)$ & $1.38(-02)$ & $4.98(-02)$ & $2.0686(-03)$ & {\tt F'133-P\ 333} & $25$ \\
 \\
$1.6473$ & $7.5268$ & $4.14(-01)$ & $1.43(+00)$ & $3.07(-02)$ & $2.1917(-01)$ & {\tt G'155-P\ 335} & $26$ \\
$1.6476$ & $7.5252$ & $1.57(+00)$ & $9.56(-01)$ & $8.53(-02)$ & $2.4474(-01)$ & {\tt B'333-S\ 111} & $27$ \\
$1.6477$ & $7.5245$ & $4.63(+00)$ & $9.52(-01)$ & $1.89(-01)$ & $9.0150(-01)$ & {\tt F'355-P\ 333} & $28$ \\
$1.6478$ & $7.5243$ & $4.14(+00)$ & $1.05(+01)$ & $1.11(-01)$ & $5.8537(+00)$ & {\tt F'155-P\ 133} & $29$ \\
$1.6485$ & $7.5213$ & $2.79(-02)$ & $2.07(+00)$ & $2.07(-03)$ & $2.1351(-02)$ & {\tt G'355-P\ 335} & $30$ \\
 \\
$1.6489$ & $7.5190$ & $2.80(+00)$ & $2.70(-03)$ & $9.85(-02)$ & $7.9943(-04)$ & {\tt F'353-P\ 331} & $31$ \\
$1.6490$ & $7.5189$ & $1.19(+00)$ & $9.60(-02)$ & $1.81(-01)$ & $1.2144(-01)$ & {\tt G'357-P\ 335} & $32$ \\
$1.6490$ & $7.5188$ & $2.22(-01)$ & $9.87(-01)$ & $1.90(-02)$ & $5.6147(-02)$ & {\tt C'333-S\ 111} & $33$ \\
$1.6494$ & $7.5172$ & $2.91(+00)$ & $2.70(-03)$ & $1.02(-01)$ & $8.3073(-04)$ & {\tt F'353-P\ 333} & $34$ \\
$1.6495$ & $7.5163$ & $6.53(-01)$ & $1.51(+01)$ & $2.88(-02)$ & $4.3543(-01)$ & {\tt E'111-P\ 333} & $35$ \\
 \\
$1.6496$ & $7.5161$ & $9.88(-01)$ & $1.72(-02)$ & $3.30(-02)$ & $1.6990(-03)$ & {\tt F'313-P\ 133} & $36$ \\
$1.6497$ & $7.5156$ & $2.06(-01)$ & $1.04(+00)$ & $7.23(-03)$ & $3.7690(-02)$ & {\tt F'335-P\ 133} & $37$ \\
$1.6504$ & $7.5125$ & $2.54(+00)$ & $8.87(-02)$ & $1.40(-01)$ & $3.7246(-02)$ & {\tt C'133-S\ 111} & $38$ \\
$1.6504$ & $7.5122$ & $3.91(-01)$ & $9.52(-01)$ & $1.60(-02)$ & $7.6095(-02)$ & {\tt F'355-P\ 335} & $39$ \\
$1.6506$ & $7.5113$ & $3.52(+00)$ & $2.41(-02)$ & $1.12(-01)$ & $8.1308(-03)$ & {\tt F'333-P\ 133} & $40$ \\
 \\
$1.6508$ & $7.5107$ & $1.15(-01)$ & $6.34(-02)$ & $2.01(-02)$ & $3.8123(-03)$ & {\tt E'313-P\ 331} & $41$ \\
$1.6511$ & $7.5092$ & $1.02(+00)$ & $1.43(+00)$ & $7.56(-02)$ & $5.4003(-01)$ & {\tt G'155-P\ 133} & $42$ \\
$1.6512$ & $7.5088$ & $7.06(-01)$ & $6.34(-02)$ & $1.23(-01)$ & $2.3339(-02)$ & {\tt E'313-P\ 333} & $43$ \\
$1.6523$ & $7.5038$ & $3.59(-01)$ & $2.07(+00)$ & $2.65(-02)$ & $2.7445(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.6534$ & $7.4987$ & $2.14(+00)$ & $1.38(-02)$ & $8.34(-02)$ & $3.4641(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.6539$ & $7.4965$ & $3.98(-01)$ & $6.34(-02)$ & $6.92(-02)$ & $1.3150(-02)$ & {\tt E'313-P\ 335} & $46$ \\
$1.6559$ & $7.4873$ & $4.79(-01)$ & $2.70(-03)$ & $1.69(-02)$ & $1.3701(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.6561$ & $7.4864$ & $6.09(-01)$ & $1.51(+01)$ & $2.69(-02)$ & $4.0640(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.9247$ & $6.4417$ & $2.52(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.9301$ & $6.4236$ & $2.50(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=25;$} \\
$1.6261$ & $7.6246$ & $6.71(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.6273$ & $7.6192$ & $6.70(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.9230$ & $6.4475$ & $2.29(+01)$ & $1.82(+00)$ & $7.59(-01)$ & $1.3821(+00)$ & {\tt F'111-P'133} & $3$ \\
$1.9230$ & $6.4474$ & $2.29(+01)$ & $2.70(-02)$ & $8.44(-01)$ & $6.8291(-02)$ & {\tt A'133-D'155} & $4$ \\
$1.9233$ & $6.4466$ & $8.33(+00)$ & $1.98(+00)$ & $2.65(-01)$ & $3.6716(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$1.9237$ & $6.4452$ & $3.48(+00)$ & $1.98(+00)$ & $1.10(-01)$ & $1.5333(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.9238$ & $6.4449$ & $1.35(+01)$ & $1.98(+00)$ & $4.27(-01)$ & $5.9280(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.9238$ & $6.4448$ & $2.19(+00)$ & $7.65(+00)$ & $7.72(-02)$ & $1.7723(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.9247$ & $6.4417$ & $2.52(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.9249$ & $6.4412$ & $4.90(+00)$ & $1.05(+01)$ & $1.32(-01)$ & $6.9366(+00)$ & {\tt F'155-P'335} & $10$ \\
 \\
$1.9250$ & $6.4407$ & $2.37(+01)$ & $1.20(-02)$ & $9.09(-01)$ & $1.0922(-02)$ & {\tt A'331-D'353} & $11$ \\
$1.9252$ & $6.4401$ & $1.69(+01)$ & $3.48(-02)$ & $6.34(-01)$ & $6.6298(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.9262$ & $6.4369$ & $1.49(+01)$ & $7.65(+00)$ & $5.24(-01)$ & $1.2025(+01)$ & {\tt B'133-S'111} & $13$ \\
$1.9263$ & $6.4365$ & $1.28(+01)$ & $2.18(-01)$ & $4.54(-01)$ & $6.9250(-01)$ & {\tt A'357-D'355} & $14$ \\
$1.9263$ & $6.4365$ & $1.65(+01)$ & $1.05(+01)$ & $4.44(-01)$ & $2.3379(+01)$ & {\tt F'155-P'133} & $15$ \\
 \\
$1.9264$ & $6.4362$ & $1.33(+01)$ & $1.04(+00)$ & $4.64(-01)$ & $2.4197(+00)$ & {\tt F'335-P'333} & $16$ \\
$1.9267$ & $6.4351$ & $1.10(+01)$ & $2.18(-01)$ & $3.92(-01)$ & $5.9692(-01)$ & {\tt A'357-D'357} & $17$ \\
$1.9273$ & $6.4331$ & $1.85(+01)$ & $1.23(-01)$ & $7.11(-01)$ & $4.3800(-01)$ & {\tt B'335-S'313} & $18$ \\
$1.9275$ & $6.4325$ & $8.29(+00)$ & $1.04(+00)$ & $2.90(-01)$ & $1.5134(+00)$ & {\tt F'335-P'335} & $19$ \\
$1.9280$ & $6.4308$ & $2.03(+01)$ & $1.36(-01)$ & $7.17(-01)$ & $6.8352(-01)$ & {\tt F'357-P'335} & $20$ \\
 \\
$1.9281$ & $6.4306$ & $2.49(+01)$ & $4.66(-01)$ & $9.82(-01)$ & $4.1198(+00)$ & {\tt A'379-D'357} & $21$ \\
$1.9283$ & $6.4298$ & $5.38(+00)$ & $1.43(+00)$ & $3.98(-01)$ & $2.8474(+00)$ & {\tt G'155-P'333} & $22$ \\
$1.9286$ & $6.4288$ & $7.83(-01)$ & $7.65(+00)$ & $2.76(-02)$ & $6.3270(-01)$ & {\tt B'133-D'353} & $23$ \\
$1.9298$ & $6.4246$ & $1.26(+01)$ & $9.56(-01)$ & $6.83(-01)$ & $1.9584(+00)$ & {\tt B'333-S'313} & $24$ \\
$1.9301$ & $6.4236$ & $2.50(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $25$ \\
 \\
$1.9303$ & $6.4231$ & $1.60(+01)$ & $2.98(-01)$ & $5.76(-01)$ & $5.1541(-01)$ & {\tt A'353-D'355} & $26$ \\
$1.9303$ & $6.4230$ & $6.96(+00)$ & $2.98(-01)$ & $2.51(-01)$ & $2.2435(-01)$ & {\tt A'353-D'353} & $27$ \\
$1.9304$ & $6.4227$ & $2.23(+01)$ & $2.89(-01)$ & $7.80(-01)$ & $2.2572(-01)$ & {\tt F'331-P'333} & $28$ \\
$1.9308$ & $6.4214$ & $1.19(+00)$ & $1.43(+00)$ & $8.83(-02)$ & $6.3116(-01)$ & {\tt G'155-P'133} & $29$ \\
$1.9309$ & $6.4210$ & $1.10(+01)$ & $2.98(-02)$ & $4.39(-01)$ & $6.5470(-02)$ & {\tt A'355-D'155} & $30$ \\
 \\
$1.9310$ & $6.4207$ & $3.06(+00)$ & $2.07(+00)$ & $2.27(-01)$ & $2.3417(+00)$ & {\tt G'355-P'335} & $31$ \\
$1.9311$ & $6.4205$ & $4.06(+00)$ & $1.93(-01)$ & $3.79(-01)$ & $2.1980(-01)$ & {\tt G'353-P'335} & $32$ \\
$1.9315$ & $6.4192$ & $7.70(+00)$ & $1.23(-01)$ & $5.71(-01)$ & $7.0561(-02)$ & {\tt C'331-S'313} & $33$ \\
$1.9316$ & $6.4188$ & $3.94(+00)$ & $5.56(-01)$ & $1.50(-01)$ & $5.8525(-01)$ & {\tt A'377-D'355} & $34$ \\
$1.9318$ & $6.4182$ & $4.25(+00)$ & $9.60(-02)$ & $6.45(-01)$ & $4.3317(-01)$ & {\tt G'357-P'335} & $35$ \\
 \\
$1.9318$ & $6.4181$ & $4.86(+00)$ & $9.87(-01)$ & $4.14(-01)$ & $1.2276(+00)$ & {\tt C'333-S'313} & $36$ \\
$1.9320$ & $6.4173$ & $1.05(+01)$ & $5.56(-01)$ & $4.01(-01)$ & $1.5610(+00)$ & {\tt A'377-D'357} & $37$ \\
$1.9321$ & $6.4171$ & $1.04(+01)$ & $5.56(-01)$ & $3.95(-01)$ & $1.5385(+00)$ & {\tt A'377-D'155} & $38$ \\
$1.9325$ & $6.4159$ & $3.78(+00)$ & $2.07(+00)$ & $2.80(-01)$ & $2.8916(+00)$ & {\tt G'355-P'133} & $39$ \\
$1.9326$ & $6.4155$ & $1.69(+01)$ & $5.42(-01)$ & $8.63(-01)$ & $4.6786(-01)$ & {\tt B'331-S'313} & $40$ \\
 \\
$1.9327$ & $6.4153$ & $5.98(+00)$ & $9.52(-01)$ & $2.45(-01)$ & $1.1657(+00)$ & {\tt F'355-P'333} & $41$ \\
$1.9334$ & $6.4129$ & $1.07(+01)$ & $3.64(-01)$ & $4.23(-01)$ & $7.6968(-01)$ & {\tt A'375-D'355} & $42$ \\
$1.9334$ & $6.4128$ & $1.35(+01)$ & $3.64(-01)$ & $5.35(-01)$ & $9.7425(-01)$ & {\tt A'375-D'353} & $43$ \\
$1.9338$ & $6.4116$ & $8.21(+00)$ & $9.52(-01)$ & $3.36(-01)$ & $1.5998(+00)$ & {\tt F'355-P'335} & $44$ \\
$1.9351$ & $6.4070$ & $2.96(+00)$ & $1.51(+01)$ & $1.31(-01)$ & $1.9725(+00)$ & {\tt E'111-P'333} & $45$ \\
 \\
$1.9352$ & $6.4068$ & $4.14(+00)$ & $9.52(-01)$ & $1.69(-01)$ & $8.0664(-01)$ & {\tt F'355-P'133} & $46$ \\
$1.9358$ & $6.4047$ & $2.42(+00)$ & $5.44(-01)$ & $2.58(-01)$ & $7.0169(-01)$ & {\tt C'335-D'357} & $47$ \\
$1.9361$ & $6.4040$ & $8.65(+00)$ & $8.87(-02)$ & $4.76(-01)$ & $1.2679(-01)$ & {\tt C'133-S'111} & $48$ \\
$1.9377$ & $6.3986$ & $2.75(+00)$ & $1.51(+01)$ & $1.22(-01)$ & $1.8366(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.9385$ & $6.3958$ & $2.71(+00)$ & $6.34(-02)$ & $4.71(-01)$ & $8.9463(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=26;$} \\
$1.5023$ & $8.2528$ & $7.87(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.5035$ & $8.2465$ & $7.85(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.5128$ & $8.1958$ & $4.98(-01)$ & $3.39(-02)$ & $1.70(-02)$ & $2.8874(-03)$ & {\tt A'355-S\ 313} & $3$ \\
$1.5155$ & $8.1810$ & $7.74(-02)$ & $1.03(+01)$ & $1.80(-03)$ & $9.3038(-02)$ & {\tt F'155-P\ 333} & $4$ \\
$1.5156$ & $8.1807$ & $1.45(+00)$ & $1.16(+00)$ & $6.93(-02)$ & $2.4204(-01)$ & {\tt B'333-S\ 313} & $5$ \\
 \\
$1.5161$ & $8.1778$ & $6.62(+00)$ & $5.40(-01)$ & $6.09(-01)$ & $1.6433(+00)$ & {\tt C'335-S\ 313} & $6$ \\
$1.5168$ & $8.1743$ & $4.89(+00)$ & $1.26(-01)$ & $3.15(-01)$ & $3.9754(-02)$ & {\tt C'331-S\ 313} & $7$ \\
$1.5170$ & $8.1733$ & $5.52(+00)$ & $1.04(+00)$ & $4.08(-01)$ & $1.2699(+00)$ & {\tt C'333-S\ 313} & $8$ \\
$1.5171$ & $8.1724$ & $4.12(-01)$ & $1.84(-02)$ & $1.16(-02)$ & $6.4085(-04)$ & {\tt F'313-P\ 333} & $9$ \\
$1.5173$ & $8.1715$ & $1.78(-01)$ & $1.60(+00)$ & $5.21(-03)$ & $4.1710(-02)$ & {\tt F'335-P\ 333} & $10$ \\
 \\
$1.5173$ & $8.1712$ & $1.90(+00)$ & $7.53(+00)$ & $5.89(-02)$ & $1.3306(+00)$ & {\tt B'133-S\ 111} & $11$ \\
$1.5175$ & $8.1703$ & $2.34(+00)$ & $5.38(-01)$ & $1.02(-01)$ & $5.4744(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$1.5181$ & $8.1673$ & $1.31(+00)$ & $2.10(-02)$ & $3.53(-02)$ & $2.2281(-03)$ & {\tt F'333-P\ 333} & $13$ \\
$1.5183$ & $8.1663$ & $9.49(-01)$ & $1.03(+01)$ & $2.21(-02)$ & $1.1405(+00)$ & {\tt F'155-P\ 335} & $14$ \\
$1.5187$ & $8.1640$ & $5.03(-01)$ & $1.09(+00)$ & $3.61(-02)$ & $1.9713(-01)$ & {\tt G'155-P\ 333} & $15$ \\
 \\
$1.5195$ & $8.1596$ & $5.94(+00)$ & $1.98(+00)$ & $1.67(-01)$ & $3.2930(-01)$ & {\tt F'111-P\ 133} & $16$ \\
$1.5195$ & $8.1596$ & $1.73(+00)$ & $1.95(-01)$ & $1.42(-01)$ & $8.2943(-02)$ & {\tt G'353-P\ 331} & $17$ \\
$1.5198$ & $8.1578$ & $1.46(+00)$ & $1.95(+00)$ & $9.77(-02)$ & $9.5367(-01)$ & {\tt G'355-P\ 333} & $18$ \\
$1.5199$ & $8.1576$ & $5.43(+00)$ & $1.84(-02)$ & $1.53(-01)$ & $8.4433(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$1.5200$ & $8.1568$ & $5.43(+00)$ & $1.60(+00)$ & $1.59(-01)$ & $1.2702(+00)$ & {\tt F'335-P\ 335} & $20$ \\
 \\
$1.5202$ & $8.1557$ & $5.99(+00)$ & $2.97(-01)$ & $1.81(-01)$ & $5.3873(-02)$ & {\tt F'331-P\ 333} & $21$ \\
$1.5203$ & $8.1555$ & $6.98(+00)$ & $1.25(-01)$ & $2.02(-01)$ & $1.7665(-01)$ & {\tt F'357-P\ 335} & $22$ \\
$1.5204$ & $8.1546$ & $2.40(+00)$ & $1.54(-02)$ & $8.02(-02)$ & $3.6972(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$1.5208$ & $8.1525$ & $1.71(+00)$ & $1.54(-02)$ & $5.74(-02)$ & $2.6466(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$1.5208$ & $8.1525$ & $1.63(+00)$ & $2.10(-02)$ & $4.38(-02)$ & $2.7600(-03)$ & {\tt F'333-P\ 335} & $25$ \\
 \\
$1.5214$ & $8.1494$ & $2.13(+00)$ & $1.16(+00)$ & $1.02(-01)$ & $3.5700(-01)$ & {\tt B'333-S\ 111} & $26$ \\
$1.5214$ & $8.1492$ & $3.92(-01)$ & $1.09(+00)$ & $2.81(-02)$ & $1.5364(-01)$ & {\tt G'155-P\ 335} & $27$ \\
$1.5216$ & $8.1484$ & $5.46(+00)$ & $1.10(+00)$ & $1.91(-01)$ & $1.0437(+00)$ & {\tt F'355-P\ 333} & $28$ \\
$1.5216$ & $8.1482$ & $4.91(+00)$ & $1.03(+01)$ & $1.14(-01)$ & $5.8965(+00)$ & {\tt F'155-P\ 133} & $29$ \\
$1.5226$ & $8.1430$ & $2.60(-02)$ & $1.95(+00)$ & $1.74(-03)$ & $1.6945(-02)$ & {\tt G'355-P\ 335} & $30$ \\
 \\
$1.5228$ & $8.1420$ & $3.27(+00)$ & $3.25(-03)$ & $9.79(-02)$ & $9.5339(-04)$ & {\tt F'353-P\ 331} & $31$ \\
$1.5228$ & $8.1419$ & $2.89(-01)$ & $1.04(+00)$ & $2.13(-02)$ & $6.6405(-02)$ & {\tt C'333-S\ 111} & $32$ \\
$1.5230$ & $8.1410$ & $1.09(+00)$ & $1.09(-01)$ & $1.67(-01)$ & $1.2696(-01)$ & {\tt G'357-P\ 335} & $33$ \\
$1.5232$ & $8.1399$ & $3.49(+00)$ & $3.25(-03)$ & $1.05(-01)$ & $1.0181(-03)$ & {\tt F'353-P\ 333} & $34$ \\
$1.5233$ & $8.1395$ & $1.47(+00)$ & $1.84(-02)$ & $4.15(-02)$ & $2.2908(-03)$ & {\tt F'313-P\ 133} & $35$ \\
 \\
$1.5233$ & $8.1391$ & $8.55(-01)$ & $1.50(+01)$ & $3.58(-02)$ & $5.3643(-01)$ & {\tt E'111-P\ 333} & $36$ \\
$1.5234$ & $8.1387$ & $4.52(-01)$ & $1.60(+00)$ & $1.32(-02)$ & $1.0581(-01)$ & {\tt F'335-P\ 133} & $37$ \\
$1.5240$ & $8.1354$ & $2.87(+00)$ & $8.16(-02)$ & $1.33(-01)$ & $3.2632(-02)$ & {\tt C'133-S\ 111} & $38$ \\
$1.5242$ & $8.1344$ & $4.29(+00)$ & $2.10(-02)$ & $1.16(-01)$ & $7.2876(-03)$ & {\tt F'333-P\ 133} & $39$ \\
$1.5243$ & $8.1337$ & $4.01(-01)$ & $1.10(+00)$ & $1.40(-02)$ & $7.6633(-02)$ & {\tt F'355-P\ 335} & $40$ \\
 \\
$1.5244$ & $8.1334$ & $1.18(-01)$ & $6.25(-02)$ & $1.83(-02)$ & $3.4294(-03)$ & {\tt E'313-P\ 331} & $41$ \\
$1.5248$ & $8.1314$ & $8.33(-01)$ & $6.25(-02)$ & $1.29(-01)$ & $2.4219(-02)$ & {\tt E'313-P\ 333} & $42$ \\
$1.5248$ & $8.1311$ & $1.04(+00)$ & $1.09(+00)$ & $7.47(-02)$ & $4.0832(-01)$ & {\tt G'155-P\ 133} & $43$ \\
$1.5260$ & $8.1249$ & $3.58(-01)$ & $1.95(+00)$ & $2.39(-02)$ & $2.3314(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.5270$ & $8.1197$ & $2.06(+00)$ & $1.54(-02)$ & $6.92(-02)$ & $3.1871(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.5275$ & $8.1166$ & $4.16(-01)$ & $6.25(-02)$ & $6.45(-02)$ & $1.2088(-02)$ & {\tt E'313-P\ 335} & $46$ \\
$1.5293$ & $8.1071$ & $5.05(-01)$ & $3.25(-03)$ & $1.51(-02)$ & $1.4740(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.5295$ & $8.1063$ & $6.45(-01)$ & $1.50(+01)$ & $2.70(-02)$ & $4.0494(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.7780$ & $6.9733$ & $2.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.7834$ & $6.9521$ & $2.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=26;$} \\
$1.5023$ & $8.2528$ & $7.87(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.5035$ & $8.2465$ & $7.85(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.7766$ & $6.9789$ & $2.71(+01)$ & $1.72(-02)$ & $8.49(-01)$ & $4.3771(-02)$ & {\tt A'133-D'155} & $3$ \\
$1.7766$ & $6.9789$ & $2.71(+01)$ & $1.98(+00)$ & $7.61(-01)$ & $1.5042(+00)$ & {\tt F'111-P'133} & $4$ \\
$1.7767$ & $6.9783$ & $9.66(+00)$ & $1.95(+00)$ & $2.64(-01)$ & $3.6096(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$1.7771$ & $6.9767$ & $4.63(+00)$ & $1.95(+00)$ & $1.27(-01)$ & $1.7302(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.7772$ & $6.9764$ & $1.53(+01)$ & $1.95(+00)$ & $4.20(-01)$ & $5.7325(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.7773$ & $6.9759$ & $3.04(+00)$ & $7.53(+00)$ & $9.41(-02)$ & $2.1263(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.7780$ & $6.9733$ & $2.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.7783$ & $6.9723$ & $6.89(+00)$ & $1.03(+01)$ & $1.60(-01)$ & $8.2757(+00)$ & {\tt F'155-P'335} & $10$ \\
 \\
$1.7783$ & $6.9720$ & $2.81(+01)$ & $1.37(-02)$ & $9.11(-01)$ & $1.2489(-02)$ & {\tt A'331-D'353} & $11$ \\
$1.7785$ & $6.9714$ & $2.03(+01)$ & $3.21(-02)$ & $6.48(-01)$ & $6.2447(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.7794$ & $6.9678$ & $1.58(+01)$ & $2.42(-01)$ & $4.80(-01)$ & $8.1399(-01)$ & {\tt A'357-D'355} & $13$ \\
$1.7795$ & $6.9676$ & $1.79(+01)$ & $7.53(+00)$ & $5.56(-01)$ & $1.2559(+01)$ & {\tt B'133-S'111} & $14$ \\
$1.7795$ & $6.9674$ & $1.93(+01)$ & $1.03(+01)$ & $4.49(-01)$ & $2.3215(+01)$ & {\tt F'155-P'133} & $15$ \\
 \\
$1.7795$ & $6.9672$ & $1.71(+01)$ & $1.60(+00)$ & $5.00(-01)$ & $4.0069(+00)$ & {\tt F'335-P'333} & $16$ \\
$1.7798$ & $6.9661$ & $1.21(+01)$ & $2.42(-01)$ & $3.66(-01)$ & $6.2013(-01)$ & {\tt A'357-D'357} & $17$ \\
$1.7802$ & $6.9645$ & $9.89(+00)$ & $7.74(-02)$ & $3.14(-01)$ & $1.2139(-01)$ & {\tt A'155-D'355} & $18$ \\
$1.7804$ & $6.9637$ & $1.91(+01)$ & $1.19(-01)$ & $6.25(-01)$ & $3.7153(-01)$ & {\tt B'335-S'313} & $19$ \\
$1.7807$ & $6.9628$ & $8.33(+00)$ & $1.60(+00)$ & $2.43(-01)$ & $1.9493(+00)$ & {\tt F'335-P'335} & $20$ \\
 \\
$1.7810$ & $6.9616$ & $2.92(+01)$ & $4.69(-01)$ & $9.84(-01)$ & $4.1527(+00)$ & {\tt A'379-D'357} & $21$ \\
$1.7810$ & $6.9615$ & $2.50(+01)$ & $1.25(-01)$ & $7.24(-01)$ & $6.3209(-01)$ & {\tt F'357-P'335} & $22$ \\
$1.7815$ & $6.9597$ & $5.58(+00)$ & $1.09(+00)$ & $4.00(-01)$ & $2.1864(+00)$ & {\tt G'155-P'333} & $23$ \\
$1.7818$ & $6.9586$ & $7.21(-01)$ & $7.53(+00)$ & $2.23(-02)$ & $5.0490(-01)$ & {\tt B'133-D'353} & $24$ \\
$1.7826$ & $6.9553$ & $9.90(-01)$ & $1.09(+00)$ & $7.09(-02)$ & $3.8756(-01)$ & {\tt G'155-P'335} & $25$ \\
 \\
$1.7829$ & $6.9540$ & $1.38(+01)$ & $1.16(+00)$ & $6.62(-01)$ & $2.3125(+00)$ & {\tt B'333-S'313} & $26$ \\
$1.7834$ & $6.9521$ & $2.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $27$ \\
$1.7835$ & $6.9516$ & $1.94(+01)$ & $2.09(-01)$ & $5.96(-01)$ & $3.7325(-01)$ & {\tt A'353-D'355} & $28$ \\
$1.7836$ & $6.9514$ & $2.58(+01)$ & $2.97(-01)$ & $7.80(-01)$ & $2.3201(-01)$ & {\tt F'331-P'333} & $29$ \\
$1.7839$ & $6.9504$ & $9.44(-01)$ & $1.09(+00)$ & $6.76(-02)$ & $3.6962(-01)$ & {\tt G'155-P'133} & $30$ \\
 \\
$1.7842$ & $6.9491$ & $3.46(+00)$ & $1.95(+00)$ & $2.31(-01)$ & $2.2537(+00)$ & {\tt G'355-P'335} & $31$ \\
$1.7843$ & $6.9488$ & $4.63(+00)$ & $1.95(-01)$ & $3.78(-01)$ & $2.2161(-01)$ & {\tt G'353-P'335} & $32$ \\
$1.7846$ & $6.9476$ & $8.89(+00)$ & $1.26(-01)$ & $5.73(-01)$ & $7.2276(-02)$ & {\tt C'331-S'313} & $33$ \\
$1.7846$ & $6.9474$ & $3.93(+00)$ & $5.77(-01)$ & $1.28(-01)$ & $5.1610(-01)$ & {\tt A'377-D'355} & $34$ \\
$1.7847$ & $6.9470$ & $3.88(+00)$ & $1.09(-01)$ & $5.97(-01)$ & $4.5386(-01)$ & {\tt G'357-P'335} & $35$ \\
 \\
$1.7848$ & $6.9466$ & $5.55(+00)$ & $1.04(+00)$ & $4.10(-01)$ & $1.2763(+00)$ & {\tt C'333-S'313} & $36$ \\
$1.7851$ & $6.9457$ & $1.27(+01)$ & $5.77(-01)$ & $4.11(-01)$ & $1.6613(+00)$ & {\tt A'377-D'357} & $37$ \\
$1.7851$ & $6.9455$ & $1.25(+01)$ & $5.77(-01)$ & $4.06(-01)$ & $1.6414(+00)$ & {\tt A'377-D'155} & $38$ \\
$1.7855$ & $6.9441$ & $4.21(+00)$ & $1.95(+00)$ & $2.81(-01)$ & $2.7394(+00)$ & {\tt G'355-P'133} & $39$ \\
$1.7855$ & $6.9441$ & $6.24(+00)$ & $1.10(+00)$ & $2.18(-01)$ & $1.1943(+00)$ & {\tt F'355-P'333} & $40$ \\
 \\
$1.7856$ & $6.9436$ & $2.00(+01)$ & $5.38(-01)$ & $8.70(-01)$ & $4.6795(-01)$ & {\tt B'331-S'313} & $41$ \\
$1.7863$ & $6.9409$ & $1.27(+01)$ & $3.66(-01)$ & $4.29(-01)$ & $7.8548(-01)$ & {\tt A'375-D'355} & $42$ \\
$1.7863$ & $6.9408$ & $1.58(+01)$ & $3.66(-01)$ & $5.34(-01)$ & $9.7767(-01)$ & {\tt A'375-D'353} & $43$ \\
$1.7866$ & $6.9397$ & $9.84(+00)$ & $1.10(+00)$ & $3.44(-01)$ & $1.8820(+00)$ & {\tt F'355-P'335} & $44$ \\
$1.7879$ & $6.9348$ & $3.84(+00)$ & $1.50(+01)$ & $1.61(-01)$ & $2.4082(+00)$ & {\tt E'111-P'333} & $45$ \\
 \\
$1.7879$ & $6.9348$ & $5.42(+00)$ & $1.10(+00)$ & $1.89(-01)$ & $1.0360(+00)$ & {\tt F'355-P'133} & $46$ \\
$1.7885$ & $6.9322$ & $2.78(+00)$ & $5.40(-01)$ & $2.56(-01)$ & $6.8997(-01)$ & {\tt C'335-D'357} & $47$ \\
$1.7886$ & $6.9318$ & $9.87(+00)$ & $8.16(-02)$ & $4.58(-01)$ & $1.1222(-01)$ & {\tt C'133-S'111} & $48$ \\
$1.7903$ & $6.9255$ & $2.89(+00)$ & $1.50(+01)$ & $1.21(-01)$ & $1.8117(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.7910$ & $6.9227$ & $3.00(+00)$ & $6.25(-02)$ & $4.65(-01)$ & $8.7118(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=27;$} \\
$1.3921$ & $8.9066$ & $9.17(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.3932$ & $8.8993$ & $9.15(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.4012$ & $8.8484$ & $5.16(-01)$ & $4.38(-02)$ & $1.52(-02)$ & $3.3270(-03)$ & {\tt A'355-S\ 313} & $3$ \\
$1.4035$ & $8.8338$ & $9.57(-02)$ & $1.00(+01)$ & $1.93(-03)$ & $9.7100(-02)$ & {\tt F'155-P\ 333} & $4$ \\
$1.4038$ & $8.8319$ & $1.71(+00)$ & $1.39(+00)$ & $7.32(-02)$ & $3.0427(-01)$ & {\tt B'333-S\ 313} & $5$ \\
 \\
$1.4043$ & $8.8287$ & $7.75(+00)$ & $5.35(-01)$ & $6.20(-01)$ & $1.6588(+00)$ & {\tt C'335-S\ 313} & $6$ \\
$1.4050$ & $8.8248$ & $4.78(-01)$ & $1.96(-02)$ & $1.14(-02)$ & $6.7101(-04)$ & {\tt F'313-P\ 333} & $7$ \\
$1.4050$ & $8.8243$ & $5.79(+00)$ & $1.29(-01)$ & $3.26(-01)$ & $4.1860(-02)$ & {\tt C'331-S\ 313} & $8$ \\
$1.4052$ & $8.8234$ & $1.55(-01)$ & $2.19(+00)$ & $3.79(-03)$ & $4.1611(-02)$ & {\tt F'335-P\ 333} & $9$ \\
$1.4052$ & $8.8233$ & $6.44(+00)$ & $1.09(+00)$ & $4.13(-01)$ & $1.3548(+00)$ & {\tt C'333-S\ 313} & $10$ \\
 \\
$1.4053$ & $8.8228$ & $2.02(+00)$ & $7.37(+00)$ & $5.50(-02)$ & $1.2167(+00)$ & {\tt B'133-S\ 111} & $11$ \\
$1.4057$ & $8.8200$ & $2.69(+00)$ & $5.35(-01)$ & $1.00(-01)$ & $5.3458(-02)$ & {\tt B'331-S\ 313} & $12$ \\
$1.4058$ & $8.8193$ & $1.23(+00)$ & $1.85(-02)$ & $2.82(-02)$ & $1.5654(-03)$ & {\tt F'333-P\ 333} & $13$ \\
$1.4063$ & $8.8163$ & $1.37(+00)$ & $1.00(+01)$ & $2.76(-02)$ & $1.3878(+00)$ & {\tt F'155-P\ 335} & $14$ \\
$1.4066$ & $8.8145$ & $5.94(-01)$ & $7.92(-01)$ & $4.15(-02)$ & $1.6418(-01)$ & {\tt G'155-P\ 333} & $15$ \\
 \\
$1.4074$ & $8.8095$ & $7.06(+00)$ & $2.13(+00)$ & $1.68(-01)$ & $3.5895(-01)$ & {\tt F'111-P\ 133} & $16$ \\
$1.4074$ & $8.8094$ & $1.96(+00)$ & $1.97(-01)$ & $1.41(-01)$ & $8.3094(-02)$ & {\tt G'353-P\ 331} & $17$ \\
$1.4077$ & $8.8075$ & $1.70(+00)$ & $1.85(+00)$ & $1.02(-01)$ & $9.4555(-01)$ & {\tt G'355-P\ 333} & $18$ \\
$1.4078$ & $8.8072$ & $6.02(+00)$ & $1.96(-02)$ & $1.44(-01)$ & $8.4634(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$1.4080$ & $8.8059$ & $6.26(+00)$ & $2.19(+00)$ & $1.53(-01)$ & $1.6808(+00)$ & {\tt F'335-P\ 335} & $20$ \\
 \\
$1.4081$ & $8.8052$ & $8.41(+00)$ & $1.14(-01)$ & $2.04(-01)$ & $1.6317(-01)$ & {\tt F'357-P\ 335} & $21$ \\
$1.4081$ & $8.8049$ & $6.91(+00)$ & $3.01(-01)$ & $1.82(-01)$ & $5.4906(-02)$ & {\tt F'331-P\ 333} & $22$ \\
$1.4082$ & $8.8043$ & $2.92(+00)$ & $1.67(-02)$ & $8.45(-02)$ & $4.2274(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$1.4086$ & $8.8021$ & $2.21(+00)$ & $1.67(-02)$ & $6.38(-02)$ & $3.1936(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$1.4086$ & $8.8017$ & $2.27(+00)$ & $1.85(-02)$ & $5.22(-02)$ & $2.9005(-03)$ & {\tt F'333-P\ 335} & $25$ \\
 \\
$1.4091$ & $8.7991$ & $2.82(+00)$ & $1.39(+00)$ & $1.21(-01)$ & $5.0184(-01)$ & {\tt B'333-S\ 111} & $26$ \\
$1.4093$ & $8.7979$ & $6.40(+00)$ & $1.24(+00)$ & $1.92(-01)$ & $1.1909(+00)$ & {\tt F'355-P\ 333} & $27$ \\
$1.4093$ & $8.7976$ & $5.73(+00)$ & $1.00(+01)$ & $1.16(-01)$ & $5.8160(+00)$ & {\tt F'155-P\ 133} & $28$ \\
$1.4094$ & $8.7970$ & $3.61(-01)$ & $7.92(-01)$ & $2.52(-02)$ & $9.9732(-02)$ & {\tt G'155-P\ 335} & $29$ \\
$1.4104$ & $8.7905$ & $3.70(-01)$ & $1.09(+00)$ & $2.38(-02)$ & $7.7894(-02)$ & {\tt C'333-S\ 111} & $30$ \\
 \\
$1.4105$ & $8.7904$ & $3.80(+00)$ & $3.84(-03)$ & $9.71(-02)$ & $1.1193(-03)$ & {\tt F'353-P\ 331} & $31$ \\
$1.4105$ & $8.7899$ & $2.45(-02)$ & $1.85(+00)$ & $1.47(-03)$ & $1.3618(-02)$ & {\tt G'355-P\ 335} & $32$ \\
$1.4108$ & $8.7886$ & $2.15(+00)$ & $1.96(-02)$ & $5.15(-02)$ & $3.0247(-03)$ & {\tt F'313-P\ 133} & $33$ \\
$1.4108$ & $8.7883$ & $9.84(-01)$ & $1.20(-01)$ & $1.52(-01)$ & $1.2711(-01)$ & {\tt G'357-P\ 335} & $34$ \\
$1.4108$ & $8.7881$ & $4.17(+00)$ & $3.84(-03)$ & $1.07(-01)$ & $1.2280(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$1.4109$ & $8.7874$ & $1.10(+00)$ & $1.49(+01)$ & $4.34(-02)$ & $6.4506(-01)$ & {\tt E'111-P\ 333} & $36$ \\
$1.4110$ & $8.7872$ & $8.20(-01)$ & $2.19(+00)$ & $2.01(-02)$ & $2.2042(-01)$ & {\tt F'335-P\ 133} & $37$ \\
$1.4115$ & $8.7837$ & $3.21(+00)$ & $7.38(-02)$ & $1.27(-01)$ & $2.8036(-02)$ & {\tt C'133-S\ 111} & $38$ \\
$1.4116$ & $8.7831$ & $5.03(+00)$ & $1.85(-02)$ & $1.15(-01)$ & $6.4191(-03)$ & {\tt F'333-P\ 133} & $39$ \\
$1.4119$ & $8.7817$ & $1.18(-01)$ & $6.16(-02)$ & $1.64(-02)$ & $3.0246(-03)$ & {\tt E'313-P\ 331} & $40$ \\
 \\
$1.4121$ & $8.7803$ & $4.07(-01)$ & $1.24(+00)$ & $1.22(-02)$ & $7.5837(-02)$ & {\tt F'355-P\ 335} & $41$ \\
$1.4122$ & $8.7795$ & $9.76(-01)$ & $6.16(-02)$ & $1.36(-01)$ & $2.5075(-02)$ & {\tt E'313-P\ 333} & $42$ \\
$1.4124$ & $8.7784$ & $1.03(+00)$ & $7.92(-01)$ & $7.21(-02)$ & $2.8564(-01)$ & {\tt G'155-P\ 133} & $43$ \\
$1.4135$ & $8.7713$ & $3.55(-01)$ & $1.85(+00)$ & $2.14(-02)$ & $1.9764(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.4144$ & $8.7659$ & $1.98(+00)$ & $1.67(-02)$ & $5.71(-02)$ & $2.8576(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.4150$ & $8.7619$ & $4.30(-01)$ & $6.16(-02)$ & $5.98(-02)$ & $1.1054(-02)$ & {\tt E'313-P\ 335} & $46$ \\
$1.4167$ & $8.7520$ & $5.27(-01)$ & $3.84(-03)$ & $1.35(-02)$ & $1.5551(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.4168$ & $8.7512$ & $6.76(-01)$ & $1.49(+01)$ & $2.67(-02)$ & $3.9678(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.6473$ & $7.5266$ & $3.45(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.6527$ & $7.5019$ & $3.42(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=27;$} \\
$1.3921$ & $8.9066$ & $9.17(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.3932$ & $8.8993$ & $9.15(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.6460$ & $7.5323$ & $3.19(+01)$ & $1.04(-02)$ & $8.53(-01)$ & $2.6741(-02)$ & {\tt A'133-D'155} & $3$ \\
$1.6461$ & $7.5321$ & $3.20(+01)$ & $2.13(+00)$ & $7.63(-01)$ & $1.6270(+00)$ & {\tt F'111-P'133} & $4$ \\
$1.6461$ & $7.5319$ & $1.11(+01)$ & $1.92(+00)$ & $2.62(-01)$ & $3.5152(+00)$ & {\tt A'177-D'355} & $5$ \\
 \\
$1.6466$ & $7.5299$ & $6.05(+00)$ & $1.92(+00)$ & $1.43(-01)$ & $1.9231(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.6466$ & $7.5296$ & $1.74(+01)$ & $1.92(+00)$ & $4.13(-01)$ & $5.5410(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.6468$ & $7.5287$ & $4.11(+00)$ & $7.37(+00)$ & $1.12(-01)$ & $2.4737(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.6473$ & $7.5266$ & $3.45(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.6476$ & $7.5252$ & $9.29(+00)$ & $1.00(+01)$ & $1.88(-01)$ & $9.4296(+00)$ & {\tt F'155-P'335} & $10$ \\
 \\
$1.6476$ & $7.5252$ & $3.29(+01)$ & $1.54(-02)$ & $9.13(-01)$ & $1.4064(-02)$ & {\tt A'331-D'353} & $11$ \\
$1.6477$ & $7.5245$ & $2.42(+01)$ & $2.99(-02)$ & $6.60(-01)$ & $5.9269(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.6484$ & $7.5215$ & $1.51(+01)$ & $4.38(-02)$ & $4.44(-01)$ & $9.7370(-02)$ & {\tt A'355-S'313} & $13$ \\
$1.6485$ & $7.5209$ & $1.94(+01)$ & $2.67(-01)$ & $5.05(-01)$ & $9.4334(-01)$ & {\tt A'357-D'355} & $14$ \\
$1.6487$ & $7.5202$ & $2.23(+01)$ & $1.00(+01)$ & $4.51(-01)$ & $2.2645(+01)$ & {\tt F'155-P'133} & $15$ \\
 \\
$1.6487$ & $7.5201$ & $2.14(+01)$ & $7.37(+00)$ & $5.83(-01)$ & $1.2892(+01)$ & {\tt B'133-S'111} & $16$ \\
$1.6487$ & $7.5200$ & $2.18(+01)$ & $2.19(+00)$ & $5.33(-01)$ & $5.8529(+00)$ & {\tt F'335-P'333} & $17$ \\
$1.6490$ & $7.5189$ & $1.31(+01)$ & $2.67(-01)$ & $3.41(-01)$ & $6.3774(-01)$ & {\tt A'357-D'357} & $18$ \\
$1.6493$ & $7.5175$ & $1.17(+01)$ & $8.13(-02)$ & $3.17(-01)$ & $1.2911(-01)$ & {\tt A'155-D'355} & $19$ \\
$1.6496$ & $7.5159$ & $1.81(+01)$ & $1.09(-01)$ & $5.10(-01)$ & $2.7854(-01)$ & {\tt B'335-S'313} & $20$ \\
 \\
$1.6499$ & $7.5148$ & $8.19(+00)$ & $2.19(+00)$ & $2.01(-01)$ & $2.2014(+00)$ & {\tt F'335-P'335} & $21$ \\
$1.6499$ & $7.5145$ & $3.41(+01)$ & $4.71(-01)$ & $9.86(-01)$ & $4.1823(+00)$ & {\tt A'379-D'357} & $22$ \\
$1.6500$ & $7.5141$ & $3.02(+01)$ & $1.14(-01)$ & $7.30(-01)$ & $5.8511(-01)$ & {\tt F'357-P'335} & $23$ \\
$1.6507$ & $7.5112$ & $5.63(+00)$ & $7.92(-01)$ & $3.93(-01)$ & $1.5560(+00)$ & {\tt G'155-P'333} & $24$ \\
$1.6518$ & $7.5059$ & $1.32(+00)$ & $7.92(-01)$ & $9.20(-02)$ & $3.6425(-01)$ & {\tt G'155-P'335} & $25$ \\
 \\
$1.6520$ & $7.5050$ & $1.49(+01)$ & $1.39(+00)$ & $6.39(-01)$ & $2.6574(+00)$ & {\tt B'333-S'313} & $26$ \\
$1.6527$ & $7.5019$ & $3.42(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $27$ \\
$1.6528$ & $7.5016$ & $2.32(+01)$ & $1.39(-01)$ & $6.14(-01)$ & $2.5628(-01)$ & {\tt A'353-D'355} & $28$ \\
$1.6528$ & $7.5015$ & $2.96(+01)$ & $3.01(-01)$ & $7.81(-01)$ & $2.3531(-01)$ & {\tt F'331-P'333} & $29$ \\
$1.6534$ & $7.4989$ & $3.89(+00)$ & $1.85(+00)$ & $2.34(-01)$ & $2.1652(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$1.6535$ & $7.4985$ & $5.28(+00)$ & $1.97(-01)$ & $3.79(-01)$ & $2.2363(-01)$ & {\tt G'353-P'335} & $31$ \\
$1.6537$ & $7.4976$ & $3.89(+00)$ & $5.99(-01)$ & $1.08(-01)$ & $4.5391(-01)$ & {\tt A'377-D'355} & $32$ \\
$1.6537$ & $7.4974$ & $1.02(+01)$ & $1.29(-01)$ & $5.74(-01)$ & $7.3767(-02)$ & {\tt C'331-S'313} & $33$ \\
$1.6537$ & $7.4972$ & $3.53(+00)$ & $1.20(-01)$ & $5.43(-01)$ & $4.5535(-01)$ & {\tt G'357-P'335} & $34$ \\
$1.6539$ & $7.4964$ & $6.34(+00)$ & $1.09(+00)$ & $4.07(-01)$ & $1.3340(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$1.6541$ & $7.4956$ & $1.51(+01)$ & $5.99(-01)$ & $4.19(-01)$ & $1.7579(+00)$ & {\tt A'377-D'357} & $36$ \\
$1.6542$ & $7.4953$ & $1.09(+01)$ & $1.09(-01)$ & $3.07(-01)$ & $1.6775(-01)$ & {\tt B'335-D'357} & $37$ \\
$1.6542$ & $7.4953$ & $1.50(+01)$ & $5.99(-01)$ & $4.16(-01)$ & $1.7443(+00)$ & {\tt A'377-D'155} & $38$ \\
$1.6544$ & $7.4945$ & $6.44(+00)$ & $1.24(+00)$ & $1.93(-01)$ & $1.1992(+00)$ & {\tt F'355-P'333} & $39$ \\
$1.6545$ & $7.4938$ & $4.67(+00)$ & $1.85(+00)$ & $2.81(-01)$ & $2.5986(+00)$ & {\tt G'355-P'133} & $40$ \\
 \\
$1.6547$ & $7.4931$ & $2.35(+01)$ & $5.35(-01)$ & $8.75(-01)$ & $4.6773(-01)$ & {\tt B'331-S'313} & $41$ \\
$1.6553$ & $7.4903$ & $1.50(+01)$ & $3.68(-01)$ & $4.34(-01)$ & $7.9878(-01)$ & {\tt A'375-D'355} & $42$ \\
$1.6553$ & $7.4902$ & $1.83(+01)$ & $3.68(-01)$ & $5.32(-01)$ & $9.7785(-01)$ & {\tt A'375-D'353} & $43$ \\
$1.6555$ & $7.4893$ & $1.17(+01)$ & $1.24(+00)$ & $3.51(-01)$ & $2.1774(+00)$ & {\tt F'355-P'335} & $44$ \\
$1.6566$ & $7.4842$ & $6.95(+00)$ & $1.24(+00)$ & $2.08(-01)$ & $1.2928(+00)$ & {\tt F'355-P'133} & $45$ \\
 \\
$1.6567$ & $7.4840$ & $4.89(+00)$ & $1.49(+01)$ & $1.93(-01)$ & $2.8713(+00)$ & {\tt E'111-P'333} & $46$ \\
$1.6573$ & $7.4812$ & $3.16(+00)$ & $5.35(-01)$ & $2.53(-01)$ & $6.7606(-01)$ & {\tt C'335-D'357} & $47$ \\
$1.6573$ & $7.4810$ & $1.12(+01)$ & $7.38(-02)$ & $4.42(-01)$ & $9.7733(-02)$ & {\tt C'133-S'111} & $48$ \\
$1.6589$ & $7.4738$ & $3.00(+00)$ & $1.49(+01)$ & $1.18(-01)$ & $1.7591(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.6596$ & $7.4708$ & $3.28(+00)$ & $6.16(-02)$ & $4.57(-01)$ & $8.4374(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=28;$} \\
$1.2934$ & $9.5862$ & $1.06(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.2945$ & $9.5777$ & $1.06(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.3014$ & $9.5271$ & $4.89(-01)$ & $5.90(-02)$ & $1.24(-02)$ & $3.6612(-03)$ & {\tt B'335-S\ 313} & $3$ \\
$1.3022$ & $9.5209$ & $3.39(-01)$ & $9.49(-02)$ & $8.22(-03)$ & $3.9000(-03)$ & {\tt A'355-S\ 313} & $4$ \\
$1.3033$ & $9.5128$ & $1.13(-01)$ & $9.71(+00)$ & $1.99(-03)$ & $9.6387(-02)$ & {\tt F'155-P\ 333} & $5$ \\
 \\
$1.3039$ & $9.5089$ & $2.02(+00)$ & $1.62(+00)$ & $7.78(-02)$ & $3.7746(-01)$ & {\tt B'333-S\ 313} & $6$ \\
$1.3044$ & $9.5053$ & $9.03(+00)$ & $5.32(-01)$ & $6.30(-01)$ & $1.6732(+00)$ & {\tt C'335-S\ 313} & $7$ \\
$1.3049$ & $9.5013$ & $1.31(-01)$ & $2.77(+00)$ & $2.70(-03)$ & $3.7440(-02)$ & {\tt F'335-P\ 333} & $8$ \\
$1.3051$ & $9.5004$ & $2.11(+00)$ & $7.17(+00)$ & $5.05(-02)$ & $1.0861(+00)$ & {\tt B'133-S\ 111} & $9$ \\
$1.3051$ & $9.4999$ & $6.82(+00)$ & $1.31(-01)$ & $3.36(-01)$ & $4.3828(-02)$ & {\tt C'331-S\ 313} & $10$ \\
 \\
$1.3052$ & $9.4990$ & $7.46(+00)$ & $1.15(+00)$ & $4.16(-01)$ & $1.4378(+00)$ & {\tt C'333-S\ 313} & $11$ \\
$1.3055$ & $9.4973$ & $1.12(+00)$ & $1.66(-02)$ & $2.22(-02)$ & $1.1030(-03)$ & {\tt F'333-P\ 333} & $12$ \\
$1.3057$ & $9.4954$ & $3.07(+00)$ & $5.31(-01)$ & $9.84(-02)$ & $5.2265(-02)$ & {\tt B'331-S\ 313} & $13$ \\
$1.3062$ & $9.4921$ & $1.88(+00)$ & $9.71(+00)$ & $3.32(-02)$ & $1.6125(+00)$ & {\tt F'155-P\ 335} & $14$ \\
$1.3064$ & $9.4908$ & $6.94(-01)$ & $5.43(-01)$ & $4.73(-02)$ & $1.2821(-01)$ & {\tt G'155-P\ 333} & $15$ \\
 \\
$1.3071$ & $9.4852$ & $8.33(+00)$ & $2.29(+00)$ & $1.70(-01)$ & $3.8868(-01)$ & {\tt F'111-P\ 133} & $16$ \\
$1.3072$ & $9.4849$ & $2.22(+00)$ & $1.98(-01)$ & $1.40(-01)$ & $8.3018(-02)$ & {\tt G'353-P\ 331} & $17$ \\
$1.3075$ & $9.4829$ & $1.96(+00)$ & $1.76(+00)$ & $1.06(-01)$ & $9.3224(-01)$ & {\tt G'355-P\ 333} & $18$ \\
$1.3075$ & $9.4826$ & $6.56(+00)$ & $2.07(-02)$ & $1.34(-01)$ & $8.3057(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$1.3078$ & $9.4807$ & $9.99(+00)$ & $1.06(-01)$ & $2.05(-01)$ & $1.5128(-01)$ & {\tt F'357-P\ 335} & $20$ \\
 \\
$1.3078$ & $9.4806$ & $7.14(+00)$ & $2.77(+00)$ & $1.48(-01)$ & $2.0441(+00)$ & {\tt F'335-P\ 335} & $21$ \\
$1.3079$ & $9.4797$ & $3.53(+00)$ & $1.78(-02)$ & $8.83(-02)$ & $4.7171(-03)$ & {\tt F'133-P\ 331} & $22$ \\
$1.3079$ & $9.4797$ & $7.93(+00)$ & $3.02(-01)$ & $1.83(-01)$ & $5.5313(-02)$ & {\tt F'331-P\ 333} & $23$ \\
$1.3082$ & $9.4774$ & $2.76(+00)$ & $1.78(-02)$ & $6.90(-02)$ & $3.6865(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$1.3083$ & $9.4766$ & $3.13(+00)$ & $1.66(-02)$ & $6.18(-02)$ & $3.0739(-03)$ & {\tt F'333-P\ 335} & $25$ \\
 \\
$1.3086$ & $9.4745$ & $3.65(+00)$ & $1.62(+00)$ & $1.40(-01)$ & $6.8114(-01)$ & {\tt B'333-S\ 111} & $26$ \\
$1.3088$ & $9.4731$ & $7.47(+00)$ & $1.39(+00)$ & $1.93(-01)$ & $1.3413(+00)$ & {\tt F'355-P\ 333} & $27$ \\
$1.3088$ & $9.4729$ & $6.60(+00)$ & $9.71(+00)$ & $1.16(-01)$ & $5.6535(+00)$ & {\tt F'155-P\ 133} & $28$ \\
$1.3092$ & $9.4701$ & $3.24(-01)$ & $5.43(-01)$ & $2.21(-02)$ & $5.9872(-02)$ & {\tt G'155-P\ 335} & $29$ \\
$1.3100$ & $9.4647$ & $4.70(-01)$ & $1.15(+00)$ & $2.63(-02)$ & $9.0707(-02)$ & {\tt C'333-S\ 111} & $30$ \\
 \\
$1.3100$ & $9.4644$ & $4.38(+00)$ & $4.48(-03)$ & $9.64(-02)$ & $1.2955(-03)$ & {\tt F'353-P\ 331} & $31$ \\
$1.3102$ & $9.4634$ & $3.06(+00)$ & $2.07(-02)$ & $6.26(-02)$ & $3.8795(-03)$ & {\tt F'313-P\ 133} & $32$ \\
$1.3103$ & $9.4622$ & $2.33(-02)$ & $1.76(+00)$ & $1.26(-03)$ & $1.1077(-02)$ & {\tt G'355-P\ 335} & $33$ \\
$1.3104$ & $9.4620$ & $4.93(+00)$ & $4.48(-03)$ & $1.09(-01)$ & $1.4595(-03)$ & {\tt F'353-P\ 333} & $34$ \\
$1.3104$ & $9.4614$ & $1.32(+00)$ & $2.77(+00)$ & $2.72(-02)$ & $3.7655(-01)$ & {\tt F'335-P\ 133} & $35$ \\
 \\
$1.3104$ & $9.4613$ & $1.39(+00)$ & $1.47(+01)$ & $5.15(-02)$ & $7.5883(-01)$ & {\tt E'111-P\ 333} & $36$ \\
$1.3105$ & $9.4610$ & $8.89(-01)$ & $1.30(-01)$ & $1.35(-01)$ & $1.2263(-01)$ & {\tt G'357-P\ 335} & $37$ \\
$1.3109$ & $9.4577$ & $3.58(+00)$ & $6.55(-02)$ & $1.20(-01)$ & $2.3654(-02)$ & {\tt C'133-S\ 111} & $38$ \\
$1.3110$ & $9.4574$ & $5.71(+00)$ & $1.66(-02)$ & $1.13(-01)$ & $5.5976(-03)$ & {\tt F'333-P\ 133} & $39$ \\
$1.3112$ & $9.4555$ & $1.15(-01)$ & $6.07(-02)$ & $1.43(-02)$ & $2.6091(-03)$ & {\tt E'313-P\ 331} & $40$ \\
 \\
$1.3116$ & $9.4531$ & $1.14(+00)$ & $6.07(-02)$ & $1.42(-01)$ & $2.5892(-02)$ & {\tt E'313-P\ 333} & $41$ \\
$1.3117$ & $9.4524$ & $4.11(-01)$ & $1.39(+00)$ & $1.06(-02)$ & $7.3921(-02)$ & {\tt F'355-P\ 335} & $42$ \\
$1.3119$ & $9.4509$ & $9.98(-01)$ & $5.43(-01)$ & $6.80(-02)$ & $1.8446(-01)$ & {\tt G'155-P\ 133} & $43$ \\
$1.3130$ & $9.4430$ & $3.51(-01)$ & $1.76(+00)$ & $1.90(-02)$ & $1.6731(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.3138$ & $9.4375$ & $1.88(+00)$ & $1.78(-02)$ & $4.71(-02)$ & $2.5166(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.3145$ & $9.4324$ & $4.42(-01)$ & $6.07(-02)$ & $5.52(-02)$ & $1.0060(-02)$ & {\tt E'313-P\ 335} & $46$ \\
$1.3159$ & $9.4221$ & $5.45(-01)$ & $4.48(-03)$ & $1.20(-02)$ & $1.6120(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.3160$ & $9.4214$ & $7.00(-01)$ & $1.47(+01)$ & $2.60(-02)$ & $3.8290(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.5303$ & $8.1019$ & $4.00(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.5358$ & $8.0732$ & $3.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=28;$} \\
$1.2934$ & $9.5862$ & $1.06(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.2945$ & $9.5777$ & $1.06(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.5292$ & $8.1076$ & $3.72(+01)$ & $6.17(-03)$ & $8.57(-01)$ & $1.5863(-02)$ & {\tt A'133-D'155} & $3$ \\
$1.5293$ & $8.1074$ & $1.25(+01)$ & $1.88(+00)$ & $2.57(-01)$ & $3.3947(+00)$ & {\tt A'177-D'355} & $4$ \\
$1.5293$ & $8.1071$ & $3.75(+01)$ & $2.29(+00)$ & $7.65(-01)$ & $1.7493(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.5297$ & $8.1051$ & $7.78(+00)$ & $1.88(+00)$ & $1.60(-01)$ & $2.1087(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.5298$ & $8.1048$ & $1.98(+01)$ & $1.88(+00)$ & $4.06(-01)$ & $5.3565(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.5300$ & $8.1035$ & $5.44(+00)$ & $7.17(+00)$ & $1.30(-01)$ & $2.7975(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.5303$ & $8.1019$ & $4.00(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.5306$ & $8.1002$ & $3.84(+01)$ & $1.71(-02)$ & $9.14(-01)$ & $1.5629(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.5307$ & $8.1001$ & $1.21(+01)$ & $9.71(+00)$ & $2.13(-01)$ & $1.0352(+01)$ & {\tt F'155-P'335} & $11$ \\
$1.5308$ & $8.0996$ & $2.87(+01)$ & $2.82(-02)$ & $6.70(-01)$ & $5.6741(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.5315$ & $8.0959$ & $2.31(+01)$ & $5.90(-02)$ & $5.85(-01)$ & $1.7271(-01)$ & {\tt B'335-S'313} & $13$ \\
$1.5315$ & $8.0959$ & $2.35(+01)$ & $2.92(-01)$ & $5.29(-01)$ & $1.0800(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.5317$ & $8.0949$ & $2.55(+01)$ & $9.71(+00)$ & $4.50(-01)$ & $2.1832(+01)$ & {\tt F'155-P'133} & $15$ \\
 \\
$1.5317$ & $8.0947$ & $2.72(+01)$ & $2.77(+00)$ & $5.63(-01)$ & $7.7962(+00)$ & {\tt F'335-P'333} & $16$ \\
$1.5317$ & $8.0944$ & $2.54(+01)$ & $7.17(+00)$ & $6.06(-01)$ & $1.3031(+01)$ & {\tt B'133-S'111} & $17$ \\
$1.5319$ & $8.0936$ & $1.41(+01)$ & $2.92(-01)$ & $3.18(-01)$ & $6.5025(-01)$ & {\tt A'357-D'357} & $18$ \\
$1.5321$ & $8.0924$ & $1.37(+01)$ & $8.47(-02)$ & $3.22(-01)$ & $1.3638(-01)$ & {\tt A'155-D'355} & $19$ \\
$1.5326$ & $8.0897$ & $1.57(+01)$ & $9.49(-02)$ & $3.80(-01)$ & $1.8034(-01)$ & {\tt A'355-S'313} & $20$ \\
 \\
$1.5327$ & $8.0893$ & $3.96(+01)$ & $4.73(-01)$ & $9.88(-01)$ & $4.2091(+00)$ & {\tt A'379-D'357} & $21$ \\
$1.5328$ & $8.0886$ & $3.59(+01)$ & $1.06(-01)$ & $7.35(-01)$ & $5.4357(-01)$ & {\tt F'357-P'335} & $22$ \\
$1.5328$ & $8.0885$ & $7.93(+00)$ & $2.77(+00)$ & $1.64(-01)$ & $2.2680(+00)$ & {\tt F'335-P'335} & $23$ \\
$1.5337$ & $8.0843$ & $5.54(+00)$ & $5.43(-01)$ & $3.77(-01)$ & $1.0232(+00)$ & {\tt G'155-P'333} & $24$ \\
$1.5349$ & $8.0777$ & $1.59(+01)$ & $1.62(+00)$ & $6.14(-01)$ & $2.9751(+00)$ & {\tt B'333-S'313} & $25$ \\
 \\
$1.5358$ & $8.0732$ & $3.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $26$ \\
$1.5358$ & $8.0732$ & $3.39(+01)$ & $3.02(-01)$ & $7.81(-01)$ & $2.3600(-01)$ & {\tt F'331-P'333} & $27$ \\
$1.5358$ & $8.0730$ & $2.75(+01)$ & $8.82(-02)$ & $6.28(-01)$ & $1.6630(-01)$ & {\tt A'353-D'355} & $28$ \\
$1.5363$ & $8.0702$ & $4.36(+00)$ & $1.76(+00)$ & $2.36(-01)$ & $2.0772(+00)$ & {\tt G'355-P'335} & $29$ \\
$1.5364$ & $8.0698$ & $6.03(+00)$ & $1.98(-01)$ & $3.80(-01)$ & $2.2577(-01)$ & {\tt G'353-P'335} & $30$ \\
 \\
$1.5365$ & $8.0692$ & $3.83(+00)$ & $6.21(-01)$ & $9.16(-02)$ & $3.9833(-01)$ & {\tt A'377-D'355} & $31$ \\
$1.5366$ & $8.0689$ & $3.19(+00)$ & $1.30(-01)$ & $4.85(-01)$ & $4.4015(-01)$ & {\tt G'357-P'335} & $32$ \\
$1.5366$ & $8.0687$ & $1.17(+01)$ & $1.31(-01)$ & $5.75(-01)$ & $7.5057(-02)$ & {\tt C'331-S'313} & $33$ \\
$1.5368$ & $8.0678$ & $7.26(+00)$ & $1.15(+00)$ & $4.05(-01)$ & $1.4005(+00)$ & {\tt C'333-S'313} & $34$ \\
$1.5369$ & $8.0672$ & $1.57(+01)$ & $9.49(-02)$ & $3.82(-01)$ & $1.8114(-01)$ & {\tt A'355-D'357} & $35$ \\
 \\
$1.5370$ & $8.0669$ & $1.78(+01)$ & $6.21(-01)$ & $4.26(-01)$ & $1.8499(+00)$ & {\tt A'377-D'357} & $36$ \\
$1.5370$ & $8.0666$ & $1.77(+01)$ & $6.21(-01)$ & $4.25(-01)$ & $1.8466(+00)$ & {\tt A'377-D'155} & $37$ \\
$1.5370$ & $8.0665$ & $6.58(+00)$ & $1.39(+00)$ & $1.70(-01)$ & $1.1827(+00)$ & {\tt F'355-P'333} & $38$ \\
$1.5373$ & $8.0650$ & $5.18(+00)$ & $1.76(+00)$ & $2.80(-01)$ & $2.4673(+00)$ & {\tt G'355-P'133} & $39$ \\
$1.5374$ & $8.0646$ & $1.79(+01)$ & $1.78(-02)$ & $4.47(-01)$ & $2.3864(-02)$ & {\tt F'133-P'335} & $40$ \\
 \\
$1.5375$ & $8.0642$ & $2.75(+01)$ & $5.31(-01)$ & $8.79(-01)$ & $4.6731(-01)$ & {\tt B'331-S'313} & $41$ \\
$1.5380$ & $8.0612$ & $1.75(+01)$ & $3.69(-01)$ & $4.39(-01)$ & $8.1038(-01)$ & {\tt A'375-D'355} & $42$ \\
$1.5381$ & $8.0611$ & $2.11(+01)$ & $3.69(-01)$ & $5.29(-01)$ & $9.7654(-01)$ & {\tt A'375-D'353} & $43$ \\
$1.5382$ & $8.0603$ & $1.38(+01)$ & $1.39(+00)$ & $3.57(-01)$ & $2.4812(+00)$ & {\tt F'355-P'335} & $44$ \\
$1.5392$ & $8.0551$ & $8.75(+00)$ & $1.39(+00)$ & $2.26(-01)$ & $1.5724(+00)$ & {\tt F'355-P'133} & $45$ \\
 \\
$1.5393$ & $8.0548$ & $6.13(+00)$ & $1.47(+01)$ & $2.27(-01)$ & $3.3508(+00)$ & {\tt E'111-P'333} & $46$ \\
$1.5399$ & $8.0518$ & $1.27(+01)$ & $6.55(-02)$ & $4.26(-01)$ & $8.3829(-02)$ & {\tt C'133-S'111} & $47$ \\
$1.5399$ & $8.0516$ & $3.56(+00)$ & $5.32(-01)$ & $2.48(-01)$ & $6.6047(-01)$ & {\tt C'335-D'357} & $48$ \\
$1.5415$ & $8.0434$ & $3.08(+00)$ & $1.47(+01)$ & $1.14(-01)$ & $1.6836(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.5420$ & $8.0404$ & $3.57(+00)$ & $6.07(-02)$ & $4.46(-01)$ & $8.1270(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=29;$} \\
$1.2047$ & $10.292$ & $1.23(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.2059$ & $10.282$ & $1.22(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.2117$ & $10.232$ & $4.31(-01)$ & $7.62(-02)$ & $9.44(-03)$ & $3.5987(-03)$ & {\tt B'335-S\ 313} & $3$ \\
$1.2126$ & $10.225$ & $5.34(-01)$ & $7.87(-02)$ & $1.13(-02)$ & $4.4291(-03)$ & {\tt A'355-S\ 313} & $4$ \\
$1.2134$ & $10.218$ & $1.27(-01)$ & $9.35(+00)$ & $1.97(-03)$ & $9.1994(-02)$ & {\tt F'155-P\ 333} & $5$ \\
 \\
$1.2142$ & $10.212$ & $2.39(+00)$ & $1.85(+00)$ & $8.33(-02)$ & $4.6172(-01)$ & {\tt C'133-S\ 313} & $6$ \\
$1.2146$ & $10.208$ & $6.12(-01)$ & $2.16(-02)$ & $1.07(-02)$ & $6.9448(-04)$ & {\tt F'313-P\ 333} & $7$ \\
$1.2146$ & $10.208$ & $1.05(+01)$ & $5.28(-01)$ & $6.39(-01)$ & $1.6869(+00)$ & {\tt C'335-S\ 313} & $8$ \\
$1.2149$ & $10.205$ & $1.08(-01)$ & $3.29(+00)$ & $1.90(-03)$ & $3.1265(-02)$ & {\tt F'335-P\ 333} & $9$ \\
$1.2151$ & $10.204$ & $2.17(+00)$ & $6.94(+00)$ & $4.56(-02)$ & $9.5005(-01)$ & {\tt B'133-S\ 111} & $10$ \\
 \\
$1.2154$ & $10.201$ & $1.01(+00)$ & $1.51(-02)$ & $1.73(-02)$ & $7.8452(-04)$ & {\tt F'333-P\ 333} & $11$ \\
$1.2154$ & $10.201$ & $7.97(+00)$ & $1.32(-01)$ & $3.45(-01)$ & $4.5666(-02)$ & {\tt C'331-S\ 313} & $12$ \\
$1.2155$ & $10.200$ & $8.57(+00)$ & $1.21(+00)$ & $4.17(-01)$ & $1.5183(+00)$ & {\tt C'333-S\ 313} & $13$ \\
$1.2160$ & $10.196$ & $3.49(+00)$ & $5.28(-01)$ & $9.68(-02)$ & $5.1157(-02)$ & {\tt B'331-S\ 313} & $14$ \\
$1.2163$ & $10.194$ & $2.50(+00)$ & $9.35(+00)$ & $3.86(-02)$ & $1.8065(+00)$ & {\tt F'155-P\ 335} & $15$ \\
 \\
$1.2164$ & $10.193$ & $3.21(-01)$ & $5.72(-02)$ & $9.27(-03)$ & $1.5918(-03)$ & {\tt B'333-S\ 313} & $16$ \\
$1.2164$ & $10.193$ & $8.02(-01)$ & $3.51(-01)$ & $5.32(-02)$ & $9.3258(-02)$ & {\tt G'155-P\ 333} & $17$ \\
$1.2171$ & $10.187$ & $9.76(+00)$ & $2.44(+00)$ & $1.71(-01)$ & $4.1818(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$1.2172$ & $10.186$ & $2.49(+00)$ & $1.99(-01)$ & $1.39(-01)$ & $8.2769(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$1.2174$ & $10.184$ & $2.23(+00)$ & $1.68(+00)$ & $1.09(-01)$ & $9.1463(-01)$ & {\tt G'355-P\ 333} & $20$ \\
 \\
$1.2175$ & $10.184$ & $7.03(+00)$ & $2.16(-02)$ & $1.23(-01)$ & $7.9879(-03)$ & {\tt F'313-P\ 335} & $21$ \\
$1.2177$ & $10.182$ & $1.17(+01)$ & $9.81(-02)$ & $2.05(-01)$ & $1.4098(-01)$ & {\tt F'357-P\ 335} & $22$ \\
$1.2178$ & $10.181$ & $8.10(+00)$ & $3.29(+00)$ & $1.42(-01)$ & $2.3427(+00)$ & {\tt F'335-P\ 335} & $23$ \\
$1.2178$ & $10.181$ & $4.23(+00)$ & $1.88(-02)$ & $9.16(-02)$ & $5.1654(-03)$ & {\tt F'133-P\ 331} & $24$ \\
$1.2179$ & $10.180$ & $9.07(+00)$ & $3.00(-01)$ & $1.84(-01)$ & $5.5193(-02)$ & {\tt F'331-P\ 333} & $25$ \\
 \\
$1.2181$ & $10.178$ & $3.37(+00)$ & $1.88(-02)$ & $7.30(-02)$ & $4.1146(-03)$ & {\tt F'133-P\ 333} & $26$ \\
$1.2183$ & $10.177$ & $4.23(+00)$ & $1.51(-02)$ & $7.21(-02)$ & $3.2695(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$1.2184$ & $10.176$ & $4.63(+00)$ & $1.85(+00)$ & $1.61(-01)$ & $8.9461(-01)$ & {\tt C'133-S\ 111} & $28$ \\
$1.2186$ & $10.174$ & $8.67(+00)$ & $1.54(+00)$ & $1.94(-01)$ & $1.4930(+00)$ & {\tt F'355-P\ 333} & $29$ \\
$1.2186$ & $10.174$ & $7.53(+00)$ & $9.35(+00)$ & $1.17(-01)$ & $5.4470(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$1.2193$ & $10.169$ & $2.86(-01)$ & $3.51(-01)$ & $1.89(-02)$ & $3.3231(-02)$ & {\tt G'155-P\ 335} & $31$ \\
$1.2198$ & $10.165$ & $5.92(-01)$ & $1.21(+00)$ & $2.88(-02)$ & $1.0493(-01)$ & {\tt C'333-S\ 111} & $32$ \\
$1.2198$ & $10.164$ & $4.23(+00)$ & $2.16(-02)$ & $7.43(-02)$ & $4.8079(-03)$ & {\tt F'313-P\ 133} & $33$ \\
$1.2198$ & $10.164$ & $5.02(+00)$ & $5.16(-03)$ & $9.55(-02)$ & $1.4799(-03)$ & {\tt F'353-P\ 331} & $34$ \\
$1.2201$ & $10.162$ & $5.81(+00)$ & $5.16(-03)$ & $1.10(-01)$ & $1.7110(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$1.2202$ & $10.161$ & $1.94(+00)$ & $3.29(+00)$ & $3.41(-02)$ & $5.6015(-01)$ & {\tt F'335-P\ 133} & $36$ \\
$1.2202$ & $10.161$ & $1.73(+00)$ & $1.46(+01)$ & $5.98(-02)$ & $8.7512(-01)$ & {\tt E'111-P\ 333} & $37$ \\
$1.2204$ & $10.159$ & $8.03(-01)$ & $1.38(-01)$ & $1.19(-01)$ & $1.1472(-01)$ & {\tt G'357-P\ 335} & $38$ \\
$1.2206$ & $10.157$ & $6.30(+00)$ & $1.51(-02)$ & $1.07(-01)$ & $4.8740(-03)$ & {\tt F'333-P\ 133} & $39$ \\
$1.2206$ & $10.157$ & $3.95(+00)$ & $5.72(-02)$ & $1.14(-01)$ & $1.9619(-02)$ & {\tt B'333-S\ 111} & $40$ \\
 \\
$1.2209$ & $10.155$ & $1.08(-01)$ & $5.98(-02)$ & $1.22(-02)$ & $2.1946(-03)$ & {\tt E'313-P\ 331} & $41$ \\
$1.2212$ & $10.153$ & $1.32(+00)$ & $5.98(-02)$ & $1.49(-01)$ & $2.6655(-02)$ & {\tt E'313-P\ 333} & $42$ \\
$1.2216$ & $10.150$ & $4.13(-01)$ & $1.54(+00)$ & $9.24(-03)$ & $7.1129(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$1.2217$ & $10.149$ & $9.45(-01)$ & $3.51(-01)$ & $6.26(-02)$ & $1.0983(-01)$ & {\tt G'155-P\ 133} & $44$ \\
$1.2227$ & $10.140$ & $3.46(-01)$ & $1.68(+00)$ & $1.69(-02)$ & $1.4149(-01)$ & {\tt G'355-P\ 133} & $45$ \\
 \\
$1.2234$ & $10.134$ & $1.79(+00)$ & $1.88(-02)$ & $3.88(-02)$ & $2.1893(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$1.2242$ & $10.128$ & $4.50(-01)$ & $5.98(-02)$ & $5.08(-02)$ & $9.1151(-03)$ & {\tt E'313-P\ 335} & $47$ \\
$1.2255$ & $10.117$ & $7.19(-01)$ & $1.46(+01)$ & $2.49(-02)$ & $3.6445(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.4252$ & $8.6992$ & $4.62(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.4307$ & $8.6662$ & $4.57(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=29;$} \\
$1.2047$ & $10.292$ & $1.23(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.2059$ & $10.282$ & $1.22(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.4243$ & $8.7051$ & $1.40(+01)$ & $1.85(+00)$ & $2.52(-01)$ & $3.2541(+00)$ & {\tt A'177-D'355} & $3$ \\
$1.4243$ & $8.7050$ & $4.32(+01)$ & $3.82(-03)$ & $8.61(-01)$ & $9.8742(-03)$ & {\tt A'133-D'155} & $4$ \\
$1.4244$ & $8.7043$ & $4.37(+01)$ & $2.44(+00)$ & $7.67(-01)$ & $1.8698(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.4247$ & $8.7024$ & $9.85(+00)$ & $1.85(+00)$ & $1.77(-01)$ & $2.2849(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.4248$ & $8.7020$ & $2.23(+01)$ & $1.85(+00)$ & $4.01(-01)$ & $5.1810(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.4251$ & $8.7003$ & $7.06(+00)$ & $6.94(+00)$ & $1.48(-01)$ & $3.0846(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.4252$ & $8.6992$ & $4.62(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.4255$ & $8.6974$ & $4.45(+01)$ & $1.88(-02)$ & $9.15(-01)$ & $1.7166(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.4256$ & $8.6970$ & $1.53(+01)$ & $9.35(+00)$ & $2.36(-01)$ & $1.1045(+01)$ & {\tt F'155-P'335} & $11$ \\
$1.4257$ & $8.6967$ & $3.36(+01)$ & $2.69(-02)$ & $6.78(-01)$ & $5.4795(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.4260$ & $8.6943$ & $2.09(+01)$ & $1.42(-02)$ & $4.24(-01)$ & $3.0018(-02)$ & {\tt A'335-D'155} & $13$ \\
$1.4263$ & $8.6930$ & $2.82(+01)$ & $3.17(-01)$ & $5.51(-01)$ & $1.2235(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.4263$ & $8.6925$ & $3.24(+01)$ & $7.62(-02)$ & $7.10(-01)$ & $2.7044(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$1.4265$ & $8.6917$ & $2.89(+01)$ & $9.35(+00)$ & $4.47(-01)$ & $2.0913(+01)$ & {\tt F'155-P'133} & $16$ \\
$1.4265$ & $8.6914$ & $3.35(+01)$ & $3.29(+00)$ & $5.90(-01)$ & $9.6945(+00)$ & {\tt F'335-P'333} & $17$ \\
$1.4266$ & $8.6909$ & $2.98(+01)$ & $6.94(+00)$ & $6.24(-01)$ & $1.2999(+01)$ & {\tt B'133-S'111} & $18$ \\
$1.4267$ & $8.6903$ & $1.52(+01)$ & $3.17(-01)$ & $2.97(-01)$ & $6.5817(-01)$ & {\tt A'357-D'357} & $19$ \\
$1.4269$ & $8.6893$ & $1.61(+01)$ & $8.75(-02)$ & $3.28(-01)$ & $1.4335(-01)$ & {\tt A'155-D'355} & $20$ \\
 \\
$1.4269$ & $8.6892$ & $1.59(+01)$ & $8.75(-02)$ & $3.23(-01)$ & $1.4155(-01)$ & {\tt A'155-D'353} & $21$ \\
$1.4274$ & $8.6861$ & $4.57(+01)$ & $4.75(-01)$ & $9.90(-01)$ & $4.2334(+00)$ & {\tt A'379-D'357} & $22$ \\
$1.4275$ & $8.6852$ & $4.23(+01)$ & $9.81(-02)$ & $7.39(-01)$ & $5.0757(-01)$ & {\tt F'357-P'335} & $23$ \\
$1.4277$ & $8.6842$ & $7.58(+00)$ & $3.29(+00)$ & $1.33(-01)$ & $2.1928(+00)$ & {\tt F'335-P'335} & $24$ \\
$1.4285$ & $8.6791$ & $5.34(+00)$ & $3.51(-01)$ & $3.54(-01)$ & $6.2052(-01)$ & {\tt G'155-P'333} & $25$ \\
 \\
$1.4297$ & $8.6720$ & $1.68(+01)$ & $1.85(+00)$ & $5.86(-01)$ & $3.2494(+00)$ & {\tt C'133-S'313} & $26$ \\
$1.4306$ & $8.6664$ & $3.85(+01)$ & $3.00(-01)$ & $7.82(-01)$ & $2.3451(-01)$ & {\tt F'331-P'333} & $27$ \\
$1.4307$ & $8.6662$ & $4.57(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $28$ \\
$1.4307$ & $8.6661$ & $3.23(+01)$ & $5.26(-02)$ & $6.41(-01)$ & $1.0113(-01)$ & {\tt A'353-D'355} & $29$ \\
$1.4312$ & $8.6631$ & $4.86(+00)$ & $1.68(+00)$ & $2.37(-01)$ & $1.9901(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$1.4313$ & $8.6626$ & $6.87(+00)$ & $1.99(-01)$ & $3.82(-01)$ & $2.2795(-01)$ & {\tt G'353-P'335} & $31$ \\
$1.4313$ & $8.6623$ & $2.89(+00)$ & $1.38(-01)$ & $4.27(-01)$ & $4.1252(-01)$ & {\tt G'357-P'335} & $32$ \\
$1.4314$ & $8.6616$ & $1.33(+01)$ & $1.32(-01)$ & $5.75(-01)$ & $7.6169(-02)$ & {\tt C'331-S'313} & $33$ \\
$1.4316$ & $8.6608$ & $8.33(+00)$ & $1.21(+00)$ & $4.05(-01)$ & $1.4757(+00)$ & {\tt C'333-S'313} & $34$ \\
$1.4316$ & $8.6605$ & $2.14(+01)$ & $7.87(-02)$ & $4.50(-01)$ & $1.7715(-01)$ & {\tt A'355-D'357} & $35$ \\
 \\
$1.4317$ & $8.6603$ & $6.67(+00)$ & $1.54(+00)$ & $1.49(-01)$ & $1.1484(+00)$ & {\tt F'355-P'333} & $36$ \\
$1.4317$ & $8.6599$ & $2.08(+01)$ & $6.43(-01)$ & $4.30(-01)$ & $1.9370(+00)$ & {\tt A'377-D'357} & $37$ \\
$1.4318$ & $8.6595$ & $2.09(+01)$ & $6.43(-01)$ & $4.33(-01)$ & $1.9472(+00)$ & {\tt A'377-D'155} & $38$ \\
$1.4321$ & $8.6577$ & $5.72(+00)$ & $1.68(+00)$ & $2.79(-01)$ & $2.3439(+00)$ & {\tt G'355-P'133} & $39$ \\
$1.4321$ & $8.6573$ & $2.18(+01)$ & $1.88(-02)$ & $4.72(-01)$ & $2.6587(-02)$ & {\tt F'133-P'335} & $40$ \\
 \\
$1.4322$ & $8.6568$ & $3.19(+01)$ & $5.28(-01)$ & $8.83(-01)$ & $4.6673(-01)$ & {\tt B'331-S'313} & $41$ \\
$1.4327$ & $8.6537$ & $2.04(+01)$ & $3.70(-01)$ & $4.44(-01)$ & $8.2064(-01)$ & {\tt A'375-D'355} & $42$ \\
$1.4328$ & $8.6536$ & $2.42(+01)$ & $3.70(-01)$ & $5.27(-01)$ & $9.7450(-01)$ & {\tt A'375-D'353} & $43$ \\
$1.4329$ & $8.6530$ & $1.62(+01)$ & $1.54(+00)$ & $3.62(-01)$ & $2.7894(+00)$ & {\tt F'355-P'335} & $44$ \\
$1.4337$ & $8.6476$ & $1.09(+01)$ & $1.54(+00)$ & $2.43(-01)$ & $1.8696(+00)$ & {\tt F'355-P'133} & $45$ \\
 \\
$1.4338$ & $8.6471$ & $7.56(+00)$ & $1.46(+01)$ & $2.62(-01)$ & $3.8353(+00)$ & {\tt E'111-P'333} & $46$ \\
$1.4343$ & $8.6441$ & $1.43(+01)$ & $5.72(-02)$ & $4.13(-01)$ & $7.0863(-02)$ & {\tt B'333-S'111} & $47$ \\
$1.4344$ & $8.6436$ & $3.99(+00)$ & $5.28(-01)$ & $2.44(-01)$ & $6.4358(-01)$ & {\tt C'335-D'357} & $48$ \\
$1.4359$ & $8.6345$ & $3.14(+00)$ & $1.46(+01)$ & $1.09(-01)$ & $1.5906(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.4364$ & $8.6314$ & $3.84(+00)$ & $5.98(-02)$ & $4.34(-01)$ & $7.7852(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=30;$} \\
$1.1248$ & $11.023$ & $1.41(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.1259$ & $11.012$ & $1.40(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.1309$ & $10.964$ & $3.65(-01)$ & $9.18(-02)$ & $6.96(-03)$ & $3.1936(-03)$ & {\tt B'335-S\ 313} & $3$ \\
$1.1318$ & $10.954$ & $7.44(-01)$ & $6.43(-02)$ & $1.37(-02)$ & $4.3990(-03)$ & {\tt A'355-S\ 313} & $4$ \\
$1.1323$ & $10.950$ & $1.39(-01)$ & $9.00(+00)$ & $1.89(-03)$ & $8.5229(-02)$ & {\tt F'155-P\ 333} & $5$ \\
 \\
$1.1333$ & $10.940$ & $2.82(+00)$ & $2.08(+00)$ & $8.93(-02)$ & $5.5667(-01)$ & {\tt C'133-S\ 313} & $6$ \\
$1.1334$ & $10.939$ & $6.70(-01)$ & $2.23(-02)$ & $1.02(-02)$ & $6.7910(-04)$ & {\tt F'313-P\ 333} & $7$ \\
$1.1337$ & $10.936$ & $1.21(+01)$ & $5.25(-01)$ & $6.47(-01)$ & $1.7003(+00)$ & {\tt C'335-S\ 313} & $8$ \\
$1.1338$ & $10.936$ & $8.78(-02)$ & $3.74(+00)$ & $1.33(-03)$ & $2.4750(-02)$ & {\tt F'335-P\ 333} & $9$ \\
$1.1339$ & $10.934$ & $2.21(+00)$ & $6.70(+00)$ & $4.07(-02)$ & $8.1764(-01)$ & {\tt B'133-S\ 111} & $10$ \\
 \\
$1.1342$ & $10.932$ & $9.05(-01)$ & $1.41(-02)$ & $1.34(-02)$ & $5.6687(-04)$ & {\tt F'333-P\ 333} & $11$ \\
$1.1345$ & $10.928$ & $9.26(+00)$ & $1.34(-01)$ & $3.53(-01)$ & $4.7384(-02)$ & {\tt C'331-S\ 313} & $12$ \\
$1.1346$ & $10.928$ & $9.78(+00)$ & $1.28(+00)$ & $4.15(-01)$ & $1.5959(+00)$ & {\tt C'333-S\ 313} & $13$ \\
$1.1351$ & $10.923$ & $3.96(+00)$ & $5.26(-01)$ & $9.54(-02)$ & $5.0122(-02)$ & {\tt B'331-S\ 313} & $14$ \\
$1.1352$ & $10.922$ & $3.21(+00)$ & $9.00(+00)$ & $4.37(-02)$ & $1.9681(+00)$ & {\tt F'155-P\ 335} & $15$ \\
 \\
$1.1353$ & $10.921$ & $9.19(-01)$ & $2.14(-01)$ & $5.89(-02)$ & $6.2964(-02)$ & {\tt G'155-P\ 333} & $16$ \\
$1.1354$ & $10.920$ & $4.31(-01)$ & $4.92(-02)$ & $1.08(-02)$ & $1.5890(-03)$ & {\tt B'333-S\ 313} & $17$ \\
$1.1360$ & $10.914$ & $1.14(+01)$ & $2.59(+00)$ & $1.73(-01)$ & $4.4719(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$1.1361$ & $10.914$ & $2.80(+00)$ & $2.00(-01)$ & $1.37(-01)$ & $8.2384(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$1.1363$ & $10.911$ & $2.53(+00)$ & $1.60(+00)$ & $1.11(-01)$ & $8.9346(-01)$ & {\tt G'355-P\ 333} & $20$ \\
 \\
$1.1363$ & $10.911$ & $7.45(+00)$ & $2.23(-02)$ & $1.13(-01)$ & $7.5542(-03)$ & {\tt F'313-P\ 335} & $21$ \\
$1.1365$ & $10.909$ & $1.37(+01)$ & $9.17(-02)$ & $2.06(-01)$ & $1.3216(-01)$ & {\tt F'357-P\ 335} & $22$ \\
$1.1366$ & $10.908$ & $5.02(+00)$ & $1.96(-02)$ & $9.47(-02)$ & $5.5745(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$1.1367$ & $10.907$ & $9.13(+00)$ & $3.74(+00)$ & $1.38(-01)$ & $2.5752(+00)$ & {\tt F'335-P\ 335} & $24$ \\
$1.1368$ & $10.907$ & $1.03(+01)$ & $2.96(-01)$ & $1.85(-01)$ & $5.4648(-02)$ & {\tt F'331-P\ 333} & $25$ \\
 \\
$1.1369$ & $10.905$ & $4.03(+00)$ & $1.96(-02)$ & $7.60(-02)$ & $4.4763(-03)$ & {\tt F'133-P\ 333} & $26$ \\
$1.1371$ & $10.904$ & $5.56(+00)$ & $1.41(-02)$ & $8.24(-02)$ & $3.4835(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$1.1372$ & $10.903$ & $5.76(+00)$ & $2.08(+00)$ & $1.83(-01)$ & $1.1396(+00)$ & {\tt C'133-S\ 111} & $28$ \\
$1.1373$ & $10.901$ & $8.53(+00)$ & $9.00(+00)$ & $1.16(-01)$ & $5.2246(+00)$ & {\tt F'155-P\ 133} & $29$ \\
$1.1374$ & $10.901$ & $1.00(+01)$ & $1.69(+00)$ & $1.95(-01)$ & $1.6446(+00)$ & {\tt F'355-P\ 333} & $30$ \\
 \\
$1.1382$ & $10.893$ & $2.49(-01)$ & $2.14(-01)$ & $1.60(-02)$ & $1.7082(-02)$ & {\tt G'155-P\ 335} & $31$ \\
$1.1384$ & $10.891$ & $5.67(+00)$ & $2.23(-02)$ & $8.60(-02)$ & $5.7485(-03)$ & {\tt F'313-P\ 133} & $32$ \\
$1.1385$ & $10.890$ & $7.39(-01)$ & $1.28(+00)$ & $3.14(-02)$ & $1.2062(-01)$ & {\tt C'333-S\ 111} & $33$ \\
$1.1386$ & $10.890$ & $5.73(+00)$ & $5.88(-03)$ & $9.47(-02)$ & $1.6703(-03)$ & {\tt F'353-P\ 331} & $34$ \\
$1.1388$ & $10.887$ & $2.68(+00)$ & $3.74(+00)$ & $4.04(-02)$ & $7.5509(-01)$ & {\tt F'335-P\ 133} & $35$ \\
 \\
$1.1388$ & $10.887$ & $6.79(+00)$ & $5.88(-03)$ & $1.12(-01)$ & $1.9806(-03)$ & {\tt F'353-P\ 333} & $36$ \\
$1.1389$ & $10.886$ & $2.12(+00)$ & $1.45(+01)$ & $6.83(-02)$ & $9.9143(-01)$ & {\tt E'111-P\ 333} & $37$ \\
$1.1392$ & $10.883$ & $6.82(+00)$ & $1.41(-02)$ & $1.01(-01)$ & $4.2727(-03)$ & {\tt F'333-P\ 133} & $38$ \\
$1.1393$ & $10.883$ & $4.35(+00)$ & $4.92(-02)$ & $1.09(-01)$ & $1.6011(-02)$ & {\tt B'333-S\ 111} & $39$ \\
$1.1393$ & $10.883$ & $7.27(-01)$ & $1.45(-01)$ & $1.03(-01)$ & $1.0470(-01)$ & {\tt G'357-P\ 335} & $40$ \\
 \\
$1.1395$ & $10.880$ & $9.92(-02)$ & $5.89(-02)$ & $1.02(-02)$ & $1.7926(-03)$ & {\tt E'313-P\ 331} & $41$ \\
$1.1398$ & $10.878$ & $1.51(+00)$ & $5.89(-02)$ & $1.55(-01)$ & $2.7352(-02)$ & {\tt E'313-P\ 333} & $42$ \\
$1.1403$ & $10.873$ & $4.13(-01)$ & $1.69(+00)$ & $8.02(-03)$ & $6.7702(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$1.1404$ & $10.872$ & $8.81(-01)$ & $2.14(-01)$ & $5.65(-02)$ & $6.0358(-02)$ & {\tt G'155-P\ 133} & $44$ \\
$1.1414$ & $10.863$ & $3.39(-01)$ & $1.60(+00)$ & $1.49(-02)$ & $1.1958(-01)$ & {\tt G'355-P\ 133} & $45$ \\
 \\
$1.1420$ & $10.857$ & $1.70(+00)$ & $1.96(-02)$ & $3.21(-02)$ & $1.8892(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$1.1428$ & $10.849$ & $4.55(-01)$ & $5.89(-02)$ & $4.66(-02)$ & $8.2248(-03)$ & {\tt E'313-P\ 335} & $47$ \\
$1.1440$ & $10.838$ & $7.31(-01)$ & $1.45(+01)$ & $2.36(-02)$ & $3.4268(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.3305$ & $9.3187$ & $5.30(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.3359$ & $9.2808$ & $5.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=30;$} \\
$1.1248$ & $11.023$ & $1.41(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.1259$ & $11.012$ & $1.40(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.3296$ & $9.3249$ & $1.56(+01)$ & $1.81(+00)$ & $2.44(-01)$ & $3.0985(+00)$ & {\tt A'177-D'355} & $3$ \\
$1.3297$ & $9.3245$ & $4.99(+01)$ & $2.95(-03)$ & $8.64(-01)$ & $7.6543(-03)$ & {\tt A'133-D'155} & $4$ \\
$1.3298$ & $9.3236$ & $5.06(+01)$ & $2.59(+00)$ & $7.68(-01)$ & $1.9873(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.3301$ & $9.3218$ & $1.23(+01)$ & $1.81(+00)$ & $1.93(-01)$ & $2.4500(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.3301$ & $9.3214$ & $2.52(+01)$ & $1.81(+00)$ & $3.96(-01)$ & $5.0154(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.3304$ & $9.3193$ & $8.98(+00)$ & $6.70(+00)$ & $1.65(-01)$ & $3.3270(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.3305$ & $9.3187$ & $5.30(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.3308$ & $9.3167$ & $5.14(+01)$ & $2.04(-02)$ & $9.16(-01)$ & $1.8662(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.3309$ & $9.3162$ & $1.88(+01)$ & $9.00(+00)$ & $2.56(-01)$ & $1.1538(+01)$ & {\tt F'155-P'335} & $11$ \\
$1.3309$ & $9.3160$ & $3.92(+01)$ & $2.59(-02)$ & $6.86(-01)$ & $5.3345(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.3312$ & $9.3134$ & $2.51(+01)$ & $1.50(-02)$ & $4.40(-01)$ & $3.3065(-02)$ & {\tt A'335-D'155} & $13$ \\
$1.3314$ & $9.3123$ & $3.36(+01)$ & $3.42(-01)$ & $5.73(-01)$ & $1.3736(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.3315$ & $9.3114$ & $4.21(+01)$ & $9.18(-02)$ & $8.01(-01)$ & $3.6784(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$1.3316$ & $9.3107$ & $3.26(+01)$ & $9.00(+00)$ & $4.44(-01)$ & $1.9982(+01)$ & {\tt F'155-P'133} & $16$ \\
$1.3317$ & $9.3103$ & $4.06(+01)$ & $3.74(+00)$ & $6.13(-01)$ & $1.1451(+01)$ & {\tt F'335-P'333} & $17$ \\
$1.3318$ & $9.3094$ & $3.46(+01)$ & $6.70(+00)$ & $6.38(-01)$ & $1.2832(+01)$ & {\tt B'133-S'111} & $18$ \\
$1.3319$ & $9.3092$ & $1.62(+01)$ & $3.42(-01)$ & $2.76(-01)$ & $6.6198(-01)$ & {\tt A'357-D'357} & $19$ \\
$1.3320$ & $9.3085$ & $1.88(+01)$ & $9.00(-02)$ & $3.34(-01)$ & $1.5012(-01)$ & {\tt A'155-D'355} & $20$ \\
 \\
$1.3320$ & $9.3083$ & $1.86(+01)$ & $9.00(-02)$ & $3.29(-01)$ & $1.4795(-01)$ & {\tt A'155-D'353} & $21$ \\
$1.3324$ & $9.3052$ & $5.25(+01)$ & $4.77(-01)$ & $9.91(-01)$ & $4.2557(+00)$ & {\tt A'379-D'357} & $22$ \\
$1.3326$ & $9.3040$ & $4.93(+01)$ & $9.17(-02)$ & $7.42(-01)$ & $4.7669(-01)$ & {\tt F'357-P'335} & $23$ \\
$1.3329$ & $9.3019$ & $7.20(+00)$ & $3.74(+00)$ & $1.09(-01)$ & $2.0304(+00)$ & {\tt F'335-P'335} & $24$ \\
$1.3338$ & $9.2958$ & $5.07(+00)$ & $2.14(-01)$ & $3.25(-01)$ & $3.4726(-01)$ & {\tt G'155-P'333} & $25$ \\
 \\
$1.3349$ & $9.2882$ & $1.75(+01)$ & $2.08(+00)$ & $5.57(-01)$ & $3.4679(+00)$ & {\tt C'133-S'313} & $26$ \\
$1.3359$ & $9.2814$ & $4.37(+01)$ & $2.96(-01)$ & $7.82(-01)$ & $2.3130(-01)$ & {\tt F'331-P'333} & $27$ \\
$1.3359$ & $9.2808$ & $3.77(+01)$ & $2.90(-02)$ & $6.52(-01)$ & $5.6637(-02)$ & {\tt A'353-D'355} & $28$ \\
$1.3359$ & $9.2808$ & $5.24(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $29$ \\
$1.3364$ & $9.2777$ & $5.39(+00)$ & $1.60(+00)$ & $2.38(-01)$ & $1.9042(+00)$ & {\tt G'355-P'335} & $30$ \\
 \\
$1.3364$ & $9.2774$ & $2.62(+00)$ & $1.45(-01)$ & $3.71(-01)$ & $3.7717(-01)$ & {\tt G'357-P'335} & $31$ \\
$1.3365$ & $9.2771$ & $7.81(+00)$ & $2.00(-01)$ & $3.84(-01)$ & $2.3010(-01)$ & {\tt G'353-P'335} & $32$ \\
$1.3366$ & $9.2762$ & $1.51(+01)$ & $1.34(-01)$ & $5.75(-01)$ & $7.7127(-02)$ & {\tt C'331-S'313} & $33$ \\
$1.3366$ & $9.2758$ & $6.71(+00)$ & $1.69(+00)$ & $1.30(-01)$ & $1.1001(+00)$ & {\tt F'355-P'333} & $34$ \\
$1.3367$ & $9.2755$ & $9.55(+00)$ & $1.28(+00)$ & $4.06(-01)$ & $1.5587(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$1.3367$ & $9.2754$ & $2.73(+01)$ & $6.43(-02)$ & $5.03(-01)$ & $1.6165(-01)$ & {\tt A'355-D'357} & $36$ \\
$1.3368$ & $9.2745$ & $2.41(+01)$ & $6.65(-01)$ & $4.34(-01)$ & $2.0185(+00)$ & {\tt A'377-D'357} & $37$ \\
$1.3369$ & $9.2741$ & $2.44(+01)$ & $6.65(-01)$ & $4.40(-01)$ & $2.0455(+00)$ & {\tt A'377-D'155} & $38$ \\
$1.3372$ & $9.2722$ & $6.30(+00)$ & $1.60(+00)$ & $2.78(-01)$ & $2.2270(+00)$ & {\tt G'355-P'133} & $39$ \\
$1.3372$ & $9.2717$ & $2.61(+01)$ & $1.96(-02)$ & $4.93(-01)$ & $2.9025(-02)$ & {\tt F'133-P'335} & $40$ \\
 \\
$1.3373$ & $9.2711$ & $3.68(+01)$ & $5.26(-01)$ & $8.87(-01)$ & $4.6604(-01)$ & {\tt B'331-S'313} & $41$ \\
$1.3378$ & $9.2680$ & $2.35(+01)$ & $3.71(-01)$ & $4.47(-01)$ & $8.2979(-01)$ & {\tt A'375-D'355} & $42$ \\
$1.3378$ & $9.2678$ & $2.76(+01)$ & $3.71(-01)$ & $5.24(-01)$ & $9.7212(-01)$ & {\tt A'375-D'353} & $43$ \\
$1.3379$ & $9.2674$ & $1.89(+01)$ & $1.69(+00)$ & $3.67(-01)$ & $3.0983(+00)$ & {\tt F'355-P'335} & $44$ \\
$1.3387$ & $9.2619$ & $1.33(+01)$ & $1.69(+00)$ & $2.58(-01)$ & $2.1788(+00)$ & {\tt F'355-P'133} & $45$ \\
 \\
$1.3388$ & $9.2611$ & $9.21(+00)$ & $1.45(+01)$ & $2.97(-01)$ & $4.3147(+00)$ & {\tt E'111-P'333} & $46$ \\
$1.3392$ & $9.2581$ & $1.60(+01)$ & $4.92(-02)$ & $4.00(-01)$ & $5.9058(-02)$ & {\tt B'333-S'111} & $47$ \\
$1.3393$ & $9.2572$ & $4.44(+00)$ & $5.25(-01)$ & $2.38(-01)$ & $6.2570(-01)$ & {\tt C'335-D'357} & $48$ \\
$1.3408$ & $9.2471$ & $3.17(+00)$ & $1.45(+01)$ & $1.02(-01)$ & $1.4858(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.3412$ & $9.2440$ & $4.10(+00)$ & $5.89(-02)$ & $4.20(-01)$ & $7.4173(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=31;$} \\
$1.0524$ & $11.781$ & $1.61(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.0536$ & $11.768$ & $1.60(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.0588$ & $11.710$ & $9.53(-01)$ & $5.29(-02)$ & $1.54(-02)$ & $4.0642(-03)$ & {\tt A'355-S\ 313} & $3$ \\
$1.0589$ & $11.708$ & $1.48(-01)$ & $8.68(+00)$ & $1.78(-03)$ & $7.7244(-02)$ & {\tt F'155-P\ 333} & $4$ \\
$1.0599$ & $11.697$ & $7.16(-01)$ & $2.28(-02)$ & $9.44(-03)$ & $6.4631(-04)$ & {\tt F'313-P\ 333} & $5$ \\
 \\
$1.0601$ & $11.695$ & $3.31(+00)$ & $2.30(+00)$ & $9.60(-02)$ & $6.6138(-01)$ & {\tt C'133-S\ 313} & $6$ \\
$1.0604$ & $11.692$ & $7.03(-02)$ & $4.11(+00)$ & $9.18(-04)$ & $1.8862(-02)$ & {\tt F'335-P\ 333} & $7$ \\
$1.0605$ & $11.691$ & $1.39(+01)$ & $5.22(-01)$ & $6.56(-01)$ & $1.7136(+00)$ & {\tt C'335-S\ 313} & $8$ \\
$1.0606$ & $11.691$ & $2.21(+00)$ & $6.46(+00)$ & $3.59(-02)$ & $6.9499(-01)$ & {\tt B'133-S\ 111} & $9$ \\
$1.0607$ & $11.689$ & $8.03(-01)$ & $1.34(-02)$ & $1.04(-02)$ & $4.1801(-04)$ & {\tt F'333-P\ 333} & $10$ \\
 \\
$1.0614$ & $11.682$ & $1.07(+01)$ & $1.36(-01)$ & $3.61(-01)$ & $4.8995(-02)$ & {\tt C'331-S\ 313} & $11$ \\
$1.0614$ & $11.681$ & $1.11(+01)$ & $1.35(+00)$ & $4.12(-01)$ & $1.6699(+00)$ & {\tt C'333-S\ 313} & $12$ \\
$1.0619$ & $11.676$ & $4.47(+00)$ & $5.23(-01)$ & $9.40(-02)$ & $4.9153(-02)$ & {\tt B'331-S\ 313} & $13$ \\
$1.0619$ & $11.675$ & $4.03(+00)$ & $8.68(+00)$ & $4.84(-02)$ & $2.0997(+00)$ & {\tt F'155-P\ 335} & $14$ \\
$1.0619$ & $11.675$ & $1.04(+00)$ & $1.24(-01)$ & $6.42(-02)$ & $3.9750(-02)$ & {\tt G'155-P\ 333} & $15$ \\
 \\
$1.0621$ & $11.673$ & $5.71(-01)$ & $4.15(-02)$ & $1.24(-02)$ & $1.5428(-03)$ & {\tt B'333-S\ 313} & $16$ \\
$1.0626$ & $11.668$ & $1.32(+01)$ & $2.73(+00)$ & $1.74(-01)$ & $4.7546(-01)$ & {\tt F'111-P\ 133} & $17$ \\
$1.0627$ & $11.667$ & $3.12(+00)$ & $2.00(-01)$ & $1.36(-01)$ & $8.1890(-02)$ & {\tt G'353-P\ 331} & $18$ \\
$1.0629$ & $11.665$ & $2.84(+00)$ & $1.53(+00)$ & $1.13(-01)$ & $8.6938(-01)$ & {\tt G'355-P\ 333} & $19$ \\
$1.0629$ & $11.664$ & $7.83(+00)$ & $2.28(-02)$ & $1.03(-01)$ & $7.0593(-03)$ & {\tt F'313-P\ 335} & $20$ \\
 \\
$1.0631$ & $11.663$ & $1.58(+01)$ & $8.63(-02)$ & $2.06(-01)$ & $1.2463(-01)$ & {\tt F'357-P\ 335} & $21$ \\
$1.0632$ & $11.661$ & $5.91(+00)$ & $2.03(-02)$ & $9.75(-02)$ & $5.9475(-03)$ & {\tt F'133-P\ 331} & $22$ \\
$1.0634$ & $11.659$ & $1.03(+01)$ & $4.11(+00)$ & $1.34(-01)$ & $2.7491(+00)$ & {\tt F'335-P\ 335} & $23$ \\
$1.0634$ & $11.659$ & $1.17(+01)$ & $2.90(-01)$ & $1.86(-01)$ & $5.3776(-02)$ & {\tt F'331-P\ 333} & $24$ \\
$1.0635$ & $11.659$ & $4.75(+00)$ & $2.03(-02)$ & $7.83(-02)$ & $4.7751(-03)$ & {\tt F'133-P\ 333} & $25$ \\
 \\
$1.0637$ & $11.656$ & $7.06(+00)$ & $2.30(+00)$ & $2.05(-01)$ & $1.4116(+00)$ & {\tt C'133-S\ 111} & $26$ \\
$1.0637$ & $11.656$ & $7.13(+00)$ & $1.34(-02)$ & $9.24(-02)$ & $3.7152(-03)$ & {\tt F'333-P\ 335} & $27$ \\
$1.0638$ & $11.655$ & $9.61(+00)$ & $8.68(+00)$ & $1.15(-01)$ & $5.0044(+00)$ & {\tt F'155-P\ 133} & $28$ \\
$1.0639$ & $11.654$ & $1.15(+01)$ & $1.83(+00)$ & $1.96(-01)$ & $1.7950(+00)$ & {\tt F'355-P\ 333} & $29$ \\
$1.0648$ & $11.644$ & $7.37(+00)$ & $2.28(-02)$ & $9.70(-02)$ & $6.6438(-03)$ & {\tt F'313-P\ 133} & $30$ \\
 \\
$1.0649$ & $11.642$ & $2.16(-01)$ & $1.24(-01)$ & $1.33(-02)$ & $8.2244(-03)$ & {\tt G'155-P\ 335} & $31$ \\
$1.0650$ & $11.642$ & $9.15(-01)$ & $1.35(+00)$ & $3.40(-02)$ & $1.3781(-01)$ & {\tt C'333-S\ 111} & $32$ \\
$1.0651$ & $11.641$ & $6.50(+00)$ & $6.63(-03)$ & $9.38(-02)$ & $1.8647(-03)$ & {\tt F'353-P\ 331} & $33$ \\
$1.0653$ & $11.639$ & $3.54(+00)$ & $4.11(+00)$ & $4.62(-02)$ & $9.4805(-01)$ & {\tt F'335-P\ 133} & $34$ \\
$1.0653$ & $11.638$ & $7.90(+00)$ & $6.63(-03)$ & $1.14(-01)$ & $2.2661(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$1.0654$ & $11.638$ & $2.56(+00)$ & $1.44(+01)$ & $7.68(-02)$ & $1.1056(+00)$ & {\tt E'111-P\ 333} & $36$ \\
$1.0656$ & $11.635$ & $7.29(+00)$ & $1.34(-02)$ & $9.43(-02)$ & $3.7941(-03)$ & {\tt F'333-P\ 133} & $37$ \\
$1.0657$ & $11.634$ & $4.76(+00)$ & $4.15(-02)$ & $1.03(-01)$ & $1.2862(-02)$ & {\tt B'333-S\ 111} & $38$ \\
$1.0659$ & $11.632$ & $6.61(-01)$ & $1.51(-01)$ & $8.86(-02)$ & $9.3763(-02)$ & {\tt G'357-P\ 335} & $39$ \\
$1.0659$ & $11.632$ & $8.75(-02)$ & $5.80(-02)$ & $8.13(-03)$ & $1.4142(-03)$ & {\tt E'313-P\ 331} & $40$ \\
 \\
$1.0662$ & $11.629$ & $1.73(+00)$ & $5.80(-02)$ & $1.61(-01)$ & $2.7971(-02)$ & {\tt E'313-P\ 333} & $41$ \\
$1.0668$ & $11.622$ & $8.13(-01)$ & $1.24(-01)$ & $5.00(-02)$ & $3.0960(-02)$ & {\tt G'155-P\ 133} & $42$ \\
$1.0669$ & $11.621$ & $4.11(-01)$ & $1.83(+00)$ & $6.96(-03)$ & $6.3861(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$1.0678$ & $11.611$ & $3.31(-01)$ & $1.53(+00)$ & $1.32(-02)$ & $1.0105(-01)$ & {\tt G'355-P\ 133} & $44$ \\
$1.0684$ & $11.605$ & $1.61(+00)$ & $2.03(-02)$ & $2.66(-02)$ & $1.6219(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$1.0692$ & $11.596$ & $4.58(-01)$ & $5.80(-02)$ & $4.25(-02)$ & $7.3934(-03)$ & {\tt E'313-P\ 335} & $46$ \\
$1.0703$ & $11.584$ & $5.73(-01)$ & $6.63(-03)$ & $8.27(-03)$ & $1.6432(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$1.0703$ & $11.584$ & $7.39(-01)$ & $1.44(+01)$ & $2.21(-02)$ & $3.1878(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.2448$ & $9.9605$ & $6.07(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.2502$ & $9.9172$ & $5.99(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=31;$} \\
$1.0524$ & $11.781$ & $1.61(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$1.0536$ & $11.768$ & $1.60(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.2439$ & $9.9671$ & $1.71(+01)$ & $1.77(+00)$ & $2.36(-01)$ & $2.9325(+00)$ & {\tt A'177-D'355} & $3$ \\
$1.2440$ & $9.9664$ & $5.74(+01)$ & $3.17(-03)$ & $8.67(-01)$ & $8.2519(-03)$ & {\tt A'133-D'155} & $4$ \\
$1.2442$ & $9.9653$ & $5.82(+01)$ & $2.73(+00)$ & $7.70(-01)$ & $2.1010(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.2444$ & $9.9635$ & $1.52(+01)$ & $1.77(+00)$ & $2.10(-01)$ & $2.6026(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.2444$ & $9.9631$ & $2.84(+01)$ & $1.77(+00)$ & $3.91(-01)$ & $4.8602(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.2448$ & $9.9606$ & $1.12(+01)$ & $6.46(+00)$ & $1.82(-01)$ & $3.5221(+00)$ & {\tt B'133-S'313} & $8$ \\
$1.2448$ & $9.9605$ & $6.07(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $9$ \\
$1.2450$ & $9.9583$ & $5.90(+01)$ & $2.19(-02)$ & $9.17(-01)$ & $2.0108(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.2451$ & $9.9577$ & $2.28(+01)$ & $8.68(+00)$ & $2.74(-01)$ & $1.1872(+01)$ & {\tt F'155-P'335} & $11$ \\
$1.2451$ & $9.9576$ & $4.53(+01)$ & $2.52(-02)$ & $6.92(-01)$ & $5.2306(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.2455$ & $9.9549$ & $2.98(+01)$ & $1.58(-02)$ & $4.57(-01)$ & $3.6066(-02)$ & {\tt A'335-D'155} & $13$ \\
$1.2456$ & $9.9539$ & $3.97(+01)$ & $3.68(-01)$ & $5.94(-01)$ & $1.5300(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.2458$ & $9.9526$ & $5.19(+01)$ & $1.04(-01)$ & $8.62(-01)$ & $4.5001(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$1.2458$ & $9.9520$ & $3.67(+01)$ & $8.68(+00)$ & $4.40(-01)$ & $1.9095(+01)$ & {\tt F'155-P'133} & $16$ \\
$1.2459$ & $9.9515$ & $4.85(+01)$ & $4.11(+00)$ & $6.34(-01)$ & $1.3015(+01)$ & {\tt F'335-P'333} & $17$ \\
$1.2460$ & $9.9504$ & $1.72(+01)$ & $3.68(-01)$ & $2.57(-01)$ & $6.6209(-01)$ & {\tt A'357-D'357} & $18$ \\
$1.2460$ & $9.9503$ & $4.00(+01)$ & $6.46(+00)$ & $6.49(-01)$ & $1.2566(+01)$ & {\tt B'133-S'111} & $19$ \\
$1.2461$ & $9.9500$ & $2.20(+01)$ & $9.21(-02)$ & $3.40(-01)$ & $1.5676(-01)$ & {\tt A'155-D'355} & $20$ \\
 \\
$1.2461$ & $9.9498$ & $2.16(+01)$ & $9.21(-02)$ & $3.35(-01)$ & $1.5417(-01)$ & {\tt A'155-D'353} & $21$ \\
$1.2462$ & $9.9488$ & $3.48(+01)$ & $1.34(-02)$ & $4.50(-01)$ & $1.8121(-02)$ & {\tt F'333-P'331} & $22$ \\
$1.2465$ & $9.9465$ & $6.01(+01)$ & $4.79(-01)$ & $9.92(-01)$ & $4.2761(+00)$ & {\tt A'379-D'357} & $23$ \\
$1.2467$ & $9.9452$ & $5.70(+01)$ & $8.63(-02)$ & $7.45(-01)$ & $4.5033(-01)$ & {\tt F'357-P'335} & $24$ \\
$1.2471$ & $9.9417$ & $6.81(+00)$ & $4.11(+00)$ & $8.89(-02)$ & $1.8270(+00)$ & {\tt F'335-P'335} & $25$ \\
 \\
$1.2480$ & $9.9345$ & $4.76(+00)$ & $1.24(-01)$ & $2.93(-01)$ & $1.8121(-01)$ & {\tt G'155-P'333} & $26$ \\
$1.2491$ & $9.9263$ & $1.81(+01)$ & $2.30(+00)$ & $5.26(-01)$ & $3.6228(+00)$ & {\tt C'133-S'313} & $27$ \\
$1.2501$ & $9.9181$ & $4.93(+01)$ & $2.90(-01)$ & $7.83(-01)$ & $2.2679(-01)$ & {\tt F'331-P'333} & $28$ \\
$1.2502$ & $9.9173$ & $4.37(+01)$ & $1.42(-02)$ & $6.61(-01)$ & $2.8246(-02)$ & {\tt A'353-D'355} & $29$ \\
$1.2502$ & $9.9172$ & $5.99(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $30$ \\
 \\
$1.2506$ & $9.9143$ & $2.38(+00)$ & $1.51(-01)$ & $3.20(-01)$ & $3.3833(-01)$ & {\tt G'357-P'335} & $31$ \\
$1.2506$ & $9.9141$ & $5.95(+00)$ & $1.53(+00)$ & $2.37(-01)$ & $1.8198(+00)$ & {\tt G'355-P'335} & $32$ \\
$1.2507$ & $9.9135$ & $8.86(+00)$ & $2.00(-01)$ & $3.86(-01)$ & $2.3219(-01)$ & {\tt G'353-P'335} & $33$ \\
$1.2507$ & $9.9134$ & $6.70(+00)$ & $1.83(+00)$ & $1.14(-01)$ & $1.0419(+00)$ & {\tt F'355-P'333} & $34$ \\
$1.2508$ & $9.9126$ & $1.70(+01)$ & $1.36(-01)$ & $5.75(-01)$ & $7.7954(-02)$ & {\tt C'331-S'313} & $35$ \\
 \\
$1.2509$ & $9.9120$ & $1.10(+01)$ & $1.35(+00)$ & $4.07(-01)$ & $1.6489(+00)$ & {\tt C'333-S'313} & $36$ \\
$1.2509$ & $9.9120$ & $3.35(+01)$ & $5.29(-02)$ & $5.41(-01)$ & $1.4306(-01)$ & {\tt A'355-D'357} & $37$ \\
$1.2510$ & $9.9109$ & $2.77(+01)$ & $6.86(-01)$ & $4.36(-01)$ & $2.0945(+00)$ & {\tt A'377-D'357} & $38$ \\
$1.2510$ & $9.9105$ & $2.83(+01)$ & $6.86(-01)$ & $4.46(-01)$ & $2.1408(+00)$ & {\tt A'377-D'155} & $39$ \\
$1.2513$ & $9.9085$ & $6.92(+00)$ & $1.53(+00)$ & $2.76(-01)$ & $2.1156(+00)$ & {\tt G'355-P'133} & $40$ \\
 \\
$1.2514$ & $9.9078$ & $3.10(+01)$ & $2.03(-02)$ & $5.11(-01)$ & $3.1188(-02)$ & {\tt F'133-P'335} & $41$ \\
$1.2515$ & $9.9072$ & $4.23(+01)$ & $5.23(-01)$ & $8.90(-01)$ & $4.6528(-01)$ & {\tt B'331-S'313} & $42$ \\
$1.2519$ & $9.9039$ & $2.71(+01)$ & $3.72(-01)$ & $4.51(-01)$ & $8.3800(-01)$ & {\tt A'375-D'355} & $43$ \\
$1.2519$ & $9.9038$ & $3.13(+01)$ & $3.72(-01)$ & $5.22(-01)$ & $9.6962(-01)$ & {\tt A'375-D'353} & $44$ \\
$1.2519$ & $9.9035$ & $2.19(+01)$ & $1.83(+00)$ & $3.71(-01)$ & $3.4048(+00)$ & {\tt F'355-P'335} & $45$ \\
 \\
$1.2526$ & $9.8979$ & $1.61(+01)$ & $1.83(+00)$ & $2.72(-01)$ & $2.4951(+00)$ & {\tt F'355-P'133} & $46$ \\
$1.2528$ & $9.8969$ & $1.11(+01)$ & $1.44(+01)$ & $3.32(-01)$ & $4.7800(+00)$ & {\tt E'111-P'333} & $47$ \\
$1.2533$ & $9.8926$ & $4.91(+00)$ & $5.22(-01)$ & $2.32(-01)$ & $6.0707(-01)$ & {\tt C'335-D'357} & $48$ \\
$1.2547$ & $9.8814$ & $3.19(+00)$ & $1.44(+01)$ & $9.54(-02)$ & $1.3743(+00)$ & {\tt E'111-P'133} & $49$ \\
$1.2551$ & $9.8783$ & $4.35(+00)$ & $5.80(-02)$ & $4.04(-01)$ & $7.0291(-02)$ & {\tt E'313-P'335} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=32;$} \\
$.98678$ & $12.565$ & $1.83(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.98793$ & $12.550$ & $1.83(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.99238$ & $12.494$ & $1.55(-01)$ & $8.38(+00)$ & $1.64(-03)$ & $6.8895(-02)$ & {\tt F'155-P\ 333} & $3$ \\
$.99250$ & $12.492$ & $1.16(+00)$ & $4.43(-02)$ & $1.64(-02)$ & $3.6361(-03)$ & {\tt A'355-S\ 313} & $4$ \\
$.99330$ & $12.482$ & $7.50(-01)$ & $2.32(-02)$ & $8.63(-03)$ & $6.0050(-04)$ & {\tt F'313-P\ 333} & $5$ \\
 \\
$.99351$ & $12.480$ & $1.90(-01)$ & $3.72(-01)$ & $2.78(-03)$ & $5.1764(-03)$ & {\tt A'375-S\ 313} & $6$ \\
$.99376$ & $12.476$ & $3.87(+00)$ & $2.50(+00)$ & $1.03(-01)$ & $7.7447(-01)$ & {\tt C'133-S\ 313} & $7$ \\
$.99380$ & $12.476$ & $5.58(-02)$ & $4.41(+00)$ & $6.34(-04)$ & $1.3990(-02)$ & {\tt F'335-P\ 333} & $8$ \\
$.99397$ & $12.474$ & $2.20(+00)$ & $6.21(+00)$ & $3.14(-02)$ & $5.8551(-01)$ & {\tt B'133-S\ 111} & $9$ \\
$.99407$ & $12.473$ & $7.10(-01)$ & $1.30(-02)$ & $8.06(-03)$ & $3.1511(-04)$ & {\tt F'333-P\ 333} & $10$ \\
 \\
$.99414$ & $12.472$ & $1.58(+01)$ & $5.20(-01)$ & $6.64(-01)$ & $1.7271(+00)$ & {\tt C'335-S\ 313} & $11$ \\
$.99500$ & $12.461$ & $1.23(+01)$ & $1.37(-01)$ & $3.69(-01)$ & $5.0512(-02)$ & {\tt C'331-S\ 313} & $12$ \\
$.99504$ & $12.460$ & $1.25(+01)$ & $1.42(+00)$ & $4.08(-01)$ & $1.7400(+00)$ & {\tt C'333-S\ 313} & $13$ \\
$.99539$ & $12.456$ & $1.18(+00)$ & $7.12(-02)$ & $6.90(-02)$ & $2.4537(-02)$ & {\tt G'155-P\ 333} & $14$ \\
$.99541$ & $12.456$ & $4.95(+00)$ & $8.38(+00)$ & $5.26(-02)$ & $2.2055(+00)$ & {\tt F'155-P\ 335} & $15$ \\
 \\
$.99546$ & $12.455$ & $5.03(+00)$ & $5.20(-01)$ & $9.27(-02)$ & $4.8241(-02)$ & {\tt B'331-S\ 313} & $16$ \\
$.99569$ & $12.452$ & $7.44(-01)$ & $3.45(-02)$ & $1.41(-02)$ & $1.4577(-03)$ & {\tt B'333-S\ 313} & $17$ \\
$.99604$ & $12.448$ & $1.52(+01)$ & $2.87(+00)$ & $1.75(-01)$ & $5.0282(-01)$ & {\tt F'111-P\ 133} & $18$ \\
$.99614$ & $12.447$ & $3.48(+00)$ & $2.01(-01)$ & $1.35(-01)$ & $8.1310(-02)$ & {\tt G'353-P\ 331} & $19$ \\
$.99630$ & $12.445$ & $3.18(+00)$ & $1.47(+00)$ & $1.15(-01)$ & $8.4298(-01)$ & {\tt G'355-P\ 333} & $20$ \\
 \\
$.99633$ & $12.444$ & $8.19(+00)$ & $2.32(-02)$ & $9.42(-02)$ & $6.5529(-03)$ & {\tt F'313-P\ 335} & $21$ \\
$.99637$ & $12.444$ & $1.55(-01)$ & $2.01(-01)$ & $6.00(-03)$ & $3.6149(-03)$ & {\tt G'353-P\ 333} & $22$ \\
$.99644$ & $12.443$ & $1.81(+01)$ & $8.18(-02)$ & $2.06(-01)$ & $1.1820(-01)$ & {\tt F'357-P\ 335} & $23$ \\
$.99661$ & $12.441$ & $6.93(+00)$ & $2.09(-02)$ & $1.00(-01)$ & $6.2877(-03)$ & {\tt F'133-P\ 331} & $24$ \\
$.99684$ & $12.438$ & $5.53(+00)$ & $2.09(-02)$ & $7.98(-02)$ & $5.0172(-03)$ & {\tt F'133-P\ 333} & $25$ \\
 \\
$.99684$ & $12.438$ & $1.15(+01)$ & $4.41(+00)$ & $1.30(-01)$ & $2.8753(+00)$ & {\tt F'335-P\ 335} & $26$ \\
$.99688$ & $12.437$ & $1.32(+01)$ & $2.83(-01)$ & $1.86(-01)$ & $5.2665(-02)$ & {\tt F'331-P\ 333} & $27$ \\
$.99699$ & $12.436$ & $8.53(+00)$ & $2.50(+00)$ & $2.27(-01)$ & $1.7044(+00)$ & {\tt C'133-S\ 111} & $28$ \\
$.99711$ & $12.435$ & $8.93(+00)$ & $1.30(-02)$ & $1.01(-01)$ & $3.9637(-03)$ & {\tt F'333-P\ 335} & $29$ \\
$.99712$ & $12.434$ & $1.08(+01)$ & $8.38(+00)$ & $1.14(-01)$ & $4.7963(+00)$ & {\tt F'155-P\ 133} & $30$ \\
 \\
$.99718$ & $12.434$ & $1.32(+01)$ & $1.98(+00)$ & $1.96(-01)$ & $1.9433(+00)$ & {\tt F'355-P\ 333} & $31$ \\
$.99805$ & $12.423$ & $9.31(+00)$ & $2.32(-02)$ & $1.07(-01)$ & $7.4536(-03)$ & {\tt F'313-P\ 133} & $32$ \\
$.99829$ & $12.420$ & $1.13(+00)$ & $1.42(+00)$ & $3.67(-02)$ & $1.5650(-01)$ & {\tt C'333-S\ 111} & $33$ \\
$.99839$ & $12.419$ & $7.34(+00)$ & $7.39(-03)$ & $9.29(-02)$ & $2.0609(-03)$ & {\tt F'353-P\ 331} & $34$ \\
$.99844$ & $12.418$ & $1.87(-01)$ & $7.12(-02)$ & $1.09(-02)$ & $3.8895(-03)$ & {\tt G'155-P\ 335} & $35$ \\
 \\
$.99856$ & $12.416$ & $4.51(+00)$ & $4.41(+00)$ & $5.12(-02)$ & $1.1302(+00)$ & {\tt F'335-P\ 133} & $36$ \\
$.99862$ & $12.416$ & $9.14(+00)$ & $7.39(-03)$ & $1.16(-01)$ & $2.5647(-03)$ & {\tt F'353-P\ 333} & $37$ \\
$.99865$ & $12.415$ & $3.07(+00)$ & $1.43(+01)$ & $8.50(-02)$ & $1.2157(+00)$ & {\tt E'111-P\ 333} & $38$ \\
$.99882$ & $12.413$ & $7.71(+00)$ & $1.30(-02)$ & $8.76(-02)$ & $3.4233(-03)$ & {\tt F'333-P\ 133} & $39$ \\
$.99894$ & $12.412$ & $5.19(+00)$ & $3.45(-02)$ & $9.83(-02)$ & $1.0171(-02)$ & {\tt B'333-S\ 111} & $40$ \\
 \\
$.99931$ & $12.407$ & $6.03(-01)$ & $1.56(-01)$ & $7.56(-02)$ & $8.2785(-02)$ & {\tt G'357-P\ 335} & $41$ \\
$.99937$ & $12.406$ & $1.97(+00)$ & $5.71(-02)$ & $1.66(-01)$ & $2.8504(-02)$ & {\tt E'313-P\ 333} & $42$ \\
$1.0002$ & $12.397$ & $7.45(-01)$ & $7.12(-02)$ & $4.37(-02)$ & $1.5546(-02)$ & {\tt G'155-P\ 133} & $43$ \\
$1.0002$ & $12.396$ & $4.08(-01)$ & $1.98(+00)$ & $6.05(-03)$ & $5.9795(-02)$ & {\tt F'355-P\ 335} & $44$ \\
$1.0011$ & $12.385$ & $3.22(-01)$ & $1.47(+00)$ & $1.16(-02)$ & $8.5409(-02)$ & {\tt G'355-P\ 133} & $45$ \\
 \\
$1.0016$ & $12.378$ & $1.53(+00)$ & $2.09(-02)$ & $2.21(-02)$ & $1.3883(-03)$ & {\tt F'133-P\ 133} & $46$ \\
$1.0024$ & $12.368$ & $4.58(-01)$ & $5.71(-02)$ & $3.87(-02)$ & $6.6233(-03)$ & {\tt E'313-P\ 335} & $47$ \\
$1.0035$ & $12.356$ & $7.42(-01)$ & $1.43(+01)$ & $2.06(-02)$ & $2.9383(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.1669$ & $10.625$ & $6.91(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.1724$ & $10.576$ & $6.81(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=32;$} \\
$.98678$ & $12.565$ & $1.83(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.98793$ & $12.550$ & $1.83(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.1662$ & $10.632$ & $1.87(+01)$ & $1.74(+00)$ & $2.27(-01)$ & $2.7603(+00)$ & {\tt A'177-D'355} & $3$ \\
$1.1663$ & $10.631$ & $6.57(+01)$ & $4.17(-03)$ & $8.70(-01)$ & $1.0886(-02)$ & {\tt A'133-D'155} & $4$ \\
$1.1664$ & $10.629$ & $6.68(+01)$ & $2.87(+00)$ & $7.71(-01)$ & $2.2103(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.1666$ & $10.628$ & $1.86(+01)$ & $1.74(+00)$ & $2.25(-01)$ & $2.7422(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.1667$ & $10.627$ & $3.19(+01)$ & $1.74(+00)$ & $3.88(-01)$ & $4.7151(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.1669$ & $10.625$ & $6.91(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $8$ \\
$1.1670$ & $10.624$ & $1.38(+01)$ & $6.21(+00)$ & $1.97(-01)$ & $3.6715(+00)$ & {\tt B'133-S'313} & $9$ \\
$1.1672$ & $10.622$ & $6.74(+01)$ & $2.34(-02)$ & $9.18(-01)$ & $2.1495(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.1673$ & $10.622$ & $2.71(+01)$ & $8.38(+00)$ & $2.88(-01)$ & $1.2086(+01)$ & {\tt F'155-P'335} & $11$ \\
$1.1673$ & $10.622$ & $5.22(+01)$ & $2.47(-02)$ & $6.97(-01)$ & $5.1600(-02)$ & {\tt A'333-D'353} & $12$ \\
$1.1676$ & $10.619$ & $3.52(+01)$ & $1.65(-02)$ & $4.73(-01)$ & $3.9022(-02)$ & {\tt A'335-D'155} & $13$ \\
$1.1677$ & $10.618$ & $4.67(+01)$ & $3.94(-01)$ & $6.14(-01)$ & $1.6925(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.1679$ & $10.616$ & $6.20(+01)$ & $1.14(-01)$ & $9.01(-01)$ & $5.1445(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$1.1679$ & $10.616$ & $4.11(+01)$ & $8.38(+00)$ & $4.36(-01)$ & $1.8280(+01)$ & {\tt F'155-P'133} & $16$ \\
$1.1680$ & $10.615$ & $5.73(+01)$ & $4.41(+00)$ & $6.51(-01)$ & $1.4372(+01)$ & {\tt F'335-P'333} & $17$ \\
$1.1681$ & $10.614$ & $2.56(+01)$ & $9.39(-02)$ & $3.48(-01)$ & $1.6326(-01)$ & {\tt A'155-D'355} & $18$ \\
$1.1681$ & $10.614$ & $1.82(+01)$ & $3.94(-01)$ & $2.39(-01)$ & $6.5887(-01)$ & {\tt A'357-D'357} & $19$ \\
$1.1682$ & $10.614$ & $2.51(+01)$ & $9.39(-02)$ & $3.41(-01)$ & $1.6023(-01)$ & {\tt A'155-D'353} & $20$ \\
 \\
$1.1682$ & $10.614$ & $4.60(+01)$ & $6.21(+00)$ & $6.57(-01)$ & $1.2235(+01)$ & {\tt B'133-S'111} & $21$ \\
$1.1683$ & $10.613$ & $4.09(+01)$ & $1.30(-02)$ & $4.64(-01)$ & $1.8133(-02)$ & {\tt F'333-P'331} & $22$ \\
$1.1685$ & $10.610$ & $6.84(+01)$ & $4.81(-01)$ & $9.93(-01)$ & $4.2949(+00)$ & {\tt A'379-D'357} & $23$ \\
$1.1687$ & $10.609$ & $6.55(+01)$ & $8.18(-02)$ & $7.47(-01)$ & $4.2784(-01)$ & {\tt F'357-P'335} & $24$ \\
$1.1692$ & $10.604$ & $4.07(+01)$ & $2.32(-02)$ & $4.68(-01)$ & $3.2540(-02)$ & {\tt F'313-P'133} & $25$ \\
 \\
$1.1693$ & $10.604$ & $6.44(+00)$ & $4.41(+00)$ & $7.32(-02)$ & $1.6139(+00)$ & {\tt F'335-P'335} & $26$ \\
$1.1712$ & $10.586$ & $1.86(+01)$ & $2.50(+00)$ & $4.95(-01)$ & $3.7117(+00)$ & {\tt C'133-S'313} & $27$ \\
$1.1722$ & $10.577$ & $5.56(+01)$ & $2.83(-01)$ & $7.83(-01)$ & $2.2134(-01)$ & {\tt F'331-P'333} & $28$ \\
$1.1724$ & $10.576$ & $5.03(+01)$ & $5.84(-03)$ & $6.69(-01)$ & $1.1718(-02)$ & {\tt A'353-D'355} & $29$ \\
$1.1724$ & $10.576$ & $6.81(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $30$ \\
 \\
$1.1726$ & $10.573$ & $2.18(+00)$ & $1.56(-01)$ & $2.73(-01)$ & $2.9919(-01)$ & {\tt G'357-P'335} & $31$ \\
$1.1727$ & $10.573$ & $6.66(+00)$ & $1.98(+00)$ & $9.88(-02)$ & $9.7718(-01)$ & {\tt F'355-P'333} & $32$ \\
$1.1727$ & $10.572$ & $6.54(+00)$ & $1.47(+00)$ & $2.37(-01)$ & $1.7370(+00)$ & {\tt G'355-P'335} & $33$ \\
$1.1728$ & $10.572$ & $1.00(+01)$ & $2.01(-01)$ & $3.88(-01)$ & $2.3417(-01)$ & {\tt G'353-P'335} & $34$ \\
$1.1729$ & $10.571$ & $1.92(+01)$ & $1.37(-01)$ & $5.74(-01)$ & $7.8670(-02)$ & {\tt C'331-S'313} & $35$ \\
 \\
$1.1730$ & $10.570$ & $4.01(+01)$ & $4.43(-02)$ & $5.69(-01)$ & $1.2588(-01)$ & {\tt A'355-D'357} & $36$ \\
$1.1730$ & $10.570$ & $1.25(+01)$ & $1.42(+00)$ & $4.09(-01)$ & $1.7451(+00)$ & {\tt C'333-S'313} & $37$ \\
$1.1731$ & $10.569$ & $3.17(+01)$ & $7.07(-01)$ & $4.38(-01)$ & $2.1649(+00)$ & {\tt A'377-D'357} & $38$ \\
$1.1731$ & $10.569$ & $3.27(+01)$ & $7.07(-01)$ & $4.51(-01)$ & $2.2325(+00)$ & {\tt A'377-D'155} & $39$ \\
$1.1734$ & $10.567$ & $7.57(+00)$ & $1.47(+00)$ & $2.74(-01)$ & $2.0089(+00)$ & {\tt G'355-P'133} & $40$ \\
 \\
$1.1735$ & $10.566$ & $3.65(+01)$ & $2.09(-02)$ & $5.27(-01)$ & $3.3097(-02)$ & {\tt F'133-P'335} & $41$ \\
$1.1735$ & $10.565$ & $4.84(+01)$ & $5.20(-01)$ & $8.93(-01)$ & $4.6446(-01)$ & {\tt B'331-S'313} & $42$ \\
$1.1738$ & $10.562$ & $2.28(+01)$ & $3.45(-02)$ & $4.32(-01)$ & $4.4676(-02)$ & {\tt B'333-S'313} & $43$ \\
$1.1739$ & $10.562$ & $3.10(+01)$ & $3.72(-01)$ & $4.54(-01)$ & $8.4540(-01)$ & {\tt A'375-D'355} & $44$ \\
$1.1739$ & $10.562$ & $3.55(+01)$ & $3.72(-01)$ & $5.19(-01)$ & $9.6710(-01)$ & {\tt A'375-D'353} & $45$ \\
 \\
$1.1739$ & $10.562$ & $2.53(+01)$ & $1.98(+00)$ & $3.75(-01)$ & $3.7066(+00)$ & {\tt F'355-P'335} & $46$ \\
$1.1746$ & $10.556$ & $1.92(+01)$ & $1.98(+00)$ & $2.85(-01)$ & $2.8142(+00)$ & {\tt F'355-P'133} & $47$ \\
$1.1747$ & $10.555$ & $1.32(+01)$ & $1.43(+01)$ & $3.65(-01)$ & $5.2243(+00)$ & {\tt E'111-P'333} & $48$ \\
$1.1752$ & $10.550$ & $5.39(+00)$ & $5.20(-01)$ & $2.26(-01)$ & $5.8788(-01)$ & {\tt C'335-D'357} & $49$ \\
$1.1766$ & $10.537$ & $3.18(+00)$ & $1.43(+01)$ & $8.82(-02)$ & $1.2605(+00)$ & {\tt E'111-P'133} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=33;$} \\
$.92700$ & $13.375$ & $2.08(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.92815$ & $13.358$ & $2.07(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.93179$ & $13.306$ & $1.59(-01)$ & $8.11(+00)$ & $1.50(-03)$ & $6.0747(-02)$ & {\tt F'155-P\ 333} & $3$ \\
$.93218$ & $13.301$ & $1.36(+00)$ & $3.78(-02)$ & $1.70(-02)$ & $3.2159(-03)$ & {\tt A'355-S\ 313} & $4$ \\
$.93264$ & $13.294$ & $7.71(-01)$ & $2.34(-02)$ & $7.78(-03)$ & $5.4702(-04)$ & {\tt F'313-P\ 333} & $5$ \\
 \\
$.93314$ & $13.287$ & $2.29(-01)$ & $3.73(-01)$ & $2.95(-03)$ & $5.5086(-03)$ & {\tt A'375-S\ 313} & $6$ \\
$.93319$ & $13.286$ & $4.39(-02)$ & $4.66(+00)$ & $4.37(-04)$ & $1.0176(-02)$ & {\tt F'335-P\ 333} & $7$ \\
$.93335$ & $13.284$ & $4.52(+00)$ & $2.69(+00)$ & $1.11(-01)$ & $8.9421(-01)$ & {\tt C'133-S\ 313} & $8$ \\
$.93336$ & $13.284$ & $2.17(+00)$ & $5.97(+00)$ & $2.74(-02)$ & $4.9041(-01)$ & {\tt B'133-S\ 111} & $9$ \\
$.93370$ & $13.279$ & $1.80(+01)$ & $5.18(-01)$ & $6.72(-01)$ & $1.7407(+00)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$.93459$ & $13.266$ & $1.41(+01)$ & $1.38(-01)$ & $3.76(-01)$ & $5.1949(-02)$ & {\tt C'331-S\ 313} & $11$ \\
$.93462$ & $13.266$ & $1.40(+01)$ & $1.50(+00)$ & $4.02(-01)$ & $1.8060(+00)$ & {\tt C'333-S\ 313} & $12$ \\
$.93483$ & $13.263$ & $1.32(+00)$ & $4.65(-02)$ & $7.30(-02)$ & $1.6972(-02)$ & {\tt G'155-P\ 333} & $13$ \\
$.93487$ & $13.262$ & $5.99(+00)$ & $8.11(+00)$ & $5.65(-02)$ & $2.2901(+00)$ & {\tt F'155-P\ 335} & $14$ \\
$.93501$ & $13.260$ & $5.64(+00)$ & $5.18(-01)$ & $9.15(-02)$ & $4.7377(-02)$ & {\tt B'331-S\ 313} & $15$ \\
 \\
$.93521$ & $13.258$ & $9.57(-01)$ & $2.81(-02)$ & $1.59(-02)$ & $1.3403(-03)$ & {\tt B'333-S\ 313} & $16$ \\
$.93544$ & $13.254$ & $1.74(+01)$ & $3.00(+00)$ & $1.77(-01)$ & $5.2912(-01)$ & {\tt F'111-P\ 133} & $17$ \\
$.93556$ & $13.253$ & $3.86(+00)$ & $2.01(-01)$ & $1.34(-01)$ & $8.0662(-02)$ & {\tt G'353-P\ 331} & $18$ \\
$.93570$ & $13.251$ & $3.52(+00)$ & $1.41(+00)$ & $1.16(-01)$ & $8.1476(-01)$ & {\tt G'355-P\ 333} & $19$ \\
$.93571$ & $13.250$ & $8.55(+00)$ & $2.34(-02)$ & $8.63(-02)$ & $6.0700(-03)$ & {\tt F'313-P\ 335} & $20$ \\
 \\
$.93576$ & $13.250$ & $1.97(-01)$ & $2.01(-01)$ & $6.80(-03)$ & $4.1086(-03)$ & {\tt G'353-P\ 333} & $21$ \\
$.93581$ & $13.249$ & $2.07(+01)$ & $7.79(-02)$ & $2.07(-01)$ & $1.1271(-01)$ & {\tt F'357-P\ 335} & $22$ \\
$.93599$ & $13.246$ & $8.07(+00)$ & $2.15(-02)$ & $1.02(-01)$ & $6.5985(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$.93619$ & $13.244$ & $6.37(+00)$ & $2.15(-02)$ & $8.09(-02)$ & $5.2102(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$.93627$ & $13.242$ & $1.28(+01)$ & $4.66(+00)$ & $1.27(-01)$ & $2.9642(+00)$ & {\tt F'335-P\ 335} & $25$ \\
 \\
$.93630$ & $13.242$ & $1.49(+01)$ & $2.75(-01)$ & $1.87(-01)$ & $5.1389(-02)$ & {\tt F'331-P\ 333} & $26$ \\
$.93631$ & $13.242$ & $1.02(+01)$ & $2.69(+00)$ & $2.49(-01)$ & $2.0112(+00)$ & {\tt C'133-S\ 111} & $27$ \\
$.93641$ & $13.240$ & $1.20(+01)$ & $8.11(+00)$ & $1.14(-01)$ & $4.6048(+00)$ & {\tt F'155-P\ 133} & $28$ \\
$.93649$ & $13.239$ & $1.51(+01)$ & $2.12(+00)$ & $1.97(-01)$ & $2.0888(+00)$ & {\tt F'355-P\ 333} & $29$ \\
$.93650$ & $13.239$ & $1.09(+01)$ & $1.29(-02)$ & $1.10(-01)$ & $4.2258(-03)$ & {\tt F'333-P\ 335} & $30$ \\
 \\
$.93727$ & $13.228$ & $1.15(+01)$ & $2.34(-02)$ & $1.16(-01)$ & $8.1589(-03)$ & {\tt F'313-P\ 133} & $31$ \\
$.93759$ & $13.224$ & $1.37(+00)$ & $1.50(+00)$ & $3.93(-02)$ & $1.7666(-01)$ & {\tt C'333-S\ 111} & $32$ \\
$.93770$ & $13.222$ & $8.26(+00)$ & $8.18(-03)$ & $9.20(-02)$ & $2.2569(-03)$ & {\tt F'353-P\ 331} & $33$ \\
$.93783$ & $13.220$ & $5.60(+00)$ & $4.66(+00)$ & $5.57(-02)$ & $1.2969(+00)$ & {\tt F'335-P\ 133} & $34$ \\
$.93791$ & $13.219$ & $1.05(+01)$ & $8.18(-03)$ & $1.17(-01)$ & $2.8739(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$.93792$ & $13.219$ & $1.61(-01)$ & $4.65(-02)$ & $8.92(-03)$ & $2.0744(-03)$ & {\tt G'155-P\ 335} & $36$ \\
$.93793$ & $13.219$ & $3.64(+00)$ & $1.42(+01)$ & $9.30(-02)$ & $1.3205(+00)$ & {\tt E'111-P\ 333} & $37$ \\
$.93805$ & $13.217$ & $8.13(+00)$ & $1.29(-02)$ & $8.14(-02)$ & $3.1394(-03)$ & {\tt F'333-P\ 133} & $38$ \\
$.93819$ & $13.215$ & $5.65(+00)$ & $2.81(-02)$ & $9.38(-02)$ & $7.9160(-03)$ & {\tt B'333-S\ 111} & $39$ \\
$.93858$ & $13.210$ & $2.23(+00)$ & $5.62(-02)$ & $1.72(-01)$ & $2.8946(-02)$ & {\tt E'313-P\ 333} & $40$ \\
 \\
$.93871$ & $13.208$ & $5.53(-01)$ & $1.61(-01)$ & $6.42(-02)$ & $7.2362(-02)$ & {\tt G'357-P\ 335} & $41$ \\
$.93948$ & $13.197$ & $6.81(-01)$ & $4.65(-02)$ & $3.77(-02)$ & $8.7758(-03)$ & {\tt G'155-P\ 133} & $42$ \\
$.93959$ & $13.196$ & $4.04(-01)$ & $2.12(+00)$ & $5.25(-03)$ & $5.5655(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$.94036$ & $13.185$ & $3.12(-01)$ & $1.41(+00)$ & $1.03(-02)$ & $7.2222(-02)$ & {\tt G'355-P\ 133} & $44$ \\
$.94085$ & $13.178$ & $1.45(+00)$ & $2.15(-02)$ & $1.84(-02)$ & $1.1866(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$.94170$ & $13.166$ & $4.56(-01)$ & $5.62(-02)$ & $3.51(-02)$ & $5.9151(-03)$ & {\tt E'313-P\ 335} & $46$ \\
$.94259$ & $13.154$ & $5.74(-01)$ & $8.18(-03)$ & $6.39(-03)$ & $1.5684(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$.94261$ & $13.153$ & $7.40(-01)$ & $1.42(+01)$ & $1.89(-02)$ & $2.6871(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.0961$ & $11.312$ & $7.84(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.1015$ & $11.256$ & $7.73(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=33;$} \\
$.92700$ & $13.375$ & $2.08(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.92815$ & $13.358$ & $2.07(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.0954$ & $11.319$ & $2.02(+01)$ & $1.70(+00)$ & $2.17(-01)$ & $2.5851(+00)$ & {\tt A'177-D'355} & $3$ \\
$1.0955$ & $11.318$ & $7.48(+01)$ & $5.70(-03)$ & $8.73(-01)$ & $1.4933(-02)$ & {\tt A'133-D'155} & $4$ \\
$1.0957$ & $11.316$ & $7.62(+01)$ & $3.00(+00)$ & $7.72(-01)$ & $2.3146(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.0958$ & $11.314$ & $2.24(+01)$ & $1.70(+00)$ & $2.41(-01)$ & $2.8683(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.0959$ & $11.314$ & $3.58(+01)$ & $1.70(+00)$ & $3.85(-01)$ & $4.5797(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.0961$ & $11.312$ & $7.84(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $8$ \\
$1.0962$ & $11.311$ & $1.67(+01)$ & $5.97(+00)$ & $2.11(-01)$ & $3.7795(+00)$ & {\tt B'133-S'313} & $9$ \\
$1.0963$ & $11.309$ & $7.67(+01)$ & $2.49(-02)$ & $9.18(-01)$ & $2.2820(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.0964$ & $11.308$ & $5.98(+01)$ & $2.43(-02)$ & $7.02(-01)$ & $5.1160(-02)$ & {\tt A'333-D'353} & $11$ \\
$1.0964$ & $11.308$ & $3.19(+01)$ & $8.11(+00)$ & $3.01(-01)$ & $1.2212(+01)$ & {\tt F'155-P'335} & $12$ \\
$1.0967$ & $11.305$ & $4.13(+01)$ & $1.72(-02)$ & $4.89(-01)$ & $4.1943(-02)$ & {\tt A'335-D'155} & $13$ \\
$1.0968$ & $11.305$ & $5.46(+01)$ & $4.20(-01)$ & $6.33(-01)$ & $1.8609(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.0969$ & $11.303$ & $7.24(+01)$ & $1.22(-01)$ & $9.26(-01)$ & $5.6420(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$1.0970$ & $11.302$ & $4.59(+01)$ & $8.11(+00)$ & $4.33(-01)$ & $1.7547(+01)$ & {\tt F'155-P'133} & $16$ \\
$1.0971$ & $11.301$ & $6.70(+01)$ & $4.66(+00)$ & $6.67(-01)$ & $1.5529(+01)$ & {\tt F'335-P'333} & $17$ \\
$1.0972$ & $11.301$ & $2.96(+01)$ & $9.56(-02)$ & $3.55(-01)$ & $1.6964(-01)$ & {\tt A'155-D'355} & $18$ \\
$1.0972$ & $11.300$ & $2.90(+01)$ & $9.56(-02)$ & $3.48(-01)$ & $1.6617(-01)$ & {\tt A'155-D'353} & $19$ \\
$1.0972$ & $11.300$ & $1.91(+01)$ & $4.20(-01)$ & $2.22(-01)$ & $6.5262(-01)$ & {\tt A'357-D'357} & $20$ \\
 \\
$1.0973$ & $11.300$ & $5.25(+01)$ & $5.97(+00)$ & $6.62(-01)$ & $1.1868(+01)$ & {\tt B'133-S'111} & $21$ \\
$1.0973$ & $11.299$ & $4.75(+01)$ & $1.29(-02)$ & $4.75(-01)$ & $1.8328(-02)$ & {\tt F'333-P'331} & $22$ \\
$1.0975$ & $11.297$ & $7.77(+01)$ & $4.82(-01)$ & $9.94(-01)$ & $4.3123(+00)$ & {\tt A'379-D'357} & $23$ \\
$1.0977$ & $11.295$ & $7.49(+01)$ & $7.79(-02)$ & $7.49(-01)$ & $4.0862(-01)$ & {\tt F'357-P'335} & $24$ \\
$1.0982$ & $11.290$ & $4.90(+01)$ & $2.34(-02)$ & $4.94(-01)$ & $3.4737(-02)$ & {\tt F'313-P'133} & $25$ \\
 \\
$1.0983$ & $11.288$ & $6.08(+00)$ & $4.66(+00)$ & $6.05(-02)$ & $1.4094(+00)$ & {\tt F'335-P'335} & $26$ \\
$1.1003$ & $11.269$ & $1.89(+01)$ & $2.69(+00)$ & $4.63(-01)$ & $3.7368(+00)$ & {\tt C'133-S'313} & $27$ \\
$1.1014$ & $11.257$ & $6.24(+01)$ & $2.75(-01)$ & $7.83(-01)$ & $2.1529(-01)$ & {\tt F'331-P'333} & $28$ \\
$1.1015$ & $11.256$ & $5.77(+01)$ & $1.74(-03)$ & $6.76(-01)$ & $3.5294(-03)$ & {\tt A'353-D'355} & $29$ \\
$1.1015$ & $11.256$ & $7.73(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $30$ \\
 \\
$1.1016$ & $11.255$ & $6.59(+00)$ & $2.12(+00)$ & $8.58(-02)$ & $9.0911(-01)$ & {\tt F'355-P'333} & $31$ \\
$1.1017$ & $11.254$ & $2.00(+00)$ & $1.61(-01)$ & $2.32(-01)$ & $2.6192(-01)$ & {\tt G'357-P'335} & $32$ \\
$1.1018$ & $11.253$ & $7.16(+00)$ & $1.41(+00)$ & $2.35(-01)$ & $1.6558(+00)$ & {\tt G'355-P'335} & $33$ \\
$1.1019$ & $11.252$ & $1.13(+01)$ & $2.01(-01)$ & $3.91(-01)$ & $2.3603(-01)$ & {\tt G'353-P'335} & $34$ \\
$1.1020$ & $11.251$ & $2.15(+01)$ & $1.38(-01)$ & $5.73(-01)$ & $7.9292(-02)$ & {\tt C'331-S'313} & $35$ \\
 \\
$1.1020$ & $11.251$ & $1.44(+01)$ & $1.50(+00)$ & $4.11(-01)$ & $1.8462(+00)$ & {\tt C'333-S'313} & $36$ \\
$1.1020$ & $11.251$ & $4.70(+01)$ & $3.78(-02)$ & $5.89(-01)$ & $1.1142(-01)$ & {\tt A'355-D'357} & $37$ \\
$1.1021$ & $11.249$ & $3.61(+01)$ & $7.26(-01)$ & $4.39(-01)$ & $2.2299(+00)$ & {\tt A'377-D'357} & $38$ \\
$1.1022$ & $11.249$ & $3.75(+01)$ & $7.26(-01)$ & $4.56(-01)$ & $2.3203(+00)$ & {\tt A'377-D'155} & $39$ \\
$1.1024$ & $11.247$ & $8.25(+00)$ & $1.41(+00)$ & $2.71(-01)$ & $1.9066(+00)$ & {\tt G'355-P'133} & $40$ \\
 \\
$1.1025$ & $11.246$ & $4.25(+01)$ & $2.15(-02)$ & $5.40(-01)$ & $3.4777(-02)$ & {\tt F'133-P'335} & $41$ \\
$1.1026$ & $11.245$ & $5.52(+01)$ & $5.18(-01)$ & $8.95(-01)$ & $4.6360(-01)$ & {\tt B'331-S'313} & $42$ \\
$1.1028$ & $11.242$ & $2.69(+01)$ & $2.81(-02)$ & $4.47(-01)$ & $3.7712(-02)$ & {\tt B'333-S'313} & $43$ \\
$1.1029$ & $11.242$ & $3.54(+01)$ & $3.73(-01)$ & $4.57(-01)$ & $8.5208(-01)$ & {\tt A'375-D'355} & $44$ \\
$1.1029$ & $11.242$ & $2.90(+01)$ & $2.12(+00)$ & $3.78(-01)$ & $4.0019(+00)$ & {\tt F'355-P'335} & $45$ \\
 \\
$1.1029$ & $11.241$ & $4.00(+01)$ & $3.73(-01)$ & $5.17(-01)$ & $9.6465(-01)$ & {\tt A'375-D'353} & $46$ \\
$1.1035$ & $11.236$ & $2.27(+01)$ & $2.12(+00)$ & $2.96(-01)$ & $3.1323(+00)$ & {\tt F'355-P'133} & $47$ \\
$1.1036$ & $11.234$ & $1.55(+01)$ & $1.42(+01)$ & $3.97(-01)$ & $5.6426(+00)$ & {\tt E'111-P'333} & $48$ \\
$1.1041$ & $11.229$ & $5.89(+00)$ & $5.18(-01)$ & $2.19(-01)$ & $5.6829(-01)$ & {\tt C'335-D'357} & $49$ \\
$1.1055$ & $11.215$ & $3.16(+00)$ & $1.42(+01)$ & $8.08(-02)$ & $1.1479(+00)$ & {\tt E'111-P'133} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=34;$} \\
$.87241$ & $14.212$ & $2.35(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.87356$ & $14.193$ & $2.34(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.87649$ & $14.146$ & $1.61(-01)$ & $7.87(+00)$ & $1.35(-03)$ & $5.3129(-02)$ & {\tt F'335-P\ 333} & $3$ \\
$.87712$ & $14.136$ & $1.55(+00)$ & $3.30(-02)$ & $1.72(-02)$ & $2.8385(-03)$ & {\tt A'355-S\ 313} & $4$ \\
$.87727$ & $14.133$ & $7.80(-01)$ & $2.36(-02)$ & $6.94(-03)$ & $4.9070(-04)$ & {\tt F'313-P\ 333} & $5$ \\
 \\
$.87787$ & $14.123$ & $3.43(-02)$ & $4.85(+00)$ & $3.01(-04)$ & $7.2951(-03)$ & {\tt F'155-P\ 333} & $6$ \\
$.87803$ & $14.121$ & $2.73(-01)$ & $3.74(-01)$ & $3.13(-03)$ & $5.8379(-03)$ & {\tt A'375-S\ 313} & $7$ \\
$.87803$ & $14.121$ & $2.12(+00)$ & $5.75(+00)$ & $2.37(-02)$ & $4.0941(-01)$ & {\tt B'133-S\ 111} & $8$ \\
$.87820$ & $14.118$ & $5.25(+00)$ & $2.86(+00)$ & $1.19(-01)$ & $1.0187(+00)$ & {\tt C'133-S\ 313} & $9$ \\
$.87853$ & $14.113$ & $2.05(+01)$ & $5.16(-01)$ & $6.80(-01)$ & $1.7547(+00)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$.87944$ & $14.098$ & $1.60(+01)$ & $1.40(-01)$ & $3.82(-01)$ & $5.3319(-02)$ & {\tt C'331-S\ 313} & $11$ \\
$.87946$ & $14.098$ & $1.57(+01)$ & $1.57(+00)$ & $3.96(-01)$ & $1.8676(+00)$ & {\tt C'333-S\ 313} & $12$ \\
$.87955$ & $14.096$ & $1.47(+00)$ & $4.17(-02)$ & $7.62(-02)$ & $1.5884(-02)$ & {\tt G'155-P\ 333} & $13$ \\
$.87960$ & $14.096$ & $7.14(+00)$ & $7.87(+00)$ & $5.99(-02)$ & $2.3576(+00)$ & {\tt F'335-P\ 335} & $14$ \\
$.87983$ & $14.092$ & $6.30(+00)$ & $5.16(-01)$ & $9.03(-02)$ & $4.6556(-02)$ & {\tt B'331-S\ 313} & $15$ \\
 \\
$.88000$ & $14.089$ & $1.21(+00)$ & $2.25(-02)$ & $1.77(-02)$ & $1.1989(-03)$ & {\tt B'333-S\ 313} & $16$ \\
$.88013$ & $14.087$ & $1.99(+01)$ & $3.12(+00)$ & $1.78(-01)$ & $5.5428(-01)$ & {\tt F'111-P\ 133} & $17$ \\
$.88026$ & $14.085$ & $4.27(+00)$ & $2.02(-01)$ & $1.32(-01)$ & $7.9961(-02)$ & {\tt G'353-P\ 331} & $18$ \\
$.88038$ & $14.083$ & $3.89(+00)$ & $1.35(+00)$ & $1.16(-01)$ & $7.8519(-01)$ & {\tt G'355-P\ 333} & $19$ \\
$.88038$ & $14.083$ & $8.95(+00)$ & $2.36(-02)$ & $7.96(-02)$ & $5.6302(-03)$ & {\tt F'313-P\ 335} & $20$ \\
 \\
$.88044$ & $14.082$ & $2.47(-01)$ & $2.02(-01)$ & $7.66(-03)$ & $4.6304(-03)$ & {\tt G'353-P\ 333} & $21$ \\
$.88046$ & $14.082$ & $2.34(+01)$ & $7.46(-02)$ & $2.07(-01)$ & $1.0799(-01)$ & {\tt F'357-P\ 335} & $22$ \\
$.88066$ & $14.079$ & $9.34(+00)$ & $2.19(-02)$ & $1.05(-01)$ & $6.8827(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$.88084$ & $14.076$ & $7.28(+00)$ & $2.19(-02)$ & $8.15(-02)$ & $5.3616(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$.88093$ & $14.074$ & $1.20(+01)$ & $2.86(+00)$ & $2.71(-01)$ & $2.3249(+00)$ & {\tt C'133-S\ 111} & $25$ \\
 \\
$.88099$ & $14.073$ & $1.42(+01)$ & $4.85(+00)$ & $1.25(-01)$ & $3.0249(+00)$ & {\tt F'155-P\ 335} & $26$ \\
$.88101$ & $14.073$ & $1.34(+01)$ & $7.87(+00)$ & $1.13(-01)$ & $4.4315(+00)$ & {\tt F'335-P\ 133} & $27$ \\
$.88101$ & $14.073$ & $1.67(+01)$ & $2.67(-01)$ & $1.88(-01)$ & $5.0010(-02)$ & {\tt F'331-P\ 333} & $28$ \\
$.88109$ & $14.072$ & $1.73(+01)$ & $2.25(+00)$ & $1.98(-01)$ & $2.2310(+00)$ & {\tt F'355-P\ 333} & $29$ \\
$.88118$ & $14.070$ & $1.32(+01)$ & $1.29(-02)$ & $1.17(-01)$ & $4.4965(-03)$ & {\tt F'333-P\ 335} & $30$ \\
 \\
$.88179$ & $14.061$ & $1.39(+01)$ & $2.36(-02)$ & $1.24(-01)$ & $8.7574(-03)$ & {\tt F'313-P\ 133} & $31$ \\
$.88220$ & $14.054$ & $1.66(+00)$ & $1.57(+00)$ & $4.20(-02)$ & $1.9821(-01)$ & {\tt C'333-S\ 111} & $32$ \\
$.88232$ & $14.052$ & $9.25(+00)$ & $8.97(-03)$ & $9.11(-02)$ & $2.4510(-03)$ & {\tt F'353-P\ 331} & $33$ \\
$.88240$ & $14.051$ & $6.80(+00)$ & $4.85(+00)$ & $5.97(-02)$ & $1.4465(+00)$ & {\tt F'155-P\ 133} & $34$ \\
$.88250$ & $14.049$ & $1.20(+01)$ & $8.97(-03)$ & $1.19(-01)$ & $3.1910(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$.88251$ & $14.049$ & $4.28(+00)$ & $1.41(+01)$ & $1.01(-01)$ & $1.4190(+00)$ & {\tt E'111-P\ 333} & $36$ \\
$.88259$ & $14.048$ & $8.57(+00)$ & $1.29(-02)$ & $7.57(-02)$ & $2.9225(-03)$ & {\tt F'333-P\ 133} & $37$ \\
$.88268$ & $14.046$ & $1.39(-01)$ & $4.17(-02)$ & $7.24(-03)$ & $1.5084(-03)$ & {\tt G'155-P\ 335} & $38$ \\
$.88274$ & $14.045$ & $6.13(+00)$ & $2.25(-02)$ & $8.96(-02)$ & $6.0587(-03)$ & {\tt B'333-S\ 111} & $39$ \\
$.88310$ & $14.040$ & $2.52(+00)$ & $5.54(-02)$ & $1.76(-01)$ & $2.9293(-02)$ & {\tt E'313-P\ 333} & $40$ \\
 \\
$.88340$ & $14.035$ & $5.09(-01)$ & $1.65(-01)$ & $5.44(-02)$ & $6.2827(-02)$ & {\tt G'357-P\ 335} & $41$ \\
$.88409$ & $14.024$ & $6.21(-01)$ & $4.17(-02)$ & $3.23(-02)$ & $6.7371(-03)$ & {\tt G'155-P\ 133} & $42$ \\
$.88424$ & $14.022$ & $3.99(-01)$ & $2.25(+00)$ & $4.57(-03)$ & $5.1559(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$.88493$ & $14.011$ & $3.03(-01)$ & $1.35(+00)$ & $9.06(-03)$ & $6.1118(-02)$ & {\tt G'355-P\ 133} & $44$ \\
$.88540$ & $14.003$ & $1.38(+00)$ & $2.19(-02)$ & $1.54(-02)$ & $1.0141(-03)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$.88626$ & $13.990$ & $4.52(-01)$ & $5.54(-02)$ & $3.17(-02)$ & $5.2681(-03)$ & {\tt E'313-P\ 335} & $46$ \\
$.88708$ & $13.977$ & $5.70(-01)$ & $8.97(-03)$ & $5.62(-03)$ & $1.5109(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$.88709$ & $13.977$ & $7.36(-01)$ & $1.41(+01)$ & $1.73(-02)$ & $2.4412(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$1.0314$ & $12.021$ & $8.87(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$1.0368$ & $11.958$ & $8.73(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=34;$} \\
$.87241$ & $14.212$ & $2.35(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.87356$ & $14.193$ & $2.34(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$1.0307$ & $12.029$ & $2.17(+01)$ & $1.66(+00)$ & $2.07(-01)$ & $2.4097(+00)$ & {\tt A'177-D'355} & $3$ \\
$1.0309$ & $12.027$ & $8.49(+01)$ & $7.58(-03)$ & $8.75(-01)$ & $1.9906(-02)$ & {\tt A'133-D'155} & $4$ \\
$1.0310$ & $12.026$ & $8.66(+01)$ & $3.12(+00)$ & $7.73(-01)$ & $2.4138(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$1.0312$ & $12.024$ & $2.69(+01)$ & $1.66(+00)$ & $2.56(-01)$ & $2.9809(+00)$ & {\tt A'177-D'357} & $6$ \\
$1.0312$ & $12.023$ & $4.01(+01)$ & $1.66(+00)$ & $3.82(-01)$ & $4.4533(+00)$ & {\tt A'177-D'155} & $7$ \\
$1.0314$ & $12.021$ & $8.87(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $8$ \\
$1.0315$ & $12.020$ & $2.00(+01)$ & $5.75(+00)$ & $2.23(-01)$ & $3.8521(+00)$ & {\tt B'133-S'313} & $9$ \\
$1.0316$ & $12.019$ & $8.69(+01)$ & $2.62(-02)$ & $9.18(-01)$ & $2.4080(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$1.0317$ & $12.018$ & $6.81(+01)$ & $2.40(-02)$ & $7.06(-01)$ & $5.0929(-02)$ & {\tt A'333-D'353} & $11$ \\
$1.0317$ & $12.018$ & $3.72(+01)$ & $7.87(+00)$ & $3.12(-01)$ & $1.2275(+01)$ & {\tt F'335-P'335} & $12$ \\
$1.0320$ & $12.014$ & $4.82(+01)$ & $1.78(-02)$ & $5.05(-01)$ & $4.4839(-02)$ & {\tt A'335-D'155} & $13$ \\
$1.0320$ & $12.014$ & $6.34(+01)$ & $4.46(-01)$ & $6.52(-01)$ & $2.0348(+00)$ & {\tt A'357-D'355} & $14$ \\
$1.0322$ & $12.012$ & $8.34(+01)$ & $1.28(-01)$ & $9.43(-01)$ & $6.0302(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$1.0322$ & $12.011$ & $5.11(+01)$ & $7.87(+00)$ & $4.29(-01)$ & $1.6894(+01)$ & {\tt F'335-P'133} & $16$ \\
$1.0323$ & $12.010$ & $7.76(+01)$ & $4.85(+00)$ & $6.81(-01)$ & $1.6505(+01)$ & {\tt F'155-P'333} & $17$ \\
$1.0324$ & $12.010$ & $3.43(+01)$ & $9.70(-02)$ & $3.63(-01)$ & $1.7584(-01)$ & {\tt A'155-D'355} & $18$ \\
$1.0324$ & $12.010$ & $3.35(+01)$ & $9.70(-02)$ & $3.55(-01)$ & $1.7196(-01)$ & {\tt A'155-D'353} & $19$ \\
$1.0324$ & $12.009$ & $2.01(+01)$ & $4.46(-01)$ & $2.06(-01)$ & $6.4361(-01)$ & {\tt A'357-D'357} & $20$ \\
 \\
$1.0325$ & $12.008$ & $5.96(+01)$ & $5.75(+00)$ & $6.66(-01)$ & $1.1486(+01)$ & {\tt B'133-S'111} & $21$ \\
$1.0325$ & $12.008$ & $5.47(+01)$ & $1.29(-02)$ & $4.84(-01)$ & $1.8659(-02)$ & {\tt F'333-P'331} & $22$ \\
$1.0327$ & $12.006$ & $8.79(+01)$ & $4.84(-01)$ & $9.95(-01)$ & $4.3284(+00)$ & {\tt A'379-D'357} & $23$ \\
$1.0329$ & $12.004$ & $8.51(+01)$ & $7.46(-02)$ & $7.51(-01)$ & $3.9214(-01)$ & {\tt F'357-P'335} & $24$ \\
$1.0333$ & $11.999$ & $5.80(+01)$ & $2.36(-02)$ & $5.16(-01)$ & $3.6511(-02)$ & {\tt F'313-P'133} & $25$ \\
 \\
$1.0336$ & $11.995$ & $5.75(+00)$ & $4.85(+00)$ & $5.04(-02)$ & $1.2226(+00)$ & {\tt F'155-P'335} & $26$ \\
$1.0355$ & $11.973$ & $1.91(+01)$ & $2.86(+00)$ & $4.31(-01)$ & $3.7038(+00)$ & {\tt C'133-S'313} & $27$ \\
$1.0367$ & $11.960$ & $6.99(+01)$ & $2.67(-01)$ & $7.84(-01)$ & $2.0886(-01)$ & {\tt F'331-P'333} & $28$ \\
$1.0368$ & $11.959$ & $6.50(+00)$ & $2.25(+00)$ & $7.45(-02)$ & $8.4012(-01)$ & {\tt F'355-P'333} & $29$ \\
$1.0368$ & $11.959$ & $6.57(+01)$ & $4.58(-04)$ & $6.81(-01)$ & $9.3571(-04)$ & {\tt A'353-D'355} & $30$ \\
 \\
$1.0368$ & $11.958$ & $8.73(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $31$ \\
$1.0371$ & $11.955$ & $7.81(+00)$ & $1.35(+00)$ & $2.34(-01)$ & $1.5766(+00)$ & {\tt G'355-P'335} & $32$ \\
$1.0372$ & $11.954$ & $1.27(+01)$ & $2.02(-01)$ & $3.93(-01)$ & $2.3774(-01)$ & {\tt G'353-P'335} & $33$ \\
$1.0372$ & $11.954$ & $2.40(+01)$ & $1.40(-01)$ & $5.72(-01)$ & $7.9837(-02)$ & {\tt C'331-S'313} & $34$ \\
$1.0373$ & $11.953$ & $1.64(+01)$ & $1.57(+00)$ & $4.13(-01)$ & $1.9510(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$1.0373$ & $11.953$ & $5.45(+01)$ & $3.30(-02)$ & $6.04(-01)$ & $9.9582(-02)$ & {\tt A'355-D'357} & $36$ \\
$1.0374$ & $11.952$ & $4.08(+01)$ & $7.45(-01)$ & $4.39(-01)$ & $2.2896(+00)$ & {\tt A'377-D'357} & $37$ \\
$1.0374$ & $11.951$ & $4.29(+01)$ & $7.45(-01)$ & $4.61(-01)$ & $2.4039(+00)$ & {\tt A'377-D'155} & $38$ \\
$1.0376$ & $11.949$ & $8.96(+00)$ & $1.35(+00)$ & $2.68(-01)$ & $1.8082(+00)$ & {\tt G'355-P'133} & $39$ \\
$1.0377$ & $11.948$ & $4.92(+01)$ & $2.19(-02)$ & $5.51(-01)$ & $3.6255(-02)$ & {\tt F'133-P'335} & $40$ \\
 \\
$1.0378$ & $11.947$ & $6.26(+01)$ & $5.16(-01)$ & $8.97(-01)$ & $4.6272(-01)$ & {\tt B'331-S'313} & $41$ \\
$1.0380$ & $11.945$ & $3.15(+01)$ & $2.25(-02)$ & $4.60(-01)$ & $3.1105(-02)$ & {\tt B'333-S'313} & $42$ \\
$1.0381$ & $11.944$ & $3.32(+01)$ & $2.25(+00)$ & $3.80(-01)$ & $4.2894(+00)$ & {\tt F'355-P'335} & $43$ \\
$1.0381$ & $11.944$ & $4.01(+01)$ & $3.74(-01)$ & $4.59(-01)$ & $8.5813(-01)$ & {\tt A'375-D'355} & $44$ \\
$1.0381$ & $11.943$ & $4.50(+01)$ & $3.74(-01)$ & $5.15(-01)$ & $9.6229(-01)$ & {\tt A'375-D'353} & $45$ \\
 \\
$1.0386$ & $11.938$ & $2.67(+01)$ & $2.25(+00)$ & $3.06(-01)$ & $3.4464(+00)$ & {\tt F'355-P'133} & $46$ \\
$1.0387$ & $11.936$ & $4.73(+01)$ & $8.97(-03)$ & $4.65(-01)$ & $1.2521(-02)$ & {\tt F'353-P'333} & $47$ \\
$1.0387$ & $11.936$ & $1.82(+01)$ & $1.41(+01)$ & $4.28(-01)$ & $6.0314(+00)$ & {\tt E'111-P'333} & $48$ \\
$1.0392$ & $11.930$ & $6.40(+00)$ & $5.16(-01)$ & $2.13(-01)$ & $5.4843(-01)$ & {\tt C'335-D'357} & $49$ \\
$1.0406$ & $11.915$ & $3.13(+00)$ & $1.41(+01)$ & $7.37(-02)$ & $1.0392(+00)$ & {\tt E'111-P'133} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=35;$} \\
$.82243$ & $15.076$ & $2.65(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.82358$ & $15.054$ & $2.63(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.82587$ & $15.013$ & $1.61(-01)$ & $7.66(+00)$ & $1.21(-03)$ & $4.6204(-02)$ & {\tt F'335-P\ 333} & $3$ \\
$.82659$ & $15.000$ & $7.79(-01)$ & $2.37(-02)$ & $6.13(-03)$ & $4.3512(-04)$ & {\tt F'313-P\ 333} & $4$ \\
$.82672$ & $14.997$ & $1.75(+00)$ & $2.92(-02)$ & $1.72(-02)$ & $2.5105(-03)$ & {\tt A'355-S\ 313} & $5$ \\
 \\
$.82723$ & $14.988$ & $2.66(-02)$ & $5.00(+00)$ & $2.07(-04)$ & $5.1710(-03)$ & {\tt F'155-P\ 333} & $6$ \\
$.82740$ & $14.985$ & $2.07(+00)$ & $5.54(+00)$ & $2.06(-02)$ & $3.4139(-01)$ & {\tt B'133-S\ 111} & $7$ \\
$.82759$ & $14.982$ & $3.24(-01)$ & $3.74(-01)$ & $3.30(-03)$ & $6.1640(-03)$ & {\tt A'375-S\ 313} & $8$ \\
$.82774$ & $14.979$ & $6.07(+00)$ & $3.01(+00)$ & $1.27(-01)$ & $1.1458(+00)$ & {\tt C'133-S\ 313} & $9$ \\
$.82804$ & $14.973$ & $2.31(+01)$ & $5.14(-01)$ & $6.88(-01)$ & $1.7690(+00)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$.82895$ & $14.957$ & $1.62(+00)$ & $5.01(-02)$ & $7.88(-02)$ & $1.9746(-02)$ & {\tt G'155-P\ 333} & $11$ \\
$.82897$ & $14.957$ & $1.82(+01)$ & $1.41(-01)$ & $3.88(-01)$ & $5.4634(-02)$ & {\tt C'331-S\ 313} & $12$ \\
$.82898$ & $14.956$ & $1.74(+01)$ & $1.65(+00)$ & $3.89(-01)$ & $1.9248(+00)$ & {\tt C'333-S\ 313} & $13$ \\
$.82902$ & $14.956$ & $8.41(+00)$ & $7.66(+00)$ & $6.30(-02)$ & $2.4117(+00)$ & {\tt F'335-P\ 335} & $14$ \\
$.82933$ & $14.950$ & $7.02(+00)$ & $5.14(-01)$ & $8.91(-02)$ & $4.5771(-02)$ & {\tt B'331-S\ 313} & $15$ \\
 \\
$.82948$ & $14.947$ & $1.52(+00)$ & $1.77(-02)$ & $1.96(-02)$ & $1.0426(-03)$ & {\tt B'333-S\ 313} & $16$ \\
$.82951$ & $14.947$ & $2.26(+01)$ & $3.24(+00)$ & $1.79(-01)$ & $5.7823(-01)$ & {\tt F'111-P\ 133} & $17$ \\
$.82965$ & $14.944$ & $4.71(+00)$ & $2.02(-01)$ & $1.31(-01)$ & $7.9220(-02)$ & {\tt G'353-P\ 331} & $18$ \\
$.82974$ & $14.943$ & $9.38(+00)$ & $2.37(-02)$ & $7.38(-02)$ & $5.2410(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$.82975$ & $14.943$ & $4.27(+00)$ & $1.29(+00)$ & $1.17(-01)$ & $7.5468(-01)$ & {\tt G'355-P\ 333} & $20$ \\
 \\
$.82980$ & $14.941$ & $2.65(+01)$ & $7.18(-02)$ & $2.07(-01)$ & $1.0392(-01)$ & {\tt F'357-P\ 335} & $21$ \\
$.82981$ & $14.941$ & $3.07(-01)$ & $2.02(-01)$ & $8.55(-03)$ & $5.1747(-03)$ & {\tt G'353-P\ 333} & $22$ \\
$.83001$ & $14.938$ & $1.08(+01)$ & $2.23(-02)$ & $1.07(-01)$ & $7.1430(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$.83018$ & $14.935$ & $8.26(+00)$ & $2.23(-02)$ & $8.18(-02)$ & $5.4784(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$.83025$ & $14.933$ & $1.40(+01)$ & $3.01(+00)$ & $2.92(-01)$ & $2.6390(+00)$ & {\tt C'133-S\ 111} & $25$ \\
 \\
$.83030$ & $14.933$ & $1.49(+01)$ & $7.66(+00)$ & $1.12(-01)$ & $4.2758(+00)$ & {\tt F'335-P\ 133} & $26$ \\
$.83039$ & $14.931$ & $1.58(+01)$ & $5.00(+00)$ & $1.23(-01)$ & $3.0646(+00)$ & {\tt F'155-P\ 335} & $27$ \\
$.83040$ & $14.931$ & $1.96(+01)$ & $2.39(+00)$ & $1.99(-01)$ & $2.3697(+00)$ & {\tt F'355-P\ 333} & $28$ \\
$.83041$ & $14.931$ & $1.87(+01)$ & $2.58(-01)$ & $1.88(-01)$ & $4.8574(-02)$ & {\tt F'331-P\ 333} & $29$ \\
$.83055$ & $14.928$ & $1.56(+01)$ & $1.30(-02)$ & $1.23(-01)$ & $4.7705(-03)$ & {\tt F'333-P\ 335} & $30$ \\
 \\
$.83102$ & $14.920$ & $1.66(+01)$ & $2.37(-02)$ & $1.30(-01)$ & $9.2576(-03)$ & {\tt F'313-P\ 133} & $31$ \\
$.83150$ & $14.911$ & $2.00(+00)$ & $1.65(+00)$ & $4.46(-02)$ & $2.2106(-01)$ & {\tt C'333-S\ 111} & $32$ \\
$.83162$ & $14.909$ & $1.03(+01)$ & $9.76(-03)$ & $9.02(-02)$ & $2.6416(-03)$ & {\tt F'353-P\ 331} & $33$ \\
$.83167$ & $14.908$ & $8.14(+00)$ & $5.00(+00)$ & $6.31(-02)$ & $1.5790(+00)$ & {\tt F'155-P\ 133} & $34$ \\
$.83179$ & $14.906$ & $1.37(+01)$ & $9.76(-03)$ & $1.20(-01)$ & $3.5131(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$.83179$ & $14.906$ & $4.98(+00)$ & $1.40(+01)$ & $1.08(-01)$ & $1.5107(+00)$ & {\tt E'111-P\ 333} & $36$ \\
$.83184$ & $14.905$ & $9.03(+00)$ & $1.30(-02)$ & $7.08(-02)$ & $2.7557(-03)$ & {\tt F'333-P\ 133} & $37$ \\
$.83200$ & $14.902$ & $6.63(+00)$ & $1.77(-02)$ & $8.58(-02)$ & $4.5551(-03)$ & {\tt B'333-S\ 111} & $38$ \\
$.83212$ & $14.900$ & $1.21(-01)$ & $5.01(-02)$ & $5.86(-03)$ & $1.4689(-03)$ & {\tt G'155-P\ 335} & $39$ \\
$.83233$ & $14.896$ & $2.82(+00)$ & $5.46(-02)$ & $1.81(-01)$ & $2.9545(-02)$ & {\tt E'313-P\ 333} & $40$ \\
 \\
$.83279$ & $14.888$ & $4.71(-01)$ & $1.68(-01)$ & $4.61(-02)$ & $5.4324(-02)$ & {\tt G'357-P\ 335} & $41$ \\
$.83341$ & $14.877$ & $5.67(-01)$ & $5.01(-02)$ & $2.76(-02)$ & $6.9120(-03)$ & {\tt G'155-P\ 133} & $42$ \\
$.83358$ & $14.874$ & $3.94(-01)$ & $2.39(+00)$ & $3.99(-03)$ & $4.7590(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$.83421$ & $14.863$ & $2.93(-01)$ & $1.29(+00)$ & $8.00(-03)$ & $5.1771(-02)$ & {\tt G'355-P\ 133} & $44$ \\
$.83465$ & $14.855$ & $1.31(+00)$ & $2.23(-02)$ & $1.30(-02)$ & $8.6718(-04)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$.83552$ & $14.839$ & $4.47(-01)$ & $5.46(-02)$ & $2.86(-02)$ & $4.6807(-03)$ & {\tt E'313-P\ 335} & $46$ \\
$.83628$ & $14.826$ & $5.64(-01)$ & $9.76(-03)$ & $4.93(-03)$ & $1.4440(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$.83628$ & $14.826$ & $7.28(-01)$ & $1.40(+01)$ & $1.57(-02)$ & $2.2058(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$.97215$ & $12.754$ & $9.99(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$.97759$ & $12.683$ & $9.82(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=35;$} \\
$.82243$ & $15.076$ & $2.65(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.82358$ & $15.054$ & $2.63(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.97149$ & $12.762$ & $2.32(+01)$ & $1.63(+00)$ & $1.96(-01)$ & $2.2366(+00)$ & {\tt A'177-D'355} & $3$ \\
$.97168$ & $12.760$ & $9.60(+01)$ & $9.66(-03)$ & $8.77(-01)$ & $2.5433(-02)$ & {\tt A'133-D'155} & $4$ \\
$.97183$ & $12.758$ & $9.80(+01)$ & $3.24(+00)$ & $7.74(-01)$ & $2.5076(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$.97195$ & $12.756$ & $3.19(+01)$ & $1.63(+00)$ & $2.70(-01)$ & $3.0800(+00)$ & {\tt A'177-D'357} & $6$ \\
$.97199$ & $12.756$ & $4.49(+01)$ & $1.63(+00)$ & $3.80(-01)$ & $4.3350(+00)$ & {\tt A'177-D'155} & $7$ \\
$.97215$ & $12.754$ & $9.99(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $8$ \\
$.97229$ & $12.752$ & $2.36(+01)$ & $5.54(+00)$ & $2.35(-01)$ & $3.8957(+00)$ & {\tt B'133-S'313} & $9$ \\
$.97237$ & $12.751$ & $9.81(+01)$ & $2.75(-02)$ & $9.19(-01)$ & $2.5273(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$.97243$ & $12.750$ & $7.73(+01)$ & $2.39(-02)$ & $7.10(-01)$ & $5.0862(-02)$ & {\tt A'333-D'353} & $11$ \\
$.97244$ & $12.750$ & $4.29(+01)$ & $7.66(+00)$ & $3.21(-01)$ & $1.2295(+01)$ & {\tt F'335-P'335} & $12$ \\
$.97270$ & $12.746$ & $7.33(+01)$ & $4.72(-01)$ & $6.70(-01)$ & $2.2138(+00)$ & {\tt A'357-D'355} & $13$ \\
$.97270$ & $12.746$ & $5.61(+01)$ & $1.84(-02)$ & $5.20(-01)$ & $4.7722(-02)$ & {\tt A'335-D'155} & $14$ \\
$.97288$ & $12.744$ & $9.53(+01)$ & $1.33(-01)$ & $9.54(-01)$ & $6.3394(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$.97292$ & $12.744$ & $5.69(+01)$ & $7.66(+00)$ & $4.26(-01)$ & $1.6317(+01)$ & {\tt F'335-P'133} & $16$ \\
$.97302$ & $12.742$ & $8.93(+01)$ & $5.00(+00)$ & $6.92(-01)$ & $1.7323(+01)$ & {\tt F'155-P'333} & $17$ \\
$.97303$ & $12.742$ & $3.94(+01)$ & $9.83(-02)$ & $3.70(-01)$ & $1.8184(-01)$ & {\tt A'155-D'355} & $18$ \\
$.97305$ & $12.742$ & $3.85(+01)$ & $9.83(-02)$ & $3.61(-01)$ & $1.7757(-01)$ & {\tt A'155-D'353} & $19$ \\
$.97315$ & $12.741$ & $2.09(+01)$ & $4.72(-01)$ & $1.91(-01)$ & $6.3205(-01)$ & {\tt A'357-D'357} & $20$ \\
 \\
$.97318$ & $12.740$ & $6.25(+01)$ & $1.30(-02)$ & $4.90(-01)$ & $1.9083(-02)$ & {\tt F'333-P'331} & $21$ \\
$.97320$ & $12.740$ & $6.74(+01)$ & $5.54(+00)$ & $6.69(-01)$ & $1.1106(+01)$ & {\tt B'133-S'111} & $22$ \\
$.97336$ & $12.738$ & $9.90(+01)$ & $4.85(-01)$ & $9.95(-01)$ & $4.3434(+00)$ & {\tt A'379-D'357} & $23$ \\
$.97352$ & $12.736$ & $9.64(+01)$ & $7.18(-02)$ & $7.52(-01)$ & $3.7796(-01)$ & {\tt F'357-P'335} & $24$ \\
$.97392$ & $12.731$ & $6.79(+01)$ & $2.37(-02)$ & $5.34(-01)$ & $3.7927(-02)$ & {\tt F'313-P'133} & $25$ \\
 \\
$.97432$ & $12.725$ & $5.45(+00)$ & $5.00(+00)$ & $4.23(-02)$ & $1.0570(+00)$ & {\tt F'155-P'335} & $26$ \\
$.97623$ & $12.700$ & $1.92(+01)$ & $3.01(+00)$ & $4.00(-01)$ & $3.6209(+00)$ & {\tt C'133-S'313} & $27$ \\
$.97741$ & $12.685$ & $6.39(+00)$ & $2.39(+00)$ & $6.47(-02)$ & $7.7210(-01)$ & {\tt F'355-P'333} & $28$ \\
$.97742$ & $12.685$ & $7.80(+01)$ & $2.58(-01)$ & $7.84(-01)$ & $2.0227(-01)$ & {\tt F'331-P'333} & $29$ \\
$.97756$ & $12.683$ & $7.46(+01)$ & $9.22(-04)$ & $6.86(-01)$ & $1.8994(-03)$ & {\tt A'353-D'355} & $30$ \\
 \\
$.97759$ & $12.683$ & $9.82(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $31$ \\
$.97781$ & $12.680$ & $8.48(+00)$ & $1.29(+00)$ & $2.32(-01)$ & $1.4993(+00)$ & {\tt G'355-P'335} & $32$ \\
$.97790$ & $12.679$ & $1.42(+01)$ & $2.02(-01)$ & $3.95(-01)$ & $2.3930(-01)$ & {\tt G'353-P'335} & $33$ \\
$.97795$ & $12.678$ & $2.68(+01)$ & $1.41(-01)$ & $5.71(-01)$ & $8.0319(-02)$ & {\tt C'331-S'313} & $34$ \\
$.97796$ & $12.678$ & $1.86(+01)$ & $1.65(+00)$ & $4.16(-01)$ & $2.0582(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$.97798$ & $12.678$ & $6.26(+01)$ & $2.92(-02)$ & $6.16(-01)$ & $8.9950(-02)$ & {\tt A'355-D'357} & $36$ \\
$.97808$ & $12.676$ & $4.60(+01)$ & $7.63(-01)$ & $4.39(-01)$ & $2.3444(+00)$ & {\tt A'377-D'357} & $37$ \\
$.97812$ & $12.676$ & $4.87(+01)$ & $7.63(-01)$ & $4.65(-01)$ & $2.4832(+00)$ & {\tt A'377-D'155} & $38$ \\
$.97830$ & $12.674$ & $9.70(+00)$ & $1.29(+00)$ & $2.65(-01)$ & $1.7135(+00)$ & {\tt G'355-P'133} & $39$ \\
$.97841$ & $12.672$ & $5.66(+01)$ & $2.23(-02)$ & $5.61(-01)$ & $3.7556(-02)$ & {\tt F'133-P'335} & $40$ \\
 \\
$.97846$ & $12.672$ & $7.08(+01)$ & $5.14(-01)$ & $8.99(-01)$ & $4.6181(-01)$ & {\tt B'331-S'313} & $41$ \\
$.97865$ & $12.669$ & $3.65(+01)$ & $1.77(-02)$ & $4.72(-01)$ & $2.5054(-02)$ & {\tt B'333-S'313} & $42$ \\
$.97872$ & $12.668$ & $3.78(+01)$ & $2.39(+00)$ & $3.83(-01)$ & $4.5683(+00)$ & {\tt F'355-P'335} & $43$ \\
$.97874$ & $12.668$ & $4.54(+01)$ & $3.74(-01)$ & $4.62(-01)$ & $8.6363(-01)$ & {\tt A'375-D'355} & $44$ \\
$.97876$ & $12.668$ & $5.05(+01)$ & $3.74(-01)$ & $5.13(-01)$ & $9.6006(-01)$ & {\tt A'375-D'353} & $45$ \\
 \\
$.97921$ & $12.662$ & $3.11(+01)$ & $2.39(+00)$ & $3.15(-01)$ & $3.7544(+00)$ & {\tt F'355-P'133} & $46$ \\
$.97933$ & $12.660$ & $5.37(+01)$ & $9.76(-03)$ & $4.69(-01)$ & $1.3742(-02)$ & {\tt F'353-P'333} & $47$ \\
$.97934$ & $12.660$ & $2.11(+01)$ & $1.40(+01)$ & $4.56(-01)$ & $6.3893(+00)$ & {\tt E'111-P'333} & $48$ \\
$.97983$ & $12.654$ & $6.91(+00)$ & $5.14(-01)$ & $2.06(-01)$ & $5.2841(-01)$ & {\tt C'335-D'357} & $49$ \\
$.98115$ & $12.637$ & $3.09(+00)$ & $1.40(+01)$ & $6.68(-02)$ & $9.3630(-01)$ & {\tt E'111-P'133} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=36;$} \\
$.77655$ & $15.966$ & $2.97(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.77770$ & $15.942$ & $2.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.77943$ & $15.907$ & $1.60(-01)$ & $7.47(+00)$ & $1.07(-03)$ & $4.0030(-02)$ & {\tt F'335-P\ 333} & $3$ \\
$.78009$ & $15.894$ & $7.70(-01)$ & $2.37(-02)$ & $5.38(-03)$ & $3.8263(-04)$ & {\tt F'313-P\ 333} & $4$ \\
$.78047$ & $15.886$ & $1.94(+00)$ & $2.62(-02)$ & $1.70(-02)$ & $2.2288(-03)$ & {\tt A'355-S\ 313} & $5$ \\
 \\
$.78077$ & $15.880$ & $2.06(-02)$ & $5.12(+00)$ & $1.42(-04)$ & $3.6301(-03)$ & {\tt F'155-P\ 333} & $6$ \\
$.78093$ & $15.877$ & $2.01(+00)$ & $5.34(+00)$ & $1.78(-02)$ & $2.8479(-01)$ & {\tt B'133-S\ 111} & $7$ \\
$.78130$ & $15.869$ & $3.82(-01)$ & $3.75(-01)$ & $3.46(-03)$ & $6.4863(-03)$ & {\tt A'375-S\ 313} & $8$ \\
$.78143$ & $15.867$ & $7.00(+00)$ & $3.15(+00)$ & $1.35(-01)$ & $1.2737(+00)$ & {\tt C'133-S\ 313} & $9$ \\
$.78171$ & $15.861$ & $2.61(+01)$ & $5.12(-01)$ & $6.96(-01)$ & $1.7836(+00)$ & {\tt C'335-S\ 313} & $10$ \\
 \\
$.78253$ & $15.844$ & $1.78(+00)$ & $6.69(-02)$ & $8.07(-02)$ & $2.7009(-02)$ & {\tt G'155-P\ 333} & $11$ \\
$.78261$ & $15.843$ & $9.82(+00)$ & $7.47(+00)$ & $6.57(-02)$ & $2.4551(+00)$ & {\tt F'335-P\ 335} & $12$ \\
$.78265$ & $15.842$ & $2.06(+01)$ & $1.42(-01)$ & $3.94(-01)$ & $5.5905(-02)$ & {\tt C'331-S\ 313} & $13$ \\
$.78266$ & $15.842$ & $1.93(+01)$ & $1.73(+00)$ & $3.82(-01)$ & $1.9776(+00)$ & {\tt C'333-S\ 313} & $14$ \\
$.78299$ & $15.835$ & $7.80(+00)$ & $5.11(-01)$ & $8.80(-02)$ & $4.5017(-02)$ & {\tt B'331-S\ 313} & $15$ \\
 \\
$.78306$ & $15.833$ & $2.56(+01)$ & $3.35(+00)$ & $1.79(-01)$ & $6.0095(-01)$ & {\tt F'111-P\ 133} & $16$ \\
$.78312$ & $15.832$ & $1.88(+00)$ & $1.36(-02)$ & $2.16(-02)$ & $8.8051(-04)$ & {\tt B'333-S\ 313} & $17$ \\
$.78321$ & $15.830$ & $5.18(+00)$ & $2.02(-01)$ & $1.29(-01)$ & $7.8450(-02)$ & {\tt G'353-P\ 331} & $18$ \\
$.78328$ & $15.829$ & $9.87(+00)$ & $2.37(-02)$ & $6.90(-02)$ & $4.9026(-03)$ & {\tt F'313-P\ 335} & $19$ \\
$.78329$ & $15.829$ & $4.67(+00)$ & $1.24(+00)$ & $1.17(-01)$ & $7.2361(-01)$ & {\tt G'355-P\ 333} & $20$ \\
 \\
$.78333$ & $15.828$ & $2.98(+01)$ & $6.93(-02)$ & $2.07(-01)$ & $1.0040(-01)$ & {\tt F'357-P\ 335} & $21$ \\
$.78335$ & $15.828$ & $3.78(-01)$ & $2.02(-01)$ & $9.46(-03)$ & $5.7362(-03)$ & {\tt G'353-P\ 333} & $22$ \\
$.78355$ & $15.824$ & $1.23(+01)$ & $2.27(-02)$ & $1.09(-01)$ & $7.3820(-03)$ & {\tt F'133-P\ 331} & $23$ \\
$.78369$ & $15.821$ & $9.31(+00)$ & $2.27(-02)$ & $8.19(-02)$ & $5.5671(-03)$ & {\tt F'133-P\ 333} & $24$ \\
$.78375$ & $15.819$ & $1.62(+01)$ & $3.15(+00)$ & $3.12(-01)$ & $2.9476(+00)$ & {\tt C'133-S\ 111} & $25$ \\
 \\
$.78378$ & $15.819$ & $1.65(+01)$ & $7.47(+00)$ & $1.11(-01)$ & $4.1367(+00)$ & {\tt F'335-P\ 133} & $26$ \\
$.78388$ & $15.817$ & $2.22(+01)$ & $2.52(+00)$ & $1.99(-01)$ & $2.5045(+00)$ & {\tt F'355-P\ 333} & $27$ \\
$.78396$ & $15.815$ & $1.75(+01)$ & $5.12(+00)$ & $1.21(-01)$ & $3.0889(+00)$ & {\tt F'155-P\ 335} & $28$ \\
$.78398$ & $15.815$ & $2.09(+01)$ & $2.50(-01)$ & $1.89(-01)$ & $4.7119(-02)$ & {\tt F'331-P\ 333} & $29$ \\
$.78410$ & $15.812$ & $1.83(+01)$ & $1.32(-02)$ & $1.28(-01)$ & $5.0426(-03)$ & {\tt F'333-P\ 335} & $30$ \\
 \\
$.78445$ & $15.805$ & $1.95(+01)$ & $2.37(-02)$ & $1.36(-01)$ & $9.6721(-03)$ & {\tt F'313-P\ 133} & $31$ \\
$.78499$ & $15.795$ & $2.40(+00)$ & $1.73(+00)$ & $4.73(-02)$ & $2.4508(-01)$ & {\tt C'333-S\ 111} & $32$ \\
$.78512$ & $15.792$ & $1.15(+01)$ & $1.06(-02)$ & $8.93(-02)$ & $2.8275(-03)$ & {\tt F'353-P\ 331} & $33$ \\
$.78513$ & $15.792$ & $9.60(+00)$ & $5.12(+00)$ & $6.62(-02)$ & $1.6957(+00)$ & {\tt F'155-P\ 133} & $34$ \\
$.78526$ & $15.789$ & $1.56(+01)$ & $1.06(-02)$ & $1.21(-01)$ & $3.8379(-03)$ & {\tt F'353-P\ 333} & $35$ \\
 \\
$.78526$ & $15.789$ & $5.77(+00)$ & $1.39(+01)$ & $1.14(-01)$ & $1.5952(+00)$ & {\tt E'111-P\ 333} & $36$ \\
$.78527$ & $15.789$ & $9.53(+00)$ & $1.32(-02)$ & $6.65(-02)$ & $2.6263(-03)$ & {\tt F'333-P\ 133} & $37$ \\
$.78545$ & $15.785$ & $7.16(+00)$ & $1.36(-02)$ & $8.23(-02)$ & $3.3589(-03)$ & {\tt B'333-S\ 111} & $38$ \\
$.78574$ & $15.779$ & $1.05(-01)$ & $6.69(-02)$ & $4.74(-03)$ & $1.5870(-03)$ & {\tt G'155-P\ 335} & $39$ \\
$.78574$ & $15.779$ & $3.16(+00)$ & $5.38(-02)$ & $1.84(-01)$ & $2.9706(-02)$ & {\tt E'313-P\ 333} & $40$ \\
 \\
$.78635$ & $15.767$ & $4.37(-01)$ & $1.71(-01)$ & $3.91(-02)$ & $4.6874(-02)$ & {\tt G'357-P\ 335} & $41$ \\
$.78692$ & $15.756$ & $5.18(-01)$ & $6.69(-02)$ & $2.35(-02)$ & $7.8556(-03)$ & {\tt G'155-P\ 133} & $42$ \\
$.78710$ & $15.752$ & $3.88(-01)$ & $2.52(+00)$ & $3.48(-03)$ & $4.3806(-02)$ & {\tt F'355-P\ 335} & $43$ \\
$.78768$ & $15.741$ & $2.83(-01)$ & $1.24(+00)$ & $7.08(-03)$ & $4.3905(-02)$ & {\tt G'355-P\ 133} & $44$ \\
$.78809$ & $15.732$ & $1.24(+00)$ & $2.27(-02)$ & $1.09(-02)$ & $7.4258(-04)$ & {\tt F'133-P\ 133} & $45$ \\
 \\
$.78898$ & $15.715$ & $4.41(-01)$ & $5.38(-02)$ & $2.57(-02)$ & $4.1503(-03)$ & {\tt E'313-P\ 335} & $46$ \\
$.78967$ & $15.701$ & $5.56(-01)$ & $1.06(-02)$ & $4.33(-03)$ & $1.3703(-04)$ & {\tt F'353-P\ 133} & $47$ \\
$.78968$ & $15.701$ & $7.17(-01)$ & $1.39(+01)$ & $1.42(-02)$ & $1.9843(-01)$ & {\tt E'111-P\ 133} & $48$ \\
$.91777$ & $13.509$ & $1.12(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $49$ \\
$.92322$ & $13.430$ & $1.10(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=36;$} \\
$.77655$ & $15.966$ & $2.97(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'234-Y\ 212} & $1$ \\
$.77770$ & $15.942$ & $2.96(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'232-Y\ 212} & $2$ \\
$.91715$ & $13.519$ & $2.45(+01)$ & $1.59(+00)$ & $1.86(-01)$ & $2.0676(+00)$ & {\tt A'177-D'355} & $3$ \\
$.91735$ & $13.516$ & $1.08(+02)$ & $1.18(-02)$ & $8.79(-01)$ & $3.1236(-02)$ & {\tt A'133-D'155} & $4$ \\
$.91750$ & $13.513$ & $1.10(+02)$ & $3.35(+00)$ & $7.75(-01)$ & $2.5961(+00)$ & {\tt F'111-P'133} & $5$ \\
 \\
$.91760$ & $13.512$ & $3.76(+01)$ & $1.59(+00)$ & $2.84(-01)$ & $3.1662(+00)$ & {\tt A'177-D'357} & $6$ \\
$.91764$ & $13.511$ & $5.01(+01)$ & $1.59(+00)$ & $3.79(-01)$ & $4.2240(+00)$ & {\tt A'177-D'155} & $7$ \\
$.91777$ & $13.509$ & $1.12(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 234-Y\ 212} & $8$ \\
$.91793$ & $13.507$ & $2.77(+01)$ & $5.34(+00)$ & $2.44(-01)$ & $3.9162(+00)$ & {\tt B'133-S'313} & $9$ \\
$.91798$ & $13.506$ & $1.10(+02)$ & $2.87(-02)$ & $9.19(-01)$ & $2.6400(-02)$ & {\tt A'331-D'353} & $10$ \\
 \\
$.91804$ & $13.505$ & $8.74(+01)$ & $2.38(-02)$ & $7.13(-01)$ & $5.0922(-02)$ & {\tt A'333-D'353} & $11$ \\
$.91805$ & $13.505$ & $4.91(+01)$ & $7.47(+00)$ & $3.29(-01)$ & $1.2285(+01)$ & {\tt F'335-P'335} & $12$ \\
$.91828$ & $13.502$ & $8.43(+01)$ & $4.99(-01)$ & $6.87(-01)$ & $2.3974(+00)$ & {\tt A'357-D'355} & $13$ \\
$.91830$ & $13.502$ & $6.48(+01)$ & $1.89(-02)$ & $5.35(-01)$ & $5.0604(-02)$ & {\tt A'335-D'155} & $14$ \\
$.91845$ & $13.499$ & $1.08(+02)$ & $1.37(-01)$ & $9.63(-01)$ & $6.5910(-01)$ & {\tt B'335-S'313} & $15$ \\
 \\
$.91849$ & $13.499$ & $6.32(+01)$ & $7.47(+00)$ & $4.23(-01)$ & $1.5807(+01)$ & {\tt F'335-P'133} & $16$ \\
$.91858$ & $13.498$ & $4.52(+01)$ & $9.94(-02)$ & $3.78(-01)$ & $1.8758(-01)$ & {\tt A'155-D'355} & $17$ \\
$.91860$ & $13.497$ & $1.02(+02)$ & $5.12(+00)$ & $7.03(-01)$ & $1.8007(+01)$ & {\tt F'155-P'333} & $18$ \\
$.91860$ & $13.497$ & $4.41(+01)$ & $9.94(-02)$ & $3.68(-01)$ & $1.8298(-01)$ & {\tt A'155-D'353} & $19$ \\
$.91873$ & $13.495$ & $2.17(+01)$ & $4.99(-01)$ & $1.77(-01)$ & $6.1819(-01)$ & {\tt A'357-D'357} & $20$ \\
 \\
$.91873$ & $13.495$ & $7.10(+01)$ & $1.32(-02)$ & $4.95(-01)$ & $1.9564(-02)$ & {\tt F'333-P'331} & $21$ \\
$.91877$ & $13.495$ & $7.59(+01)$ & $5.34(+00)$ & $6.70(-01)$ & $1.0738(+01)$ & {\tt B'133-S'111} & $22$ \\
$.91888$ & $13.493$ & $1.11(+02)$ & $4.86(-01)$ & $9.96(-01)$ & $4.3574(+00)$ & {\tt A'379-D'357} & $23$ \\
$.91904$ & $13.491$ & $1.09(+02)$ & $6.93(-02)$ & $7.54(-01)$ & $3.6570(-01)$ & {\tt F'357-P'335} & $24$ \\
$.91941$ & $13.485$ & $7.86(+01)$ & $2.37(-02)$ & $5.49(-01)$ & $3.9054(-02)$ & {\tt F'313-P'133} & $25$ \\
 \\
$.91991$ & $13.478$ & $5.17(+00)$ & $5.12(+00)$ & $3.56(-02)$ & $9.1273(-01)$ & {\tt F'155-P'335} & $26$ \\
$.92183$ & $13.450$ & $1.92(+01)$ & $3.15(+00)$ & $3.70(-01)$ & $3.4976(+00)$ & {\tt C'133-S'313} & $27$ \\
$.92291$ & $13.434$ & $6.26(+00)$ & $2.52(+00)$ & $5.62(-02)$ & $7.0641(-01)$ & {\tt F'355-P'333} & $28$ \\
$.92305$ & $13.432$ & $8.69(+01)$ & $2.50(-01)$ & $7.84(-01)$ & $1.9565(-01)$ & {\tt F'331-P'333} & $29$ \\
$.92318$ & $13.430$ & $8.43(+01)$ & $2.40(-03)$ & $6.91(-01)$ & $4.9640(-03)$ & {\tt A'353-D'355} & $30$ \\
 \\
$.92322$ & $13.430$ & $1.10(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 232-Y\ 212} & $31$ \\
$.92341$ & $13.427$ & $9.18(+00)$ & $1.24(+00)$ & $2.30(-01)$ & $1.4242(+00)$ & {\tt G'355-P'335} & $32$ \\
$.92350$ & $13.426$ & $1.59(+01)$ & $2.02(-01)$ & $3.97(-01)$ & $2.4071(-01)$ & {\tt G'353-P'335} & $33$ \\
$.92354$ & $13.425$ & $2.97(+01)$ & $1.42(-01)$ & $5.69(-01)$ & $8.0748(-02)$ & {\tt C'331-S'313} & $34$ \\
$.92354$ & $13.425$ & $2.12(+01)$ & $1.73(+00)$ & $4.18(-01)$ & $2.1667(+00)$ & {\tt C'333-S'313} & $35$ \\
 \\
$.92357$ & $13.425$ & $7.15(+01)$ & $2.62(-02)$ & $6.26(-01)$ & $8.2080(-02)$ & {\tt A'355-D'357} & $36$ \\
$.92365$ & $13.423$ & $5.17(+01)$ & $7.80(-01)$ & $4.38(-01)$ & $2.3946(+00)$ & {\tt A'377-D'357} & $37$ \\
$.92369$ & $13.423$ & $5.52(+01)$ & $7.80(-01)$ & $4.68(-01)$ & $2.5582(+00)$ & {\tt A'377-D'155} & $38$ \\
$.92386$ & $13.420$ & $1.05(+01)$ & $1.24(+00)$ & $2.61(-01)$ & $1.6224(+00)$ & {\tt G'355-P'133} & $39$ \\
$.92397$ & $13.419$ & $6.47(+01)$ & $2.27(-02)$ & $5.69(-01)$ & $3.8701(-02)$ & {\tt F'133-P'335} & $40$ \\
 \\
$.92401$ & $13.418$ & $7.98(+01)$ & $5.11(-01)$ & $9.01(-01)$ & $4.6089(-01)$ & {\tt B'331-S'313} & $41$ \\
$.92418$ & $13.416$ & $4.20(+01)$ & $1.36(-02)$ & $4.82(-01)$ & $1.9687(-02)$ & {\tt B'333-S'313} & $42$ \\
$.92424$ & $13.415$ & $4.29(+01)$ & $2.52(+00)$ & $3.85(-01)$ & $4.8381(+00)$ & {\tt F'355-P'335} & $43$ \\
$.92427$ & $13.414$ & $5.11(+01)$ & $3.75(-01)$ & $4.64(-01)$ & $8.6862(-01)$ & {\tt A'375-D'355} & $44$ \\
$.92429$ & $13.414$ & $5.64(+01)$ & $3.75(-01)$ & $5.12(-01)$ & $9.5797(-01)$ & {\tt A'375-D'353} & $45$ \\
 \\
$.92469$ & $13.408$ & $3.59(+01)$ & $2.52(+00)$ & $3.22(-01)$ & $4.0546(+00)$ & {\tt F'355-P'133} & $46$ \\
$.92482$ & $13.406$ & $6.08(+01)$ & $1.06(-02)$ & $4.73(-01)$ & $1.4964(-02)$ & {\tt F'353-P'333} & $47$ \\
$.92482$ & $13.406$ & $2.43(+01)$ & $1.39(+01)$ & $4.82(-01)$ & $6.7159(+00)$ & {\tt E'111-P'333} & $48$ \\
$.92530$ & $13.399$ & $7.43(+00)$ & $5.12(-01)$ & $1.98(-01)$ & $5.0830(-01)$ & {\tt C'335-D'357} & $49$ \\
$.92660$ & $13.381$ & $3.04(+00)$ & $1.39(+01)$ & $6.03(-02)$ & $8.4041(-01)$ & {\tt E'111-P'133} & $50$ \\
 \\
\end{longtable}

\end{center}

%%%\end{document}


==> tab2b.tex <==
%TCIDATA{Version=5.00.0.2606}
%TCIDATA{LaTeXparent=0,0,arxiv.tex}

%%%\scriptsize

\begin{center}

\begin{longtable}{cccccccr}
%%% \caption{Table caption} \\

\hline
\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endfirsthead

\hline
  WL, \AA & E, keV & A & G & K & QD & Transition & No \\
\hline
\endhead

\hline
\multicolumn{8}{r}{Continued on next page} \\
\hline
\endfoot

\hline \hline
\endlastfoot

\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 6;$} \\
$34.970$ & $.35454$ & $2.64(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$35.066$ & $.35357$ & $8.82(-07)$ & $0.00(+00)$ & $9.89(-01)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$35.572$ & $.34855$ & $3.13(-04)$ & $9.07(-03)$ & $3.33(-03)$ & $1.2085(-04)$ & {\tt A'234-S\ 212} & $3$ \\
$35.572$ & $.34855$ & $3.14(-04)$ & $9.17(-03)$ & $3.34(-03)$ & $6.1295(-05)$ & {\tt A'232-S\ 212} & $4$ \\
$35.880$ & $.34555$ & $6.68(-04)$ & $2.43(-03)$ & $5.17(-02)$ & $2.5058(-04)$ & {\tt I'232-S\ 212} & $5$ \\
 \\
$35.881$ & $.34554$ & $6.76(-04)$ & $2.37(-03)$ & $5.18(-02)$ & $4.9136(-04)$ & {\tt I'234-S\ 212} & $6$ \\
$36.149$ & $.34298$ & $1.54(-09)$ & $1.70(-06)$ & $5.53(-04)$ & $3.7564(-09)$ & {\tt I'474-S\ 212} & $7$ \\
$36.372$ & $.34088$ & $8.88(-03)$ & $8.64(-02)$ & $8.66(-02)$ & $2.9935(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$36.373$ & $.34087$ & $8.89(-03)$ & $8.68(-02)$ & $8.64(-02)$ & $1.5008(-02)$ & {\tt C'232-S\ 212} & $9$ \\
$36.458$ & $.34007$ & $6.88(-07)$ & $2.63(-07)$ & $2.95(-03)$ & $3.1023(-09)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$36.724$ & $.33762$ & $1.84(-03)$ & $7.98(-03)$ & $1.78(-02)$ & $5.6942(-04)$ & {\tt F'234-P\ 232} & $11$ \\
$36.724$ & $.33761$ & $6.78(-03)$ & $9.45(-08)$ & $7.11(-02)$ & $1.3444(-08)$ & {\tt F'232-P\ 232} & $12$ \\
$36.725$ & $.33760$ & $8.43(-03)$ & $7.98(-03)$ & $8.17(-02)$ & $2.6093(-03)$ & {\tt F'234-P\ 234} & $13$ \\
$36.726$ & $.33759$ & $3.48(-03)$ & $9.45(-08)$ & $3.65(-02)$ & $6.8968(-09)$ & {\tt F'232-P\ 234} & $14$ \\
$36.728$ & $.33758$ & $1.01(-03)$ & $2.10(+00)$ & $4.64(-04)$ & $3.9013(-03)$ & {\tt F'254-P\ 232} & $15$ \\
 \\
$36.729$ & $.33756$ & $4.35(-04)$ & $2.10(+00)$ & $2.00(-04)$ & $1.6798(-03)$ & {\tt F'254-P\ 234} & $16$ \\
$36.730$ & $.33756$ & $1.48(-03)$ & $2.08(+00)$ & $6.85(-04)$ & $8.5630(-03)$ & {\tt F'256-P\ 234} & $17$ \\
$36.881$ & $.33617$ & $1.06(-06)$ & $1.03(-05)$ & $3.78(-02)$ & $1.5605(-06)$ & {\tt K'434-S\ 212} & $18$ \\
$36.882$ & $.33617$ & $3.22(-07)$ & $3.73(-06)$ & $1.57(-02)$ & $1.1707(-07)$ & {\tt K'432-S\ 212} & $19$ \\
$36.916$ & $.33586$ & $1.04(-02)$ & $1.11(-01)$ & $8.43(-02)$ & $1.8680(-02)$ & {\tt K'232-S\ 212} & $20$ \\
 \\
$36.916$ & $.33585$ & $1.04(-02)$ & $1.11(-01)$ & $8.41(-02)$ & $3.7368(-02)$ & {\tt K'234-S\ 212} & $21$ \\
$36.950$ & $.33555$ & $5.70(-03)$ & $1.10(-01)$ & $3.86(-02)$ & $8.5247(-03)$ & {\tt M'212-P\ 232} & $22$ \\
$36.952$ & $.33553$ & $1.14(-02)$ & $1.10(-01)$ & $7.71(-02)$ & $1.7034(-02)$ & {\tt M'212-P\ 234} & $23$ \\
$36.986$ & $.33522$ & $1.35(-02)$ & $1.74(+00)$ & $7.67(-03)$ & $5.3439(-02)$ & {\tt M'254-P\ 232} & $24$ \\
$36.986$ & $.33522$ & $1.63(-02)$ & $1.77(+00)$ & $9.10(-03)$ & $9.6486(-02)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$36.988$ & $.33521$ & $2.69(-03)$ & $1.74(+00)$ & $1.53(-03)$ & $1.0643(-02)$ & {\tt M'254-P\ 234} & $26$ \\
$37.059$ & $.33456$ & $1.13(-03)$ & $1.20(-03)$ & $6.85(-02)$ & $3.2820(-04)$ & {\tt G'254-P\ 232} & $27$ \\
$37.060$ & $.33455$ & $1.25(-03)$ & $2.47(-03)$ & $7.15(-02)$ & $1.0611(-03)$ & {\tt G'256-P\ 234} & $28$ \\
$37.060$ & $.33455$ & $2.38(-04)$ & $1.20(-03)$ & $1.44(-02)$ & $6.9082(-05)$ & {\tt G'254-P\ 234} & $29$ \\
$37.064$ & $.33452$ & $1.51(-06)$ & $6.22(-07)$ & $1.38(-03)$ & $3.4293(-09)$ & {\tt M'434-P\ 232} & $30$ \\
 \\
$37.065$ & $.33450$ & $3.54(-06)$ & $2.15(-04)$ & $2.62(-03)$ & $3.3813(-06)$ & {\tt M'436-P\ 234} & $31$ \\
$37.066$ & $.33450$ & $1.22(-06)$ & $7.54(-06)$ & $9.42(-04)$ & $2.8415(-08)$ & {\tt M'414-P\ 232} & $32$ \\
$37.068$ & $.33448$ & $6.72(-07)$ & $7.54(-06)$ & $5.19(-04)$ & $1.5647(-08)$ & {\tt M'414-P\ 234} & $33$ \\
$37.170$ & $.33356$ & $6.43(-03)$ & $6.09(-06)$ & $3.97(-01)$ & $4.8334(-06)$ & {\tt M'232-P\ 232} & $34$ \\
$37.170$ & $.33356$ & $1.62(-03)$ & $1.22(-06)$ & $9.98(-02)$ & $4.8623(-07)$ & {\tt M'234-P\ 232} & $35$ \\
 \\
$37.171$ & $.33355$ & $3.14(-03)$ & $6.09(-06)$ & $1.94(-01)$ & $2.3614(-06)$ & {\tt M'232-P\ 234} & $36$ \\
$37.172$ & $.33355$ & $7.87(-03)$ & $1.22(-06)$ & $4.85(-01)$ & $2.3634(-06)$ & {\tt M'234-P\ 234} & $37$ \\
$37.180$ & $.33347$ & $1.64(-05)$ & $2.70(-06)$ & $7.86(-03)$ & $8.4938(-08)$ & {\tt M'454-P\ 232} & $38$ \\
$37.180$ & $.33347$ & $2.54(-05)$ & $2.24(-08)$ & $1.26(-02)$ & $5.6347(-10)$ & {\tt M'452-P\ 232} & $39$ \\
$37.182$ & $.33346$ & $6.11(-05)$ & $2.70(-06)$ & $2.94(-02)$ & $3.1714(-07)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$37.182$ & $.33346$ & $1.34(-05)$ & $2.24(-08)$ & $6.64(-03)$ & $2.9735(-10)$ & {\tt M'452-P\ 234} & $41$ \\
$37.490$ & $.33072$ & $3.13(-04)$ & $1.84(+00)$ & $1.69(-04)$ & $6.2223(-04)$ & {\tt E'212-P\ 232} & $42$ \\
$37.491$ & $.33071$ & $6.13(-04)$ & $1.84(+00)$ & $3.31(-04)$ & $1.2181(-03)$ & {\tt E'212-P\ 234} & $43$ \\
$37.554$ & $.33015$ & $6.68(-04)$ & $2.00(-01)$ & $3.30(-03)$ & $2.6415(-03)$ & {\tt N'254-P\ 232} & $44$ \\
$37.556$ & $.33014$ & $1.32(-04)$ & $2.00(-01)$ & $6.52(-04)$ & $5.2209(-04)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$37.556$ & $.33014$ & $7.94(-04)$ & $2.00(-01)$ & $3.92(-03)$ & $4.7080(-03)$ & {\tt N'256-P\ 234} & $46$ \\
$37.951$ & $.32670$ & $5.39(-04)$ & $2.95(+00)$ & $1.83(-04)$ & $1.0771(-03)$ & {\tt L'212-P\ 232} & $47$ \\
$37.952$ & $.32669$ & $1.07(-03)$ & $2.95(+00)$ & $3.63(-04)$ & $2.1409(-03)$ & {\tt L'212-P\ 234} & $48$ \\
$40.281$ & $.30780$ & $9.07(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$40.716$ & $.30451$ & $2.99(-06)$ & $0.00(+00)$ & $9.97(-01)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 6;$} \\
$34.970$ & $.35454$ & $2.64(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$35.066$ & $.35357$ & $8.82(-07)$ & $0.00(+00)$ & $9.89(-01)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$40.175$ & $.30861$ & $1.84(-02)$ & $3.80(-01)$ & $4.21(-02)$ & $3.1958(-02)$ & {\tt F'212-P'232} & $3$ \\
$40.176$ & $.30861$ & $3.73(-02)$ & $3.80(-01)$ & $8.56(-02)$ & $6.4957(-02)$ & {\tt F'212-P'234} & $4$ \\
$40.200$ & $.30842$ & $8.12(-03)$ & $9.07(-03)$ & $8.65(-02)$ & $3.1378(-03)$ & {\tt A'234-D'254} & $5$ \\
 \\
$40.201$ & $.30842$ & $7.35(-02)$ & $9.07(-03)$ & $7.83(-01)$ & $2.8405(-02)$ & {\tt A'234-D'256} & $6$ \\
$40.201$ & $.30841$ & $8.17(-02)$ & $9.17(-03)$ & $8.68(-01)$ & $1.5920(-02)$ & {\tt A'232-D'254} & $7$ \\
$40.244$ & $.30808$ & $8.77(-03)$ & $2.43(-03)$ & $6.78(-01)$ & $3.2886(-03)$ & {\tt I'232-S'212} & $8$ \\
$40.245$ & $.30808$ & $8.92(-03)$ & $2.37(-03)$ & $6.84(-01)$ & $6.4871(-03)$ & {\tt I'234-S'212} & $9$ \\
$40.281$ & $.30780$ & $9.07(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $10$ \\
 \\
$40.414$ & $.30679$ & $7.07(-02)$ & $4.68(-01)$ & $1.29(-01)$ & $3.6173(-01)$ & {\tt A'276-D'254} & $11$ \\
$40.414$ & $.30679$ & $7.96(-03)$ & $4.68(-01)$ & $1.45(-02)$ & $4.0749(-02)$ & {\tt A'276-D'256} & $12$ \\
$40.415$ & $.30678$ & $7.88(-02)$ & $4.69(-01)$ & $1.43(-01)$ & $5.3800(-01)$ & {\tt A'278-D'256} & $13$ \\
$40.421$ & $.30674$ & $8.65(-03)$ & $1.61(-03)$ & $9.36(-02)$ & $9.0642(-04)$ & {\tt A'256-D'254} & $14$ \\
$40.421$ & $.30673$ & $8.00(-02)$ & $1.61(-03)$ & $8.66(-01)$ & $8.3848(-03)$ & {\tt A'256-D'256} & $15$ \\
 \\
$40.421$ & $.30673$ & $7.99(-02)$ & $2.49(-10)$ & $8.80(-01)$ & $8.7745(-10)$ & {\tt A'254-D'254} & $16$ \\
$40.421$ & $.30673$ & $8.81(-03)$ & $2.49(-10)$ & $9.70(-02)$ & $9.6742(-11)$ & {\tt A'254-D'256} & $17$ \\
$40.456$ & $.30647$ & $6.35(-02)$ & $5.52(-01)$ & $1.03(-01)$ & $1.1314(-01)$ & {\tt B'232-S'212} & $18$ \\
$40.457$ & $.30646$ & $6.36(-02)$ & $5.35(-01)$ & $1.05(-01)$ & $2.2591(-01)$ & {\tt B'234-S'212} & $19$ \\
$40.484$ & $.30626$ & $1.09(-02)$ & $7.98(-03)$ & $1.05(-01)$ & $3.3664(-03)$ & {\tt F'234-P'232} & $20$ \\
 \\
$40.484$ & $.30625$ & $7.31(-02)$ & $7.98(-03)$ & $7.09(-01)$ & $2.2627(-02)$ & {\tt F'234-P'234} & $21$ \\
$40.485$ & $.30625$ & $5.65(-02)$ & $9.45(-08)$ & $5.92(-01)$ & $1.1201(-07)$ & {\tt F'232-P'232} & $22$ \\
$40.486$ & $.30625$ & $2.77(-02)$ & $9.45(-08)$ & $2.91(-01)$ & $5.4926(-08)$ & {\tt F'232-P'234} & $23$ \\
$40.489$ & $.30622$ & $6.19(-02)$ & $2.10(+00)$ & $2.85(-02)$ & $2.3923(-01)$ & {\tt F'254-P'232} & $24$ \\
$40.490$ & $.30621$ & $7.07(-02)$ & $2.08(+00)$ & $3.28(-02)$ & $4.0970(-01)$ & {\tt F'256-P'234} & $25$ \\
 \\
$40.657$ & $.30495$ & $9.41(-03)$ & $2.53(+00)$ & $3.70(-03)$ & $3.7487(-02)$ & {\tt J'234-S'212} & $26$ \\
$40.716$ & $.30451$ & $2.99(-06)$ & $0.00(+00)$ & $9.97(-01)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $27$ \\
$40.759$ & $.30419$ & $6.23(-03)$ & $1.10(-01)$ & $4.22(-02)$ & $9.3203(-03)$ & {\tt M'212-P'232} & $28$ \\
$40.760$ & $.30418$ & $1.31(-02)$ & $1.10(-01)$ & $8.89(-02)$ & $1.9642(-02)$ & {\tt M'212-P'234} & $29$ \\
$40.791$ & $.30396$ & $8.77(-03)$ & $2.64(-03)$ & $6.94(-01)$ & $1.4676(-02)$ & {\tt I'278-D'256} & $30$ \\
 \\
$40.793$ & $.30394$ & $8.33(-03)$ & $2.36(-03)$ & $6.64(-01)$ & $9.3799(-03)$ & {\tt I'276-D'254} & $31$ \\
$40.793$ & $.30394$ & $6.57(-04)$ & $2.36(-03)$ & $5.23(-02)$ & $7.3932(-04)$ & {\tt I'276-D'256} & $32$ \\
$40.854$ & $.30349$ & $1.01(-04)$ & $4.23(-07)$ & $9.46(-02)$ & $2.4029(-07)$ & {\tt I'256-D'256} & $33$ \\
$40.854$ & $.30349$ & $1.07(-04)$ & $1.07(-04)$ & $9.16(-02)$ & $3.9153(-05)$ & {\tt I'254-D'254} & $34$ \\
$40.864$ & $.30341$ & $3.55(-03)$ & $8.64(-02)$ & $3.46(-02)$ & $1.1951(-02)$ & {\tt C'234-S'212} & $35$ \\
 \\
$40.864$ & $.30341$ & $3.42(-03)$ & $8.68(-02)$ & $3.33(-02)$ & $5.7804(-03)$ & {\tt C'232-S'212} & $36$ \\
$40.892$ & $.30320$ & $1.06(-02)$ & $1.20(-03)$ & $6.43(-01)$ & $3.0837(-03)$ & {\tt G'254-P'232} & $37$ \\
$40.892$ & $.30320$ & $1.26(-02)$ & $2.47(-03)$ & $7.19(-01)$ & $1.0668(-02)$ & {\tt G'256-P'234} & $38$ \\
$40.892$ & $.30320$ & $2.16(-03)$ & $1.20(-03)$ & $1.31(-01)$ & $6.2635(-04)$ & {\tt G'254-P'234} & $39$ \\
$40.898$ & $.30316$ & $6.78(-05)$ & $2.15(-04)$ & $5.01(-02)$ & $6.4830(-05)$ & {\tt M'436-P'234} & $40$ \\
 \\
$40.939$ & $.30285$ & $1.10(-06)$ & $5.95(-06)$ & $1.51(-01)$ & $7.2093(-06)$ & {\tt I'478-D'256} & $41$ \\
$40.939$ & $.30285$ & $1.42(-06)$ & $3.53(-06)$ & $2.69(-01)$ & $5.7052(-06)$ & {\tt I'476-D'254} & $42$ \\
$40.940$ & $.30285$ & $9.01(-07)$ & $1.70(-06)$ & $3.23(-01)$ & $2.1920(-06)$ & {\tt I'474-D'254} & $43$ \\
$40.940$ & $.30285$ & $1.31(-07)$ & $1.70(-06)$ & $4.70(-02)$ & $3.1903(-07)$ & {\tt I'474-D'256} & $44$ \\
$41.027$ & $.30220$ & $4.12(-03)$ & $6.09(-06)$ & $2.54(-01)$ & $3.0965(-06)$ & {\tt M'232-P'232} & $45$ \\
 \\
$41.027$ & $.30220$ & $1.09(-03)$ & $1.22(-06)$ & $6.69(-02)$ & $3.2609(-07)$ & {\tt M'234-P'232} & $46$ \\
$41.027$ & $.30220$ & $1.98(-03)$ & $6.09(-06)$ & $1.22(-01)$ & $1.4900(-06)$ & {\tt M'232-P'234} & $47$ \\
$41.028$ & $.30220$ & $5.11(-03)$ & $1.22(-06)$ & $3.15(-01)$ & $1.5349(-06)$ & {\tt M'234-P'234} & $48$ \\
$41.226$ & $.30074$ & $3.20(-03)$ & $8.64(-02)$ & $3.12(-02)$ & $1.0772(-02)$ & {\tt C'234-D'256} & $49$ \\
$41.227$ & $.30074$ & $3.56(-03)$ & $8.68(-02)$ & $3.46(-02)$ & $6.0095(-03)$ & {\tt C'232-D'254} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 7;$} \\
$24.900$ & $.49793$ & $5.28(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$24.961$ & $.49671$ & $4.32(-06)$ & $0.00(+00)$ & $9.98(-01)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$25.240$ & $.49123$ & $5.51(-04)$ & $5.91(-03)$ & $3.09(-03)$ & $7.3027(-05)$ & {\tt A'234-S\ 212} & $3$ \\
$25.240$ & $.49122$ & $5.56(-04)$ & $6.03(-03)$ & $3.11(-03)$ & $3.7529(-05)$ & {\tt A'232-S\ 212} & $4$ \\
$25.433$ & $.48749$ & $1.41(-03)$ & $3.49(-03)$ & $5.58(-02)$ & $3.8996(-04)$ & {\tt I'232-S\ 212} & $5$ \\
 \\
$25.434$ & $.48748$ & $1.43(-03)$ & $3.43(-03)$ & $5.56(-02)$ & $7.6390(-04)$ & {\tt I'234-S\ 212} & $6$ \\
$25.640$ & $.48357$ & $2.41(-04)$ & $2.80(+00)$ & $8.52(-05)$ & $9.5560(-04)$ & {\tt J'234-S\ 212} & $7$ \\
$25.642$ & $.48353$ & $2.44(-04)$ & $2.78(+00)$ & $8.72(-05)$ & $4.8415(-04)$ & {\tt J'232-S\ 212} & $8$ \\
$25.737$ & $.48173$ & $1.85(-02)$ & $4.98(-02)$ & $2.26(-01)$ & $4.5042(-02)$ & {\tt C'234-S\ 212} & $9$ \\
$25.738$ & $.48173$ & $1.85(-02)$ & $4.95(-02)$ & $2.28(-01)$ & $2.2607(-02)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$25.803$ & $.48052$ & $2.82(-06)$ & $7.53(-06)$ & $4.78(-03)$ & $1.4391(-07)$ & {\tt J'434-S\ 212} & $11$ \\
$25.803$ & $.48051$ & $3.29(-07)$ & $1.54(-06)$ & $5.74(-04)$ & $1.7641(-09)$ & {\tt J'432-S\ 212} & $12$ \\
$25.952$ & $.47775$ & $3.97(-03)$ & $2.74(-02)$ & $1.80(-02)$ & $1.9701(-03)$ & {\tt F'234-P\ 232} & $13$ \\
$25.953$ & $.47773$ & $1.39(-02)$ & $4.46(-08)$ & $7.17(-02)$ & $6.3878(-09)$ & {\tt F'232-P\ 232} & $14$ \\
$25.954$ & $.47771$ & $1.72(-02)$ & $2.74(-02)$ & $7.78(-02)$ & $8.5195(-03)$ & {\tt F'234-P\ 234} & $15$ \\
 \\
$25.955$ & $.47770$ & $1.69(-03)$ & $2.46(+00)$ & $6.47(-04)$ & $6.3704(-03)$ & {\tt F'254-P\ 232} & $16$ \\
$25.955$ & $.47770$ & $7.28(-03)$ & $4.46(-08)$ & $3.75(-02)$ & $3.3403(-09)$ & {\tt F'232-P\ 234} & $17$ \\
$25.957$ & $.47766$ & $1.21(-03)$ & $2.46(+00)$ & $4.62(-04)$ & $4.5506(-03)$ & {\tt F'254-P\ 234} & $18$ \\
$25.957$ & $.47766$ & $2.89(-03)$ & $2.44(+00)$ & $1.12(-03)$ & $1.6349(-02)$ & {\tt F'256-P\ 234} & $19$ \\
$26.053$ & $.47590$ & $1.69(-05)$ & $8.72(-05)$ & $1.10(-01)$ & $3.8551(-05)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$26.053$ & $.47590$ & $5.55(-06)$ & $3.14(-05)$ & $6.79(-02)$ & $4.2628(-06)$ & {\tt K'432-S\ 212} & $21$ \\
$26.066$ & $.47567$ & $2.16(-02)$ & $1.19(-01)$ & $1.47(-01)$ & $3.5193(-02)$ & {\tt K'232-S\ 212} & $22$ \\
$26.066$ & $.47566$ & $2.16(-02)$ & $1.20(-01)$ & $1.47(-01)$ & $7.0424(-02)$ & {\tt K'234-S\ 212} & $23$ \\
$26.083$ & $.47534$ & $1.22(-02)$ & $1.23(-01)$ & $6.05(-02)$ & $1.4888(-02)$ & {\tt M'212-P\ 232} & $24$ \\
$26.085$ & $.47531$ & $2.42(-02)$ & $1.23(-01)$ & $1.20(-01)$ & $2.9653(-02)$ & {\tt M'212-P\ 234} & $25$ \\
 \\
$26.119$ & $.47469$ & $2.84(-02)$ & $1.89(+00)$ & $1.47(-02)$ & $1.1132(-01)$ & {\tt M'254-P\ 232} & $26$ \\
$26.119$ & $.47469$ & $3.44(-02)$ & $1.93(+00)$ & $1.74(-02)$ & $2.0220(-01)$ & {\tt M'256-P\ 234} & $27$ \\
$26.121$ & $.47466$ & $5.67(-03)$ & $1.89(+00)$ & $2.93(-03)$ & $2.2182(-02)$ & {\tt M'254-P\ 234} & $28$ \\
$26.153$ & $.47408$ & $2.24(-03)$ & $3.69(-03)$ & $6.09(-02)$ & $8.9932(-04)$ & {\tt G'254-P\ 232} & $29$ \\
$26.154$ & $.47406$ & $2.22(-03)$ & $9.29(-03)$ & $5.39(-02)$ & $3.0058(-03)$ & {\tt G'256-P\ 234} & $30$ \\
 \\
$26.155$ & $.47405$ & $4.78(-04)$ & $3.69(-03)$ & $1.30(-02)$ & $1.9226(-04)$ & {\tt G'254-P\ 234} & $31$ \\
$26.179$ & $.47360$ & $3.03(-06)$ & $1.07(-05)$ & $1.07(-03)$ & $4.5667(-08)$ & {\tt M'414-P\ 232} & $32$ \\
$26.181$ & $.47357$ & $5.89(-06)$ & $1.07(-05)$ & $2.07(-03)$ & $8.8616(-08)$ & {\tt M'414-P\ 234} & $33$ \\
$26.239$ & $.47253$ & $1.36(-02)$ & $1.56(-05)$ & $4.05(-01)$ & $1.2597(-05)$ & {\tt M'232-P\ 232} & $34$ \\
$26.239$ & $.47253$ & $3.44(-03)$ & $7.18(-06)$ & $1.02(-01)$ & $2.9422(-06)$ & {\tt M'234-P\ 232} & $35$ \\
 \\
$26.240$ & $.47250$ & $6.54(-03)$ & $1.56(-05)$ & $1.95(-01)$ & $6.0779(-06)$ & {\tt M'232-P\ 234} & $36$ \\
$26.240$ & $.47250$ & $1.64(-02)$ & $7.18(-06)$ & $4.89(-01)$ & $1.4053(-05)$ & {\tt M'234-P\ 234} & $37$ \\
$26.248$ & $.47237$ & $4.48(-05)$ & $1.14(-05)$ & $9.52(-03)$ & $4.3527(-07)$ & {\tt M'454-P\ 232} & $38$ \\
$26.248$ & $.47236$ & $8.57(-05)$ & $3.86(-09)$ & $1.87(-02)$ & $1.4440(-10)$ & {\tt M'452-P\ 232} & $39$ \\
$26.250$ & $.47233$ & $1.58(-04)$ & $1.14(-05)$ & $3.36(-02)$ & $1.5370(-06)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$26.250$ & $.47233$ & $4.45(-05)$ & $3.86(-09)$ & $9.70(-03)$ & $7.4957(-11)$ & {\tt M'452-P\ 234} & $41$ \\
$26.423$ & $.46924$ & $5.65(-04)$ & $1.96(+00)$ & $2.84(-04)$ & $1.1169(-03)$ & {\tt E'212-P\ 232} & $42$ \\
$26.425$ & $.46921$ & $1.09(-03)$ & $1.96(+00)$ & $5.48(-04)$ & $2.1527(-03)$ & {\tt E'212-P\ 234} & $43$ \\
$26.456$ & $.46865$ & $1.47(-03)$ & $2.44(-01)$ & $5.88(-03)$ & $5.7454(-03)$ & {\tt N'254-P\ 232} & $44$ \\
$26.458$ & $.46862$ & $2.87(-04)$ & $2.44(-01)$ & $1.15(-03)$ & $1.1247(-03)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$26.458$ & $.46862$ & $1.73(-03)$ & $2.44(-01)$ & $6.94(-03)$ & $1.0165(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$26.701$ & $.46435$ & $1.05(-03)$ & $3.20(+00)$ & $3.27(-04)$ & $2.0882(-03)$ & {\tt L'212-P\ 232} & $47$ \\
$26.703$ & $.46432$ & $2.07(-03)$ & $3.20(+00)$ & $6.46(-04)$ & $4.1315(-03)$ & {\tt L'212-P\ 234} & $48$ \\
$28.793$ & $.43060$ & $1.84(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$29.079$ & $.42637$ & $1.42(-05)$ & $0.00(+00)$ & $9.99(-01)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 7;$} \\
$24.900$ & $.49793$ & $5.28(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$24.961$ & $.49671$ & $4.32(-06)$ & $0.00(+00)$ & $9.98(-01)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$28.738$ & $.43144$ & $3.78(-02)$ & $4.86(-01)$ & $6.27(-02)$ & $6.0863(-02)$ & {\tt F'212-P'232} & $3$ \\
$28.738$ & $.43143$ & $7.77(-02)$ & $4.86(-01)$ & $1.29(-01)$ & $1.2520(-01)$ & {\tt F'212-P'234} & $4$ \\
$28.748$ & $.43129$ & $1.64(-02)$ & $5.91(-03)$ & $9.21(-02)$ & $2.1771(-03)$ & {\tt A'234-D'254} & $5$ \\
 \\
$28.748$ & $.43129$ & $1.50(-01)$ & $5.91(-03)$ & $8.38(-01)$ & $1.9812(-02)$ & {\tt A'234-D'256} & $6$ \\
$28.748$ & $.43128$ & $1.66(-01)$ & $6.03(-03)$ & $9.30(-01)$ & $1.1210(-02)$ & {\tt A'232-D'254} & $7$ \\
$28.767$ & $.43100$ & $1.73(-02)$ & $3.49(-03)$ & $6.87(-01)$ & $4.7985(-03)$ & {\tt I'232-S'212} & $8$ \\
$28.768$ & $.43099$ & $1.79(-02)$ & $3.43(-03)$ & $6.93(-01)$ & $9.5144(-03)$ & {\tt I'234-S'212} & $9$ \\
$28.793$ & $.43060$ & $1.84(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $10$ \\
 \\
$28.868$ & $.42949$ & $1.43(-01)$ & $6.32(-01)$ & $1.80(-01)$ & $6.8151(-01)$ & {\tt A'276-D'254} & $11$ \\
$28.868$ & $.42949$ & $1.36(-02)$ & $6.32(-01)$ & $1.71(-02)$ & $6.5027(-02)$ & {\tt A'276-D'256} & $12$ \\
$28.869$ & $.42947$ & $1.57(-01)$ & $6.33(-01)$ & $1.97(-01)$ & $9.9885(-01)$ & {\tt A'278-D'256} & $13$ \\
$28.881$ & $.42930$ & $1.53(-02)$ & $7.94(-04)$ & $8.25(-02)$ & $3.9304(-04)$ & {\tt A'256-D'254} & $14$ \\
$28.881$ & $.42930$ & $1.65(-01)$ & $7.94(-04)$ & $8.85(-01)$ & $4.2206(-03)$ & {\tt A'256-D'256} & $15$ \\
 \\
$28.881$ & $.42929$ & $1.62(-01)$ & $2.10(-10)$ & $8.76(-01)$ & $7.3649(-10)$ & {\tt A'254-D'254} & $16$ \\
$28.881$ & $.42929$ & $1.77(-02)$ & $2.10(-10)$ & $9.58(-02)$ & $8.0552(-11)$ & {\tt A'254-D'256} & $17$ \\
$28.900$ & $.42902$ & $1.30(-01)$ & $6.56(-01)$ & $1.64(-01)$ & $2.1513(-01)$ & {\tt B'232-S'212} & $18$ \\
$28.901$ & $.42900$ & $1.31(-01)$ & $6.28(-01)$ & $1.70(-01)$ & $4.2771(-01)$ & {\tt B'234-S'212} & $19$ \\
$28.917$ & $.42876$ & $1.80(-02)$ & $2.74(-02)$ & $8.13(-02)$ & $8.8996(-03)$ & {\tt F'234-P'232} & $20$ \\
 \\
$28.918$ & $.42875$ & $1.52(-01)$ & $2.74(-02)$ & $6.90(-01)$ & $7.5531(-02)$ & {\tt F'234-P'234} & $21$ \\
$28.918$ & $.42874$ & $1.15(-01)$ & $4.46(-08)$ & $5.94(-01)$ & $5.2888(-08)$ & {\tt F'232-P'232} & $22$ \\
$28.919$ & $.42873$ & $5.57(-02)$ & $4.46(-08)$ & $2.87(-01)$ & $2.5556(-08)$ & {\tt F'232-P'234} & $23$ \\
$28.921$ & $.42871$ & $1.29(-01)$ & $2.46(+00)$ & $4.94(-02)$ & $4.8625(-01)$ & {\tt F'254-P'232} & $24$ \\
$28.922$ & $.42869$ & $1.43(-01)$ & $2.44(+00)$ & $5.50(-02)$ & $8.0674(-01)$ & {\tt F'256-P'234} & $25$ \\
 \\
$29.031$ & $.42708$ & $1.93(-02)$ & $2.80(+00)$ & $6.82(-03)$ & $7.6479(-02)$ & {\tt J'234-S'212} & $26$ \\
$29.079$ & $.42637$ & $1.42(-05)$ & $0.00(+00)$ & $9.99(-01)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $27$ \\
$29.080$ & $.42635$ & $1.24(-02)$ & $1.23(-01)$ & $6.18(-02)$ & $1.5208(-02)$ & {\tt M'212-P'232} & $28$ \\
$29.081$ & $.42634$ & $2.71(-02)$ & $1.23(-01)$ & $1.35(-01)$ & $3.3209(-02)$ & {\tt M'212-P'234} & $29$ \\
$29.117$ & $.42582$ & $2.16(-02)$ & $8.43(-04)$ & $8.55(-01)$ & $5.7660(-03)$ & {\tt I'278-D'256} & $30$ \\
 \\
$29.119$ & $.42578$ & $2.06(-02)$ & $6.06(-04)$ & $8.02(-01)$ & $2.9137(-03)$ & {\tt I'276-D'254} & $31$ \\
$29.120$ & $.42578$ & $1.70(-03)$ & $6.06(-04)$ & $6.61(-02)$ & $2.4043(-04)$ & {\tt I'276-D'256} & $32$ \\
$29.156$ & $.42525$ & $6.53(-03)$ & $4.98(-02)$ & $7.97(-02)$ & $1.5877(-02)$ & {\tt C'234-S'212} & $33$ \\
$29.157$ & $.42524$ & $6.11(-03)$ & $4.95(-02)$ & $7.52(-02)$ & $7.4459(-03)$ & {\tt C'232-S'212} & $34$ \\
$29.167$ & $.42509$ & $2.28(-02)$ & $3.69(-03)$ & $6.21(-01)$ & $9.1732(-03)$ & {\tt G'254-P'232} & $35$ \\
 \\
$29.167$ & $.42509$ & $2.67(-02)$ & $9.29(-03)$ & $6.48(-01)$ & $3.6147(-02)$ & {\tt G'256-P'234} & $36$ \\
$29.167$ & $.42508$ & $4.65(-03)$ & $3.69(-03)$ & $1.27(-01)$ & $1.8707(-03)$ & {\tt G'254-P'234} & $37$ \\
$29.176$ & $.42496$ & $5.44(-04)$ & $3.24(-06)$ & $1.85(-01)$ & $3.5917(-06)$ & {\tt I'256-D'256} & $38$ \\
$29.176$ & $.42495$ & $5.58(-04)$ & $1.44(-04)$ & $1.83(-01)$ & $1.0566(-04)$ & {\tt I'254-D'254} & $39$ \\
$29.225$ & $.42425$ & $5.00(-06)$ & $1.79(-05)$ & $2.08(-01)$ & $2.9818(-05)$ & {\tt I'478-D'256} & $40$ \\
 \\
$29.225$ & $.42424$ & $6.52(-06)$ & $1.15(-05)$ & $3.24(-01)$ & $2.2311(-05)$ & {\tt I'476-D'254} & $41$ \\
$29.226$ & $.42423$ & $1.17(-06)$ & $1.15(-05)$ & $5.82(-02)$ & $4.0071(-06)$ & {\tt I'476-D'256} & $42$ \\
$29.226$ & $.42423$ & $4.70(-06)$ & $3.26(-06)$ & $5.22(-01)$ & $6.8067(-06)$ & {\tt I'474-D'254} & $43$ \\
$29.226$ & $.42423$ & $6.42(-07)$ & $3.26(-06)$ & $7.12(-02)$ & $9.2878(-07)$ & {\tt I'474-D'256} & $44$ \\
$29.273$ & $.42354$ & $8.19(-03)$ & $1.56(-05)$ & $2.45(-01)$ & $7.6121(-06)$ & {\tt M'232-P'232} & $45$ \\
 \\
$29.273$ & $.42354$ & $2.22(-03)$ & $7.18(-06)$ & $6.61(-02)$ & $1.8993(-06)$ & {\tt M'234-P'232} & $46$ \\
$29.274$ & $.42353$ & $3.86(-03)$ & $1.56(-05)$ & $1.15(-01)$ & $3.5873(-06)$ & {\tt M'232-P'234} & $47$ \\
$29.274$ & $.42353$ & $1.02(-02)$ & $7.18(-06)$ & $3.03(-01)$ & $8.6925(-06)$ & {\tt M'234-P'234} & $48$ \\
$29.395$ & $.42179$ & $6.05(-03)$ & $4.98(-02)$ & $7.39(-02)$ & $1.4717(-02)$ & {\tt C'234-D'256} & $49$ \\
$29.395$ & $.42179$ & $6.74(-03)$ & $4.95(-02)$ & $8.30(-02)$ & $8.2217(-03)$ & {\tt C'232-D'254} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 8;$} \\
$18.628$ & $.66558$ & $9.53(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$18.670$ & $.66411$ & $1.70(-05)$ & $0.00(+00)$ & $9.99(-01)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$18.838$ & $.65818$ & $9.05(-04)$ & $3.89(-03)$ & $2.84(-03)$ & $4.4169(-05)$ & {\tt A'234-S\ 212} & $3$ \\
$18.838$ & $.65816$ & $9.18(-04)$ & $4.04(-03)$ & $2.87(-03)$ & $2.3164(-05)$ & {\tt A'232-S\ 212} & $4$ \\
$18.967$ & $.65370$ & $2.61(-03)$ & $4.15(-03)$ & $5.89(-02)$ & $4.8911(-04)$ & {\tt I'232-S\ 212} & $5$ \\
 \\
$18.968$ & $.65367$ & $2.68(-03)$ & $4.11(-03)$ & $5.82(-02)$ & $9.5718(-04)$ & {\tt I'234-S\ 212} & $6$ \\
$19.104$ & $.64899$ & $5.97(-04)$ & $3.01(+00)$ & $1.96(-04)$ & $2.3583(-03)$ & {\tt J'234-S\ 212} & $7$ \\
$19.107$ & $.64891$ & $6.19(-04)$ & $2.97(+00)$ & $2.05(-04)$ & $1.2206(-03)$ & {\tt J'232-S\ 212} & $8$ \\
$19.168$ & $.64685$ & $3.44(-02)$ & $2.93(-02)$ & $3.95(-01)$ & $4.6266(-02)$ & {\tt C'234-S\ 212} & $9$ \\
$19.168$ & $.64683$ & $3.45(-02)$ & $2.82(-02)$ & $4.06(-01)$ & $2.2897(-02)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$19.216$ & $.64522$ & $1.05(-05)$ & $3.44(-05)$ & $8.24(-03)$ & $1.1340(-06)$ & {\tt J'434-S\ 212} & $11$ \\
$19.216$ & $.64520$ & $1.49(-06)$ & $1.88(-07)$ & $1.24(-03)$ & $4.6615(-10)$ & {\tt J'432-S\ 212} & $12$ \\
$19.308$ & $.64214$ & $7.68(-03)$ & $7.05(-02)$ & $1.82(-02)$ & $5.1214(-03)$ & {\tt F'234-P\ 232} & $13$ \\
$19.309$ & $.64211$ & $2.55(-02)$ & $9.93(-10)$ & $7.18(-02)$ & $1.4250(-10)$ & {\tt F'232-P\ 232} & $14$ \\
$19.310$ & $.64207$ & $2.42(-03)$ & $2.73(+00)$ & $8.09(-04)$ & $8.8266(-03)$ & {\tt F'254-P\ 232} & $15$ \\
 \\
$19.310$ & $.64207$ & $3.11(-02)$ & $7.05(-02)$ & $7.34(-02)$ & $2.0718(-02)$ & {\tt F'234-P\ 234} & $16$ \\
$19.311$ & $.64204$ & $1.37(-02)$ & $9.93(-10)$ & $3.86(-02)$ & $7.6554(-11)$ & {\tt F'232-P\ 234} & $17$ \\
$19.312$ & $.64201$ & $3.11(-03)$ & $2.73(+00)$ & $1.04(-03)$ & $1.1323(-02)$ & {\tt F'254-P\ 234} & $18$ \\
$19.312$ & $.64200$ & $5.17(-03)$ & $2.73(+00)$ & $1.72(-03)$ & $2.8244(-02)$ & {\tt F'256-P\ 234} & $19$ \\
$19.376$ & $.63988$ & $2.34(-04)$ & $7.09(-04)$ & $2.11(-01)$ & $5.9852(-04)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$19.376$ & $.63988$ & $9.07(-05)$ & $2.86(-04)$ & $1.83(-01)$ & $1.0435(-04)$ & {\tt K'432-S\ 212} & $21$ \\
$19.381$ & $.63973$ & $4.00(-02)$ & $1.26(-01)$ & $2.26(-01)$ & $5.6921(-02)$ & {\tt K'232-S\ 212} & $22$ \\
$19.381$ & $.63972$ & $3.99(-02)$ & $1.27(-01)$ & $2.25(-01)$ & $1.1375(-01)$ & {\tt K'234-S\ 212} & $23$ \\
$19.391$ & $.63940$ & $2.30(-02)$ & $1.35(-01)$ & $8.23(-02)$ & $2.2180(-02)$ & {\tt M'212-P\ 232} & $24$ \\
$19.393$ & $.63933$ & $4.55(-02)$ & $1.35(-01)$ & $1.63(-01)$ & $4.3967(-02)$ & {\tt M'212-P\ 234} & $25$ \\
 \\
$19.421$ & $.63841$ & $5.33(-02)$ & $2.00(+00)$ & $2.56(-02)$ & $2.0514(-01)$ & {\tt M'254-P\ 232} & $26$ \\
$19.421$ & $.63841$ & $6.51(-02)$ & $2.06(+00)$ & $3.05(-02)$ & $3.7597(-01)$ & {\tt M'256-P\ 234} & $27$ \\
$19.423$ & $.63835$ & $1.06(-02)$ & $2.00(+00)$ & $5.11(-03)$ & $4.0932(-02)$ & {\tt M'254-P\ 234} & $28$ \\
$19.438$ & $.63785$ & $3.98(-03)$ & $6.46(-03)$ & $5.76(-02)$ & $1.4880(-03)$ & {\tt G'254-P\ 232} & $29$ \\
$19.440$ & $.63780$ & $3.26(-03)$ & $2.23(-02)$ & $4.01(-02)$ & $5.3632(-03)$ & {\tt G'256-P\ 234} & $30$ \\
 \\
$19.440$ & $.63778$ & $8.72(-04)$ & $6.46(-03)$ & $1.26(-02)$ & $3.2628(-04)$ & {\tt G'254-P\ 234} & $31$ \\
$19.465$ & $.63697$ & $1.24(-05)$ & $1.48(-05)$ & $2.28(-03)$ & $1.3467(-07)$ & {\tt M'414-P\ 232} & $32$ \\
$19.467$ & $.63690$ & $3.00(-05)$ & $1.48(-05)$ & $5.48(-03)$ & $3.2445(-07)$ & {\tt M'414-P\ 234} & $33$ \\
$19.502$ & $.63576$ & $2.55(-02)$ & $3.54(-05)$ & $4.12(-01)$ & $2.9166(-05)$ & {\tt M'232-P\ 232} & $34$ \\
$19.502$ & $.63576$ & $6.51(-03)$ & $2.64(-05)$ & $1.05(-01)$ & $1.1091(-05)$ & {\tt M'234-P\ 232} & $35$ \\
 \\
$19.504$ & $.63569$ & $1.21(-02)$ & $3.54(-05)$ & $1.95(-01)$ & $1.3834(-05)$ & {\tt M'232-P\ 234} & $36$ \\
$19.504$ & $.63569$ & $3.04(-02)$ & $2.64(-05)$ & $4.90(-01)$ & $5.1740(-05)$ & {\tt M'234-P\ 234} & $37$ \\
$19.509$ & $.63552$ & $1.26(-04)$ & $3.31(-05)$ & $1.33(-02)$ & $1.7649(-06)$ & {\tt M'454-P\ 232} & $38$ \\
$19.510$ & $.63551$ & $2.72(-04)$ & $2.43(-08)$ & $2.96(-02)$ & $1.4395(-09)$ & {\tt M'452-P\ 232} & $39$ \\
$19.512$ & $.63545$ & $4.26(-04)$ & $3.31(-05)$ & $4.51(-02)$ & $5.9612(-06)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$19.512$ & $.63544$ & $1.38(-04)$ & $2.43(-08)$ & $1.50(-02)$ & $7.3158(-10)$ & {\tt M'452-P\ 234} & $41$ \\
$19.618$ & $.63200$ & $9.52(-04)$ & $2.06(+00)$ & $4.54(-04)$ & $1.8681(-03)$ & {\tt E'212-P\ 232} & $42$ \\
$19.620$ & $.63193$ & $1.80(-03)$ & $2.06(+00)$ & $8.56(-04)$ & $3.5239(-03)$ & {\tt E'212-P\ 234} & $43$ \\
$19.637$ & $.63140$ & $2.84(-03)$ & $2.80(-01)$ & $9.73(-03)$ & $1.0920(-02)$ & {\tt N'254-P\ 232} & $44$ \\
$19.639$ & $.63133$ & $5.48(-04)$ & $2.80(-01)$ & $1.88(-03)$ & $2.1085(-03)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$19.639$ & $.63133$ & $3.31(-03)$ & $2.80(-01)$ & $1.14(-02)$ & $1.9122(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$19.798$ & $.62625$ & $1.85(-03)$ & $3.38(+00)$ & $5.46(-04)$ & $3.6958(-03)$ & {\tt L'212-P\ 232} & $47$ \\
$19.800$ & $.62618$ & $3.64(-03)$ & $3.38(+00)$ & $1.07(-03)$ & $7.2646(-03)$ & {\tt L'212-P\ 234} & $48$ \\
$21.605$ & $.57387$ & $3.35(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$21.802$ & $.56870$ & $5.48(-05)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 8;$} \\
$18.628$ & $.66558$ & $9.53(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$18.670$ & $.66411$ & $1.70(-05)$ & $0.00(+00)$ & $9.99(-01)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$21.573$ & $.57473$ & $6.93(-02)$ & $5.74(-01)$ & $8.75(-02)$ & $1.0050(-01)$ & {\tt F'212-P'232} & $3$ \\
$21.573$ & $.57471$ & $1.45(-01)$ & $5.74(-01)$ & $1.83(-01)$ & $2.1024(-01)$ & {\tt F'212-P'234} & $4$ \\
$21.576$ & $.57463$ & $2.98(-02)$ & $3.89(-03)$ & $9.34(-02)$ & $1.4540(-03)$ & {\tt A'234-D'254} & $5$ \\
 \\
$21.577$ & $.57463$ & $2.73(-01)$ & $3.89(-03)$ & $8.56(-01)$ & $1.3332(-02)$ & {\tt A'234-D'256} & $6$ \\
$21.577$ & $.57462$ & $3.04(-01)$ & $4.04(-03)$ & $9.49(-01)$ & $7.6608(-03)$ & {\tt A'232-D'254} & $7$ \\
$21.585$ & $.57440$ & $3.06(-02)$ & $4.15(-03)$ & $6.91(-01)$ & $5.7314(-03)$ & {\tt I'232-S'212} & $8$ \\
$21.586$ & $.57437$ & $3.21(-02)$ & $4.11(-03)$ & $6.97(-01)$ & $1.1453(-02)$ & {\tt I'234-S'212} & $9$ \\
$21.605$ & $.57387$ & $3.35(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $10$ \\
 \\
$21.650$ & $.57267$ & $2.56(-01)$ & $7.69(-01)$ & $2.41(-01)$ & $1.1124(+00)$ & {\tt A'276-D'254} & $11$ \\
$21.651$ & $.57266$ & $2.50(-02)$ & $7.69(-01)$ & $2.35(-02)$ & $1.0861(-01)$ & {\tt A'276-D'256} & $12$ \\
$21.652$ & $.57263$ & $2.82(-01)$ & $7.70(-01)$ & $2.65(-01)$ & $1.6356(+00)$ & {\tt A'278-D'256} & $13$ \\
$21.663$ & $.57233$ & $2.85(-02)$ & $1.12(-03)$ & $8.40(-02)$ & $5.6536(-04)$ & {\tt A'256-D'254} & $14$ \\
$21.663$ & $.57233$ & $2.99(-01)$ & $1.12(-03)$ & $8.81(-01)$ & $5.9314(-03)$ & {\tt A'256-D'256} & $15$ \\
 \\
$21.663$ & $.57232$ & $2.96(-01)$ & $2.83(-10)$ & $8.74(-01)$ & $9.9011(-10)$ & {\tt A'254-D'254} & $16$ \\
$21.664$ & $.57232$ & $3.20(-02)$ & $2.83(-10)$ & $9.45(-02)$ & $1.0705(-10)$ & {\tt A'254-D'256} & $17$ \\
$21.674$ & $.57204$ & $2.40(-01)$ & $7.44(-01)$ & $2.40(-01)$ & $3.5708(-01)$ & {\tt B'232-S'212} & $18$ \\
$21.675$ & $.57201$ & $2.41(-01)$ & $7.01(-01)$ & $2.51(-01)$ & $7.0404(-01)$ & {\tt B'234-S'212} & $19$ \\
$21.686$ & $.57174$ & $2.43(-02)$ & $7.05(-02)$ & $5.75(-02)$ & $1.6224(-02)$ & {\tt F'234-P'232} & $20$ \\
 \\
$21.687$ & $.57172$ & $2.85(-01)$ & $7.05(-02)$ & $6.75(-01)$ & $1.9036(-01)$ & {\tt F'234-P'234} & $21$ \\
$21.687$ & $.57170$ & $2.12(-01)$ & $9.93(-10)$ & $5.96(-01)$ & $1.1840(-09)$ & {\tt F'232-P'232} & $22$ \\
$21.688$ & $.57168$ & $1.00(-01)$ & $9.93(-10)$ & $2.82(-01)$ & $5.6029(-10)$ & {\tt F'232-P'234} & $23$ \\
$21.688$ & $.57167$ & $2.42(-01)$ & $2.73(+00)$ & $8.08(-02)$ & $8.8240(-01)$ & {\tt F'254-P'232} & $24$ \\
$21.689$ & $.57164$ & $2.59(-01)$ & $2.73(+00)$ & $8.65(-02)$ & $1.4159(+00)$ & {\tt F'256-P'234} & $25$ \\
 \\
$21.764$ & $.56969$ & $3.51(-02)$ & $3.01(+00)$ & $1.15(-02)$ & $1.3870(-01)$ & {\tt J'234-S'212} & $26$ \\
$21.767$ & $.56960$ & $3.86(-02)$ & $2.97(+00)$ & $1.28(-02)$ & $7.6190(-02)$ & {\tt J'232-S'212} & $27$ \\
$21.790$ & $.56899$ & $2.18(-02)$ & $1.35(-01)$ & $7.82(-02)$ & $2.1093(-02)$ & {\tt M'212-P'232} & $28$ \\
$21.791$ & $.56897$ & $5.02(-02)$ & $1.35(-01)$ & $1.80(-01)$ & $4.8434(-02)$ & {\tt M'212-P'234} & $29$ \\
$21.802$ & $.56870$ & $5.48(-05)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$21.822$ & $.56816$ & $4.41(-02)$ & $1.27(-04)$ & $8.83(-01)$ & $9.0054(-04)$ & {\tt I'278-D'256} & $31$ \\
$21.825$ & $.56808$ & $4.20(-02)$ & $2.47(-05)$ & $8.19(-01)$ & $1.2147(-04)$ & {\tt I'276-D'254} & $32$ \\
$21.827$ & $.56805$ & $1.21(-02)$ & $2.06(+00)$ & $5.68(-03)$ & $7.0053(-02)$ & {\tt M'256-P'234} & $33$ \\
$21.846$ & $.56754$ & $1.11(-02)$ & $2.93(-02)$ & $1.28(-01)$ & $1.4981(-02)$ & {\tt C'234-S'212} & $34$ \\
$21.847$ & $.56753$ & $9.96(-03)$ & $2.82(-02)$ & $1.17(-01)$ & $6.6130(-03)$ & {\tt C'232-S'212} & $35$ \\
 \\
$21.850$ & $.56744$ & $4.30(-02)$ & $6.46(-03)$ & $6.23(-01)$ & $1.6089(-02)$ & {\tt G'254-P'232} & $36$ \\
$21.850$ & $.56744$ & $4.93(-02)$ & $2.23(-02)$ & $6.07(-01)$ & $8.1176(-02)$ & {\tt G'256-P'234} & $37$ \\
$21.851$ & $.56742$ & $8.81(-03)$ & $6.46(-03)$ & $1.28(-01)$ & $3.2967(-03)$ & {\tt G'254-P'234} & $38$ \\
$21.871$ & $.56689$ & $1.49(-03)$ & $1.01(-05)$ & $2.25(-01)$ & $1.3593(-05)$ & {\tt I'256-D'256} & $39$ \\
$21.871$ & $.56689$ & $1.53(-03)$ & $2.56(-04)$ & $2.29(-01)$ & $2.3369(-04)$ & {\tt I'254-D'254} & $40$ \\
 \\
$21.901$ & $.56611$ & $1.89(-05)$ & $4.56(-05)$ & $2.72(-01)$ & $9.9220(-05)$ & {\tt I'478-D'256} & $41$ \\
$21.902$ & $.56609$ & $2.52(-05)$ & $3.03(-05)$ & $3.81(-01)$ & $6.9201(-05)$ & {\tt I'476-D'254} & $42$ \\
$21.902$ & $.56608$ & $5.61(-06)$ & $3.03(-05)$ & $8.48(-02)$ & $1.5414(-05)$ & {\tt I'476-D'256} & $43$ \\
$21.902$ & $.56608$ & $2.01(-05)$ & $5.63(-06)$ & $6.54(-01)$ & $1.4728(-05)$ & {\tt I'474-D'254} & $44$ \\
$21.903$ & $.56607$ & $2.59(-06)$ & $5.63(-06)$ & $8.39(-02)$ & $1.8905(-06)$ & {\tt I'474-D'256} & $45$ \\
 \\
$21.931$ & $.56535$ & $1.47(-02)$ & $3.54(-05)$ & $2.38(-01)$ & $1.6845(-05)$ & {\tt M'232-P'232} & $46$ \\
$21.931$ & $.56533$ & $6.73(-03)$ & $3.54(-05)$ & $1.09(-01)$ & $7.7134(-06)$ & {\tt M'232-P'234} & $47$ \\
$21.931$ & $.56533$ & $1.82(-02)$ & $2.64(-05)$ & $2.94(-01)$ & $3.1006(-05)$ & {\tt M'234-P'234} & $48$ \\
$22.011$ & $.56329$ & $1.05(-02)$ & $2.93(-02)$ & $1.20(-01)$ & $1.4100(-02)$ & {\tt C'234-D'256} & $49$ \\
$22.011$ & $.56328$ & $1.17(-02)$ & $2.82(-02)$ & $1.38(-01)$ & $7.7665(-03)$ & {\tt C'232-D'254} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z= 9;$} \\
$14.459$ & $.85750$ & $1.59(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$14.488$ & $.85577$ & $5.68(-05)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$14.596$ & $.84943$ & $1.40(-03)$ & $2.55(-03)$ & $2.63(-03)$ & $2.6749(-05)$ & {\tt A'234-S\ 212} & $3$ \\
$14.597$ & $.84940$ & $1.43(-03)$ & $2.71(-03)$ & $2.67(-03)$ & $1.4469(-05)$ & {\tt A'232-S\ 212} & $4$ \\
$14.686$ & $.84422$ & $4.43(-03)$ & $4.47(-03)$ & $6.10(-02)$ & $5.4459(-04)$ & {\tt I'232-S\ 212} & $5$ \\
 \\
$14.687$ & $.84416$ & $4.59(-03)$ & $4.47(-03)$ & $5.96(-02)$ & $1.0664(-03)$ & {\tt I'234-S\ 212} & $6$ \\
$14.783$ & $.83871$ & $1.21(-03)$ & $3.18(+00)$ & $3.73(-04)$ & $4.7506(-03)$ & {\tt J'234-S\ 212} & $7$ \\
$14.785$ & $.83857$ & $1.29(-03)$ & $3.12(+00)$ & $4.05(-04)$ & $2.5259(-03)$ & {\tt J'232-S\ 212} & $8$ \\
$14.827$ & $.83624$ & $5.88(-02)$ & $1.79(-02)$ & $5.12(-01)$ & $3.6695(-02)$ & {\tt C'234-S\ 212} & $9$ \\
$14.827$ & $.83621$ & $5.90(-02)$ & $1.61(-02)$ & $5.34(-01)$ & $1.7179(-02)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$14.863$ & $.83420$ & $3.45(-05)$ & $1.03(-04)$ & $1.40(-02)$ & $5.7367(-06)$ & {\tt J'434-S\ 212} & $11$ \\
$14.863$ & $.83417$ & $5.61(-06)$ & $8.07(-07)$ & $2.49(-03)$ & $4.0163(-09)$ & {\tt J'432-S\ 212} & $12$ \\
$14.923$ & $.83083$ & $1.35(-02)$ & $1.43(-01)$ & $1.84(-02)$ & $1.0560(-02)$ & {\tt F'234-P\ 232} & $13$ \\
$14.924$ & $.83077$ & $4.29(-02)$ & $2.05(-07)$ & $7.14(-02)$ & $2.9219(-08)$ & {\tt F'232-P\ 232} & $14$ \\
$14.925$ & $.83074$ & $3.08(-03)$ & $2.92(+00)$ & $9.11(-04)$ & $1.0639(-02)$ & {\tt F'254-P\ 232} & $15$ \\
 \\
$14.925$ & $.83071$ & $5.14(-02)$ & $1.43(-01)$ & $6.99(-02)$ & $4.0093(-02)$ & {\tt F'234-P\ 234} & $16$ \\
$14.926$ & $.83065$ & $2.39(-02)$ & $2.05(-07)$ & $3.98(-02)$ & $1.6277(-08)$ & {\tt F'232-P\ 234} & $17$ \\
$14.927$ & $.83062$ & $7.22(-03)$ & $2.92(+00)$ & $2.14(-03)$ & $2.4981(-02)$ & {\tt F'254-P\ 234} & $18$ \\
$14.927$ & $.83061$ & $8.67(-03)$ & $2.96(+00)$ & $2.54(-03)$ & $4.5065(-02)$ & {\tt F'256-P\ 234} & $19$ \\
$14.972$ & $.82814$ & $3.83(-03)$ & $7.27(-03)$ & $3.08(-01)$ & $8.9623(-03)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$14.972$ & $.82813$ & $2.73(-03)$ & $5.21(-03)$ & $3.06(-01)$ & $3.1920(-03)$ & {\tt K'432-S\ 212} & $21$ \\
$14.973$ & $.82806$ & $6.58(-02)$ & $1.26(-01)$ & $3.12(-01)$ & $7.8860(-02)$ & {\tt K'232-S\ 212} & $22$ \\
$14.973$ & $.82804$ & $6.49(-02)$ & $1.26(-01)$ & $3.09(-01)$ & $1.5606(-01)$ & {\tt K'234-S\ 212} & $23$ \\
$14.979$ & $.82775$ & $3.99(-02)$ & $1.45(-01)$ & $1.02(-01)$ & $2.9576(-02)$ & {\tt M'212-P\ 232} & $24$ \\
$14.981$ & $.82762$ & $7.85(-02)$ & $1.45(-01)$ & $2.00(-01)$ & $5.8244(-02)$ & {\tt M'212-P\ 234} & $25$ \\
 \\
$15.003$ & $.82642$ & $9.17(-02)$ & $2.08(+00)$ & $4.13(-02)$ & $3.4385(-01)$ & {\tt M'254-P\ 232} & $26$ \\
$15.003$ & $.82640$ & $1.13(-01)$ & $2.15(+00)$ & $4.95(-02)$ & $6.3732(-01)$ & {\tt M'256-P\ 234} & $27$ \\
$15.005$ & $.82630$ & $1.84(-02)$ & $2.08(+00)$ & $8.27(-03)$ & $6.8779(-02)$ & {\tt M'254-P\ 234} & $28$ \\
$15.012$ & $.82590$ & $6.71(-03)$ & $8.14(-03)$ & $5.74(-02)$ & $1.8675(-03)$ & {\tt G'254-P\ 232} & $29$ \\
$15.014$ & $.82579$ & $3.97(-03)$ & $4.36(-02)$ & $2.80(-02)$ & $7.3191(-03)$ & {\tt G'256-P\ 234} & $30$ \\
 \\
$15.014$ & $.82577$ & $1.52(-03)$ & $8.14(-03)$ & $1.30(-02)$ & $4.2298(-04)$ & {\tt G'254-P\ 234} & $31$ \\
$15.035$ & $.82462$ & $4.61(-05)$ & $2.09(-05)$ & $4.79(-03)$ & $4.0001(-07)$ & {\tt M'414-P\ 232} & $32$ \\
$15.038$ & $.82450$ & $1.22(-04)$ & $2.09(-05)$ & $1.27(-02)$ & $1.0574(-06)$ & {\tt M'414-P\ 234} & $33$ \\
$15.060$ & $.82328$ & $1.14(-02)$ & $7.64(-05)$ & $1.08(-01)$ & $3.2946(-05)$ & {\tt M'234-P\ 232} & $34$ \\
$15.060$ & $.82328$ & $4.39(-02)$ & $7.27(-05)$ & $4.20(-01)$ & $6.1013(-05)$ & {\tt M'232-P\ 232} & $35$ \\
 \\
$15.062$ & $.82316$ & $5.15(-02)$ & $7.64(-05)$ & $4.88(-01)$ & $1.4904(-04)$ & {\tt M'234-P\ 234} & $36$ \\
$15.062$ & $.82316$ & $2.04(-02)$ & $7.27(-05)$ & $1.95(-01)$ & $2.8296(-05)$ & {\tt M'232-P\ 234} & $37$ \\
$15.066$ & $.82294$ & $3.28(-04)$ & $7.72(-05)$ & $1.88(-02)$ & $5.8036(-06)$ & {\tt M'454-P\ 232} & $38$ \\
$15.066$ & $.82292$ & $7.55(-04)$ & $3.29(-07)$ & $4.44(-02)$ & $2.9224(-08)$ & {\tt M'452-P\ 232} & $39$ \\
$15.068$ & $.82282$ & $1.05(-03)$ & $7.72(-05)$ & $6.05(-02)$ & $1.8678(-05)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$15.069$ & $.82280$ & $3.75(-04)$ & $3.29(-07)$ & $2.20(-02)$ & $1.4501(-08)$ & {\tt M'452-P\ 234} & $41$ \\
$15.138$ & $.81903$ & $1.52(-03)$ & $2.13(+00)$ & $6.92(-04)$ & $2.9521(-03)$ & {\tt E'212-P\ 232} & $42$ \\
$15.140$ & $.81891$ & $2.79(-03)$ & $2.13(+00)$ & $1.27(-03)$ & $5.4145(-03)$ & {\tt E'212-P\ 234} & $43$ \\
$15.149$ & $.81842$ & $5.00(-03)$ & $3.10(-01)$ & $1.51(-02)$ & $1.8763(-02)$ & {\tt N'254-P\ 232} & $44$ \\
$15.152$ & $.81830$ & $9.48(-04)$ & $3.10(-01)$ & $2.87(-03)$ & $3.5564(-03)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$15.152$ & $.81829$ & $5.76(-03)$ & $3.08(-01)$ & $1.75(-02)$ & $3.2408(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$15.262$ & $.81240$ & $3.06(-03)$ & $3.53(+00)$ & $8.63(-04)$ & $6.0968(-03)$ & {\tt L'212-P\ 232} & $47$ \\
$15.264$ & $.81228$ & $5.96(-03)$ & $3.53(+00)$ & $1.68(-03)$ & $1.1880(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$16.809$ & $.73763$ & $5.65(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$16.949$ & $.73151$ & $1.81(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z= 9;$} \\
$14.459$ & $.85750$ & $1.59(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$14.488$ & $.85577$ & $5.68(-05)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$16.788$ & $.73852$ & $1.17(-01)$ & $6.49(-01)$ & $1.14(-01)$ & $1.4828(-01)$ & {\tt F'212-P'232} & $3$ \\
$16.789$ & $.73849$ & $2.49(-01)$ & $6.49(-01)$ & $2.44(-01)$ & $3.1721(-01)$ & {\tt F'212-P'234} & $4$ \\
$16.789$ & $.73847$ & $4.98(-02)$ & $2.55(-03)$ & $9.31(-02)$ & $9.4855(-04)$ & {\tt A'234-D'254} & $5$ \\
 \\
$16.790$ & $.73846$ & $4.61(-01)$ & $2.55(-03)$ & $8.63(-01)$ & $8.7880(-03)$ & {\tt A'234-D'256} & $6$ \\
$16.790$ & $.73844$ & $5.13(-01)$ & $2.71(-03)$ & $9.55(-01)$ & $5.1773(-03)$ & {\tt A'232-D'254} & $7$ \\
$16.793$ & $.73830$ & $4.98(-02)$ & $4.47(-03)$ & $6.85(-01)$ & $6.1213(-03)$ & {\tt I'232-S'212} & $8$ \\
$16.795$ & $.73825$ & $5.33(-02)$ & $4.47(-03)$ & $6.92(-01)$ & $1.2386(-02)$ & {\tt I'234-S'212} & $9$ \\
$16.809$ & $.73763$ & $5.65(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $10$ \\
 \\
$16.838$ & $.73634$ & $4.24(-01)$ & $8.84(-01)$ & $3.09(-01)$ & $1.6388(+00)$ & {\tt A'276-D'254} & $11$ \\
$16.838$ & $.73633$ & $4.39(-02)$ & $8.84(-01)$ & $3.20(-02)$ & $1.6952(-01)$ & {\tt A'276-D'256} & $12$ \\
$16.839$ & $.73628$ & $4.72(-01)$ & $8.86(-01)$ & $3.42(-01)$ & $2.4255(+00)$ & {\tt A'278-D'256} & $13$ \\
$16.849$ & $.73586$ & $5.06(-02)$ & $1.84(-03)$ & $8.80(-02)$ & $9.7440(-04)$ & {\tt A'256-D'254} & $14$ \\
$16.849$ & $.73585$ & $5.02(-01)$ & $1.84(-03)$ & $8.74(-01)$ & $9.6710(-03)$ & {\tt A'256-D'256} & $15$ \\
 \\
$16.849$ & $.73585$ & $5.00(-01)$ & $8.26(-09)$ & $8.72(-01)$ & $2.8833(-08)$ & {\tt A'254-D'254} & $16$ \\
$16.850$ & $.73584$ & $5.32(-02)$ & $8.26(-09)$ & $9.28(-02)$ & $3.0691(-09)$ & {\tt A'254-D'256} & $17$ \\
$16.856$ & $.73555$ & $4.08(-01)$ & $8.20(-01)$ & $3.25(-01)$ & $5.3294(-01)$ & {\tt B'232-S'212} & $18$ \\
$16.857$ & $.73551$ & $4.09(-01)$ & $7.55(-01)$ & $3.43(-01)$ & $1.0363(+00)$ & {\tt B'234-S'212} & $19$ \\
$16.865$ & $.73517$ & $4.92(-01)$ & $1.43(-01)$ & $6.69(-01)$ & $3.8391(-01)$ & {\tt F'234-P'234} & $20$ \\
 \\
$16.865$ & $.73515$ & $3.61(-01)$ & $2.05(-07)$ & $6.01(-01)$ & $2.4593(-07)$ & {\tt F'232-P'232} & $21$ \\
$16.866$ & $.73512$ & $4.21(-01)$ & $2.92(+00)$ & $1.25(-01)$ & $1.4547(+00)$ & {\tt F'254-P'232} & $22$ \\
$16.866$ & $.73511$ & $1.66(-01)$ & $2.05(-07)$ & $2.76(-01)$ & $1.1316(-07)$ & {\tt F'232-P'234} & $23$ \\
$16.867$ & $.73508$ & $4.37(-01)$ & $2.96(+00)$ & $1.28(-01)$ & $2.2714(+00)$ & {\tt F'256-P'234} & $24$ \\
$16.920$ & $.73279$ & $5.86(-02)$ & $3.18(+00)$ & $1.80(-02)$ & $2.2962(-01)$ & {\tt J'234-S'212} & $25$ \\
 \\
$16.923$ & $.73265$ & $6.68(-02)$ & $3.12(+00)$ & $2.09(-02)$ & $1.3064(-01)$ & {\tt J'232-S'212} & $26$ \\
$16.935$ & $.73213$ & $3.50(-02)$ & $1.45(-01)$ & $8.94(-02)$ & $2.5999(-02)$ & {\tt M'212-P'232} & $27$ \\
$16.936$ & $.73209$ & $8.61(-02)$ & $1.45(-01)$ & $2.20(-01)$ & $6.3886(-02)$ & {\tt M'212-P'234} & $28$ \\
$16.949$ & $.73151$ & $1.81(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$16.961$ & $.73099$ & $8.00(-02)$ & $7.63(-06)$ & $8.86(-01)$ & $5.4049(-05)$ & {\tt I'278-D'256} & $30$ \\
 \\
$16.964$ & $.73087$ & $2.43(-02)$ & $2.15(+00)$ & $1.06(-02)$ & $1.3644(-01)$ & {\tt M'256-P'234} & $31$ \\
$16.964$ & $.73086$ & $7.63(-02)$ & $1.28(-04)$ & $8.15(-01)$ & $6.2596(-04)$ & {\tt I'276-D'254} & $32$ \\
$16.977$ & $.73032$ & $1.80(-02)$ & $1.79(-02)$ & $1.57(-01)$ & $1.1255(-02)$ & {\tt C'234-S'212} & $33$ \\
$16.977$ & $.73030$ & $1.52(-02)$ & $1.61(-02)$ & $1.37(-01)$ & $4.4114(-03)$ & {\tt C'232-S'212} & $34$ \\
$16.978$ & $.73028$ & $7.42(-02)$ & $8.14(-03)$ & $6.35(-01)$ & $2.0668(-02)$ & {\tt G'254-P'232} & $35$ \\
 \\
$16.978$ & $.73026$ & $8.20(-02)$ & $4.36(-02)$ & $5.78(-01)$ & $1.5110(-01)$ & {\tt G'256-P'234} & $36$ \\
$16.979$ & $.73024$ & $1.53(-02)$ & $8.14(-03)$ & $1.31(-01)$ & $4.2631(-03)$ & {\tt G'254-P'234} & $37$ \\
$17.000$ & $.72932$ & $3.12(-03)$ & $2.39(-05)$ & $2.42(-01)$ & $3.4723(-05)$ & {\tt I'256-D'256} & $38$ \\
$17.000$ & $.72932$ & $3.24(-03)$ & $4.72(-04)$ & $2.51(-01)$ & $4.7348(-04)$ & {\tt I'254-D'254} & $39$ \\
$17.020$ & $.72846$ & $6.17(-05)$ & $1.02(-04)$ & $3.38(-01)$ & $2.7706(-04)$ & {\tt I'478-D'256} & $40$ \\
 \\
$17.021$ & $.72843$ & $8.43(-05)$ & $6.97(-05)$ & $4.29(-01)$ & $1.7965(-04)$ & {\tt I'476-D'254} & $41$ \\
$17.021$ & $.72842$ & $2.15(-05)$ & $6.97(-05)$ & $1.10(-01)$ & $4.5883(-05)$ & {\tt I'476-D'256} & $42$ \\
$17.021$ & $.72841$ & $7.27(-05)$ & $8.60(-06)$ & $7.16(-01)$ & $2.4623(-05)$ & {\tt I'474-D'254} & $43$ \\
$17.022$ & $.72840$ & $8.75(-06)$ & $8.60(-06)$ & $8.62(-02)$ & $2.9636(-06)$ & {\tt I'474-D'256} & $44$ \\
$17.039$ & $.72766$ & $2.44(-02)$ & $7.27(-05)$ & $2.33(-01)$ & $3.3875(-05)$ & {\tt M'232-P'232} & $45$ \\
 \\
$17.040$ & $.72762$ & $3.02(-02)$ & $7.64(-05)$ & $2.86(-01)$ & $8.7473(-05)$ & {\tt M'234-P'234} & $46$ \\
$17.040$ & $.72762$ & $1.07(-02)$ & $7.27(-05)$ & $1.03(-01)$ & $1.4925(-05)$ & {\tt M'232-P'234} & $47$ \\
$17.095$ & $.72527$ & $1.70(-02)$ & $1.79(-02)$ & $1.48(-01)$ & $1.0606(-02)$ & {\tt C'234-D'256} & $48$ \\
$17.095$ & $.72525$ & $1.90(-02)$ & $1.61(-02)$ & $1.72(-01)$ & $5.5233(-03)$ & {\tt C'232-D'254} & $49$ \\
$17.140$ & $.72337$ & $3.82(-02)$ & $2.13(+00)$ & $1.74(-02)$ & $7.4202(-02)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=10;$} \\
$11.547$ & $1.0737$ & $2.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$11.568$ & $1.0718$ & $1.66(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$11.642$ & $1.0650$ & $2.14(-03)$ & $1.79(-03)$ & $2.51(-03)$ & $9.0005(-06)$ & {\tt A'232-S\ 212} & $3$ \\
$11.707$ & $1.0591$ & $7.00(-03)$ & $4.52(-03)$ & $6.22(-02)$ & $5.6140(-04)$ & {\tt I'232-S\ 212} & $4$ \\
$11.708$ & $1.0590$ & $7.33(-03)$ & $4.59(-03)$ & $6.00(-02)$ & $1.1023(-03)$ & {\tt I'234-S\ 212} & $5$ \\
 \\
$11.777$ & $1.0528$ & $2.15(-03)$ & $3.32(+00)$ & $6.27(-04)$ & $8.3353(-03)$ & {\tt J'234-S\ 212} & $6$ \\
$11.780$ & $1.0525$ & $2.37(-03)$ & $3.24(+00)$ & $7.08(-04)$ & $4.5823(-03)$ & {\tt J'232-S\ 212} & $7$ \\
$11.809$ & $1.0499$ & $9.42(-02)$ & $1.18(-02)$ & $5.71(-01)$ & $2.6838(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$11.809$ & $1.0499$ & $9.47(-02)$ & $9.18(-03)$ & $6.04(-01)$ & $1.1086(-02)$ & {\tt C'232-S\ 212} & $9$ \\
$11.836$ & $1.0475$ & $1.01(-04)$ & $2.48(-04)$ & $2.27(-02)$ & $2.2516(-05)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$11.837$ & $1.0475$ & $1.82(-05)$ & $8.10(-06)$ & $4.65(-03)$ & $7.5212(-08)$ & {\tt J'432-S\ 212} & $11$ \\
$11.878$ & $1.0438$ & $2.20(-02)$ & $2.42(-01)$ & $1.87(-02)$ & $1.8117(-02)$ & {\tt F'234-P\ 232} & $12$ \\
$11.879$ & $1.0438$ & $6.73(-02)$ & $1.16(-06)$ & $7.05(-02)$ & $1.6370(-07)$ & {\tt F'232-P\ 232} & $13$ \\
$11.879$ & $1.0437$ & $3.56(-03)$ & $3.05(+00)$ & $9.42(-04)$ & $1.1484(-02)$ & {\tt F'254-P\ 232} & $14$ \\
$11.880$ & $1.0436$ & $7.97(-02)$ & $2.42(-01)$ & $6.77(-02)$ & $6.5499(-02)$ & {\tt F'234-P\ 234} & $15$ \\
 \\
$11.881$ & $1.0435$ & $3.93(-02)$ & $1.16(-06)$ & $4.12(-02)$ & $9.5567(-08)$ & {\tt F'232-P\ 234} & $16$ \\
$11.881$ & $1.0435$ & $1.49(-02)$ & $3.05(+00)$ & $3.95(-03)$ & $4.8128(-02)$ & {\tt F'254-P\ 234} & $17$ \\
$11.882$ & $1.0435$ & $1.38(-02)$ & $3.15(+00)$ & $3.57(-03)$ & $6.7336(-02)$ & {\tt F'256-P\ 234} & $18$ \\
$11.913$ & $1.0407$ & $9.41(-02)$ & $1.16(-01)$ & $3.96(-01)$ & $9.2170(-02)$ & {\tt K'232-S\ 212} & $19$ \\
$11.913$ & $1.0407$ & $5.47(-02)$ & $6.85(-02)$ & $3.91(-01)$ & $1.0717(-01)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$11.914$ & $1.0407$ & $1.59(-02)$ & $1.97(-02)$ & $3.94(-01)$ & $1.5526(-02)$ & {\tt K'432-S\ 212} & $21$ \\
$11.914$ & $1.0407$ & $5.57(-02)$ & $7.09(-02)$ & $3.89(-01)$ & $1.1042(-01)$ & {\tt K'234-S\ 212} & $22$ \\
$11.917$ & $1.0404$ & $6.48(-02)$ & $1.55(-01)$ & $1.18(-01)$ & $3.6528(-02)$ & {\tt M'212-P\ 232} & $23$ \\
$11.919$ & $1.0402$ & $1.27(-01)$ & $1.55(-01)$ & $2.30(-01)$ & $7.1317(-02)$ & {\tt M'212-P\ 234} & $24$ \\
$11.936$ & $1.0387$ & $1.47(-01)$ & $2.14(+00)$ & $6.24(-02)$ & $5.3300(-01)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$11.937$ & $1.0387$ & $1.85(-01)$ & $2.21(+00)$ & $7.53(-02)$ & $1.0001(+00)$ & {\tt M'256-P\ 234} & $26$ \\
$11.939$ & $1.0385$ & $2.96(-02)$ & $2.14(+00)$ & $1.25(-02)$ & $1.0704(-01)$ & {\tt M'254-P\ 234} & $27$ \\
$11.942$ & $1.0383$ & $1.11(-02)$ & $7.47(-03)$ & $6.03(-02)$ & $1.8013(-03)$ & {\tt G'254-P\ 232} & $28$ \\
$11.944$ & $1.0381$ & $4.03(-03)$ & $7.36(-02)$ & $1.78(-02)$ & $7.8740(-03)$ & {\tt G'256-P\ 234} & $29$ \\
$11.944$ & $1.0380$ & $2.62(-03)$ & $7.47(-03)$ & $1.42(-02)$ & $4.2349(-04)$ & {\tt G'254-P\ 234} & $30$ \\
 \\
$11.958$ & $1.0368$ & $5.49(-05)$ & $2.88(-06)$ & $4.24(-03)$ & $2.4380(-08)$ & {\tt M'432-P\ 232} & $31$ \\
$11.961$ & $1.0366$ & $1.54(-04)$ & $3.03(-05)$ & $9.60(-03)$ & $1.1633(-06)$ & {\tt M'414-P\ 232} & $32$ \\
$11.963$ & $1.0364$ & $4.20(-04)$ & $3.03(-05)$ & $2.63(-02)$ & $3.1800(-06)$ & {\tt M'414-P\ 234} & $33$ \\
$11.978$ & $1.0351$ & $1.87(-02)$ & $1.90(-04)$ & $1.11(-01)$ & $8.4370(-05)$ & {\tt M'234-P\ 232} & $34$ \\
$11.978$ & $1.0351$ & $7.12(-02)$ & $1.37(-04)$ & $4.28(-01)$ & $1.1731(-04)$ & {\tt M'232-P\ 232} & $35$ \\
 \\
$11.980$ & $1.0349$ & $8.13(-02)$ & $1.90(-04)$ & $4.84(-01)$ & $3.6719(-04)$ & {\tt M'234-P\ 234} & $36$ \\
$11.980$ & $1.0349$ & $3.21(-02)$ & $1.37(-04)$ & $1.93(-01)$ & $5.2872(-05)$ & {\tt M'232-P\ 234} & $37$ \\
$11.983$ & $1.0347$ & $7.75(-04)$ & $1.56(-04)$ & $2.56(-02)$ & $1.5993(-05)$ & {\tt M'454-P\ 232} & $38$ \\
$11.983$ & $1.0346$ & $1.83(-03)$ & $1.58(-06)$ & $6.19(-02)$ & $1.9616(-07)$ & {\tt M'452-P\ 232} & $39$ \\
$11.985$ & $1.0345$ & $2.36(-03)$ & $1.56(-04)$ & $7.77(-02)$ & $4.8591(-05)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$11.986$ & $1.0344$ & $8.81(-04)$ & $1.58(-06)$ & $2.99(-02)$ & $9.4728(-08)$ & {\tt M'452-P\ 234} & $41$ \\
$12.033$ & $1.0304$ & $2.32(-03)$ & $2.19(+00)$ & $1.01(-03)$ & $4.4515(-03)$ & {\tt E'212-P\ 232} & $42$ \\
$12.036$ & $1.0302$ & $4.12(-03)$ & $2.19(+00)$ & $1.80(-03)$ & $7.8834(-03)$ & {\tt E'212-P\ 234} & $43$ \\
$12.040$ & $1.0297$ & $8.21(-03)$ & $3.33(-01)$ & $2.23(-02)$ & $2.9761(-02)$ & {\tt N'254-P\ 232} & $44$ \\
$12.043$ & $1.0295$ & $1.52(-03)$ & $3.33(-01)$ & $4.13(-03)$ & $5.5076(-03)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$12.043$ & $1.0295$ & $9.29(-03)$ & $3.31(-01)$ & $2.55(-02)$ & $5.0509(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$12.122$ & $1.0229$ & $4.78(-03)$ & $3.65(+00)$ & $1.30(-03)$ & $9.5133(-03)$ & {\tt L'212-P\ 232} & $47$ \\
$12.124$ & $1.0226$ & $9.21(-03)$ & $3.65(+00)$ & $2.51(-03)$ & $1.8332(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$13.449$ & $.92190$ & $8.96(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$13.553$ & $.91482$ & $5.24(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=10;$} \\
$11.547$ & $1.0737$ & $2.51(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$11.568$ & $1.0718$ & $1.66(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$13.435$ & $.92284$ & $1.83(-01)$ & $7.14(-01)$ & $1.40(-01)$ & $1.9982(-01)$ & {\tt F'212-P'232} & $3$ \\
$13.435$ & $.92284$ & $7.81(-02)$ & $1.62(-03)$ & $9.21(-02)$ & $5.9622(-04)$ & {\tt A'234-D'254} & $4$ \\
$13.435$ & $.92282$ & $7.34(-01)$ & $1.62(-03)$ & $8.65(-01)$ & $5.5992(-03)$ & {\tt A'234-D'256} & $5$ \\
 \\
$13.436$ & $.92279$ & $8.15(-01)$ & $1.79(-03)$ & $9.57(-01)$ & $3.4335(-03)$ & {\tt A'232-D'254} & $6$ \\
$13.436$ & $.92278$ & $4.04(-01)$ & $7.14(-01)$ & $3.08(-01)$ & $4.3997(-01)$ & {\tt F'212-P'234} & $7$ \\
$13.437$ & $.92274$ & $7.57(-02)$ & $4.52(-03)$ & $6.72(-01)$ & $6.0716(-03)$ & {\tt I'232-S'212} & $8$ \\
$13.438$ & $.92264$ & $8.32(-02)$ & $4.59(-03)$ & $6.81(-01)$ & $1.2510(-02)$ & {\tt I'234-S'212} & $9$ \\
$13.449$ & $.92190$ & $8.96(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $10$ \\
 \\
$13.469$ & $.92055$ & $6.62(-01)$ & $9.81(-01)$ & $3.78(-01)$ & $2.2234(+00)$ & {\tt A'276-D'254} & $11$ \\
$13.469$ & $.92053$ & $7.40(-02)$ & $9.81(-01)$ & $4.22(-02)$ & $2.4838(-01)$ & {\tt A'276-D'256} & $12$ \\
$13.470$ & $.92044$ & $7.44(-01)$ & $9.84(-01)$ & $4.22(-01)$ & $3.3205(+00)$ & {\tt A'278-D'256} & $13$ \\
$13.478$ & $.91991$ & $8.58(-02)$ & $3.08(-03)$ & $9.38(-02)$ & $1.7313(-03)$ & {\tt A'256-D'254} & $14$ \\
$13.478$ & $.91989$ & $7.91(-01)$ & $3.08(-03)$ & $8.65(-01)$ & $1.5964(-02)$ & {\tt A'256-D'256} & $15$ \\
 \\
$13.478$ & $.91989$ & $7.95(-01)$ & $5.02(-08)$ & $8.71(-01)$ & $1.7512(-07)$ & {\tt A'254-D'254} & $16$ \\
$13.483$ & $.91958$ & $6.52(-01)$ & $8.85(-01)$ & $4.13(-01)$ & $7.3098(-01)$ & {\tt B'232-S'212} & $17$ \\
$13.484$ & $.91952$ & $6.54(-01)$ & $7.93(-01)$ & $4.39(-01)$ & $1.3918(+00)$ & {\tt B'234-S'212} & $18$ \\
$13.489$ & $.91915$ & $7.93(-01)$ & $2.42(-01)$ & $6.74(-01)$ & $6.5194(-01)$ & {\tt F'234-P'234} & $19$ \\
$13.490$ & $.91911$ & $5.80(-01)$ & $1.16(-06)$ & $6.07(-01)$ & $1.4091(-06)$ & {\tt F'232-P'232} & $20$ \\
 \\
$13.490$ & $.91909$ & $6.82(-01)$ & $3.05(+00)$ & $1.81(-01)$ & $2.2027(+00)$ & {\tt F'254-P'232} & $21$ \\
$13.491$ & $.91905$ & $2.57(-01)$ & $1.16(-06)$ & $2.69(-01)$ & $6.2522(-07)$ & {\tt F'232-P'234} & $22$ \\
$13.491$ & $.91902$ & $6.94(-01)$ & $3.15(+00)$ & $1.79(-01)$ & $3.3843(+00)$ & {\tt F'256-P'234} & $23$ \\
$13.529$ & $.91641$ & $9.09(-02)$ & $3.32(+00)$ & $2.66(-02)$ & $3.5315(-01)$ & {\tt J'234-S'212} & $24$ \\
$13.533$ & $.91619$ & $1.09(-01)$ & $3.24(+00)$ & $3.24(-02)$ & $2.0969(-01)$ & {\tt J'232-S'212} & $25$ \\
 \\
$13.539$ & $.91578$ & $5.21(-02)$ & $1.55(-01)$ & $9.47(-02)$ & $2.9347(-02)$ & {\tt M'212-P'232} & $26$ \\
$13.540$ & $.91572$ & $1.40(-01)$ & $1.55(-01)$ & $2.54(-01)$ & $7.8800(-02)$ & {\tt M'212-P'234} & $27$ \\
$13.553$ & $.91482$ & $5.24(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $28$ \\
$13.560$ & $.91435$ & $1.34(-01)$ & $1.94(-04)$ & $8.84(-01)$ & $1.3747(-03)$ & {\tt I'278-D'256} & $29$ \\
$13.562$ & $.91421$ & $4.50(-02)$ & $2.21(+00)$ & $1.83(-02)$ & $2.4340(-01)$ & {\tt M'256-P'234} & $30$ \\
 \\
$13.563$ & $.91415$ & $1.27(-01)$ & $6.28(-04)$ & $8.07(-01)$ & $3.0406(-03)$ & {\tt I'276-D'254} & $31$ \\
$13.564$ & $.91410$ & $2.62(-02)$ & $2.14(+00)$ & $1.11(-02)$ & $9.4883(-02)$ & {\tt M'254-P'232} & $32$ \\
$13.570$ & $.91365$ & $3.25(-02)$ & $7.93(-01)$ & $2.18(-02)$ & $6.9223(-02)$ & {\tt B'234-D'256} & $33$ \\
$13.571$ & $.91362$ & $1.20(-01)$ & $7.47(-03)$ & $6.50(-01)$ & $1.9416(-02)$ & {\tt G'254-P'232} & $34$ \\
$13.571$ & $.91361$ & $2.81(-02)$ & $1.18(-02)$ & $1.70(-01)$ & $7.9888(-03)$ & {\tt C'234-S'212} & $35$ \\
 \\
$13.571$ & $.91358$ & $1.26(-01)$ & $7.36(-02)$ & $5.59(-01)$ & $2.4667(-01)$ & {\tt G'256-P'234} & $36$ \\
$13.572$ & $.91356$ & $2.18(-02)$ & $9.18(-03)$ & $1.39(-01)$ & $2.5453(-03)$ & {\tt C'232-S'212} & $37$ \\
$13.572$ & $.91355$ & $2.50(-02)$ & $7.47(-03)$ & $1.35(-01)$ & $4.0449(-03)$ & {\tt G'254-P'234} & $38$ \\
$13.591$ & $.91227$ & $5.62(-03)$ & $4.89(-05)$ & $2.46(-01)$ & $7.2203(-05)$ & {\tt I'256-D'256} & $39$ \\
$13.591$ & $.91226$ & $5.94(-03)$ & $8.55(-04)$ & $2.61(-01)$ & $8.9450(-04)$ & {\tt I'254-D'254} & $40$ \\
 \\
$13.605$ & $.91132$ & $1.79(-04)$ & $2.10(-04)$ & $4.00(-01)$ & $6.7230(-04)$ & {\tt I'478-D'256} & $41$ \\
$13.606$ & $.91128$ & $2.52(-04)$ & $1.45(-04)$ & $4.68(-01)$ & $4.0853(-04)$ & {\tt I'476-D'254} & $42$ \\
$13.606$ & $.91126$ & $6.95(-05)$ & $1.45(-04)$ & $1.29(-01)$ & $1.1269(-04)$ & {\tt I'476-D'256} & $43$ \\
$13.606$ & $.91124$ & $2.26(-04)$ & $1.14(-05)$ & $7.39(-01)$ & $3.3696(-05)$ & {\tt I'474-D'254} & $44$ \\
$13.617$ & $.91049$ & $3.80(-02)$ & $1.37(-04)$ & $2.29(-01)$ & $6.2717(-05)$ & {\tt M'232-P'232} & $45$ \\
 \\
$13.618$ & $.91043$ & $4.71(-02)$ & $1.90(-04)$ & $2.80(-01)$ & $2.1273(-04)$ & {\tt M'234-P'234} & $46$ \\
$13.618$ & $.91043$ & $1.59(-02)$ & $1.37(-04)$ & $9.58(-02)$ & $2.6268(-05)$ & {\tt M'232-P'234} & $47$ \\
$13.659$ & $.90774$ & $2.61(-02)$ & $1.18(-02)$ & $1.58(-01)$ & $7.4385(-03)$ & {\tt C'234-D'256} & $48$ \\
$13.659$ & $.90771$ & $2.92(-02)$ & $9.18(-03)$ & $1.86(-01)$ & $3.4135(-03)$ & {\tt C'232-D'254} & $49$ \\
$13.690$ & $.90566$ & $5.86(-02)$ & $2.19(+00)$ & $2.56(-02)$ & $1.1227(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=11;$} \\
$9.4335$ & $1.3143$ & $3.79(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$9.4496$ & $1.3121$ & $4.36(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$9.5496$ & $1.2983$ & $1.05(-02)$ & $4.35(-03)$ & $6.28(-02)$ & $5.4670(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$9.5508$ & $1.2982$ & $1.11(-02)$ & $4.52(-03)$ & $5.97(-02)$ & $1.0785(-03)$ & {\tt I'234-S\ 212} & $4$ \\
$9.6025$ & $1.2912$ & $3.44(-03)$ & $3.44(+00)$ & $9.58(-04)$ & $1.3195(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$9.6050$ & $1.2908$ & $3.98(-03)$ & $3.33(+00)$ & $1.13(-03)$ & $7.5508(-03)$ & {\tt J'232-S\ 212} & $6$ \\
$9.6261$ & $1.2880$ & $1.44(-01)$ & $8.65(-03)$ & $5.97(-01)$ & $2.0651(-02)$ & {\tt C'234-S\ 212} & $7$ \\
$9.6267$ & $1.2879$ & $1.45(-01)$ & $5.33(-03)$ & $6.40(-01)$ & $6.8274(-03)$ & {\tt C'232-S\ 212} & $8$ \\
$9.6475$ & $1.2852$ & $2.70(-04)$ & $5.23(-04)$ & $3.51(-02)$ & $7.3429(-05)$ & {\tt J'434-S\ 212} & $9$ \\
$9.6481$ & $1.2851$ & $5.19(-05)$ & $3.00(-05)$ & $8.10(-03)$ & $4.8604(-07)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$9.6770$ & $1.2812$ & $3.35(-02)$ & $3.54(-01)$ & $1.90(-02)$ & $2.6987(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$9.6781$ & $1.2811$ & $1.00(-01)$ & $3.70(-06)$ & $6.92(-02)$ & $5.1198(-07)$ & {\tt F'232-P\ 232} & $12$ \\
$9.6782$ & $1.2811$ & $3.87(-03)$ & $3.14(+00)$ & $9.10(-04)$ & $1.1423(-02)$ & {\tt F'254-P\ 232} & $13$ \\
$9.6795$ & $1.2809$ & $1.18(-01)$ & $3.54(-01)$ & $6.70(-02)$ & $9.4909(-02)$ & {\tt F'234-P\ 234} & $14$ \\
$9.6806$ & $1.2808$ & $6.20(-02)$ & $3.70(-06)$ & $4.28(-02)$ & $3.1701(-07)$ & {\tt F'232-P\ 234} & $15$ \\
 \\
$9.6807$ & $1.2807$ & $2.76(-02)$ & $3.14(+00)$ & $6.50(-03)$ & $8.1577(-02)$ & {\tt F'254-P\ 234} & $16$ \\
$9.6808$ & $1.2807$ & $2.11(-02)$ & $3.30(+00)$ & $4.81(-03)$ & $9.5174(-02)$ & {\tt F'256-P\ 234} & $17$ \\
$9.7037$ & $1.2777$ & $1.62(-01)$ & $1.35(-01)$ & $4.71(-01)$ & $1.2700(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$9.7039$ & $1.2777$ & $1.38(-01)$ & $1.18(-01)$ & $4.63(-01)$ & $2.1806(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$9.7049$ & $1.2775$ & $3.11(-02)$ & $2.74(-02)$ & $4.58(-01)$ & $5.0220(-02)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$9.7050$ & $1.2775$ & $6.39(-03)$ & $5.40(-03)$ & $4.56(-01)$ & $4.9275(-03)$ & {\tt K'432-S\ 212} & $21$ \\
$9.7056$ & $1.2775$ & $1.00(-01)$ & $1.63(-01)$ & $1.31(-01)$ & $4.2790(-02)$ & {\tt M'212-P\ 232} & $22$ \\
$9.7082$ & $1.2771$ & $1.94(-01)$ & $1.63(-01)$ & $2.53(-01)$ & $8.2645(-02)$ & {\tt M'212-P\ 234} & $23$ \\
$9.7213$ & $1.2754$ & $2.24(-01)$ & $2.17(+00)$ & $8.88(-02)$ & $7.7209(-01)$ & {\tt M'254-P\ 232} & $24$ \\
$9.7217$ & $1.2753$ & $2.86(-01)$ & $2.26(+00)$ & $1.08(-01)$ & $1.4675(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$9.7238$ & $1.2751$ & $4.52(-02)$ & $2.17(+00)$ & $1.79(-02)$ & $1.5596(-01)$ & {\tt M'254-P\ 234} & $26$ \\
$9.7247$ & $1.2749$ & $1.88(-02)$ & $4.20(-03)$ & $6.69(-02)$ & $1.1243(-03)$ & {\tt G'254-P\ 232} & $27$ \\
$9.7269$ & $1.2747$ & $3.39(-03)$ & $1.09(-01)$ & $1.02(-02)$ & $6.6940(-03)$ & {\tt G'256-P\ 234} & $28$ \\
$9.7273$ & $1.2746$ & $4.60(-03)$ & $4.20(-03)$ & $1.64(-02)$ & $2.7480(-04)$ & {\tt G'254-P\ 234} & $29$ \\
$9.7383$ & $1.2732$ & $1.60(-04)$ & $9.81(-06)$ & $7.92(-03)$ & $1.5528(-07)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$9.7392$ & $1.2731$ & $7.86(-05)$ & $6.10(-03)$ & $2.94(-03)$ & $1.0760(-04)$ & {\tt M'436-P\ 234} & $31$ \\
$9.7401$ & $1.2729$ & $4.66(-04)$ & $4.67(-05)$ & $1.82(-02)$ & $3.4066(-06)$ & {\tt M'414-P\ 232} & $32$ \\
$9.7426$ & $1.2726$ & $1.27(-03)$ & $4.67(-05)$ & $4.96(-02)$ & $9.2682(-06)$ & {\tt M'414-P\ 234} & $33$ \\
$9.7523$ & $1.2713$ & $2.92(-02)$ & $4.24(-04)$ & $1.15(-01)$ & $1.9480(-04)$ & {\tt M'234-P\ 232} & $34$ \\
$9.7523$ & $1.2713$ & $1.10(-01)$ & $2.41(-04)$ & $4.37(-01)$ & $2.1029(-04)$ & {\tt M'232-P\ 232} & $35$ \\
 \\
$9.7548$ & $1.2710$ & $1.21(-01)$ & $4.24(-04)$ & $4.77(-01)$ & $8.0824(-04)$ & {\tt M'234-P\ 234} & $36$ \\
$9.7549$ & $1.2710$ & $4.77(-02)$ & $2.41(-04)$ & $1.90(-01)$ & $9.1470(-05)$ & {\tt M'232-P\ 234} & $37$ \\
$9.7568$ & $1.2708$ & $1.68(-03)$ & $2.85(-04)$ & $3.34(-02)$ & $3.8084(-05)$ & {\tt M'454-P\ 232} & $38$ \\
$9.7573$ & $1.2707$ & $3.91(-03)$ & $5.14(-06)$ & $8.04(-02)$ & $8.2690(-07)$ & {\tt M'452-P\ 232} & $39$ \\
$9.7594$ & $1.2704$ & $4.75(-03)$ & $2.85(-04)$ & $9.46(-02)$ & $1.0796(-04)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$9.7598$ & $1.2704$ & $1.83(-03)$ & $5.14(-06)$ & $3.76(-02)$ & $3.8708(-07)$ & {\tt M'452-P\ 234} & $41$ \\
$9.7934$ & $1.2660$ & $3.43(-03)$ & $2.24(+00)$ & $1.44(-03)$ & $6.4519(-03)$ & {\tt E'212-P\ 232} & $42$ \\
$9.7959$ & $1.2657$ & $5.82(-03)$ & $2.24(+00)$ & $2.44(-03)$ & $1.0953(-02)$ & {\tt E'212-P\ 234} & $43$ \\
$9.7981$ & $1.2654$ & $1.28(-02)$ & $3.52(-01)$ & $3.13(-02)$ & $4.4175(-02)$ & {\tt N'254-P\ 232} & $44$ \\
$9.8007$ & $1.2651$ & $2.30(-03)$ & $3.52(-01)$ & $5.63(-03)$ & $7.9341(-03)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$9.8007$ & $1.2651$ & $1.41(-02)$ & $3.48(-01)$ & $3.51(-02)$ & $7.3350(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$9.8587$ & $1.2576$ & $7.14(-03)$ & $3.75(+00)$ & $1.89(-03)$ & $1.4190(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$9.8613$ & $1.2573$ & $1.36(-02)$ & $3.75(+00)$ & $3.59(-03)$ & $2.6967(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$11.004$ & $1.1267$ & $1.35(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$11.083$ & $1.1187$ & $1.37(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=11;$} \\
$9.4335$ & $1.3143$ & $3.79(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$9.4496$ & $1.3121$ & $4.36(-04)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$10.994$ & $1.1278$ & $1.09(-01)$ & $4.35(-03)$ & $6.54(-01)$ & $5.6934(-03)$ & {\tt I'232-S'212} & $3$ \\
$10.994$ & $1.1277$ & $1.11(+00)$ & $9.65(-04)$ & $8.67(-01)$ & $3.3444(-03)$ & {\tt A'234-D'256} & $4$ \\
$10.994$ & $1.1277$ & $2.73(-01)$ & $7.71(-01)$ & $1.62(-01)$ & $2.5032(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$10.995$ & $1.1277$ & $1.23(+00)$ & $1.14(-03)$ & $9.58(-01)$ & $2.1909(-03)$ & {\tt A'232-D'254} & $6$ \\
$10.995$ & $1.1276$ & $6.24(-01)$ & $7.71(-01)$ & $3.71(-01)$ & $5.7139(-01)$ & {\tt F'212-P'234} & $7$ \\
$10.996$ & $1.1276$ & $1.24(-01)$ & $4.52(-03)$ & $6.65(-01)$ & $1.2016(-02)$ & {\tt I'234-S'212} & $8$ \\
$11.004$ & $1.1267$ & $1.35(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$11.018$ & $1.1253$ & $9.86(-01)$ & $1.06(+00)$ & $4.43(-01)$ & $2.8208(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$11.018$ & $1.1253$ & $1.21(-01)$ & $1.06(+00)$ & $5.42(-02)$ & $3.4528(-01)$ & {\tt A'276-D'256} & $11$ \\
$11.019$ & $1.1251$ & $1.12(+00)$ & $1.07(+00)$ & $4.99(-01)$ & $4.2615(+00)$ & {\tt A'278-D'256} & $12$ \\
$11.026$ & $1.1245$ & $1.40(-01)$ & $5.02(-03)$ & $1.01(-01)$ & $3.0460(-03)$ & {\tt A'256-D'254} & $13$ \\
$11.026$ & $1.1245$ & $1.19(+00)$ & $5.02(-03)$ & $8.55(-01)$ & $2.5737(-02)$ & {\tt A'256-D'256} & $14$ \\
$11.026$ & $1.1245$ & $1.20(+00)$ & $1.91(-07)$ & $8.71(-01)$ & $6.6615(-07)$ & {\tt A'254-D'254} & $15$ \\
 \\
$11.029$ & $1.1242$ & $9.94(-01)$ & $9.43(-01)$ & $4.97(-01)$ & $9.3775(-01)$ & {\tt B'232-S'212} & $16$ \\
$11.030$ & $1.1241$ & $9.98(-01)$ & $8.18(-01)$ & $5.30(-01)$ & $1.7339(+00)$ & {\tt B'234-S'212} & $17$ \\
$11.034$ & $1.1237$ & $1.21(+00)$ & $3.54(-01)$ & $6.87(-01)$ & $9.7423(-01)$ & {\tt F'234-P'234} & $18$ \\
$11.034$ & $1.1236$ & $8.90(-01)$ & $3.70(-06)$ & $6.15(-01)$ & $4.5524(-06)$ & {\tt F'232-P'232} & $19$ \\
$11.035$ & $1.1236$ & $1.05(+00)$ & $3.14(+00)$ & $2.47(-01)$ & $3.0962(+00)$ & {\tt F'254-P'232} & $20$ \\
 \\
$11.035$ & $1.1235$ & $3.77(-01)$ & $3.70(-06)$ & $2.61(-01)$ & $1.9293(-06)$ & {\tt F'232-P'234} & $21$ \\
$11.036$ & $1.1235$ & $1.05(+00)$ & $3.30(+00)$ & $2.39(-01)$ & $4.7357(+00)$ & {\tt F'256-P'234} & $22$ \\
$11.064$ & $1.1206$ & $1.33(-01)$ & $3.44(+00)$ & $3.71(-02)$ & $5.1052(-01)$ & {\tt J'234-S'212} & $23$ \\
$11.068$ & $1.1203$ & $1.68(-01)$ & $3.33(+00)$ & $4.79(-02)$ & $3.1894(-01)$ & {\tt J'232-S'212} & $24$ \\
$11.070$ & $1.1200$ & $7.25(-02)$ & $1.63(-01)$ & $9.46(-02)$ & $3.0932(-02)$ & {\tt M'212-P'232} & $25$ \\
 \\
$11.071$ & $1.1199$ & $2.18(-01)$ & $1.63(-01)$ & $2.84(-01)$ & $9.3012(-02)$ & {\tt M'212-P'234} & $26$ \\
$11.083$ & $1.1187$ & $1.37(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $27$ \\
$11.087$ & $1.1183$ & $2.10(-01)$ & $5.24(-04)$ & $8.82(-01)$ & $3.6941(-03)$ & {\tt I'278-D'256} & $28$ \\
$11.089$ & $1.1181$ & $7.75(-02)$ & $2.26(+00)$ & $2.93(-02)$ & $3.9816(-01)$ & {\tt M'256-P'234} & $29$ \\
$11.090$ & $1.1180$ & $1.99(-01)$ & $1.36(-03)$ & $7.98(-01)$ & $6.4964(-03)$ & {\tt I'276-D'254} & $30$ \\
 \\
$11.091$ & $1.1179$ & $3.88(-02)$ & $2.17(+00)$ & $1.54(-02)$ & $1.3378(-01)$ & {\tt M'254-P'232} & $31$ \\
$11.095$ & $1.1175$ & $1.85(-01)$ & $4.20(-03)$ & $6.59(-01)$ & $1.1081(-02)$ & {\tt G'254-P'232} & $32$ \\
$11.095$ & $1.1174$ & $4.23(-02)$ & $8.65(-03)$ & $1.76(-01)$ & $6.0840(-03)$ & {\tt C'234-S'212} & $33$ \\
$11.096$ & $1.1174$ & $1.83(-01)$ & $1.09(-01)$ & $5.50(-01)$ & $3.6068(-01)$ & {\tt G'256-P'234} & $34$ \\
$11.096$ & $1.1174$ & $3.92(-02)$ & $4.20(-03)$ & $1.40(-01)$ & $2.3462(-03)$ & {\tt G'254-P'234} & $35$ \\
 \\
$11.096$ & $1.1174$ & $4.88(-02)$ & $8.18(-01)$ & $2.59(-02)$ & $8.4776(-02)$ & {\tt B'234-D'256} & $36$ \\
$11.096$ & $1.1174$ & $2.97(-02)$ & $5.33(-03)$ & $1.31(-01)$ & $1.4003(-03)$ & {\tt C'232-S'212} & $37$ \\
$11.112$ & $1.1158$ & $4.18(-03)$ & $9.02(-05)$ & $1.10(-01)$ & $5.9675(-05)$ & {\tt I'256-D'254} & $38$ \\
$11.112$ & $1.1158$ & $9.15(-03)$ & $9.02(-05)$ & $2.41(-01)$ & $1.3057(-04)$ & {\tt I'256-D'256} & $39$ \\
$11.112$ & $1.1158$ & $9.86(-03)$ & $1.50(-03)$ & $2.64(-01)$ & $1.5858(-03)$ & {\tt I'254-D'254} & $40$ \\
 \\
$11.122$ & $1.1147$ & $4.72(-04)$ & $4.01(-04)$ & $4.55(-01)$ & $1.4589(-03)$ & {\tt I'478-D'256} & $41$ \\
$11.123$ & $1.1147$ & $6.84(-04)$ & $2.81(-04)$ & $5.00(-01)$ & $8.4307(-04)$ & {\tt I'476-D'254} & $42$ \\
$11.123$ & $1.1146$ & $1.94(-04)$ & $2.81(-04)$ & $1.42(-01)$ & $2.3925(-04)$ & {\tt I'476-D'256} & $43$ \\
$11.124$ & $1.1146$ & $6.22(-04)$ & $1.27(-05)$ & $7.45(-01)$ & $3.7786(-05)$ & {\tt I'474-D'254} & $44$ \\
$11.124$ & $1.1146$ & $8.22(-04)$ & $5.23(-04)$ & $1.07(-01)$ & $2.2326(-04)$ & {\tt J'434-S'212} & $45$ \\
 \\
$11.131$ & $1.1139$ & $5.64(-02)$ & $2.41(-04)$ & $2.25(-01)$ & $1.0816(-04)$ & {\tt M'232-P'232} & $46$ \\
$11.132$ & $1.1138$ & $6.98(-02)$ & $4.24(-04)$ & $2.75(-01)$ & $4.6542(-04)$ & {\tt M'234-P'234} & $47$ \\
$11.162$ & $1.1107$ & $3.85(-02)$ & $8.65(-03)$ & $1.60(-01)$ & $5.5307(-03)$ & {\tt C'234-D'256} & $48$ \\
$11.163$ & $1.1107$ & $4.30(-02)$ & $5.33(-03)$ & $1.90(-01)$ & $2.0270(-03)$ & {\tt C'232-D'254} & $49$ \\
$11.185$ & $1.1084$ & $8.60(-02)$ & $2.24(+00)$ & $3.61(-02)$ & $1.6168(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=12;$} \\
$7.8508$ & $1.5793$ & $5.48(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$7.8633$ & $1.5768$ & $1.05(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$7.9376$ & $1.5620$ & $1.49(-02)$ & $4.02(-03)$ & $6.31(-02)$ & $5.0777(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$7.9388$ & $1.5618$ & $1.61(-02)$ & $4.29(-03)$ & $5.88(-02)$ & $1.0081(-03)$ & {\tt I'234-S\ 212} & $4$ \\
$7.9785$ & $1.5540$ & $5.09(-03)$ & $3.55(+00)$ & $1.35(-03)$ & $1.9247(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$7.9810$ & $1.5535$ & $6.24(-03)$ & $3.40(+00)$ & $1.70(-03)$ & $1.1545(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$7.9966$ & $1.5505$ & $2.10(-01)$ & $7.46(-03)$ & $6.08(-01)$ & $1.8134(-02)$ & {\tt C'234-S\ 212} & $7$ \\
$7.9973$ & $1.5503$ & $2.12(-01)$ & $3.24(-03)$ & $6.63(-01)$ & $4.2970(-03)$ & {\tt C'232-S\ 212} & $8$ \\
$8.0135$ & $1.5472$ & $6.62(-04)$ & $1.00(-03)$ & $5.13(-02)$ & $2.0601(-04)$ & {\tt J'434-S\ 212} & $9$ \\
$8.0142$ & $1.5471$ & $1.34(-04)$ & $7.83(-05)$ & $1.33(-02)$ & $2.0766(-06)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$8.0351$ & $1.5430$ & $4.81(-02)$ & $4.71(-01)$ & $1.92(-02)$ & $3.6178(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$8.0363$ & $1.5428$ & $4.04(-03)$ & $3.21(+00)$ & $8.34(-04)$ & $1.0706(-02)$ & {\tt F'254-P\ 232} & $12$ \\
$8.0363$ & $1.5428$ & $1.42(-01)$ & $8.99(-06)$ & $6.73(-02)$ & $1.2105(-06)$ & {\tt F'232-P\ 232} & $13$ \\
$8.0377$ & $1.5425$ & $1.68(-01)$ & $4.71(-01)$ & $6.73(-02)$ & $1.2664(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$8.0389$ & $1.5423$ & $4.68(-02)$ & $3.21(+00)$ & $9.67(-03)$ & $1.2406(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$8.0389$ & $1.5423$ & $3.14(-02)$ & $3.42(+00)$ & $6.25(-03)$ & $1.2826(-01)$ & {\tt F'256-P\ 234} & $16$ \\
$8.0389$ & $1.5423$ & $9.46(-02)$ & $8.99(-06)$ & $4.48(-02)$ & $8.0559(-07)$ & {\tt F'232-P\ 234} & $17$ \\
$8.0558$ & $1.5391$ & $2.40(-01)$ & $1.40(-01)$ & $5.34(-01)$ & $1.4978(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$8.0560$ & $1.5390$ & $2.18(-01)$ & $1.32(-01)$ & $5.23(-01)$ & $2.7521(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$8.0568$ & $1.5389$ & $1.49(-01)$ & $1.71(-01)$ & $1.41(-01)$ & $4.8315(-02)$ & {\tt M'212-P\ 232} & $20$ \\
 \\
$8.0573$ & $1.5388$ & $3.07(-02)$ & $1.94(-02)$ & $5.15(-01)$ & $4.0012(-02)$ & {\tt K'434-S\ 212} & $21$ \\
$8.0573$ & $1.5388$ & $6.48(-03)$ & $3.89(-03)$ & $5.06(-01)$ & $3.9375(-03)$ & {\tt K'432-S\ 212} & $22$ \\
$8.0594$ & $1.5384$ & $2.84(-01)$ & $1.71(-01)$ & $2.69(-01)$ & $9.2104(-02)$ & {\tt M'212-P\ 234} & $23$ \\
$8.0696$ & $1.5364$ & $3.24(-01)$ & $2.20(+00)$ & $1.20(-01)$ & $1.0522(+00)$ & {\tt M'254-P\ 232} & $24$ \\
$8.0700$ & $1.5364$ & $4.22(-01)$ & $2.31(+00)$ & $1.47(-01)$ & $2.0310(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$8.0718$ & $1.5360$ & $3.28(-02)$ & $4.57(-04)$ & $7.81(-02)$ & $1.4278(-04)$ & {\tt G'254-P\ 232} & $26$ \\
$8.0722$ & $1.5359$ & $6.59(-02)$ & $2.20(+00)$ & $2.44(-02)$ & $2.1425(-01)$ & {\tt M'254-P\ 234} & $27$ \\
$8.0741$ & $1.5356$ & $2.40(-03)$ & $1.44(-01)$ & $5.25(-03)$ & $4.5424(-03)$ & {\tt G'256-P\ 234} & $28$ \\
$8.0745$ & $1.5355$ & $8.32(-03)$ & $4.57(-04)$ & $1.98(-02)$ & $3.6220(-05)$ & {\tt G'254-P\ 234} & $29$ \\
$8.0829$ & $1.5339$ & $4.27(-04)$ & $2.67(-05)$ & $1.41(-02)$ & $7.5159(-07)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$8.0838$ & $1.5337$ & $2.12(-04)$ & $1.06(-02)$ & $5.06(-03)$ & $3.2136(-04)$ & {\tt M'436-P\ 234} & $31$ \\
$8.0842$ & $1.5337$ & $1.30(-03)$ & $8.06(-05)$ & $3.26(-02)$ & $1.0489(-05)$ & {\tt M'414-P\ 232} & $32$ \\
$8.0868$ & $1.5332$ & $3.42(-03)$ & $8.06(-05)$ & $8.55(-02)$ & $2.7566(-05)$ & {\tt M'414-P\ 234} & $33$ \\
$8.0932$ & $1.5320$ & $4.40(-02)$ & $8.69(-04)$ & $1.20(-01)$ & $4.1599(-04)$ & {\tt M'234-P\ 232} & $34$ \\
$8.0932$ & $1.5320$ & $1.63(-01)$ & $3.97(-04)$ & $4.48(-01)$ & $3.5551(-04)$ & {\tt M'232-P\ 232} & $35$ \\
 \\
$8.0958$ & $1.5315$ & $1.72(-01)$ & $8.69(-04)$ & $4.68(-01)$ & $1.6288(-03)$ & {\tt M'234-P\ 234} & $36$ \\
$8.0959$ & $1.5315$ & $6.78(-02)$ & $3.97(-04)$ & $1.87(-01)$ & $1.4808(-04)$ & {\tt M'232-P\ 234} & $37$ \\
$8.0972$ & $1.5312$ & $3.35(-03)$ & $4.80(-04)$ & $4.19(-02)$ & $8.0468(-05)$ & {\tt M'454-P\ 232} & $38$ \\
$8.0977$ & $1.5311$ & $7.55(-03)$ & $1.32(-05)$ & $9.83(-02)$ & $2.6047(-06)$ & {\tt M'452-P\ 232} & $39$ \\
$8.0999$ & $1.5307$ & $8.76(-03)$ & $4.80(-04)$ & $1.09(-01)$ & $2.1011(-04)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$8.1003$ & $1.5306$ & $3.41(-03)$ & $1.32(-05)$ & $4.44(-02)$ & $1.1763(-06)$ & {\tt M'452-P\ 234} & $41$ \\
$8.1247$ & $1.5260$ & $4.92(-03)$ & $2.28(+00)$ & $1.98(-03)$ & $9.0356(-03)$ & {\tt E'212-P\ 232} & $42$ \\
$8.1273$ & $1.5255$ & $7.94(-03)$ & $2.28(+00)$ & $3.20(-03)$ & $1.4598(-02)$ & {\tt E'212-P\ 234} & $43$ \\
$8.1279$ & $1.5254$ & $1.90(-02)$ & $3.68(-01)$ & $4.21(-02)$ & $6.1936(-02)$ & {\tt N'254-P\ 232} & $44$ \\
$8.1306$ & $1.5249$ & $3.30(-03)$ & $3.68(-01)$ & $7.30(-03)$ & $1.0728(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$8.1306$ & $1.5249$ & $2.05(-02)$ & $3.61(-01)$ & $4.62(-02)$ & $1.0015(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$8.1744$ & $1.5167$ & $1.03(-02)$ & $3.83(+00)$ & $2.66(-03)$ & $2.0389(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$8.1771$ & $1.5162$ & $1.92(-02)$ & $3.83(+00)$ & $4.97(-03)$ & $3.8103(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$9.1696$ & $1.3521$ & $1.97(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$9.2314$ & $1.3431$ & $3.28(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=12;$} \\
$7.8508$ & $1.5793$ & $5.48(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$7.8633$ & $1.5768$ & $1.05(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$9.1611$ & $1.3534$ & $1.50(-01)$ & $4.02(-03)$ & $6.33(-01)$ & $5.0891(-03)$ & {\tt I'232-S'212} & $3$ \\
$9.1623$ & $1.3532$ & $1.62(+00)$ & $5.09(-04)$ & $8.68(-01)$ & $1.7675(-03)$ & {\tt A'234-D'256} & $4$ \\
$9.1626$ & $1.3532$ & $3.89(-01)$ & $8.22(-01)$ & $1.80(-01)$ & $2.9579(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$9.1627$ & $1.3531$ & $1.77(-01)$ & $4.29(-03)$ & $6.45(-01)$ & $1.1066(-02)$ & {\tt I'234-S'212} & $6$ \\
$9.1627$ & $1.3531$ & $1.80(+00)$ & $6.79(-04)$ & $9.57(-01)$ & $1.3003(-03)$ & {\tt A'232-D'254} & $7$ \\
$9.1636$ & $1.3530$ & $9.27(-01)$ & $8.22(-01)$ & $4.29(-01)$ & $7.0548(-01)$ & {\tt F'212-P'234} & $8$ \\
$9.1696$ & $1.3521$ & $1.97(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$9.1796$ & $1.3507$ & $1.41(+00)$ & $1.13(+00)$ & $4.99(-01)$ & $3.3890(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$9.1799$ & $1.3506$ & $1.91(-01)$ & $1.13(+00)$ & $6.78(-02)$ & $4.5997(-01)$ & {\tt A'276-D'256} & $11$ \\
$9.1811$ & $1.3504$ & $1.62(+00)$ & $1.14(+00)$ & $5.70(-01)$ & $5.1936(+00)$ & {\tt A'278-D'256} & $12$ \\
$9.1864$ & $1.3497$ & $1.71(+00)$ & $7.92(-03)$ & $8.44(-01)$ & $4.0103(-02)$ & {\tt A'256-D'256} & $13$ \\
$9.1865$ & $1.3497$ & $1.76(+00)$ & $5.70(-07)$ & $8.72(-01)$ & $1.9897(-06)$ & {\tt A'254-D'254} & $14$ \\
$9.1886$ & $1.3493$ & $1.46(+00)$ & $9.95(-01)$ & $5.73(-01)$ & $1.1416(+00)$ & {\tt B'232-S'212} & $15$ \\
 \\
$9.1894$ & $1.3492$ & $1.46(+00)$ & $8.29(-01)$ & $6.13(-01)$ & $2.0310(+00)$ & {\tt B'234-S'212} & $16$ \\
$9.1923$ & $1.3488$ & $1.77(+00)$ & $4.71(-01)$ & $7.05(-01)$ & $1.3276(+00)$ & {\tt F'234-P'234} & $17$ \\
$9.1928$ & $1.3487$ & $1.54(+00)$ & $3.21(+00)$ & $3.18(-01)$ & $4.0857(+00)$ & {\tt F'254-P'232} & $18$ \\
$9.1928$ & $1.3487$ & $1.32(+00)$ & $8.99(-06)$ & $6.25(-01)$ & $1.1234(-05)$ & {\tt F'232-P'232} & $19$ \\
$9.1938$ & $1.3486$ & $1.54(+00)$ & $3.42(+00)$ & $3.06(-01)$ & $6.2761(+00)$ & {\tt F'256-P'234} & $20$ \\
 \\
$9.1938$ & $1.3486$ & $5.28(-01)$ & $8.99(-06)$ & $2.50(-01)$ & $4.4994(-06)$ & {\tt F'232-P'234} & $21$ \\
$9.2157$ & $1.3454$ & $1.85(-01)$ & $3.55(+00)$ & $4.92(-02)$ & $6.9920(-01)$ & {\tt J'234-S'212} & $22$ \\
$9.2191$ & $1.3449$ & $2.50(-01)$ & $3.40(+00)$ & $6.82(-02)$ & $4.6356(-01)$ & {\tt J'232-S'212} & $23$ \\
$9.2197$ & $1.3448$ & $9.49(-02)$ & $1.71(-01)$ & $8.99(-02)$ & $3.0777(-02)$ & {\tt M'212-P'232} & $24$ \\
$9.2207$ & $1.3446$ & $3.29(-01)$ & $1.71(-01)$ & $3.12(-01)$ & $1.0671(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$9.2314$ & $1.3431$ & $3.28(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $26$ \\
$9.2334$ & $1.3428$ & $3.13(-01)$ & $9.02(-04)$ & $8.80(-01)$ & $6.3510(-03)$ & {\tt I'278-D'256} & $27$ \\
$9.2346$ & $1.3426$ & $1.24(-01)$ & $2.31(+00)$ & $4.32(-02)$ & $5.9754(-01)$ & {\tt M'256-P'234} & $28$ \\
$9.2364$ & $1.3424$ & $2.97(-01)$ & $2.21(-03)$ & $7.88(-01)$ & $1.0434(-02)$ & {\tt I'276-D'254} & $29$ \\
$9.2364$ & $1.3424$ & $5.18(-02)$ & $2.20(+00)$ & $1.92(-02)$ & $1.6830(-01)$ & {\tt M'254-P'232} & $30$ \\
 \\
$9.2394$ & $1.3419$ & $2.76(-01)$ & $4.57(-04)$ & $6.58(-01)$ & $1.2028(-03)$ & {\tt G'254-P'232} & $31$ \\
$9.2399$ & $1.3418$ & $6.22(-02)$ & $7.46(-03)$ & $1.80(-01)$ & $5.3709(-03)$ & {\tt C'234-S'212} & $32$ \\
$9.2400$ & $1.3418$ & $2.53(-01)$ & $1.44(-01)$ & $5.53(-01)$ & $4.7859(-01)$ & {\tt G'256-P'234} & $33$ \\
$9.2404$ & $1.3418$ & $6.01(-02)$ & $4.57(-04)$ & $1.43(-01)$ & $2.6163(-04)$ & {\tt G'254-P'234} & $34$ \\
$9.2408$ & $1.3417$ & $3.86(-02)$ & $3.24(-03)$ & $1.21(-01)$ & $7.8222(-04)$ & {\tt C'232-S'212} & $35$ \\
 \\
$9.2412$ & $1.3417$ & $7.01(-02)$ & $8.29(-01)$ & $2.94(-02)$ & $9.7369(-02)$ & {\tt B'234-D'256} & $36$ \\
$9.2534$ & $1.3399$ & $8.44(-03)$ & $1.53(-04)$ & $1.41(-01)$ & $1.3002(-04)$ & {\tt I'256-D'254} & $37$ \\
$9.2537$ & $1.3398$ & $1.37(-02)$ & $1.53(-04)$ & $2.30(-01)$ & $2.1152(-04)$ & {\tt I'256-D'256} & $38$ \\
$9.2538$ & $1.3398$ & $1.52(-02)$ & $2.54(-03)$ & $2.61(-01)$ & $2.6442(-03)$ & {\tt I'254-D'254} & $39$ \\
$9.2614$ & $1.3387$ & $1.15(-03)$ & $7.23(-04)$ & $5.01(-01)$ & $2.8979(-03)$ & {\tt I'478-D'256} & $40$ \\
 \\
$9.2622$ & $1.3386$ & $1.71(-03)$ & $5.10(-04)$ & $5.29(-01)$ & $1.6188(-03)$ & {\tt I'476-D'254} & $41$ \\
$9.2625$ & $1.3386$ & $4.80(-04)$ & $5.10(-04)$ & $1.48(-01)$ & $4.5373(-04)$ & {\tt I'476-D'256} & $42$ \\
$9.2625$ & $1.3386$ & $1.96(-03)$ & $1.00(-03)$ & $1.52(-01)$ & $6.1071(-04)$ & {\tt J'434-S'212} & $43$ \\
$9.2628$ & $1.3385$ & $1.53(-03)$ & $1.09(-05)$ & $7.47(-01)$ & $3.2541(-05)$ & {\tt I'474-D'254} & $44$ \\
$9.2674$ & $1.3379$ & $8.03(-02)$ & $3.97(-04)$ & $2.21(-01)$ & $1.7545(-04)$ & {\tt M'232-P'232} & $45$ \\
 \\
$9.2684$ & $1.3377$ & $9.92(-02)$ & $8.69(-04)$ & $2.70(-01)$ & $9.3871(-04)$ & {\tt M'234-P'234} & $46$ \\
$9.2922$ & $1.3343$ & $5.47(-02)$ & $7.46(-03)$ & $1.58(-01)$ & $4.7193(-03)$ & {\tt C'234-D'256} & $47$ \\
$9.2928$ & $1.3342$ & $6.10(-02)$ & $3.24(-03)$ & $1.91(-01)$ & $1.2356(-03)$ & {\tt C'232-D'254} & $48$ \\
$9.3087$ & $1.3319$ & $6.36(-02)$ & $2.28(+00)$ & $2.56(-02)$ & $1.1690(-01)$ & {\tt E'212-P'232} & $49$ \\
$9.3098$ & $1.3318$ & $1.21(-01)$ & $2.28(+00)$ & $4.89(-02)$ & $2.2312(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=13;$} \\
$6.6350$ & $1.8686$ & $7.70(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$6.6450$ & $1.8659$ & $2.33(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$6.7013$ & $1.8502$ & $2.05(-02)$ & $3.57(-03)$ & $6.32(-02)$ & $4.5160(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$6.7025$ & $1.8498$ & $2.26(-02)$ & $3.94(-03)$ & $5.74(-02)$ & $9.0294(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$6.7336$ & $1.8413$ & $7.05(-03)$ & $3.65(+00)$ & $1.80(-03)$ & $2.6232(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$6.7361$ & $1.8406$ & $9.24(-03)$ & $3.46(+00)$ & $2.40(-03)$ & $1.6603(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$6.7480$ & $1.8374$ & $2.97(-01)$ & $7.69(-03)$ & $6.12(-01)$ & $1.8814(-02)$ & {\tt C'234-S\ 212} & $7$ \\
$6.7487$ & $1.8372$ & $3.01(-01)$ & $2.17(-03)$ & $6.80(-01)$ & $2.9453(-03)$ & {\tt C'232-S\ 212} & $8$ \\
$6.7615$ & $1.8337$ & $1.51(-03)$ & $1.79(-03)$ & $7.10(-02)$ & $5.0807(-04)$ & {\tt J'434-S\ 212} & $9$ \\
$6.7622$ & $1.8335$ & $3.15(-04)$ & $1.69(-04)$ & $2.05(-02)$ & $6.9136(-06)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$6.7777$ & $1.8293$ & $6.59(-02)$ & $5.84(-01)$ & $1.92(-02)$ & $4.4867(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$6.7788$ & $1.8290$ & $4.09(-03)$ & $3.27(+00)$ & $7.33(-04)$ & $9.5824(-03)$ & {\tt F'254-P\ 232} & $12$ \\
$6.7789$ & $1.8290$ & $1.94(-01)$ & $1.84(-05)$ & $6.50(-02)$ & $2.3961(-06)$ & {\tt F'232-P\ 232} & $13$ \\
$6.7804$ & $1.8286$ & $2.35(-01)$ & $5.84(-01)$ & $6.83(-02)$ & $1.5975(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$6.7815$ & $1.8283$ & $4.55(-02)$ & $3.52(+00)$ & $7.86(-03)$ & $1.6590(-01)$ & {\tt F'256-P\ 234} & $15$ \\
 \\
$6.7815$ & $1.8283$ & $7.39(-02)$ & $3.27(+00)$ & $1.32(-02)$ & $1.7304(-01)$ & {\tt F'254-P\ 234} & $16$ \\
$6.7816$ & $1.8283$ & $1.40(-01)$ & $1.84(-05)$ & $4.72(-02)$ & $1.7391(-06)$ & {\tt F'232-P\ 234} & $17$ \\
$6.7942$ & $1.8249$ & $3.42(-01)$ & $1.44(-01)$ & $5.85(-01)$ & $1.6881(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$6.7944$ & $1.8248$ & $3.15(-01)$ & $1.39(-01)$ & $5.71(-01)$ & $3.1708(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$6.7945$ & $1.8248$ & $2.14(-01)$ & $1.78(-01)$ & $1.49(-01)$ & $5.3139(-02)$ & {\tt M'212-P\ 232} & $20$ \\
 \\
$6.7957$ & $1.8245$ & $3.89(-02)$ & $1.83(-02)$ & $5.62(-01)$ & $4.1063(-02)$ & {\tt K'434-S\ 212} & $21$ \\
$6.7958$ & $1.8244$ & $8.38(-03)$ & $3.68(-03)$ & $5.50(-01)$ & $4.0457(-03)$ & {\tt K'432-S\ 212} & $22$ \\
$6.7972$ & $1.8241$ & $4.02(-01)$ & $1.78(-01)$ & $2.80(-01)$ & $9.9762(-02)$ & {\tt M'212-P\ 234} & $23$ \\
$6.8052$ & $1.8219$ & $4.47(-01)$ & $2.20(+00)$ & $1.54(-01)$ & $1.3545(+00)$ & {\tt M'254-P\ 232} & $24$ \\
$6.8057$ & $1.8218$ & $6.01(-01)$ & $2.35(+00)$ & $1.90(-01)$ & $2.6756(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$6.8067$ & $1.8215$ & $5.87(-02)$ & $2.09(-03)$ & $9.41(-02)$ & $7.8714(-04)$ & {\tt G'254-P\ 232} & $26$ \\
$6.8079$ & $1.8212$ & $9.20(-02)$ & $2.20(+00)$ & $3.17(-02)$ & $2.7880(-01)$ & {\tt M'254-P\ 234} & $27$ \\
$6.8091$ & $1.8209$ & $1.48(-03)$ & $1.72(-01)$ & $2.47(-03)$ & $2.5470(-03)$ & {\tt G'256-P\ 234} & $28$ \\
$6.8094$ & $1.8208$ & $1.54(-02)$ & $2.09(-03)$ & $2.47(-02)$ & $2.0673(-04)$ & {\tt G'254-P\ 234} & $29$ \\
$6.8157$ & $1.8191$ & $1.06(-03)$ & $6.38(-05)$ & $2.40(-02)$ & $3.0616(-06)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$6.8167$ & $1.8189$ & $3.41(-03)$ & $1.60(-04)$ & $5.45(-02)$ & $3.4866(-05)$ & {\tt M'414-P\ 232} & $31$ \\
$6.8167$ & $1.8189$ & $5.22(-04)$ & $1.76(-02)$ & $8.19(-03)$ & $8.6532(-04)$ & {\tt M'436-P\ 234} & $32$ \\
$6.8194$ & $1.8181$ & $8.42(-03)$ & $1.60(-04)$ & $1.35(-01)$ & $8.6166(-05)$ & {\tt M'414-P\ 234} & $33$ \\
$6.8235$ & $1.8170$ & $6.41(-02)$ & $1.67(-03)$ & $1.25(-01)$ & $8.3423(-04)$ & {\tt M'234-P\ 232} & $34$ \\
$6.8235$ & $1.8170$ & $2.34(-01)$ & $6.20(-04)$ & $4.61(-01)$ & $5.7194(-04)$ & {\tt M'232-P\ 232} & $35$ \\
 \\
$6.8262$ & $1.8163$ & $2.34(-01)$ & $1.67(-03)$ & $4.57(-01)$ & $3.0476(-03)$ & {\tt M'234-P\ 234} & $36$ \\
$6.8262$ & $1.8163$ & $9.26(-02)$ & $6.20(-04)$ & $1.82(-01)$ & $2.2613(-04)$ & {\tt M'232-P\ 234} & $37$ \\
$6.8271$ & $1.8161$ & $6.28(-03)$ & $7.58(-04)$ & $5.09(-02)$ & $1.5423(-04)$ & {\tt M'454-P\ 232} & $38$ \\
$6.8276$ & $1.8159$ & $1.34(-02)$ & $2.91(-05)$ & $1.15(-01)$ & $6.6671(-06)$ & {\tt M'452-P\ 232} & $39$ \\
$6.8298$ & $1.8154$ & $1.49(-02)$ & $7.58(-04)$ & $1.21(-01)$ & $3.6597(-04)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$6.8303$ & $1.8152$ & $5.81(-03)$ & $2.91(-05)$ & $4.97(-02)$ & $2.8894(-06)$ & {\tt M'452-P\ 234} & $41$ \\
$6.8483$ & $1.8104$ & $6.87(-03)$ & $2.31(+00)$ & $2.65(-03)$ & $1.2275(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$6.8505$ & $1.8099$ & $2.74(-02)$ & $3.79(-01)$ & $5.44(-02)$ & $8.2601(-02)$ & {\tt N'254-P\ 232} & $43$ \\
$6.8511$ & $1.8097$ & $1.05(-02)$ & $2.31(+00)$ & $4.05(-03)$ & $1.8742(-02)$ & {\tt E'212-P\ 234} & $44$ \\
$6.8532$ & $1.8091$ & $4.54(-03)$ & $3.79(-01)$ & $9.03(-03)$ & $1.3705(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$6.8533$ & $1.8091$ & $2.85(-02)$ & $3.71(-01)$ & $5.81(-02)$ & $1.2941(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$6.8871$ & $1.8003$ & $1.44(-02)$ & $3.90(+00)$ & $3.64(-03)$ & $2.8389(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$6.8898$ & $1.7995$ & $2.64(-02)$ & $3.90(+00)$ & $6.66(-03)$ & $5.2007(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$7.7579$ & $1.5982$ & $2.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$7.8072$ & $1.5881$ & $7.29(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=13;$} \\
$6.6350$ & $1.8686$ & $7.70(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$6.6450$ & $1.8659$ & $2.33(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$7.7507$ & $1.5997$ & $1.98(-01)$ & $3.57(-03)$ & $6.08(-01)$ & $4.3502(-03)$ & {\tt I'232-S'212} & $3$ \\
$7.7523$ & $1.5993$ & $2.29(+00)$ & $2.08(-04)$ & $8.70(-01)$ & $7.2448(-04)$ & {\tt A'234-D'256} & $4$ \\
$7.7523$ & $1.5993$ & $2.45(-01)$ & $3.94(-03)$ & $6.22(-01)$ & $9.7965(-03)$ & {\tt I'234-S'212} & $5$ \\
 \\
$7.7526$ & $1.5993$ & $5.31(-01)$ & $8.69(-01)$ & $1.92(-01)$ & $3.3356(-01)$ & {\tt F'212-P'232} & $6$ \\
$7.7528$ & $1.5992$ & $2.54(+00)$ & $3.52(-04)$ & $9.57(-01)$ & $6.7340(-04)$ & {\tt A'232-D'254} & $7$ \\
$7.7537$ & $1.5991$ & $1.34(+00)$ & $8.69(-01)$ & $4.82(-01)$ & $8.3839(-01)$ & {\tt F'212-P'234} & $8$ \\
$7.7579$ & $1.5982$ & $2.78(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$7.7653$ & $1.5967$ & $1.95(+00)$ & $1.19(+00)$ & $5.46(-01)$ & $3.8958(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$7.7656$ & $1.5966$ & $2.96(-01)$ & $1.19(+00)$ & $8.30(-02)$ & $5.9215(-01)$ & {\tt A'276-D'256} & $11$ \\
$7.7669$ & $1.5963$ & $2.28(+00)$ & $1.20(+00)$ & $6.32(-01)$ & $6.0755(+00)$ & {\tt A'278-D'256} & $12$ \\
$7.7708$ & $1.5955$ & $3.45(-01)$ & $1.21(-02)$ & $1.21(-01)$ & $8.7765(-03)$ & {\tt A'256-D'254} & $13$ \\
$7.7711$ & $1.5955$ & $2.37(+00)$ & $1.21(-02)$ & $8.31(-01)$ & $6.0261(-02)$ & {\tt A'256-D'256} & $14$ \\
$7.7712$ & $1.5955$ & $2.48(+00)$ & $1.46(-06)$ & $8.74(-01)$ & $5.1016(-06)$ & {\tt A'254-D'254} & $15$ \\
 \\
$7.7727$ & $1.5951$ & $2.07(+00)$ & $1.04(+00)$ & $6.40(-01)$ & $1.3345(+00)$ & {\tt B'232-S'212} & $16$ \\
$7.7735$ & $1.5950$ & $2.08(+00)$ & $8.27(-01)$ & $6.84(-01)$ & $2.2611(+00)$ & {\tt B'234-S'212} & $17$ \\
$7.7756$ & $1.5945$ & $2.49(+00)$ & $5.84(-01)$ & $7.25(-01)$ & $1.6945(+00)$ & {\tt F'234-P'234} & $18$ \\
$7.7760$ & $1.5945$ & $2.18(+00)$ & $3.27(+00)$ & $3.91(-01)$ & $5.1161(+00)$ & {\tt F'254-P'232} & $19$ \\
$7.7761$ & $1.5944$ & $1.90(+00)$ & $1.84(-05)$ & $6.37(-01)$ & $2.3468(-05)$ & {\tt F'232-P'232} & $20$ \\
 \\
$7.7770$ & $1.5942$ & $2.18(+00)$ & $3.52(+00)$ & $3.76(-01)$ & $7.9325(+00)$ & {\tt F'256-P'234} & $21$ \\
$7.7772$ & $1.5942$ & $7.09(-01)$ & $1.84(-05)$ & $2.38(-01)$ & $8.7781(-06)$ & {\tt F'232-P'234} & $22$ \\
$7.7934$ & $1.5909$ & $5.31(-02)$ & $3.94(-03)$ & $1.35(-01)$ & $2.1246(-03)$ & {\tt I'234-D'256} & $23$ \\
$7.7940$ & $1.5908$ & $2.45(-01)$ & $3.65(+00)$ & $6.24(-02)$ & $9.1212(-01)$ & {\tt J'234-S'212} & $24$ \\
$7.7974$ & $1.5901$ & $3.61(-01)$ & $3.46(+00)$ & $9.36(-02)$ & $6.4766(-01)$ & {\tt J'232-S'212} & $25$ \\
 \\
$7.7978$ & $1.5900$ & $4.84(-01)$ & $1.78(-01)$ & $3.37(-01)$ & $1.2019(-01)$ & {\tt M'212-P'234} & $26$ \\
$7.8072$ & $1.5881$ & $7.29(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $27$ \\
$7.8078$ & $1.5880$ & $4.50(-01)$ & $1.28(-03)$ & $8.78(-01)$ & $8.9689(-03)$ & {\tt I'278-D'256} & $28$ \\
$7.8089$ & $1.5877$ & $1.86(-01)$ & $2.35(+00)$ & $5.86(-02)$ & $8.2738(-01)$ & {\tt M'256-P'234} & $29$ \\
$7.8107$ & $1.5874$ & $6.18(-02)$ & $2.20(+00)$ & $2.13(-02)$ & $1.8726(-01)$ & {\tt M'254-P'232} & $30$ \\
 \\
$7.8109$ & $1.5873$ & $4.23(-01)$ & $3.10(-03)$ & $7.75(-01)$ & $1.4412(-02)$ & {\tt I'276-D'254} & $31$ \\
$7.8128$ & $1.5870$ & $4.00(-01)$ & $2.09(-03)$ & $6.41(-01)$ & $5.3581(-03)$ & {\tt G'254-P'232} & $32$ \\
$7.8133$ & $1.5869$ & $8.95(-02)$ & $7.69(-03)$ & $1.84(-01)$ & $5.6695(-03)$ & {\tt C'234-S'212} & $33$ \\
$7.8134$ & $1.5868$ & $3.39(-01)$ & $1.72(-01)$ & $5.66(-01)$ & $5.8264(-01)$ & {\tt G'256-P'234} & $34$ \\
$7.8138$ & $1.5867$ & $9.07(-02)$ & $2.09(-03)$ & $1.46(-01)$ & $1.2170(-03)$ & {\tt G'254-P'234} & $35$ \\
 \\
$7.8148$ & $1.5865$ & $9.72(-02)$ & $8.27(-01)$ & $3.20(-02)$ & $1.0582(-01)$ & {\tt B'234-D'256} & $36$ \\
$7.8244$ & $1.5846$ & $1.64(-02)$ & $2.44(-04)$ & $1.80(-01)$ & $2.6434(-04)$ & {\tt I'256-D'254} & $37$ \\
$7.8247$ & $1.5845$ & $1.93(-02)$ & $2.44(-04)$ & $2.12(-01)$ & $3.1130(-04)$ & {\tt I'256-D'256} & $38$ \\
$7.8247$ & $1.5845$ & $2.21(-02)$ & $4.13(-03)$ & $2.51(-01)$ & $4.1414(-03)$ & {\tt I'254-D'254} & $39$ \\
$7.8306$ & $1.5833$ & $2.62(-03)$ & $1.25(-03)$ & $5.38(-01)$ & $5.3667(-03)$ & {\tt I'478-D'256} & $40$ \\
 \\
$7.8314$ & $1.5832$ & $4.00(-03)$ & $8.81(-04)$ & $5.56(-01)$ & $2.9398(-03)$ & {\tt I'476-D'254} & $41$ \\
$7.8315$ & $1.5832$ & $4.38(-03)$ & $1.79(-03)$ & $2.06(-01)$ & $1.4766(-03)$ & {\tt J'434-S'212} & $42$ \\
$7.8318$ & $1.5831$ & $1.07(-03)$ & $8.81(-04)$ & $1.49(-01)$ & $7.8600(-04)$ & {\tt I'476-D'256} & $43$ \\
$7.8321$ & $1.5830$ & $3.44(-03)$ & $5.68(-06)$ & $7.47(-01)$ & $1.6966(-05)$ & {\tt I'474-D'254} & $44$ \\
$7.8349$ & $1.5825$ & $1.10(-01)$ & $6.20(-04)$ & $2.17(-01)$ & $2.6985(-04)$ & {\tt M'232-P'232} & $45$ \\
 \\
$7.8359$ & $1.5823$ & $1.36(-01)$ & $1.67(-03)$ & $2.66(-01)$ & $1.7721(-03)$ & {\tt M'234-P'234} & $46$ \\
$7.8550$ & $1.5784$ & $7.54(-02)$ & $7.69(-03)$ & $1.55(-01)$ & $4.7785(-03)$ & {\tt C'234-D'256} & $47$ \\
$7.8556$ & $1.5783$ & $8.41(-02)$ & $2.17(-03)$ & $1.90(-01)$ & $8.2269(-04)$ & {\tt C'232-D'254} & $48$ \\
$7.8677$ & $1.5759$ & $8.82(-02)$ & $2.31(+00)$ & $3.40(-02)$ & $1.5746(-01)$ & {\tt E'212-P'232} & $49$ \\
$7.8688$ & $1.5757$ & $1.66(-01)$ & $2.31(+00)$ & $6.41(-02)$ & $2.9660(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=14;$} \\
$5.6809$ & $2.1825$ & $1.05(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$5.6889$ & $2.1794$ & $4.87(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$5.7324$ & $2.1629$ & $2.73(-02)$ & $3.06(-03)$ & $6.30(-02)$ & $3.8488(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$5.7336$ & $2.1624$ & $3.05(-02)$ & $3.49(-03)$ & $5.55(-02)$ & $7.7454(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$5.7524$ & $2.1554$ & $5.38(-04)$ & $6.48(-03)$ & $4.12(-03)$ & $1.0676(-04)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$5.7585$ & $2.1531$ & $9.22(-03)$ & $3.75(+00)$ & $2.25(-03)$ & $3.3719(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$5.7610$ & $2.1521$ & $1.31(-02)$ & $3.51(+00)$ & $3.23(-03)$ & $2.2668(-02)$ & {\tt J'232-S\ 212} & $7$ \\
$5.7701$ & $2.1487$ & $4.08(-01)$ & $9.30(-03)$ & $6.12(-01)$ & $2.2777(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$5.7709$ & $2.1485$ & $4.15(-01)$ & $1.69(-03)$ & $6.95(-01)$ & $2.3467(-03)$ & {\tt C'232-S\ 212} & $9$ \\
$5.7812$ & $2.1446$ & $3.21(-03)$ & $3.01(-03)$ & $9.29(-02)$ & $1.1190(-03)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$5.7819$ & $2.1444$ & $6.88(-04)$ & $3.20(-04)$ & $3.00(-02)$ & $1.9232(-05)$ & {\tt J'432-S\ 212} & $11$ \\
$5.7934$ & $2.1401$ & $8.66(-02)$ & $6.94(-01)$ & $1.89(-02)$ & $5.2520(-02)$ & {\tt F'234-P\ 232} & $12$ \\
$5.7945$ & $2.1397$ & $4.04(-03)$ & $3.32(+00)$ & $6.20(-04)$ & $8.2394(-03)$ & {\tt F'254-P\ 232} & $13$ \\
$5.7946$ & $2.1397$ & $2.54(-01)$ & $3.35(-05)$ & $6.22(-02)$ & $4.1619(-06)$ & {\tt F'232-P\ 232} & $14$ \\
$5.7962$ & $2.1391$ & $3.20(-01)$ & $6.94(-01)$ & $6.99(-02)$ & $1.9392(-01)$ & {\tt F'234-P\ 234} & $15$ \\
 \\
$5.7972$ & $2.1387$ & $6.47(-02)$ & $3.60(+00)$ & $9.60(-03)$ & $2.0721(-01)$ & {\tt F'256-P\ 234} & $16$ \\
$5.7973$ & $2.1387$ & $1.11(-01)$ & $3.32(+00)$ & $1.70(-02)$ & $2.2570(-01)$ & {\tt F'254-P\ 234} & $17$ \\
$5.7974$ & $2.1386$ & $2.04(-01)$ & $3.35(-05)$ & $5.00(-02)$ & $3.3467(-06)$ & {\tt F'232-P\ 234} & $18$ \\
$5.8068$ & $2.1352$ & $2.99(-01)$ & $1.84(-01)$ & $1.55(-01)$ & $5.7311(-02)$ & {\tt M'212-P\ 232} & $19$ \\
$5.8069$ & $2.1351$ & $4.73(-01)$ & $1.48(-01)$ & $6.25(-01)$ & $1.8506(-01)$ & {\tt K'232-S\ 212} & $20$ \\
 \\
$5.8071$ & $2.1351$ & $4.37(-01)$ & $1.44(-01)$ & $6.08(-01)$ & $3.5114(-01)$ & {\tt K'234-S\ 212} & $21$ \\
$5.8084$ & $2.1346$ & $5.40(-02)$ & $1.94(-02)$ & $6.01(-01)$ & $4.6522(-02)$ & {\tt K'434-S\ 212} & $22$ \\
$5.8086$ & $2.1345$ & $1.17(-02)$ & $3.88(-03)$ & $5.88(-01)$ & $4.5618(-03)$ & {\tt K'432-S\ 212} & $23$ \\
$5.8096$ & $2.1342$ & $5.52(-01)$ & $1.84(-01)$ & $2.87(-01)$ & $1.0574(-01)$ & {\tt M'212-P\ 234} & $24$ \\
$5.8158$ & $2.1319$ & $5.91(-01)$ & $2.17(+00)$ & $1.90(-01)$ & $1.6516(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$5.8163$ & $2.1317$ & $8.30(-01)$ & $2.40(+00)$ & $2.35(-01)$ & $3.3858(+00)$ & {\tt M'256-P\ 234} & $26$ \\
$5.8169$ & $2.1315$ & $1.05(-01)$ & $1.78(-02)$ & $1.14(-01)$ & $8.1150(-03)$ & {\tt G'254-P\ 232} & $27$ \\
$5.8185$ & $2.1309$ & $1.23(-01)$ & $2.17(+00)$ & $3.97(-02)$ & $3.4492(-01)$ & {\tt M'254-P\ 234} & $28$ \\
$5.8196$ & $2.1305$ & $2.86(-02)$ & $1.78(-02)$ & $3.10(-02)$ & $2.2079(-03)$ & {\tt G'254-P\ 234} & $29$ \\
$5.8243$ & $2.1288$ & $2.50(-03)$ & $1.39(-04)$ & $3.95(-02)$ & $1.1018(-05)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$5.8249$ & $2.1285$ & $8.39(-03)$ & $3.62(-04)$ & $8.50(-02)$ & $1.2328(-04)$ & {\tt M'414-P\ 232} & $31$ \\
$5.8252$ & $2.1284$ & $1.20(-03)$ & $2.82(-02)$ & $1.26(-02)$ & $2.1322(-03)$ & {\tt M'436-P\ 234} & $32$ \\
$5.8277$ & $2.1275$ & $1.90(-02)$ & $3.62(-04)$ & $1.92(-01)$ & $2.7893(-04)$ & {\tt M'414-P\ 234} & $33$ \\
$5.8301$ & $2.1266$ & $3.29(-01)$ & $9.26(-04)$ & $4.76(-01)$ & $8.8153(-04)$ & {\tt M'232-P\ 232} & $34$ \\
$5.8302$ & $2.1266$ & $9.06(-02)$ & $3.01(-03)$ & $1.31(-01)$ & $1.5839(-03)$ & {\tt M'234-P\ 232} & $35$ \\
 \\
$5.8329$ & $2.1256$ & $1.22(-01)$ & $9.26(-04)$ & $1.77(-01)$ & $3.2764(-04)$ & {\tt M'232-P\ 234} & $36$ \\
$5.8329$ & $2.1256$ & $3.05(-01)$ & $3.01(-03)$ & $4.42(-01)$ & $5.3319(-03)$ & {\tt M'234-P\ 234} & $37$ \\
$5.8335$ & $2.1254$ & $1.11(-02)$ & $1.13(-03)$ & $6.01(-02)$ & $2.7284(-04)$ & {\tt M'454-P\ 232} & $38$ \\
$5.8340$ & $2.1252$ & $2.22(-02)$ & $5.67(-05)$ & $1.29(-01)$ & $1.4602(-05)$ & {\tt M'452-P\ 232} & $39$ \\
$5.8363$ & $2.1244$ & $2.37(-02)$ & $1.13(-03)$ & $1.28(-01)$ & $5.8047(-04)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$5.8368$ & $2.1242$ & $9.16(-03)$ & $5.67(-05)$ & $5.33(-02)$ & $6.0380(-06)$ & {\tt M'452-P\ 234} & $41$ \\
$5.8503$ & $2.1193$ & $9.40(-03)$ & $2.34(+00)$ & $3.47(-03)$ & $1.6223(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$5.8517$ & $2.1188$ & $3.82(-02)$ & $3.88(-01)$ & $6.79(-02)$ & $1.0538(-01)$ & {\tt N'254-P\ 232} & $43$ \\
$5.8531$ & $2.1183$ & $1.35(-02)$ & $2.34(+00)$ & $4.97(-03)$ & $2.3258(-02)$ & {\tt E'212-P\ 234} & $44$ \\
$5.8545$ & $2.1178$ & $6.03(-03)$ & $3.88(-01)$ & $1.07(-02)$ & $1.6633(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$5.8546$ & $2.1177$ & $3.84(-02)$ & $3.77(-01)$ & $7.03(-02)$ & $1.5911(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$5.8810$ & $2.1082$ & $1.96(-02)$ & $3.96(+00)$ & $4.86(-03)$ & $3.8477(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$5.8839$ & $2.1072$ & $3.51(-02)$ & $3.96(+00)$ & $8.70(-03)$ & $6.8870(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$6.6484$ & $1.8649$ & $3.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$6.6884$ & $1.8537$ & $1.52(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=14;$} \\
$5.6809$ & $2.1825$ & $1.05(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$5.6889$ & $2.1794$ & $4.87(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$6.6421$ & $1.8667$ & $2.52(-01)$ & $3.06(-03)$ & $5.82(-01)$ & $3.5577(-03)$ & {\tt I'232-S'212} & $3$ \\
$6.6438$ & $1.8662$ & $3.28(-01)$ & $3.49(-03)$ & $5.97(-01)$ & $8.3306(-03)$ & {\tt I'234-S'212} & $4$ \\
$6.6440$ & $1.8661$ & $3.15(+00)$ & $4.16(-05)$ & $8.72(-01)$ & $1.4514(-04)$ & {\tt A'234-D'256} & $5$ \\
 \\
$6.6443$ & $1.8660$ & $7.01(-01)$ & $9.13(-01)$ & $1.98(-01)$ & $3.6226(-01)$ & {\tt F'212-P'232} & $6$ \\
$6.6445$ & $1.8660$ & $3.49(+00)$ & $1.37(-04)$ & $9.57(-01)$ & $2.6150(-04)$ & {\tt A'232-D'254} & $7$ \\
$6.6454$ & $1.8657$ & $1.87(+00)$ & $9.13(-01)$ & $5.30(-01)$ & $9.6833(-01)$ & {\tt F'212-P'234} & $8$ \\
$6.6484$ & $1.8649$ & $3.80(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$6.6539$ & $1.8633$ & $2.61(+00)$ & $1.24(+00)$ & $5.82(-01)$ & $4.3208(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$6.6543$ & $1.8632$ & $4.48(-01)$ & $1.24(+00)$ & $9.99(-02)$ & $7.4153(-01)$ & {\tt A'276-D'256} & $11$ \\
$6.6555$ & $1.8629$ & $3.13(+00)$ & $1.26(+00)$ & $6.85(-01)$ & $6.8818(+00)$ & {\tt A'278-D'256} & $12$ \\
$6.6586$ & $1.8620$ & $5.24(-01)$ & $1.78(-02)$ & $1.34(-01)$ & $1.4299(-02)$ & {\tt A'256-D'254} & $13$ \\
$6.6589$ & $1.8619$ & $3.20(+00)$ & $1.78(-02)$ & $8.17(-01)$ & $8.7379(-02)$ & {\tt A'256-D'256} & $14$ \\
$6.6590$ & $1.8619$ & $3.41(+00)$ & $3.35(-06)$ & $8.76(-01)$ & $1.1739(-05)$ & {\tt A'254-D'254} & $15$ \\
 \\
$6.6602$ & $1.8616$ & $2.86(+00)$ & $1.09(+00)$ & $6.96(-01)$ & $1.5120(+00)$ & {\tt B'232-S'212} & $16$ \\
$6.6609$ & $1.8614$ & $2.86(+00)$ & $8.12(-01)$ & $7.43(-01)$ & $2.4120(+00)$ & {\tt B'234-S'212} & $17$ \\
$6.6624$ & $1.8610$ & $3.41(+00)$ & $6.94(-01)$ & $7.44(-01)$ & $2.0647(+00)$ & {\tt F'234-P'234} & $18$ \\
$6.6628$ & $1.8609$ & $3.01(+00)$ & $3.32(+00)$ & $4.62(-01)$ & $6.1379(+00)$ & {\tt F'254-P'232} & $19$ \\
$6.6630$ & $1.8608$ & $2.66(+00)$ & $3.35(-05)$ & $6.50(-01)$ & $4.3527(-05)$ & {\tt F'232-P'232} & $20$ \\
 \\
$6.6638$ & $1.8606$ & $3.01(+00)$ & $3.60(+00)$ & $4.46(-01)$ & $9.6203(+00)$ & {\tt F'256-P'234} & $21$ \\
$6.6641$ & $1.8605$ & $9.17(-01)$ & $3.35(-05)$ & $2.24(-01)$ & $1.5006(-05)$ & {\tt F'232-P'234} & $22$ \\
$6.6772$ & $1.8568$ & $8.60(-02)$ & $3.49(-03)$ & $1.56(-01)$ & $2.1822(-03)$ & {\tt I'234-D'256} & $23$ \\
$6.6772$ & $1.8568$ & $3.11(-01)$ & $3.75(+00)$ & $7.58(-02)$ & $1.1373(+00)$ & {\tt J'234-S'212} & $24$ \\
$6.6802$ & $1.8560$ & $6.98(-01)$ & $1.84(-01)$ & $3.63(-01)$ & $1.3374(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$6.6806$ & $1.8559$ & $5.05(-01)$ & $3.51(+00)$ & $1.25(-01)$ & $8.7355(-01)$ & {\tt J'232-S'212} & $26$ \\
$6.6881$ & $1.8538$ & $6.27(-01)$ & $1.62(-03)$ & $8.77(-01)$ & $1.1334(-02)$ & {\tt I'278-D'256} & $27$ \\
$6.6884$ & $1.8537$ & $1.52(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $28$ \\
$6.6891$ & $1.8536$ & $2.62(-01)$ & $2.40(+00)$ & $7.40(-02)$ & $1.0680(+00)$ & {\tt M'256-P'234} & $29$ \\
$6.6909$ & $1.8530$ & $6.54(-02)$ & $2.17(+00)$ & $2.11(-02)$ & $1.8283(-01)$ & {\tt M'254-P'232} & $30$ \\
 \\
$6.6912$ & $1.8530$ & $5.79(-01)$ & $3.95(-03)$ & $7.59(-01)$ & $1.8000(-02)$ & {\tt I'276-D'254} & $31$ \\
$6.6920$ & $1.8527$ & $5.44(-02)$ & $2.17(+00)$ & $1.75(-02)$ & $1.5225(-01)$ & {\tt M'254-P'234} & $32$ \\
$6.6924$ & $1.8526$ & $5.62(-01)$ & $1.78(-02)$ & $6.09(-01)$ & $4.3371(-02)$ & {\tt G'254-P'232} & $33$ \\
$6.6928$ & $1.8525$ & $1.26(-01)$ & $9.30(-03)$ & $1.89(-01)$ & $7.0430(-03)$ & {\tt C'234-S'212} & $34$ \\
$6.6930$ & $1.8525$ & $4.43(-01)$ & $1.86(-01)$ & $5.86(-01)$ & $6.5604(-01)$ & {\tt G'256-P'234} & $35$ \\
 \\
$6.6935$ & $1.8523$ & $1.36(-01)$ & $1.78(-02)$ & $1.48(-01)$ & $1.0505(-02)$ & {\tt G'254-P'234} & $36$ \\
$6.7020$ & $1.8500$ & $3.07(-02)$ & $3.68(-04)$ & $2.28(-01)$ & $5.0442(-04)$ & {\tt I'256-D'254} & $37$ \\
$6.7023$ & $1.8499$ & $3.06(-02)$ & $6.48(-03)$ & $2.34(-01)$ & $6.0640(-03)$ & {\tt I'254-D'254} & $38$ \\
$6.7023$ & $1.8499$ & $2.54(-02)$ & $3.68(-04)$ & $1.89(-01)$ & $4.1854(-04)$ & {\tt I'256-D'256} & $39$ \\
$6.7070$ & $1.8486$ & $5.62(-03)$ & $2.06(-03)$ & $5.69(-01)$ & $9.3970(-03)$ & {\tt I'478-D'256} & $40$ \\
 \\
$6.7077$ & $1.8484$ & $9.20(-03)$ & $3.01(-03)$ & $2.66(-01)$ & $3.2054(-03)$ & {\tt J'434-S'212} & $41$ \\
$6.7078$ & $1.8484$ & $8.80(-03)$ & $1.46(-03)$ & $5.84(-01)$ & $5.1009(-03)$ & {\tt I'476-D'254} & $42$ \\
$6.7085$ & $1.8482$ & $7.11(-03)$ & $2.76(-07)$ & $7.49(-01)$ & $8.2635(-07)$ & {\tt I'474-D'254} & $43$ \\
$6.7087$ & $1.8481$ & $3.34(-03)$ & $3.20(-04)$ & $1.46(-01)$ & $9.3395(-05)$ & {\tt J'432-S'212} & $44$ \\
$6.7100$ & $1.8478$ & $1.48(-01)$ & $9.26(-04)$ & $2.14(-01)$ & $3.9593(-04)$ & {\tt M'232-P'232} & $45$ \\
 \\
$6.7111$ & $1.8475$ & $1.81(-01)$ & $3.01(-03)$ & $2.62(-01)$ & $3.1607(-03)$ & {\tt M'234-P'234} & $46$ \\
$6.7267$ & $1.8432$ & $1.01(-01)$ & $9.30(-03)$ & $1.52(-01)$ & $5.6664(-03)$ & {\tt C'234-D'256} & $47$ \\
$6.7274$ & $1.8430$ & $1.13(-01)$ & $1.69(-03)$ & $1.89(-01)$ & $6.3785(-04)$ & {\tt C'232-D'254} & $48$ \\
$6.7367$ & $1.8404$ & $1.19(-01)$ & $2.34(+00)$ & $4.39(-02)$ & $2.0548(-01)$ & {\tt E'212-P'232} & $49$ \\
$6.7378$ & $1.8401$ & $2.21(-01)$ & $2.34(+00)$ & $8.15(-02)$ & $3.8135(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=15;$} \\
$4.9184$ & $2.5209$ & $1.40(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$4.9250$ & $2.5175$ & $9.60(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$4.9589$ & $2.5002$ & $3.52(-02)$ & $2.51(-03)$ & $6.25(-02)$ & $3.1390(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$4.9602$ & $2.4996$ & $4.02(-02)$ & $2.98(-03)$ & $5.32(-02)$ & $6.3407(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$4.9755$ & $2.4919$ & $1.07(-03)$ & $9.79(-03)$ & $5.59(-03)$ & $2.1899(-04)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$4.9804$ & $2.4895$ & $1.14(-02)$ & $3.84(+00)$ & $2.68(-03)$ & $4.1151(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$4.9830$ & $2.4882$ & $1.79(-02)$ & $3.55(+00)$ & $4.17(-03)$ & $2.9575(-02)$ & {\tt J'232-S\ 212} & $7$ \\
$4.9900$ & $2.4847$ & $5.46(-01)$ & $1.26(-02)$ & $6.10(-01)$ & $3.0820(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$4.9908$ & $2.4843$ & $5.59(-01)$ & $1.60(-03)$ & $7.09(-01)$ & $2.2711(-03)$ & {\tt C'232-S\ 212} & $9$ \\
$4.9991$ & $2.4801$ & $6.47(-03)$ & $4.82(-03)$ & $1.16(-01)$ & $2.2304(-03)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$4.9999$ & $2.4798$ & $1.41(-03)$ & $5.55(-04)$ & $4.18(-02)$ & $4.6419(-05)$ & {\tt J'432-S\ 212} & $11$ \\
$5.0085$ & $2.4755$ & $1.10(-01)$ & $7.99(-01)$ & $1.84(-02)$ & $5.8847(-02)$ & {\tt F'234-P\ 232} & $12$ \\
$5.0096$ & $2.4750$ & $3.87(-03)$ & $3.37(+00)$ & $5.05(-04)$ & $6.8097(-03)$ & {\tt F'254-P\ 232} & $13$ \\
$5.0097$ & $2.4749$ & $3.23(-01)$ & $5.52(-05)$ & $5.89(-02)$ & $6.5033(-06)$ & {\tt F'232-P\ 232} & $14$ \\
$5.0113$ & $2.4741$ & $4.28(-01)$ & $7.99(-01)$ & $7.17(-02)$ & $2.2917(-01)$ & {\tt F'234-P\ 234} & $15$ \\
 \\
$5.0123$ & $2.4736$ & $9.06(-02)$ & $3.65(+00)$ & $1.15(-02)$ & $2.5128(-01)$ & {\tt F'256-P\ 234} & $16$ \\
$5.0124$ & $2.4736$ & $1.59(-01)$ & $3.37(+00)$ & $2.07(-02)$ & $2.7965(-01)$ & {\tt F'254-P\ 234} & $17$ \\
$5.0126$ & $2.4735$ & $2.93(-01)$ & $5.52(-05)$ & $5.33(-02)$ & $5.8923(-06)$ & {\tt F'232-P\ 234} & $18$ \\
$5.0194$ & $2.4701$ & $4.07(-01)$ & $1.90(-01)$ & $1.60(-01)$ & $6.0851(-02)$ & {\tt M'212-P\ 232} & $19$ \\
$5.0198$ & $2.4699$ & $6.38(-01)$ & $1.51(-01)$ & $6.57(-01)$ & $1.9914(-01)$ & {\tt K'232-S\ 212} & $20$ \\
 \\
$5.0200$ & $2.4698$ & $5.87(-01)$ & $1.49(-01)$ & $6.36(-01)$ & $3.7988(-01)$ & {\tt K'234-S\ 212} & $21$ \\
$5.0213$ & $2.4692$ & $7.75(-02)$ & $2.17(-02)$ & $6.32(-01)$ & $5.4816(-02)$ & {\tt K'434-S\ 212} & $22$ \\
$5.0214$ & $2.4691$ & $1.68(-02)$ & $4.29(-03)$ & $6.21(-01)$ & $5.3351(-03)$ & {\tt K'432-S\ 212} & $23$ \\
$5.0222$ & $2.4687$ & $7.37(-01)$ & $1.90(-01)$ & $2.90(-01)$ & $1.1015(-01)$ & {\tt M'212-P\ 234} & $24$ \\
$5.0270$ & $2.4664$ & $7.51(-01)$ & $2.11(+00)$ & $2.27(-01)$ & $1.9135(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$5.0276$ & $2.4661$ & $1.12(+00)$ & $2.47(+00)$ & $2.80(-01)$ & $4.1485(+00)$ & {\tt M'256-P\ 234} & $26$ \\
$5.0279$ & $2.4660$ & $1.81(-01)$ & $5.36(-02)$ & $1.35(-01)$ & $2.8922(-02)$ & {\tt G'254-P\ 232} & $27$ \\
$5.0299$ & $2.4650$ & $1.60(-01)$ & $2.11(+00)$ & $4.83(-02)$ & $4.0792(-01)$ & {\tt M'254-P\ 234} & $28$ \\
$5.0307$ & $2.4646$ & $5.15(-02)$ & $5.36(-02)$ & $3.83(-02)$ & $8.2156(-03)$ & {\tt G'254-P\ 234} & $29$ \\
$5.0340$ & $2.4630$ & $5.62(-03)$ & $2.85(-04)$ & $6.30(-02)$ & $3.5973(-05)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$5.0343$ & $2.4628$ & $1.96(-02)$ & $8.93(-04)$ & $1.24(-01)$ & $4.4175(-04)$ & {\tt M'414-P\ 232} & $31$ \\
$5.0350$ & $2.4625$ & $2.58(-03)$ & $4.37(-02)$ & $1.85(-02)$ & $4.8532(-03)$ & {\tt M'436-P\ 234} & $32$ \\
$5.0372$ & $2.4614$ & $3.95(-02)$ & $8.93(-04)$ & $2.49(-01)$ & $8.8882(-04)$ & {\tt M'414-P\ 234} & $33$ \\
$5.0385$ & $2.4608$ & $4.52(-01)$ & $1.32(-03)$ & $4.94(-01)$ & $1.3075(-03)$ & {\tt M'232-P\ 232} & $34$ \\
$5.0385$ & $2.4607$ & $1.24(-01)$ & $5.15(-03)$ & $1.38(-01)$ & $2.8544(-03)$ & {\tt M'234-P\ 232} & $35$ \\
 \\
$5.0413$ & $2.4594$ & $1.56(-01)$ & $1.32(-03)$ & $1.71(-01)$ & $4.5202(-04)$ & {\tt M'232-P\ 234} & $36$ \\
$5.0414$ & $2.4594$ & $3.81(-01)$ & $5.15(-03)$ & $4.24(-01)$ & $8.7382(-03)$ & {\tt M'234-P\ 234} & $37$ \\
$5.0416$ & $2.4593$ & $1.89(-02)$ & $1.62(-03)$ & $6.95(-02)$ & $4.5145(-04)$ & {\tt M'454-P\ 232} & $38$ \\
$5.0421$ & $2.4590$ & $3.46(-02)$ & $1.01(-04)$ & $1.41(-01)$ & $2.8347(-05)$ & {\tt M'452-P\ 232} & $39$ \\
$5.0444$ & $2.4579$ & $3.55(-02)$ & $1.62(-03)$ & $1.31(-01)$ & $8.4966(-04)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$5.0449$ & $2.4576$ & $1.36(-02)$ & $1.01(-04)$ & $5.52(-02)$ & $1.1115(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$5.0551$ & $2.4527$ & $1.26(-02)$ & $2.36(+00)$ & $4.43(-03)$ & $2.0907(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$5.0561$ & $2.4522$ & $5.20(-02)$ & $3.95(-01)$ & $8.19(-02)$ & $1.2925(-01)$ & {\tt N'254-P\ 232} & $43$ \\
$5.0580$ & $2.4513$ & $1.69(-02)$ & $2.36(+00)$ & $5.93(-03)$ & $2.7979(-02)$ & {\tt E'212-P\ 234} & $44$ \\
$5.0590$ & $2.4508$ & $7.75(-03)$ & $3.95(-01)$ & $1.22(-02)$ & $1.9270(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$5.0590$ & $2.4508$ & $5.00(-02)$ & $3.81(-01)$ & $8.19(-02)$ & $1.8700(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$5.0800$ & $2.4407$ & $2.61(-02)$ & $4.01(+00)$ & $6.36(-03)$ & $5.0941(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$5.0829$ & $2.4393$ & $4.55(-02)$ & $4.01(+00)$ & $1.11(-02)$ & $8.8788(-02)$ & {\tt L'212-P\ 234} & $48$ \\
$5.7606$ & $2.1523$ & $5.09(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$5.7936$ & $2.1400$ & $3.00(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=15;$} \\
$4.9184$ & $2.5209$ & $1.40(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$4.9250$ & $2.5175$ & $9.60(-03)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$5.7549$ & $2.1544$ & $3.11(-01)$ & $2.51(-03)$ & $5.54(-01)$ & $2.7796(-03)$ & {\tt I'232-S'212} & $3$ \\
$5.7566$ & $2.1538$ & $4.30(-01)$ & $2.98(-03)$ & $5.68(-01)$ & $6.7806(-03)$ & {\tt I'234-S'212} & $4$ \\
$5.7571$ & $2.1536$ & $4.23(+00)$ & $2.35(-06)$ & $8.74(-01)$ & $8.2278(-06)$ & {\tt A'234-D'256} & $5$ \\
 \\
$5.7573$ & $2.1535$ & $8.96(-01)$ & $9.55(-01)$ & $2.00(-01)$ & $3.8151(-01)$ & {\tt F'212-P'232} & $6$ \\
$5.7576$ & $2.1534$ & $4.69(+00)$ & $2.20(-05)$ & $9.56(-01)$ & $4.2080(-05)$ & {\tt A'232-D'254} & $7$ \\
$5.7584$ & $2.1531$ & $2.57(+00)$ & $9.55(-01)$ & $5.73(-01)$ & $1.0950(+00)$ & {\tt F'212-P'234} & $8$ \\
$5.7606$ & $2.1523$ & $5.09(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$5.7648$ & $2.1507$ & $3.42(+00)$ & $1.28(+00)$ & $6.07(-01)$ & $4.6540(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$5.7651$ & $2.1506$ & $6.66(-01)$ & $1.28(+00)$ & $1.18(-01)$ & $9.0767(-01)$ & {\tt A'276-D'256} & $11$ \\
$5.7663$ & $2.1502$ & $4.18(+00)$ & $1.30(+00)$ & $7.29(-01)$ & $7.6009(+00)$ & {\tt A'278-D'256} & $12$ \\
$5.7688$ & $2.1492$ & $7.78(-01)$ & $2.55(-02)$ & $1.48(-01)$ & $2.2661(-02)$ & {\tt A'256-D'254} & $13$ \\
$5.7691$ & $2.1491$ & $4.20(+00)$ & $2.55(-02)$ & $8.01(-01)$ & $1.2246(-01)$ & {\tt A'256-D'256} & $14$ \\
$5.7691$ & $2.1491$ & $4.58(+00)$ & $7.08(-06)$ & $8.78(-01)$ & $2.4858(-05)$ & {\tt A'254-D'254} & $15$ \\
 \\
$5.7700$ & $2.1488$ & $3.85(+00)$ & $1.12(+00)$ & $7.44(-01)$ & $1.6723(+00)$ & {\tt B'232-S'212} & $16$ \\
$5.7707$ & $2.1485$ & $3.85(+00)$ & $7.84(-01)$ & $7.91(-01)$ & $2.4795(+00)$ & {\tt B'234-S'212} & $17$ \\
$5.7719$ & $2.1481$ & $4.55(+00)$ & $7.99(-01)$ & $7.61(-01)$ & $2.4338(+00)$ & {\tt F'234-P'234} & $18$ \\
$5.7722$ & $2.1480$ & $4.05(+00)$ & $3.37(+00)$ & $5.27(-01)$ & $7.1127(+00)$ & {\tt F'254-P'232} & $19$ \\
$5.7724$ & $2.1479$ & $3.65(+00)$ & $5.52(-05)$ & $6.66(-01)$ & $7.3534(-05)$ & {\tt F'232-P'232} & $20$ \\
 \\
$5.7732$ & $2.1476$ & $4.06(+00)$ & $3.65(+00)$ & $5.14(-01)$ & $1.1256(+01)$ & {\tt F'256-P'234} & $21$ \\
$5.7735$ & $2.1475$ & $1.14(+00)$ & $5.52(-05)$ & $2.08(-01)$ & $2.3028(-05)$ & {\tt F'232-P'234} & $22$ \\
$5.7839$ & $2.1436$ & $3.78(-01)$ & $3.84(+00)$ & $8.83(-02)$ & $1.3579(+00)$ & {\tt J'234-S'212} & $23$ \\
$5.7843$ & $2.1435$ & $1.35(-01)$ & $2.98(-03)$ & $1.78(-01)$ & $2.1273(-03)$ & {\tt I'234-D'256} & $24$ \\
$5.7863$ & $2.1427$ & $9.88(-01)$ & $1.90(-01)$ & $3.88(-01)$ & $1.4755(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$5.7873$ & $2.1424$ & $6.92(-01)$ & $3.55(+00)$ & $1.61(-01)$ & $1.1411(+00)$ & {\tt J'232-S'212} & $26$ \\
$5.7926$ & $2.1404$ & $8.49(-01)$ & $1.90(-03)$ & $8.75(-01)$ & $1.3329(-02)$ & {\tt I'278-D'256} & $27$ \\
$5.7935$ & $2.1401$ & $3.50(-01)$ & $2.47(+00)$ & $8.78(-02)$ & $1.3004(+00)$ & {\tt M'256-P'234} & $28$ \\
$5.7936$ & $2.1400$ & $3.00(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$5.7953$ & $2.1394$ & $6.18(-02)$ & $2.11(+00)$ & $1.86(-02)$ & $1.5746(-01)$ & {\tt M'254-P'232} & $30$ \\
 \\
$5.7957$ & $2.1393$ & $7.63(-01)$ & $4.67(-03)$ & $7.39(-01)$ & $2.0710(-02)$ & {\tt I'276-D'254} & $31$ \\
$5.7965$ & $2.1390$ & $7.67(-02)$ & $2.11(+00)$ & $2.32(-02)$ & $1.9564(-01)$ & {\tt M'254-P'234} & $32$ \\
$5.7965$ & $2.1390$ & $7.65(-01)$ & $5.36(-02)$ & $5.70(-01)$ & $1.2219(-01)$ & {\tt G'254-P'232} & $33$ \\
$5.7968$ & $2.1389$ & $1.74(-01)$ & $1.26(-02)$ & $1.94(-01)$ & $9.8280(-03)$ & {\tt C'234-S'212} & $34$ \\
$5.7971$ & $2.1387$ & $5.66(-01)$ & $1.87(-01)$ & $6.10(-01)$ & $6.8580(-01)$ & {\tt G'256-P'234} & $35$ \\
 \\
$5.7976$ & $2.1386$ & $2.02(-01)$ & $5.36(-02)$ & $1.51(-01)$ & $3.2283(-02)$ & {\tt G'254-P'234} & $36$ \\
$5.8044$ & $2.1361$ & $5.56(-02)$ & $5.28(-04)$ & $2.85(-01)$ & $9.0460(-04)$ & {\tt I'256-D'254} & $37$ \\
$5.8047$ & $2.1360$ & $4.04(-02)$ & $9.79(-03)$ & $2.10(-01)$ & $8.2353(-03)$ & {\tt I'254-D'254} & $38$ \\
$5.8047$ & $2.1359$ & $3.16(-02)$ & $5.28(-04)$ & $1.62(-01)$ & $5.1373(-04)$ & {\tt I'256-D'256} & $39$ \\
$5.8084$ & $2.1346$ & $1.15(-02)$ & $3.30(-03)$ & $5.95(-01)$ & $1.5722(-02)$ & {\tt I'478-D'256} & $40$ \\
 \\
$5.8092$ & $2.1343$ & $1.84(-02)$ & $4.82(-03)$ & $3.28(-01)$ & $6.3295(-03)$ & {\tt J'434-S'212} & $41$ \\
$5.8094$ & $2.1342$ & $1.83(-02)$ & $2.31(-03)$ & $6.14(-01)$ & $8.5067(-03)$ & {\tt I'476-D'254} & $42$ \\
$5.8100$ & $2.1340$ & $1.37(-02)$ & $7.52(-06)$ & $7.53(-01)$ & $2.2657(-05)$ & {\tt I'474-D'254} & $43$ \\
$5.8101$ & $2.1339$ & $6.50(-03)$ & $5.55(-04)$ & $1.92(-01)$ & $2.1379(-04)$ & {\tt J'432-S'212} & $44$ \\
$5.8106$ & $2.1338$ & $1.92(-01)$ & $1.32(-03)$ & $2.10(-01)$ & $5.5657(-04)$ & {\tt M'232-P'232} & $45$ \\
 \\
$5.8118$ & $2.1333$ & $2.33(-01)$ & $5.15(-03)$ & $2.60(-01)$ & $5.3540(-03)$ & {\tt M'234-P'234} & $46$ \\
$5.8147$ & $2.1323$ & $4.33(-02)$ & $1.62(-03)$ & $1.59(-01)$ & $1.0355(-03)$ & {\tt M'454-P'232} & $47$ \\
$5.8255$ & $2.1283$ & $1.48(-01)$ & $1.60(-03)$ & $1.88(-01)$ & $6.0131(-04)$ & {\tt C'232-D'254} & $48$ \\
$5.8328$ & $2.1257$ & $1.57(-01)$ & $2.36(+00)$ & $5.52(-02)$ & $2.6066(-01)$ & {\tt E'212-P'232} & $49$ \\
$5.8339$ & $2.1253$ & $2.87(-01)$ & $2.36(+00)$ & $1.01(-01)$ & $4.7583(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=16;$} \\
$4.2993$ & $2.8838$ & $1.84(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$4.3049$ & $2.8801$ & $1.80(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$4.3317$ & $2.8623$ & $4.42(-02)$ & $1.98(-03)$ & $6.18(-02)$ & $2.4420(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$4.3330$ & $2.8614$ & $5.15(-02)$ & $2.44(-03)$ & $5.04(-02)$ & $4.9232(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$4.3456$ & $2.8531$ & $2.03(-03)$ & $1.42(-02)$ & $7.15(-03)$ & $4.0572(-04)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$4.3497$ & $2.8505$ & $1.35(-02)$ & $3.93(+00)$ & $3.04(-03)$ & $4.7906(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$4.3522$ & $2.8488$ & $2.38(-02)$ & $3.58(+00)$ & $5.18(-03)$ & $3.7055(-02)$ & {\tt J'232-S\ 212} & $7$ \\
$4.3577$ & $2.8452$ & $7.15(-01)$ & $1.83(-02)$ & $6.06(-01)$ & $4.4422(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$4.3585$ & $2.8447$ & $7.38(-01)$ & $1.84(-03)$ & $7.23(-01)$ & $2.6561(-03)$ & {\tt C'232-S\ 212} & $9$ \\
$4.3654$ & $2.8402$ & $1.24(-02)$ & $7.40(-03)$ & $1.38(-01)$ & $4.0715(-03)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$4.3661$ & $2.8397$ & $2.73(-03)$ & $8.97(-04)$ & $5.55(-02)$ & $9.9554(-05)$ & {\tt J'432-S\ 212} & $11$ \\
$4.3725$ & $2.8355$ & $1.35(-01)$ & $9.01(-01)$ & $1.77(-02)$ & $6.3728(-02)$ & {\tt F'234-P\ 232} & $12$ \\
$4.3738$ & $2.8347$ & $3.97(-01)$ & $8.41(-05)$ & $5.51(-02)$ & $9.2709(-06)$ & {\tt F'232-P\ 232} & $13$ \\
$4.3754$ & $2.8337$ & $5.65(-01)$ & $9.01(-01)$ & $7.37(-02)$ & $2.6570(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$4.3764$ & $2.8331$ & $1.25(-01)$ & $3.69(+00)$ & $1.34(-02)$ & $2.9727(-01)$ & {\tt F'256-P\ 234} & $15$ \\
 \\
$4.3765$ & $2.8330$ & $2.22(-01)$ & $3.42(+00)$ & $2.43(-02)$ & $3.3313(-01)$ & {\tt F'254-P\ 234} & $16$ \\
$4.3767$ & $2.8329$ & $4.13(-01)$ & $8.41(-05)$ & $5.73(-02)$ & $9.6354(-06)$ & {\tt F'232-P\ 234} & $17$ \\
$4.3816$ & $2.8297$ & $5.43(-01)$ & $1.95(-01)$ & $1.63(-01)$ & $6.3737(-02)$ & {\tt M'212-P\ 232} & $18$ \\
$4.3822$ & $2.8293$ & $8.43(-01)$ & $1.55(-01)$ & $6.83(-01)$ & $2.1155(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$4.3824$ & $2.8292$ & $7.71(-01)$ & $1.54(-01)$ & $6.58(-01)$ & $4.0470(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$4.3837$ & $2.8283$ & $1.12(-01)$ & $2.49(-02)$ & $6.58(-01)$ & $6.5465(-02)$ & {\tt K'434-S\ 212} & $21$ \\
$4.3838$ & $2.8283$ & $2.41(-02)$ & $4.85(-03)$ & $6.51(-01)$ & $6.3174(-03)$ & {\tt K'432-S\ 212} & $22$ \\
$4.3845$ & $2.8278$ & $9.63(-01)$ & $1.95(-01)$ & $2.90(-01)$ & $1.1308(-01)$ & {\tt M'212-P\ 234} & $23$ \\
$4.3881$ & $2.8255$ & $9.26(-01)$ & $2.02(+00)$ & $2.62(-01)$ & $2.1193(+00)$ & {\tt M'254-P\ 232} & $24$ \\
$4.3888$ & $2.8251$ & $1.47(+00)$ & $2.54(+00)$ & $3.25(-01)$ & $4.9529(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$4.3888$ & $2.8250$ & $2.90(-01)$ & $1.05(-01)$ & $1.53(-01)$ & $6.4504(-02)$ & {\tt G'254-P\ 232} & $26$ \\
$4.3910$ & $2.8236$ & $2.04(-01)$ & $2.02(+00)$ & $5.76(-02)$ & $4.6611(-01)$ & {\tt M'254-P\ 234} & $27$ \\
$4.3917$ & $2.8232$ & $8.74(-02)$ & $1.05(-01)$ & $4.63(-02)$ & $1.9458(-02)$ & {\tt G'254-P\ 234} & $28$ \\
$4.3925$ & $2.8227$ & $1.41(-03)$ & $4.89(-03)$ & $1.14(-02)$ & $2.2276(-04)$ & {\tt M'434-P\ 232} & $29$ \\
$4.3939$ & $2.8218$ & $1.22(-02)$ & $5.55(-04)$ & $9.75(-02)$ & $1.0821(-04)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$4.3940$ & $2.8217$ & $4.36(-02)$ & $2.26(-03)$ & $1.69(-01)$ & $1.5229(-03)$ & {\tt M'414-P\ 232} & $31$ \\
$4.3949$ & $2.8211$ & $5.28(-03)$ & $6.58(-02)$ & $2.60(-02)$ & $1.0258(-02)$ & {\tt M'436-P\ 234} & $32$ \\
$4.3969$ & $2.8198$ & $7.54(-02)$ & $2.26(-03)$ & $2.92(-01)$ & $2.6356(-03)$ & {\tt M'414-P\ 234} & $33$ \\
$4.3973$ & $2.8195$ & $6.12(-01)$ & $1.82(-03)$ & $5.13(-01)$ & $1.8699(-03)$ & {\tt M'232-P\ 232} & $34$ \\
$4.3975$ & $2.8195$ & $1.66(-01)$ & $8.34(-03)$ & $1.46(-01)$ & $4.8734(-03)$ & {\tt M'234-P\ 232} & $35$ \\
 \\
$4.4003$ & $2.8177$ & $1.94(-01)$ & $1.82(-03)$ & $1.63(-01)$ & $5.9448(-04)$ & {\tt M'232-P\ 234} & $36$ \\
$4.4003$ & $2.8177$ & $3.08(-02)$ & $2.23(-03)$ & $7.89(-02)$ & $7.0541(-04)$ & {\tt M'454-P\ 232} & $37$ \\
$4.4004$ & $2.8176$ & $4.55(-01)$ & $8.34(-03)$ & $4.01(-01)$ & $1.3385(-02)$ & {\tt M'234-P\ 234} & $38$ \\
$4.4008$ & $2.8173$ & $5.15(-02)$ & $1.66(-04)$ & $1.51(-01)$ & $5.0024(-05)$ & {\tt M'452-P\ 232} & $39$ \\
$4.4032$ & $2.8158$ & $5.07(-02)$ & $2.23(-03)$ & $1.30(-01)$ & $1.1594(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$4.4037$ & $2.8155$ & $1.90(-02)$ & $1.66(-04)$ & $5.57(-02)$ & $1.8481(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$4.4114$ & $2.8106$ & $1.66(-02)$ & $2.38(+00)$ & $5.54(-03)$ & $2.6321(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$4.4120$ & $2.8102$ & $6.93(-02)$ & $3.99(-01)$ & $9.59(-02)$ & $1.5312(-01)$ & {\tt N'254-P\ 232} & $43$ \\
$4.4143$ & $2.8087$ & $2.06(-02)$ & $2.38(+00)$ & $6.88(-03)$ & $3.2717(-02)$ & {\tt E'212-P\ 234} & $44$ \\
$4.4149$ & $2.8083$ & $9.69(-03)$ & $3.99(-01)$ & $1.34(-02)$ & $2.1409(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$4.4149$ & $2.8083$ & $6.35(-02)$ & $3.82(-01)$ & $9.21(-02)$ & $2.1101(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$4.4318$ & $2.7976$ & $3.41(-02)$ & $4.05(+00)$ & $8.16(-03)$ & $6.6065(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$4.4347$ & $2.7958$ & $5.76(-02)$ & $4.05(+00)$ & $1.38(-02)$ & $1.1174(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$5.0391$ & $2.4605$ & $6.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$5.0667$ & $2.4471$ & $5.63(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=16;$} \\
$4.2993$ & $2.8838$ & $1.84(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$4.3049$ & $2.8801$ & $1.80(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$5.0339$ & $2.4630$ & $3.75(-01)$ & $1.98(-03)$ & $5.24(-01)$ & $2.0685(-03)$ & {\tt I'232-S'212} & $3$ \\
$5.0357$ & $2.4621$ & $5.49(-01)$ & $2.44(-03)$ & $5.38(-01)$ & $5.2500(-03)$ & {\tt I'234-S'212} & $4$ \\
$5.0362$ & $2.4619$ & $5.58(+00)$ & $9.30(-05)$ & $8.76(-01)$ & $3.2594(-04)$ & {\tt A'234-D'256} & $5$ \\
 \\
$5.0363$ & $2.4618$ & $1.11(+00)$ & $9.96(-01)$ & $1.97(-01)$ & $3.9157(-01)$ & {\tt F'212-P'232} & $6$ \\
$5.0367$ & $2.4616$ & $6.18(+00)$ & $5.64(-06)$ & $9.56(-01)$ & $1.0776(-05)$ & {\tt A'232-D'254} & $7$ \\
$5.0374$ & $2.4613$ & $3.46(+00)$ & $9.96(-01)$ & $6.12(-01)$ & $1.2190(+00)$ & {\tt F'212-P'234} & $8$ \\
$5.0391$ & $2.4605$ & $6.68(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$5.0422$ & $2.4589$ & $4.36(+00)$ & $1.31(+00)$ & $6.23(-01)$ & $4.8932(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$5.0426$ & $2.4588$ & $9.72(-01)$ & $1.31(+00)$ & $1.39(-01)$ & $1.0898(+00)$ & {\tt A'276-D'256} & $11$ \\
$5.0438$ & $2.4582$ & $5.49(+00)$ & $1.34(+00)$ & $7.66(-01)$ & $8.2305(+00)$ & {\tt A'278-D'256} & $12$ \\
$5.0457$ & $2.4572$ & $1.14(+00)$ & $3.54(-02)$ & $1.65(-01)$ & $3.4943(-02)$ & {\tt A'256-D'254} & $13$ \\
$5.0461$ & $2.4571$ & $5.40(+00)$ & $3.54(-02)$ & $7.83(-01)$ & $1.6617(-01)$ & {\tt A'256-D'256} & $14$ \\
$5.0461$ & $2.4571$ & $6.02(+00)$ & $1.40(-05)$ & $8.81(-01)$ & $4.9193(-05)$ & {\tt A'254-D'254} & $15$ \\
 \\
$5.0467$ & $2.4567$ & $5.09(+00)$ & $1.16(+00)$ & $7.83(-01)$ & $1.8155(+00)$ & {\tt B'232-S'212} & $16$ \\
$5.0474$ & $2.4564$ & $5.07(+00)$ & $7.44(-01)$ & $8.29(-01)$ & $2.4669(+00)$ & {\tt B'234-S'212} & $17$ \\
$5.0481$ & $2.4561$ & $1.05(-01)$ & $7.33(-03)$ & $2.08(-01)$ & $6.1024(-03)$ & {\tt I'454-S'212} & $18$ \\
$5.0482$ & $2.4560$ & $5.95(+00)$ & $9.01(-01)$ & $7.77(-01)$ & $2.8005(+00)$ & {\tt F'234-P'234} & $19$ \\
$5.0485$ & $2.4559$ & $5.33(+00)$ & $3.42(+00)$ & $5.86(-01)$ & $8.0151(+00)$ & {\tt F'254-P'232} & $20$ \\
 \\
$5.0488$ & $2.4558$ & $4.92(+00)$ & $8.41(-05)$ & $6.83(-01)$ & $1.1484(-04)$ & {\tt F'232-P'232} & $21$ \\
$5.0495$ & $2.4554$ & $5.38(+00)$ & $3.69(+00)$ & $5.77(-01)$ & $1.2769(+01)$ & {\tt F'256-P'234} & $22$ \\
$5.0499$ & $2.4552$ & $1.38(+00)$ & $8.41(-05)$ & $1.91(-01)$ & $3.2146(-05)$ & {\tt F'232-P'234} & $23$ \\
$5.0527$ & $2.4539$ & $5.32(-02)$ & $1.42(-02)$ & $1.88(-01)$ & $1.0667(-02)$ & {\tt I'254-S'212} & $24$ \\
$5.0581$ & $2.4512$ & $4.39(-01)$ & $3.93(+00)$ & $9.87(-02)$ & $1.5530(+00)$ & {\tt J'234-S'212} & $25$ \\
 \\
$5.0588$ & $2.4509$ & $2.05(-01)$ & $2.44(-03)$ & $2.01(-01)$ & $1.9605(-03)$ & {\tt I'234-D'256} & $26$ \\
$5.0603$ & $2.4502$ & $1.38(+00)$ & $1.95(-01)$ & $4.14(-01)$ & $1.6169(-01)$ & {\tt M'212-P'234} & $27$ \\
$5.0616$ & $2.4495$ & $9.28(-01)$ & $3.58(+00)$ & $2.02(-01)$ & $1.4473(+00)$ & {\tt J'232-S'212} & $28$ \\
$5.0652$ & $2.4478$ & $1.12(+00)$ & $2.13(-03)$ & $8.73(-01)$ & $1.4897(-02)$ & {\tt I'278-D'256} & $29$ \\
$5.0660$ & $2.4474$ & $4.48(-01)$ & $2.54(+00)$ & $9.91(-02)$ & $1.5099(+00)$ & {\tt M'256-P'234} & $30$ \\
 \\
$5.0667$ & $2.4471$ & $5.63(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $31$ \\
$5.0682$ & $2.4463$ & $9.67(-01)$ & $5.13(-03)$ & $7.14(-01)$ & $2.1991(-02)$ & {\tt I'276-D'254} & $32$ \\
$5.0688$ & $2.4460$ & $1.01(+00)$ & $1.05(-01)$ & $5.33(-01)$ & $2.2382(-01)$ & {\tt G'254-P'232} & $33$ \\
$5.0690$ & $2.4459$ & $2.35(-01)$ & $1.83(-02)$ & $2.00(-01)$ & $1.4631(-02)$ & {\tt C'234-S'212} & $34$ \\
$5.0690$ & $2.4459$ & $1.08(-01)$ & $2.02(+00)$ & $3.06(-02)$ & $2.4798(-01)$ & {\tt M'254-P'234} & $35$ \\
 \\
$5.0694$ & $2.4457$ & $7.06(-01)$ & $1.75(-01)$ & $6.32(-01)$ & $6.6431(-01)$ & {\tt G'256-P'234} & $36$ \\
$5.0700$ & $2.4455$ & $2.95(-01)$ & $1.05(-01)$ & $1.56(-01)$ & $6.5739(-02)$ & {\tt G'254-P'234} & $37$ \\
$5.0753$ & $2.4429$ & $9.76(-02)$ & $7.25(-04)$ & $3.49(-01)$ & $1.5207(-03)$ & {\tt I'256-D'254} & $38$ \\
$5.0756$ & $2.4428$ & $5.13(-02)$ & $1.42(-02)$ & $1.81(-01)$ & $1.0267(-02)$ & {\tt I'254-D'254} & $39$ \\
$5.0787$ & $2.4413$ & $2.24(-02)$ & $5.14(-03)$ & $6.16(-01)$ & $2.5328(-02)$ & {\tt I'478-D'256} & $40$ \\
 \\
$5.0794$ & $2.4409$ & $3.50(-02)$ & $7.40(-03)$ & $3.89(-01)$ & $1.1503(-02)$ & {\tt J'434-S'212} & $41$ \\
$5.0797$ & $2.4408$ & $3.61(-02)$ & $3.54(-03)$ & $6.44(-01)$ & $1.3683(-02)$ & {\tt I'476-D'254} & $42$ \\
$5.0802$ & $2.4406$ & $2.46(-01)$ & $1.82(-03)$ & $2.06(-01)$ & $7.5155(-04)$ & {\tt M'232-P'232} & $43$ \\
$5.0803$ & $2.4405$ & $2.48(-02)$ & $7.53(-05)$ & $7.58(-01)$ & $2.2836(-04)$ & {\tt I'474-D'254} & $44$ \\
$5.0804$ & $2.4405$ & $1.20(-02)$ & $8.97(-04)$ & $2.44(-01)$ & $4.3844(-04)$ & {\tt J'432-S'212} & $45$ \\
 \\
$5.0815$ & $2.4399$ & $2.93(-01)$ & $8.34(-03)$ & $2.59(-01)$ & $8.6323(-03)$ & {\tt M'234-P'234} & $46$ \\
$5.0841$ & $2.4387$ & $7.62(-02)$ & $2.23(-03)$ & $1.95(-01)$ & $1.7444(-03)$ & {\tt M'454-P'232} & $47$ \\
$5.0932$ & $2.4343$ & $1.90(-01)$ & $1.84(-03)$ & $1.87(-01)$ & $6.8525(-04)$ & {\tt C'232-D'254} & $48$ \\
$5.0990$ & $2.4316$ & $2.03(-01)$ & $2.38(+00)$ & $6.78(-02)$ & $3.2236(-01)$ & {\tt E'212-P'232} & $49$ \\
$5.1001$ & $2.4310$ & $3.64(-01)$ & $2.38(+00)$ & $1.22(-01)$ & $5.7788(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=17;$} \\
$3.7900$ & $3.2714$ & $2.36(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$3.7947$ & $3.2674$ & $3.22(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$3.8160$ & $3.2491$ & $5.44(-02)$ & $1.48(-03)$ & $6.08(-02)$ & $1.8030(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$3.8174$ & $3.2479$ & $6.44(-02)$ & $1.90(-03)$ & $4.73(-02)$ & $3.5904(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$3.8279$ & $3.2390$ & $3.63(-03)$ & $1.96(-02)$ & $8.58(-03)$ & $6.7329(-04)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$3.8312$ & $3.2362$ & $1.53(-02)$ & $4.02(+00)$ & $3.32(-03)$ & $5.3366(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$3.8338$ & $3.2340$ & $3.06(-02)$ & $3.61(+00)$ & $6.21(-03)$ & $4.4766(-02)$ & {\tt J'232-S\ 212} & $7$ \\
$3.8381$ & $3.2304$ & $9.17(-01)$ & $2.73(-02)$ & $6.02(-01)$ & $6.5717(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$3.8389$ & $3.2297$ & $9.56(-01)$ & $2.42(-03)$ & $7.37(-01)$ & $3.5693(-03)$ & {\tt C'232-S\ 212} & $9$ \\
$3.8446$ & $3.2249$ & $2.26(-02)$ & $1.09(-02)$ & $1.57(-01)$ & $6.8839(-03)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$3.8453$ & $3.2243$ & $5.03(-03)$ & $1.37(-03)$ & $7.05(-02)$ & $1.9300(-04)$ & {\tt J'432-S\ 212} & $11$ \\
$3.8501$ & $3.2203$ & $1.62(-01)$ & $1.00(+00)$ & $1.68(-02)$ & $6.7141(-02)$ & {\tt F'234-P\ 232} & $12$ \\
$3.8513$ & $3.2193$ & $4.73(-01)$ & $1.19(-04)$ & $5.09(-02)$ & $1.2153(-05)$ & {\tt F'232-P\ 232} & $13$ \\
$3.8530$ & $3.2179$ & $7.33(-01)$ & $1.00(+00)$ & $7.58(-02)$ & $3.0373(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$3.8540$ & $3.2171$ & $1.71(-01)$ & $3.71(+00)$ & $1.55(-02)$ & $3.4454(-01)$ & {\tt F'256-P\ 234} & $15$ \\
 \\
$3.8541$ & $3.2170$ & $3.01(-01)$ & $3.47(+00)$ & $2.78(-02)$ & $3.8502(-01)$ & {\tt F'254-P\ 234} & $16$ \\
$3.8543$ & $3.2168$ & $5.75(-01)$ & $1.19(-04)$ & $6.19(-02)$ & $1.4764(-05)$ & {\tt F'232-P\ 234} & $17$ \\
$3.8577$ & $3.2140$ & $7.08(-01)$ & $2.00(-01)$ & $1.65(-01)$ & $6.5905(-02)$ & {\tt M'212-P\ 232} & $18$ \\
$3.8585$ & $3.2133$ & $1.09(+00)$ & $1.58(-01)$ & $7.04(-01)$ & $2.2272(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$3.8587$ & $3.2132$ & $9.92(-01)$ & $1.58(-01)$ & $6.74(-01)$ & $4.2652(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$3.8599$ & $3.2121$ & $1.59(-01)$ & $2.88(-02)$ & $6.80(-01)$ & $7.8293(-02)$ & {\tt K'434-S\ 212} & $21$ \\
$3.8601$ & $3.2120$ & $3.43(-02)$ & $5.53(-03)$ & $6.77(-01)$ & $7.4893(-03)$ & {\tt K'432-S\ 212} & $22$ \\
$3.8606$ & $3.2115$ & $1.23(+00)$ & $2.00(-01)$ & $2.87(-01)$ & $1.1457(-01)$ & {\tt M'212-P\ 234} & $23$ \\
$3.8634$ & $3.2092$ & $1.13(+00)$ & $1.92(+00)$ & $2.94(-01)$ & $2.2647(+00)$ & {\tt M'254-P\ 232} & $24$ \\
$3.8640$ & $3.2087$ & $4.21(-01)$ & $1.57(-01)$ & $1.66(-01)$ & $1.0401(-01)$ & {\tt G'254-P\ 232} & $25$ \\
 \\
$3.8641$ & $3.2087$ & $1.90(+00)$ & $2.62(+00)$ & $3.68(-01)$ & $5.7893(+00)$ & {\tt M'256-P\ 234} & $26$ \\
$3.8664$ & $3.2068$ & $2.60(-01)$ & $1.92(+00)$ & $6.80(-02)$ & $5.2332(-01)$ & {\tt M'254-P\ 234} & $27$ \\
$3.8668$ & $3.2064$ & $5.06(-03)$ & $8.95(-03)$ & $2.99(-02)$ & $1.0692(-03)$ & {\tt M'434-P\ 232} & $28$ \\
$3.8670$ & $3.2063$ & $1.39(-01)$ & $1.57(-01)$ & $5.47(-02)$ & $3.4273(-02)$ & {\tt G'254-P\ 234} & $29$ \\
$3.8682$ & $3.2053$ & $9.20(-02)$ & $5.60(-03)$ & $2.18(-01)$ & $4.8869(-03)$ & {\tt M'414-P\ 232} & $30$ \\
 \\
$3.8683$ & $3.2052$ & $2.58(-02)$ & $1.03(-03)$ & $1.46(-01)$ & $3.0261(-04)$ & {\tt M'432-P\ 232} & $31$ \\
$3.8693$ & $3.2043$ & $1.03(-02)$ & $9.63(-02)$ & $3.49(-02)$ & $2.0169(-02)$ & {\tt M'436-P\ 234} & $32$ \\
$3.8709$ & $3.2030$ & $8.15(-01)$ & $2.41(-03)$ & $5.34(-01)$ & $2.5756(-03)$ & {\tt M'232-P\ 232} & $33$ \\
$3.8711$ & $3.2029$ & $2.13(-01)$ & $1.28(-02)$ & $1.54(-01)$ & $7.8491(-03)$ & {\tt M'234-P\ 232} & $34$ \\
$3.8711$ & $3.2028$ & $1.31(-01)$ & $5.60(-03)$ & $3.12(-01)$ & $6.9864(-03)$ & {\tt M'414-P\ 234} & $35$ \\
 \\
$3.8737$ & $3.2007$ & $4.88(-02)$ & $2.97(-03)$ & $8.82(-02)$ & $1.0483(-03)$ & {\tt M'454-P\ 232} & $36$ \\
$3.8739$ & $3.2006$ & $2.35(-01)$ & $2.41(-03)$ & $1.54(-01)$ & $7.4408(-04)$ & {\tt M'232-P\ 234} & $37$ \\
$3.8740$ & $3.2004$ & $5.19(-01)$ & $1.28(-02)$ & $3.74(-01)$ & $1.9093(-02)$ & {\tt M'234-P\ 234} & $38$ \\
$3.8742$ & $3.2003$ & $7.37(-02)$ & $2.57(-04)$ & $1.59(-01)$ & $8.1748(-05)$ & {\tt M'452-P\ 232} & $39$ \\
$3.8767$ & $3.1982$ & $6.91(-02)$ & $2.97(-03)$ & $1.25(-01)$ & $1.4864(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$3.8772$ & $3.1978$ & $2.55(-02)$ & $2.57(-04)$ & $5.50(-02)$ & $2.8269(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$3.8829$ & $3.1931$ & $2.15(-02)$ & $2.39(+00)$ & $6.78(-03)$ & $3.2423(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$3.8833$ & $3.1928$ & $9.07(-02)$ & $4.01(-01)$ & $1.10(-01)$ & $1.7598(-01)$ & {\tt N'254-P\ 232} & $43$ \\
$3.8859$ & $3.1906$ & $2.47(-02)$ & $2.39(+00)$ & $7.80(-03)$ & $3.7279(-02)$ & {\tt E'212-P\ 234} & $44$ \\
$3.8862$ & $3.1904$ & $1.18(-02)$ & $4.01(-01)$ & $1.43(-02)$ & $2.2912(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$3.8863$ & $3.1903$ & $7.87(-02)$ & $3.81(-01)$ & $1.01(-01)$ & $2.2955(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$3.8999$ & $3.1792$ & $4.37(-02)$ & $4.08(+00)$ & $1.03(-02)$ & $8.4120(-02)$ & {\tt L'212-P\ 232} & $47$ \\
$3.9029$ & $3.1768$ & $7.15(-02)$ & $4.08(+00)$ & $1.69(-02)$ & $1.3759(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$4.4447$ & $2.7895$ & $8.60(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$4.4682$ & $2.7748$ & $1.01(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=17;$} \\
$3.7900$ & $3.2714$ & $2.36(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$3.7947$ & $3.2674$ & $3.22(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$4.4399$ & $2.7925$ & $4.40(-01)$ & $1.48(-03)$ & $4.92(-01)$ & $1.4592(-03)$ & {\tt I'232-S'212} & $3$ \\
$4.4417$ & $2.7914$ & $6.87(-01)$ & $1.90(-03)$ & $5.04(-01)$ & $3.8295(-03)$ & {\tt I'234-S'212} & $4$ \\
$4.4424$ & $2.7910$ & $7.22(+00)$ & $3.22(-04)$ & $8.79(-01)$ & $1.1331(-03)$ & {\tt A'234-D'256} & $5$ \\
 \\
$4.4424$ & $2.7910$ & $1.34(+00)$ & $1.04(+00)$ & $1.90(-01)$ & $3.9311(-01)$ & {\tt F'212-P'232} & $6$ \\
$4.4428$ & $2.7907$ & $7.99(+00)$ & $9.22(-05)$ & $9.56(-01)$ & $1.7617(-04)$ & {\tt A'232-D'254} & $7$ \\
$4.4435$ & $2.7902$ & $4.58(+00)$ & $1.04(+00)$ & $6.48(-01)$ & $1.3412(+00)$ & {\tt F'212-P'234} & $8$ \\
$4.4447$ & $2.7895$ & $8.60(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$4.4471$ & $2.7880$ & $5.46(+00)$ & $1.33(+00)$ & $6.30(-01)$ & $5.0412(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$4.4475$ & $2.7878$ & $1.39(+00)$ & $1.33(+00)$ & $1.61(-01)$ & $1.2865(+00)$ & {\tt A'276-D'256} & $11$ \\
$4.4487$ & $2.7870$ & $7.08(+00)$ & $1.38(+00)$ & $7.95(-01)$ & $8.7741(+00)$ & {\tt A'278-D'256} & $12$ \\
$4.4502$ & $2.7861$ & $1.63(+00)$ & $4.78(-02)$ & $1.83(-01)$ & $5.2449(-02)$ & {\tt A'256-D'254} & $13$ \\
$4.4505$ & $2.7859$ & $7.78(+00)$ & $2.60(-05)$ & $8.85(-01)$ & $9.1881(-05)$ & {\tt A'254-D'254} & $14$ \\
$4.4505$ & $2.7858$ & $6.79(+00)$ & $4.78(-02)$ & $7.63(-01)$ & $2.1876(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$4.4511$ & $2.7855$ & $6.60(+00)$ & $1.19(+00)$ & $8.15(-01)$ & $1.9423(+00)$ & {\tt B'232-S'212} & $16$ \\
$4.4517$ & $2.7851$ & $6.56(+00)$ & $6.93(-01)$ & $8.61(-01)$ & $2.3861(+00)$ & {\tt B'234-S'212} & $17$ \\
$4.4522$ & $2.7848$ & $1.74(-01)$ & $7.66(-03)$ & $2.48(-01)$ & $7.5991(-03)$ & {\tt I'454-S'212} & $18$ \\
$4.4523$ & $2.7848$ & $7.64(+00)$ & $1.00(+00)$ & $7.90(-01)$ & $3.1648(+00)$ & {\tt F'234-P'234} & $19$ \\
$4.4526$ & $2.7846$ & $6.90(+00)$ & $3.47(+00)$ & $6.37(-01)$ & $8.8310(+00)$ & {\tt F'254-P'232} & $20$ \\
 \\
$4.4528$ & $2.7844$ & $6.51(+00)$ & $1.19(-04)$ & $7.01(-01)$ & $1.6724(-04)$ & {\tt F'232-P'232} & $21$ \\
$4.4535$ & $2.7840$ & $7.01(+00)$ & $3.71(+00)$ & $6.33(-01)$ & $1.4104(+01)$ & {\tt F'256-P'234} & $22$ \\
$4.4560$ & $2.7824$ & $1.07(-01)$ & $1.96(-02)$ & $2.53(-01)$ & $1.9851(-02)$ & {\tt I'254-S'212} & $23$ \\
$4.4606$ & $2.7796$ & $4.86(-01)$ & $4.02(+00)$ & $1.06(-01)$ & $1.6988(+00)$ & {\tt J'234-S'212} & $24$ \\
$4.4614$ & $2.7791$ & $3.04(-01)$ & $1.90(-03)$ & $2.23(-01)$ & $1.6938(-03)$ & {\tt I'234-D'256} & $25$ \\
 \\
$4.4624$ & $2.7784$ & $1.89(+00)$ & $2.00(-01)$ & $4.41(-01)$ & $1.7604(-01)$ & {\tt M'212-P'234} & $26$ \\
$4.4641$ & $2.7774$ & $1.22(+00)$ & $3.61(+00)$ & $2.48(-01)$ & $1.7864(+00)$ & {\tt J'232-S'212} & $27$ \\
$4.4663$ & $2.7760$ & $1.46(+00)$ & $2.30(-03)$ & $8.72(-01)$ & $1.6020(-02)$ & {\tt I'278-D'256} & $28$ \\
$4.4671$ & $2.7755$ & $5.54(-01)$ & $2.62(+00)$ & $1.07(-01)$ & $1.6864(+00)$ & {\tt M'256-P'234} & $29$ \\
$4.4682$ & $2.7748$ & $1.01(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$4.4692$ & $2.7742$ & $1.17(+00)$ & $5.20(-03)$ & $6.84(-01)$ & $2.1322(-02)$ & {\tt I'276-D'254} & $31$ \\
$4.4696$ & $2.7740$ & $3.28(-01)$ & $5.20(-03)$ & $1.92(-01)$ & $5.9886(-03)$ & {\tt I'276-D'256} & $32$ \\
$4.4697$ & $2.7739$ & $1.27(+00)$ & $1.57(-01)$ & $5.02(-01)$ & $3.1447(-01)$ & {\tt G'254-P'232} & $33$ \\
$4.4698$ & $2.7738$ & $3.11(-01)$ & $2.73(-02)$ & $2.04(-01)$ & $2.2311(-02)$ & {\tt C'234-S'212} & $34$ \\
$4.4701$ & $2.7737$ & $1.59(-01)$ & $1.92(+00)$ & $4.14(-02)$ & $3.1879(-01)$ & {\tt M'254-P'234} & $35$ \\
 \\
$4.4704$ & $2.7735$ & $8.57(-01)$ & $1.51(-01)$ & $6.50(-01)$ & $5.9007(-01)$ & {\tt G'256-P'234} & $36$ \\
$4.4709$ & $2.7732$ & $4.20(-01)$ & $1.57(-01)$ & $1.66(-01)$ & $1.0393(-01)$ & {\tt G'254-P'234} & $37$ \\
$4.4741$ & $2.7712$ & $4.33(-02)$ & $9.63(-02)$ & $1.47(-01)$ & $8.5082(-02)$ & {\tt M'436-P'234} & $38$ \\
$4.4752$ & $2.7705$ & $1.66(-01)$ & $9.52(-04)$ & $4.17(-01)$ & $2.3826(-03)$ & {\tt I'256-D'254} & $39$ \\
$4.4780$ & $2.7688$ & $4.21(-02)$ & $7.77(-03)$ & $6.35(-01)$ & $3.9499(-02)$ & {\tt I'478-D'256} & $40$ \\
 \\
$4.4787$ & $2.7683$ & $6.39(-02)$ & $1.09(-02)$ & $4.44(-01)$ & $1.9454(-02)$ & {\tt J'434-S'212} & $41$ \\
$4.4789$ & $2.7682$ & $3.09(-01)$ & $2.41(-03)$ & $2.02(-01)$ & $9.7526(-04)$ & {\tt M'232-P'232} & $42$ \\
$4.4790$ & $2.7682$ & $6.80(-02)$ & $5.25(-03)$ & $6.75(-01)$ & $2.1270(-02)$ & {\tt I'476-D'254} & $43$ \\
$4.4796$ & $2.7677$ & $4.26(-02)$ & $5.50(-04)$ & $7.62(-01)$ & $1.6762(-03)$ & {\tt I'474-D'254} & $44$ \\
$4.4797$ & $2.7677$ & $2.13(-02)$ & $1.37(-03)$ & $2.99(-01)$ & $8.1830(-04)$ & {\tt J'432-S'212} & $45$ \\
 \\
$4.4804$ & $2.7673$ & $3.60(-01)$ & $1.28(-02)$ & $2.60(-01)$ & $1.3259(-02)$ & {\tt M'234-P'234} & $46$ \\
$4.4821$ & $2.7662$ & $6.01(-02)$ & $2.25(-02)$ & $1.74(-01)$ & $2.3548(-02)$ & {\tt M'456-P'234} & $47$ \\
$4.4827$ & $2.7659$ & $1.29(-01)$ & $2.97(-03)$ & $2.34(-01)$ & $2.7813(-03)$ & {\tt M'454-P'232} & $48$ \\
$4.4951$ & $2.7582$ & $2.58(-01)$ & $2.39(+00)$ & $8.15(-02)$ & $3.8962(-01)$ & {\tt E'212-P'232} & $49$ \\
$4.4963$ & $2.7575$ & $4.54(-01)$ & $2.39(+00)$ & $1.43(-01)$ & $6.8484(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=18;$} \\
$3.3658$ & $3.6837$ & $2.98(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$3.3698$ & $3.6793$ & $5.52(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$3.3869$ & $3.6607$ & $6.55(-02)$ & $1.05(-03)$ & $5.95(-02)$ & $1.2535(-04)$ & {\tt I'232-S\ 212} & $3$ \\
$3.3883$ & $3.6593$ & $7.86(-02)$ & $1.38(-03)$ & $4.39(-02)$ & $2.4222(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$3.3972$ & $3.6497$ & $6.19(-03)$ & $2.57(-02)$ & $9.69(-03)$ & $9.9462(-04)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$3.4000$ & $3.6467$ & $1.55(-02)$ & $3.62(+00)$ & $3.69(-03)$ & $5.3368(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$3.4026$ & $3.6439$ & $3.86(-02)$ & $3.63(+00)$ & $7.21(-03)$ & $5.2320(-02)$ & {\tt J'232-S\ 212} & $7$ \\
$3.4059$ & $3.6403$ & $1.16(+00)$ & $4.08(-02)$ & $5.97(-01)$ & $9.7483(-02)$ & {\tt C'234-S\ 212} & $8$ \\
$3.4068$ & $3.6394$ & $1.22(+00)$ & $3.44(-03)$ & $7.51(-01)$ & $5.1739(-03)$ & {\tt C'232-S\ 212} & $9$ \\
$3.4115$ & $3.6344$ & $3.95(-02)$ & $1.57(-02)$ & $1.74(-01)$ & $1.0891(-02)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$3.4122$ & $3.6336$ & $8.85(-03)$ & $1.99(-03)$ & $8.62(-02)$ & $3.4284(-04)$ & {\tt J'432-S\ 212} & $11$ \\
$3.4156$ & $3.6299$ & $1.89(-01)$ & $1.10(+00)$ & $1.57(-02)$ & $6.9125(-02)$ & {\tt F'234-P\ 232} & $12$ \\
$3.4169$ & $3.6286$ & $5.47(-01)$ & $1.59(-04)$ & $4.64(-02)$ & $1.4710(-05)$ & {\tt F'232-P\ 232} & $13$ \\
$3.4186$ & $3.6268$ & $9.40(-01)$ & $1.10(+00)$ & $7.80(-02)$ & $3.4337(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$3.4195$ & $3.6258$ & $2.32(-01)$ & $3.71(+00)$ & $1.76(-02)$ & $3.9255(-01)$ & {\tt F'256-P\ 234} & $15$ \\
 \\
$3.4197$ & $3.6256$ & $4.00(-01)$ & $3.51(+00)$ & $3.10(-02)$ & $4.3471(-01)$ & {\tt F'254-P\ 234} & $16$ \\
$3.4199$ & $3.6254$ & $7.93(-01)$ & $1.59(-04)$ & $6.72(-02)$ & $2.1300(-05)$ & {\tt F'232-P\ 234} & $17$ \\
$3.4221$ & $3.6230$ & $9.04(-01)$ & $2.04(-01)$ & $1.65(-01)$ & $6.7251(-02)$ & {\tt M'212-P\ 232} & $18$ \\
$3.4231$ & $3.6220$ & $1.40(+00)$ & $1.62(-01)$ & $7.21(-01)$ & $2.3295(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$3.4233$ & $3.6218$ & $1.25(+00)$ & $1.63(-01)$ & $6.86(-01)$ & $4.4595(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$3.4245$ & $3.6205$ & $2.25(-01)$ & $3.34(-02)$ & $6.98(-01)$ & $9.3224(-02)$ & {\tt K'434-S\ 212} & $21$ \\
$3.4246$ & $3.6204$ & $4.81(-02)$ & $6.31(-03)$ & $7.00(-01)$ & $8.8415(-03)$ & {\tt K'432-S\ 212} & $22$ \\
$3.4251$ & $3.6199$ & $1.54(+00)$ & $2.04(-01)$ & $2.82(-01)$ & $1.1465(-01)$ & {\tt M'212-P\ 234} & $23$ \\
$3.4272$ & $3.6177$ & $1.37(+00)$ & $1.83(+00)$ & $3.22(-01)$ & $2.3539(+00)$ & {\tt M'254-P\ 232} & $24$ \\
$3.4277$ & $3.6171$ & $5.45(-01)$ & $1.88(-01)$ & $1.69(-01)$ & $1.2772(-01)$ & {\tt G'254-P\ 232} & $25$ \\
 \\
$3.4279$ & $3.6169$ & $2.41(+00)$ & $2.70(+00)$ & $4.10(-01)$ & $6.6477(+00)$ & {\tt M'256-P\ 234} & $26$ \\
$3.4297$ & $3.6150$ & $1.59(-02)$ & $1.71(-02)$ & $6.77(-02)$ & $4.6369(-03)$ & {\tt M'434-P\ 232} & $27$ \\
$3.4302$ & $3.6145$ & $3.42(-01)$ & $1.83(+00)$ & $8.05(-02)$ & $5.8893(-01)$ & {\tt M'254-P\ 234} & $28$ \\
$3.4307$ & $3.6140$ & $2.05(-01)$ & $1.88(-01)$ & $6.37(-02)$ & $4.8010(-02)$ & {\tt G'254-P\ 234} & $29$ \\
$3.4310$ & $3.6136$ & $1.85(-01)$ & $1.33(-02)$ & $2.71(-01)$ & $1.4427(-02)$ & {\tt M'414-P\ 232} & $30$ \\
 \\
$3.4313$ & $3.6134$ & $5.33(-02)$ & $1.86(-03)$ & $2.13(-01)$ & $7.9050(-04)$ & {\tt M'432-P\ 232} & $31$ \\
$3.4324$ & $3.6122$ & $1.90(-02)$ & $1.37(-01)$ & $4.47(-02)$ & $3.6793(-02)$ & {\tt M'436-P\ 234} & $32$ \\
$3.4333$ & $3.6112$ & $1.07(+00)$ & $3.06(-03)$ & $5.56(-01)$ & $3.3984(-03)$ & {\tt M'232-P\ 232} & $33$ \\
$3.4336$ & $3.6110$ & $2.65(-01)$ & $1.84(-02)$ & $1.61(-01)$ & $1.1885(-02)$ & {\tt M'234-P\ 232} & $34$ \\
$3.4340$ & $3.6105$ & $2.07(-01)$ & $1.33(-02)$ & $3.05(-01)$ & $1.6193(-02)$ & {\tt M'414-P\ 234} & $35$ \\
 \\
$3.4360$ & $3.6084$ & $7.51(-02)$ & $3.83(-03)$ & $9.74(-02)$ & $1.4895(-03)$ & {\tt M'454-P\ 232} & $36$ \\
$3.4363$ & $3.6081$ & $2.77(-01)$ & $3.06(-03)$ & $1.44(-01)$ & $8.8152(-04)$ & {\tt M'232-P\ 234} & $37$ \\
$3.4365$ & $3.6079$ & $1.02(-01)$ & $3.79(-04)$ & $1.66(-01)$ & $1.2544(-04)$ & {\tt M'452-P\ 232} & $38$ \\
$3.4366$ & $3.6078$ & $5.65(-01)$ & $1.84(-02)$ & $3.43(-01)$ & $2.5306(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$3.4390$ & $3.6052$ & $9.08(-02)$ & $3.83(-03)$ & $1.18(-01)$ & $1.8014(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$3.4395$ & $3.6047$ & $3.29(-02)$ & $3.79(-04)$ & $5.33(-02)$ & $4.0335(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$3.4438$ & $3.6002$ & $2.74(-02)$ & $2.40(+00)$ & $8.15(-03)$ & $3.9130(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$3.4439$ & $3.6001$ & $1.17(-01)$ & $4.02(-01)$ & $1.22(-01)$ & $1.9704(-01)$ & {\tt N'254-P\ 232} & $43$ \\
$3.4468$ & $3.5971$ & $2.91(-02)$ & $2.40(+00)$ & $8.64(-03)$ & $4.1489(-02)$ & {\tt E'212-P\ 234} & $44$ \\
$3.4469$ & $3.5970$ & $1.41(-02)$ & $4.02(-01)$ & $1.47(-02)$ & $2.3721(-02)$ & {\tt N'254-P\ 234} & $45$ \\
 \\
$3.4470$ & $3.5969$ & $9.55(-02)$ & $3.78(-01)$ & $1.07(-01)$ & $2.4172(-01)$ & {\tt N'256-P\ 234} & $46$ \\
$3.4580$ & $3.5854$ & $5.52(-02)$ & $4.11(+00)$ & $1.28(-02)$ & $1.0535(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$3.4611$ & $3.5823$ & $8.71(-02)$ & $4.11(+00)$ & $2.02(-02)$ & $1.6606(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$3.9493$ & $3.1394$ & $1.09(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$3.9695$ & $3.1234$ & $1.74(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=18;$} \\
$3.3658$ & $3.6837$ & $2.98(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$3.3698$ & $3.6793$ & $5.52(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$3.9449$ & $3.1430$ & $5.06(-01)$ & $1.05(-03)$ & $4.60(-01)$ & $9.6861(-04)$ & {\tt I'232-S'212} & $3$ \\
$3.9467$ & $3.1415$ & $8.41(-01)$ & $1.38(-03)$ & $4.70(-01)$ & $2.5916(-03)$ & {\tt I'234-S'212} & $4$ \\
$3.9473$ & $3.1410$ & $1.58(+00)$ & $1.07(+00)$ & $1.80(-01)$ & $3.8699(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$3.9474$ & $3.1409$ & $9.20(+00)$ & $7.02(-04)$ & $8.82(-01)$ & $2.4786(-03)$ & {\tt A'234-D'256} & $6$ \\
$3.9478$ & $3.1406$ & $1.02(+01)$ & $2.91(-04)$ & $9.55(-01)$ & $5.5602(-04)$ & {\tt A'232-D'254} & $7$ \\
$3.9485$ & $3.1401$ & $5.96(+00)$ & $1.07(+00)$ & $6.80(-01)$ & $1.4623(+00)$ & {\tt F'212-P'234} & $8$ \\
$3.9493$ & $3.1394$ & $1.09(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$3.9512$ & $3.1379$ & $6.71(+00)$ & $1.35(+00)$ & $6.30(-01)$ & $5.1042(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$3.9515$ & $3.1376$ & $1.97(+00)$ & $1.35(+00)$ & $1.85(-01)$ & $1.4957(+00)$ & {\tt A'276-D'256} & $11$ \\
$3.9527$ & $3.1367$ & $8.99(+00)$ & $1.41(+00)$ & $8.19(-01)$ & $9.2375(+00)$ & {\tt A'278-D'256} & $12$ \\
$3.9539$ & $3.1358$ & $2.29(+00)$ & $6.29(-02)$ & $2.03(-01)$ & $7.6676(-02)$ & {\tt A'256-D'254} & $13$ \\
$3.9542$ & $3.1355$ & $9.88(+00)$ & $4.59(-05)$ & $8.88(-01)$ & $1.6304(-04)$ & {\tt A'254-D'254} & $14$ \\
$3.9542$ & $3.1355$ & $8.37(+00)$ & $6.29(-02)$ & $7.42(-01)$ & $2.7991(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$3.9546$ & $3.1352$ & $8.43(+00)$ & $1.22(+00)$ & $8.42(-01)$ & $2.0544(+00)$ & {\tt B'232-S'212} & $16$ \\
$3.9552$ & $3.1348$ & $8.40(+00)$ & $6.35(-01)$ & $8.86(-01)$ & $2.2519(+00)$ & {\tt B'234-S'212} & $17$ \\
$3.9556$ & $3.1344$ & $9.66(+00)$ & $1.10(+00)$ & $8.01(-01)$ & $3.5270(+00)$ & {\tt F'234-P'234} & $18$ \\
$3.9556$ & $3.1344$ & $2.12(-01)$ & $4.65(-03)$ & $2.38(-01)$ & $4.4352(-03)$ & {\tt I'454-S'212} & $19$ \\
$3.9559$ & $3.1342$ & $8.80(+00)$ & $3.51(+00)$ & $6.80(-01)$ & $9.5547(+00)$ & {\tt F'254-P'232} & $20$ \\
 \\
$3.9561$ & $3.1340$ & $8.49(+00)$ & $1.59(-04)$ & $7.20(-01)$ & $2.2817(-04)$ & {\tt F'232-P'232} & $21$ \\
$3.9568$ & $3.1334$ & $9.01(+00)$ & $3.71(+00)$ & $6.83(-01)$ & $1.5224(+01)$ & {\tt F'256-P'234} & $22$ \\
$3.9588$ & $3.1319$ & $2.05(-01)$ & $2.57(-02)$ & $3.22(-01)$ & $3.2996(-02)$ & {\tt I'254-S'212} & $23$ \\
$3.9626$ & $3.1289$ & $4.76(-02)$ & $4.90(-01)$ & $7.52(-02)$ & $1.4741(-01)$ & {\tt I'474-S'212} & $24$ \\
$3.9626$ & $3.1289$ & $4.63(-01)$ & $3.62(+00)$ & $1.10(-01)$ & $1.5975(+00)$ & {\tt J'234-S'212} & $25$ \\
 \\
$3.9636$ & $3.1281$ & $4.39(-01)$ & $1.38(-03)$ & $2.45(-01)$ & $1.3521(-03)$ & {\tt I'234-D'256} & $26$ \\
$3.9643$ & $3.1275$ & $2.56(+00)$ & $2.04(-01)$ & $4.68(-01)$ & $1.9036(-01)$ & {\tt M'212-P'234} & $27$ \\
$3.9661$ & $3.1261$ & $1.59(+00)$ & $3.63(+00)$ & $2.96(-01)$ & $2.1500(+00)$ & {\tt J'232-S'212} & $28$ \\
$3.9673$ & $3.1252$ & $1.86(+00)$ & $2.40(-03)$ & $8.69(-01)$ & $1.6706(-02)$ & {\tt I'278-D'256} & $29$ \\
$3.9680$ & $3.1246$ & $6.62(-01)$ & $2.70(+00)$ & $1.12(-01)$ & $1.8241(+00)$ & {\tt M'256-P'234} & $30$ \\
 \\
$3.9695$ & $3.1234$ & $1.74(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $31$ \\
$3.9702$ & $3.1229$ & $1.33(+00)$ & $4.78(-03)$ & $6.47(-01)$ & $1.8555(-02)$ & {\tt I'276-D'254} & $32$ \\
$3.9705$ & $3.1226$ & $4.36(-01)$ & $4.78(-03)$ & $2.12(-01)$ & $6.0893(-03)$ & {\tt I'276-D'256} & $33$ \\
$3.9706$ & $3.1226$ & $1.55(+00)$ & $1.88(-01)$ & $4.81(-01)$ & $3.6235(-01)$ & {\tt G'254-P'232} & $34$ \\
$3.9707$ & $3.1225$ & $4.03(-01)$ & $4.08(-02)$ & $2.08(-01)$ & $3.3928(-02)$ & {\tt C'234-S'212} & $35$ \\
 \\
$3.9711$ & $3.1222$ & $2.45(-01)$ & $1.83(+00)$ & $5.78(-02)$ & $4.2259(-01)$ & {\tt M'254-P'234} & $36$ \\
$3.9712$ & $3.1221$ & $1.01(+00)$ & $1.18(-01)$ & $6.61(-01)$ & $4.6779(-01)$ & {\tt G'256-P'234} & $37$ \\
$3.9718$ & $3.1216$ & $5.77(-01)$ & $1.88(-01)$ & $1.79(-01)$ & $1.3514(-01)$ & {\tt G'254-P'234} & $38$ \\
$3.9741$ & $3.1199$ & $7.92(-02)$ & $1.37(-01)$ & $1.87(-01)$ & $1.5365(-01)$ & {\tt M'436-P'234} & $39$ \\
$3.9752$ & $3.1190$ & $2.70(-01)$ & $1.19(-03)$ & $4.83(-01)$ & $3.4520(-03)$ & {\tt I'256-D'254} & $40$ \\
 \\
$3.9776$ & $3.1171$ & $7.61(-02)$ & $1.15(-02)$ & $6.52(-01)$ & $5.9852(-02)$ & {\tt I'478-D'256} & $41$ \\
$3.9783$ & $3.1166$ & $1.12(-01)$ & $1.57(-02)$ & $4.94(-01)$ & $3.0920(-02)$ & {\tt J'434-S'212} & $42$ \\
$3.9786$ & $3.1163$ & $1.23(-01)$ & $7.56(-03)$ & $7.06(-01)$ & $3.2003(-02)$ & {\tt I'476-D'254} & $43$ \\
$3.9792$ & $3.1158$ & $6.91(-02)$ & $4.90(-01)$ & $1.09(-01)$ & $2.1414(-01)$ & {\tt I'474-D'254} & $44$ \\
$3.9793$ & $3.1158$ & $3.63(-02)$ & $1.99(-03)$ & $3.54(-01)$ & $1.4073(-03)$ & {\tt J'432-S'212} & $45$ \\
 \\
$3.9797$ & $3.1155$ & $4.34(-01)$ & $1.84(-02)$ & $2.63(-01)$ & $1.9435(-02)$ & {\tt M'234-P'234} & $46$ \\
$3.9811$ & $3.1143$ & $1.07(-01)$ & $3.35(-02)$ & $2.26(-01)$ & $4.5361(-02)$ & {\tt M'456-P'234} & $47$ \\
$3.9817$ & $3.1138$ & $2.13(-01)$ & $3.83(-03)$ & $2.75(-01)$ & $4.2152(-03)$ & {\tt M'454-P'232} & $48$ \\
$3.9923$ & $3.1056$ & $3.23(-01)$ & $2.40(+00)$ & $9.61(-02)$ & $4.6128(-01)$ & {\tt E'212-P'232} & $49$ \\
$3.9935$ & $3.1047$ & $5.56(-01)$ & $2.40(+00)$ & $1.65(-01)$ & $7.9388(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=19;$} \\
$3.0088$ & $4.1208$ & $3.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$3.0123$ & $4.1160$ & $9.12(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$3.0260$ & $4.0973$ & $7.74(-02)$ & $6.99(-04)$ & $5.80(-02)$ & $8.1043(-05)$ & {\tt I'232-S\ 212} & $3$ \\
$3.0274$ & $4.0955$ & $9.36(-02)$ & $9.12(-04)$ & $4.04(-02)$ & $1.4738(-04)$ & {\tt I'234-S\ 212} & $4$ \\
$3.0374$ & $4.0820$ & $1.66(-02)$ & $4.19(+00)$ & $3.43(-03)$ & $5.7446(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$3.0400$ & $4.0785$ & $4.76(-02)$ & $3.65(+00)$ & $8.14(-03)$ & $5.9339(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$3.0426$ & $4.0750$ & $1.43(+00)$ & $6.04(-02)$ & $5.92(-01)$ & $1.4315(-01)$ & {\tt C'234-S\ 212} & $7$ \\
$3.0434$ & $4.0738$ & $1.53(+00)$ & $5.04(-03)$ & $7.64(-01)$ & $7.6955(-03)$ & {\tt C'232-S\ 212} & $8$ \\
$3.0474$ & $4.0686$ & $6.64(-02)$ & $2.17(-02)$ & $1.87(-01)$ & $1.6273(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$3.0481$ & $4.0676$ & $1.50(-02)$ & $2.77(-03)$ & $1.02(-01)$ & $5.6447(-04)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$3.0505$ & $4.0644$ & $2.16(-01)$ & $1.20(+00)$ & $1.45(-02)$ & $6.9762(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$3.0518$ & $4.0627$ & $6.14(-01)$ & $1.98(-04)$ & $4.16(-02)$ & $1.6459(-05)$ & {\tt F'232-P\ 232} & $12$ \\
$3.0535$ & $4.0604$ & $1.19(+00)$ & $1.20(+00)$ & $8.02(-02)$ & $3.8467(-01)$ & {\tt F'234-P\ 234} & $13$ \\
$3.0544$ & $4.0592$ & $3.12(-01)$ & $3.69(+00)$ & $1.99(-02)$ & $4.4086(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$3.0546$ & $4.0589$ & $5.23(-01)$ & $3.55(+00)$ & $3.39(-02)$ & $4.8190(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$3.0548$ & $4.0587$ & $1.08(+00)$ & $1.98(-04)$ & $7.33(-02)$ & $2.8985(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$3.0561$ & $4.0569$ & $1.13(+00)$ & $2.07(-01)$ & $1.64(-01)$ & $6.7652(-02)$ & {\tt M'212-P\ 232} & $17$ \\
$3.0572$ & $4.0555$ & $1.76(+00)$ & $1.65(-01)$ & $7.36(-01)$ & $2.4243(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$3.0574$ & $4.0553$ & $1.56(+00)$ & $1.67(-01)$ & $6.95(-01)$ & $4.6333(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$3.0586$ & $4.0537$ & $3.12(-01)$ & $3.87(-02)$ & $7.13(-01)$ & $1.1020(-01)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$3.0587$ & $4.0536$ & $6.65(-02)$ & $7.19(-03)$ & $7.21(-01)$ & $1.0368(-02)$ & {\tt K'432-S\ 212} & $21$ \\
$3.0592$ & $4.0529$ & $1.90(+00)$ & $2.07(-01)$ & $2.74(-01)$ & $1.1337(-01)$ & {\tt M'212-P\ 234} & $22$ \\
$3.0606$ & $4.0510$ & $1.67(+00)$ & $1.75(+00)$ & $3.41(-01)$ & $2.3832(+00)$ & {\tt M'254-P\ 232} & $23$ \\
$3.0611$ & $4.0503$ & $6.13(-01)$ & $1.84(-01)$ & $1.60(-01)$ & $1.1747(-01)$ & {\tt G'254-P\ 232} & $24$ \\
$3.0614$ & $4.0500$ & $3.02(+00)$ & $2.79(+00)$ & $4.49(-01)$ & $7.5164(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$3.0625$ & $4.0484$ & $4.62(-02)$ & $3.45(-02)$ & $1.36(-01)$ & $1.8732(-02)$ & {\tt M'434-P\ 232} & $26$ \\
$3.0637$ & $4.0470$ & $4.73(-01)$ & $1.75(+00)$ & $9.68(-02)$ & $6.7625(-01)$ & {\tt M'254-P\ 234} & $27$ \\
$3.0637$ & $4.0469$ & $3.56(-01)$ & $2.98(-02)$ & $3.29(-01)$ & $3.9236(-02)$ & {\tt M'414-P\ 232} & $28$ \\
$3.0642$ & $4.0463$ & $2.82(-01)$ & $1.84(-01)$ & $7.34(-02)$ & $5.3945(-02)$ & {\tt G'254-P\ 234} & $29$ \\
$3.0642$ & $4.0463$ & $1.09(-01)$ & $3.24(-03)$ & $2.98(-01)$ & $1.9323(-03)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$3.0653$ & $4.0448$ & $3.33(-02)$ & $1.90(-01)$ & $5.41(-02)$ & $6.1679(-02)$ & {\tt M'436-P\ 234} & $31$ \\
$3.0657$ & $4.0443$ & $1.38(+00)$ & $3.68(-03)$ & $5.76(-01)$ & $4.2429(-03)$ & {\tt M'232-P\ 232} & $32$ \\
$3.0660$ & $4.0438$ & $3.20(-01)$ & $2.53(-02)$ & $1.67(-01)$ & $1.6928(-02)$ & {\tt M'234-P\ 232} & $33$ \\
$3.0668$ & $4.0429$ & $2.93(-01)$ & $2.98(-02)$ & $2.71(-01)$ & $3.2373(-02)$ & {\tt M'414-P\ 234} & $34$ \\
$3.0672$ & $4.0423$ & $4.94(-03)$ & $3.24(-03)$ & $1.35(-02)$ & $8.7612(-05)$ & {\tt M'432-P\ 234} & $35$ \\
 \\
$3.0683$ & $4.0409$ & $1.13(-01)$ & $4.79(-03)$ & $1.06(-01)$ & $2.0319(-03)$ & {\tt M'454-P\ 232} & $36$ \\
$3.0687$ & $4.0403$ & $3.17(-01)$ & $3.68(-03)$ & $1.33(-01)$ & $9.7733(-04)$ & {\tt M'232-P\ 234} & $37$ \\
$3.0688$ & $4.0402$ & $1.38(-01)$ & $5.34(-04)$ & $1.71(-01)$ & $1.8263(-04)$ & {\tt M'452-P\ 232} & $38$ \\
$3.0691$ & $4.0398$ & $5.91(-01)$ & $2.53(-02)$ & $3.09(-01)$ & $3.1245(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$3.0713$ & $4.0369$ & $1.15(-01)$ & $4.79(-03)$ & $1.08(-01)$ & $2.0744(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$3.0718$ & $4.0362$ & $4.11(-02)$ & $5.34(-04)$ & $5.08(-02)$ & $5.4251(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$3.0749$ & $4.0322$ & $1.48(-01)$ & $4.02(-01)$ & $1.34(-01)$ & $2.1578(-01)$ & {\tt N'254-P\ 232} & $42$ \\
$3.0749$ & $4.0321$ & $3.45(-02)$ & $2.41(+00)$ & $9.63(-03)$ & $4.6327(-02)$ & {\tt E'212-P\ 232} & $43$ \\
$3.0779$ & $4.0282$ & $1.64(-02)$ & $4.02(-01)$ & $1.48(-02)$ & $2.3854(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$3.0780$ & $4.0282$ & $1.13(-01)$ & $3.73(-01)$ & $1.10(-01)$ & $2.4735(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$3.0780$ & $4.0281$ & $3.36(-02)$ & $2.41(+00)$ & $9.39(-03)$ & $4.5203(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$3.0870$ & $4.0164$ & $6.89(-02)$ & $4.13(+00)$ & $1.57(-02)$ & $1.2998(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$3.0901$ & $4.0123$ & $1.04(-01)$ & $4.13(+00)$ & $2.38(-02)$ & $1.9676(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$3.5320$ & $3.5103$ & $1.36(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$3.5497$ & $3.4929$ & $2.89(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=19;$} \\
$3.0088$ & $4.1208$ & $3.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$3.0123$ & $4.1160$ & $9.12(-02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$3.5279$ & $3.5144$ & $5.71(-01)$ & $6.99(-04)$ & $4.28(-01)$ & $5.9789(-04)$ & {\tt I'232-S'212} & $3$ \\
$3.5297$ & $3.5126$ & $1.01(+00)$ & $9.12(-04)$ & $4.35(-01)$ & $1.5861(-03)$ & {\tt I'234-S'212} & $4$ \\
$3.5303$ & $3.5121$ & $1.81(+00)$ & $1.11(+00)$ & $1.68(-01)$ & $3.7424(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$3.5304$ & $3.5119$ & $1.16(+01)$ & $1.25(-03)$ & $8.86(-01)$ & $4.4175(-03)$ & {\tt A'234-D'256} & $6$ \\
$3.5309$ & $3.5114$ & $1.28(+01)$ & $6.15(-04)$ & $9.55(-01)$ & $1.1741(-03)$ & {\tt A'232-D'254} & $7$ \\
$3.5315$ & $3.5109$ & $7.66(+00)$ & $1.11(+00)$ & $7.10(-01)$ & $1.5829(+00)$ & {\tt F'212-P'234} & $8$ \\
$3.5320$ & $3.5103$ & $1.36(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$3.5335$ & $3.5089$ & $8.10(+00)$ & $1.36(+00)$ & $6.24(-01)$ & $5.0903(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$3.5338$ & $3.5085$ & $2.73(+00)$ & $1.36(+00)$ & $2.10(-01)$ & $1.7145(+00)$ & {\tt A'276-D'256} & $11$ \\
$3.5350$ & $3.5074$ & $1.13(+01)$ & $1.43(+00)$ & $8.39(-01)$ & $9.6272(+00)$ & {\tt A'278-D'256} & $12$ \\
$3.5359$ & $3.5065$ & $3.18(+00)$ & $8.08(-02)$ & $2.25(-01)$ & $1.0924(-01)$ & {\tt A'256-D'254} & $13$ \\
$3.5362$ & $3.5062$ & $1.24(+01)$ & $7.74(-05)$ & $8.92(-01)$ & $2.7615(-04)$ & {\tt A'254-D'254} & $14$ \\
$3.5362$ & $3.5061$ & $1.01(+01)$ & $8.08(-02)$ & $7.19(-01)$ & $3.4869(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$3.5365$ & $3.5058$ & $1.06(+01)$ & $1.24(+00)$ & $8.65(-01)$ & $2.1534(+00)$ & {\tt B'232-S'212} & $16$ \\
$3.5370$ & $3.5053$ & $1.07(+01)$ & $5.70(-01)$ & $9.07(-01)$ & $2.0685(+00)$ & {\tt B'234-S'212} & $17$ \\
$3.5373$ & $3.5050$ & $1.20(+01)$ & $1.20(+00)$ & $8.10(-01)$ & $3.8864(+00)$ & {\tt F'234-P'234} & $18$ \\
$3.5376$ & $3.5047$ & $1.11(+01)$ & $3.55(+00)$ & $7.17(-01)$ & $1.0186(+01)$ & {\tt F'254-P'232} & $19$ \\
$3.5379$ & $3.5045$ & $1.09(+01)$ & $1.98(-04)$ & $7.39(-01)$ & $2.9222(-04)$ & {\tt F'232-P'232} & $20$ \\
 \\
$3.5386$ & $3.5038$ & $1.14(+01)$ & $3.69(+00)$ & $7.27(-01)$ & $1.6108(+01)$ & {\tt F'256-P'234} & $21$ \\
$3.5401$ & $3.5023$ & $3.73(-01)$ & $3.14(-02)$ & $3.85(-01)$ & $4.8299(-02)$ & {\tt I'254-S'212} & $22$ \\
$3.5433$ & $3.4991$ & $5.01(-01)$ & $4.19(+00)$ & $1.04(-01)$ & $1.7364(+00)$ & {\tt J'234-S'212} & $23$ \\
$3.5443$ & $3.4981$ & $6.18(-01)$ & $9.12(-04)$ & $2.67(-01)$ & $9.7270(-04)$ & {\tt I'234-D'256} & $24$ \\
$3.5449$ & $3.4975$ & $3.42(+00)$ & $2.07(-01)$ & $4.94(-01)$ & $2.0419(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$3.5469$ & $3.4956$ & $2.03(+00)$ & $3.65(+00)$ & $3.47(-01)$ & $2.5286(+00)$ & {\tt J'232-S'212} & $26$ \\
$3.5472$ & $3.4953$ & $2.33(+00)$ & $2.45(-03)$ & $8.67(-01)$ & $1.6982(-02)$ & {\tt I'278-D'256} & $27$ \\
$3.5479$ & $3.4946$ & $7.70(-01)$ & $2.79(+00)$ & $1.15(-01)$ & $1.9201(+00)$ & {\tt M'256-P'234} & $28$ \\
$3.5497$ & $3.4929$ & $2.89(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$3.5499$ & $3.4926$ & $1.42(+00)$ & $3.98(-03)$ & $6.03(-01)$ & $1.4391(-02)$ & {\tt I'276-D'254} & $30$ \\
 \\
$3.5503$ & $3.4923$ & $5.39(-01)$ & $3.98(-03)$ & $2.29(-01)$ & $5.4534(-03)$ & {\tt I'276-D'256} & $31$ \\
$3.5504$ & $3.4922$ & $5.07(-01)$ & $6.04(-02)$ & $2.10(-01)$ & $5.0618(-02)$ & {\tt C'234-S'212} & $32$ \\
$3.5504$ & $3.4921$ & $1.80(+00)$ & $1.84(-01)$ & $4.69(-01)$ & $3.4473(-01)$ & {\tt G'254-P'232} & $33$ \\
$3.5510$ & $3.4916$ & $4.03(-01)$ & $1.75(+00)$ & $8.27(-02)$ & $5.7742(-01)$ & {\tt M'254-P'234} & $34$ \\
$3.5510$ & $3.4915$ & $1.14(+00)$ & $7.78(-02)$ & $6.63(-01)$ & $3.0951(-01)$ & {\tt G'256-P'234} & $35$ \\
 \\
$3.5513$ & $3.4912$ & $3.07(-01)$ & $3.55(-03)$ & $2.41(-01)$ & $5.1386(-03)$ & {\tt I'456-D'254} & $36$ \\
$3.5516$ & $3.4909$ & $7.51(-01)$ & $1.84(-01)$ & $1.96(-01)$ & $1.4386(-01)$ & {\tt G'254-P'234} & $37$ \\
$3.5517$ & $3.4908$ & $3.21(-01)$ & $3.55(-03)$ & $2.52(-01)$ & $5.3641(-03)$ & {\tt I'456-D'256} & $38$ \\
$3.5531$ & $3.4895$ & $1.44(-01)$ & $1.90(-01)$ & $2.34(-01)$ & $2.6641(-01)$ & {\tt M'436-P'234} & $39$ \\
$3.5543$ & $3.4883$ & $4.22(-01)$ & $1.42(-03)$ & $5.40(-01)$ & $4.5897(-03)$ & {\tt I'256-D'254} & $40$ \\
 \\
$3.5564$ & $3.4863$ & $1.33(-01)$ & $1.65(-02)$ & $6.69(-01)$ & $8.8328(-02)$ & {\tt I'478-D'256} & $41$ \\
$3.5570$ & $3.4857$ & $1.90(-01)$ & $2.17(-02)$ & $5.37(-01)$ & $4.6596(-02)$ & {\tt J'434-S'212} & $42$ \\
$3.5573$ & $3.4853$ & $2.13(-01)$ & $1.06(-02)$ & $7.36(-01)$ & $4.6662(-02)$ & {\tt I'476-D'254} & $43$ \\
$3.5580$ & $3.4847$ & $5.97(-02)$ & $2.77(-03)$ & $4.06(-01)$ & $2.2539(-03)$ & {\tt J'432-S'212} & $44$ \\
$3.5580$ & $3.4847$ & $1.09(-01)$ & $6.50(-04)$ & $7.67(-01)$ & $1.9956(-03)$ & {\tt I'474-D'254} & $45$ \\
 \\
$3.5582$ & $3.4845$ & $5.16(-01)$ & $2.53(-02)$ & $2.70(-01)$ & $2.7289(-02)$ & {\tt M'234-P'234} & $46$ \\
$3.5594$ & $3.4833$ & $1.84(-01)$ & $4.86(-02)$ & $2.83(-01)$ & $8.2642(-02)$ & {\tt M'456-P'234} & $47$ \\
$3.5601$ & $3.4827$ & $3.39(-01)$ & $4.79(-03)$ & $3.18(-01)$ & $6.0935(-03)$ & {\tt M'454-P'232} & $48$ \\
$3.5690$ & $3.4739$ & $3.99(-01)$ & $2.41(+00)$ & $1.11(-01)$ & $5.3608(-01)$ & {\tt E'212-P'232} & $49$ \\
$3.5703$ & $3.4727$ & $6.71(-01)$ & $2.41(+00)$ & $1.87(-01)$ & $9.0216(-01)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=20;$} \\
$2.7055$ & $4.5827$ & $4.57(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.7086$ & $4.5774$ & $1.45(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.7196$ & $4.5589$ & $8.99(-02)$ & $4.26(-04)$ & $5.61(-02)$ & $4.7715(-05)$ & {\tt I'232-S\ 212} & $3$ \\
$2.7209$ & $4.5567$ & $1.09(-01)$ & $5.24(-04)$ & $3.68(-02)$ & $7.7190(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$2.7296$ & $4.5423$ & $1.59(-02)$ & $4.26(+00)$ & $3.25(-03)$ & $5.5449(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$2.7322$ & $4.5379$ & $5.75(-02)$ & $3.66(+00)$ & $8.94(-03)$ & $6.5489(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$2.7342$ & $4.5346$ & $1.75(+00)$ & $8.78(-02)$ & $5.89(-01)$ & $2.0676(-01)$ & {\tt C'234-S\ 212} & $7$ \\
$2.7351$ & $4.5331$ & $1.91(+00)$ & $7.33(-03)$ & $7.76(-01)$ & $1.1385(-02)$ & {\tt C'232-S\ 212} & $8$ \\
$2.7384$ & $4.5276$ & $1.07(-01)$ & $2.93(-02)$ & $1.98(-01)$ & $2.3145(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$2.7391$ & $4.5264$ & $2.44(-02)$ & $3.73(-03)$ & $1.17(-01)$ & $8.7008(-04)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$2.7407$ & $4.5239$ & $2.41(-01)$ & $1.30(+00)$ & $1.33(-02)$ & $6.9164(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$2.7419$ & $4.5218$ & $6.68(-01)$ & $2.32(-04)$ & $3.67(-02)$ & $1.7003(-05)$ & {\tt F'232-P\ 232} & $12$ \\
$2.7437$ & $4.5189$ & $1.49(+00)$ & $1.30(+00)$ & $8.25(-02)$ & $4.2753(-01)$ & {\tt F'234-P\ 234} & $13$ \\
$2.7446$ & $4.5174$ & $4.17(-01)$ & $3.66(+00)$ & $2.23(-02)$ & $4.8900(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$2.7448$ & $4.5170$ & $6.74(-01)$ & $3.58(+00)$ & $3.67(-02)$ & $5.2650(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$2.7450$ & $4.5168$ & $1.46(+00)$ & $2.32(-04)$ & $8.02(-02)$ & $3.7175(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$2.7456$ & $4.5158$ & $1.39(+00)$ & $2.09(-01)$ & $1.60(-01)$ & $6.6992(-02)$ & {\tt M'212-P\ 232} & $17$ \\
$2.7468$ & $4.5138$ & $2.18(+00)$ & $1.68(-01)$ & $7.48(-01)$ & $2.5129(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$2.7469$ & $4.5136$ & $1.92(+00)$ & $1.71(-01)$ & $7.01(-01)$ & $4.7885(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$2.7481$ & $4.5117$ & $4.26(-01)$ & $4.45(-02)$ & $7.25(-01)$ & $1.2917(-01)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$2.7482$ & $4.5115$ & $9.04(-02)$ & $8.16(-03)$ & $7.39(-01)$ & $1.2063(-02)$ & {\tt K'432-S\ 212} & $21$ \\
$2.7487$ & $4.5107$ & $2.29(+00)$ & $2.09(-01)$ & $2.65(-01)$ & $1.1078(-01)$ & {\tt M'212-P\ 234} & $22$ \\
$2.7496$ & $4.5091$ & $2.02(+00)$ & $1.67(+00)$ & $3.47(-01)$ & $2.3148(+00)$ & {\tt M'254-P\ 232} & $23$ \\
$2.7501$ & $4.5084$ & $5.55(-01)$ & $1.33(-01)$ & $1.32(-01)$ & $7.0333(-02)$ & {\tt G'254-P\ 232} & $24$ \\
$2.7504$ & $4.5078$ & $3.71(+00)$ & $2.87(+00)$ & $4.86(-01)$ & $8.3814(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$2.7510$ & $4.5069$ & $1.26(-01)$ & $7.24(-02)$ & $2.34(-01)$ & $6.7901(-02)$ & {\tt M'434-P\ 232} & $26$ \\
$2.7521$ & $4.5050$ & $6.60(-01)$ & $6.33(-02)$ & $3.89(-01)$ & $9.8483(-02)$ & {\tt M'414-P\ 232} & $27$ \\
$2.7527$ & $4.5041$ & $6.95(-01)$ & $1.67(+00)$ & $1.19(-01)$ & $7.9776(-01)$ & {\tt M'254-P\ 234} & $28$ \\
$2.7527$ & $4.5041$ & $2.21(-01)$ & $5.48(-03)$ & $4.03(-01)$ & $4.4145(-03)$ & {\tt M'432-P\ 232} & $29$ \\
$2.7532$ & $4.5034$ & $3.51(-01)$ & $1.33(-01)$ & $8.34(-02)$ & $4.4469(-02)$ & {\tt G'254-P\ 234} & $30$ \\
 \\
$2.7539$ & $4.5022$ & $5.49(-02)$ & $2.54(-01)$ & $6.09(-02)$ & $9.2817(-02)$ & {\tt M'436-P\ 234} & $31$ \\
$2.7539$ & $4.5022$ & $1.73(+00)$ & $4.13(-03)$ & $5.92(-01)$ & $4.8912(-03)$ & {\tt M'232-P\ 232} & $32$ \\
$2.7543$ & $4.5015$ & $3.76(-01)$ & $3.31(-02)$ & $1.72(-01)$ & $2.2793(-02)$ & {\tt M'234-P\ 232} & $33$ \\
$2.7552$ & $4.5000$ & $3.67(-01)$ & $6.33(-02)$ & $2.16(-01)$ & $5.4761(-02)$ & {\tt M'414-P\ 234} & $34$ \\
$2.7558$ & $4.4991$ & $9.76(-03)$ & $5.48(-03)$ & $1.78(-02)$ & $1.9486(-04)$ & {\tt M'432-P\ 234} & $35$ \\
 \\
$2.7564$ & $4.4981$ & $1.66(-01)$ & $5.84(-03)$ & $1.14(-01)$ & $2.6710(-03)$ & {\tt M'454-P\ 232} & $36$ \\
$2.7568$ & $4.4974$ & $1.83(-01)$ & $7.26(-04)$ & $1.75(-01)$ & $2.5436(-04)$ & {\tt M'452-P\ 232} & $37$ \\
$2.7569$ & $4.4972$ & $3.52(-01)$ & $4.13(-03)$ & $1.20(-01)$ & $9.9217(-04)$ & {\tt M'232-P\ 234} & $38$ \\
$2.7574$ & $4.4965$ & $5.97(-01)$ & $3.31(-02)$ & $2.74(-01)$ & $3.6200(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$2.7595$ & $4.4931$ & $1.42(-01)$ & $5.84(-03)$ & $9.77(-02)$ & $2.2810(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$2.7599$ & $4.4924$ & $4.98(-02)$ & $7.26(-04)$ & $4.78(-02)$ & $6.9351(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$2.7619$ & $4.4891$ & $1.86(-01)$ & $4.00(-01)$ & $1.45(-01)$ & $2.3198(-01)$ & {\tt N'254-P\ 232} & $42$ \\
$2.7621$ & $4.4888$ & $4.27(-02)$ & $2.41(+00)$ & $1.12(-02)$ & $5.3869(-02)$ & {\tt E'212-P\ 232} & $43$ \\
$2.7650$ & $4.4841$ & $1.88(-02)$ & $4.00(-01)$ & $1.46(-02)$ & $2.3386(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$2.7650$ & $4.4841$ & $1.32(-01)$ & $3.67(-01)$ & $1.12(-01)$ & $2.4682(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$2.7652$ & $4.4838$ & $3.83(-02)$ & $2.41(+00)$ & $1.00(-02)$ & $4.8318(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$2.7724$ & $4.4721$ & $8.48(-02)$ & $4.15(+00)$ & $1.91(-02)$ & $1.5817(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$2.7756$ & $4.4670$ & $1.23(-01)$ & $4.15(+00)$ & $2.76(-02)$ & $2.2918(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$3.1773$ & $3.9022$ & $1.68(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$3.1928$ & $3.8832$ & $4.63(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=20;$} \\
$2.7055$ & $4.5827$ & $4.57(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.7086$ & $4.5774$ & $1.45(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$3.1734$ & $3.9071$ & $6.33(-01)$ & $4.26(-04)$ & $3.95(-01)$ & $3.3623(-04)$ & {\tt I'232-S'212} & $3$ \\
$3.1752$ & $3.9048$ & $1.18(+00)$ & $5.24(-04)$ & $4.00(-01)$ & $8.3756(-04)$ & {\tt I'234-S'212} & $4$ \\
$3.1757$ & $3.9042$ & $2.03(+00)$ & $1.15(+00)$ & $1.54(-01)$ & $3.5599(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$3.1760$ & $3.9039$ & $1.44(+01)$ & $1.97(-03)$ & $8.89(-01)$ & $7.0037(-03)$ & {\tt A'234-D'256} & $6$ \\
$3.1764$ & $3.9033$ & $1.58(+01)$ & $1.08(-03)$ & $9.55(-01)$ & $2.0572(-03)$ & {\tt A'232-D'254} & $7$ \\
$3.1769$ & $3.9027$ & $9.70(+00)$ & $1.15(+00)$ & $7.39(-01)$ & $1.7032(+00)$ & {\tt F'212-P'234} & $8$ \\
$3.1773$ & $3.9022$ & $1.68(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$3.1784$ & $3.9009$ & $9.62(+00)$ & $1.36(+00)$ & $6.12(-01)$ & $5.0090(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$3.1788$ & $3.9004$ & $3.73(+00)$ & $1.36(+00)$ & $2.37(-01)$ & $1.9393(+00)$ & {\tt A'276-D'256} & $11$ \\
$3.1799$ & $3.8990$ & $1.39(+01)$ & $1.46(+00)$ & $8.55(-01)$ & $9.9496(+00)$ & {\tt A'278-D'256} & $12$ \\
$3.1805$ & $3.8982$ & $4.34(+00)$ & $1.02(-01)$ & $2.49(-01)$ & $1.5180(-01)$ & {\tt A'256-D'254} & $13$ \\
$3.1808$ & $3.8979$ & $1.53(+01)$ & $1.25(-04)$ & $8.96(-01)$ & $4.4801(-04)$ & {\tt A'254-D'254} & $14$ \\
$3.1809$ & $3.8978$ & $1.21(+01)$ & $1.02(-01)$ & $6.95(-01)$ & $4.2365(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$3.1811$ & $3.8975$ & $1.32(+01)$ & $1.27(+00)$ & $8.84(-01)$ & $2.2407(+00)$ & {\tt B'232-S'212} & $16$ \\
$3.1816$ & $3.8970$ & $1.34(+01)$ & $4.95(-01)$ & $9.25(-01)$ & $1.8317(+00)$ & {\tt B'234-S'212} & $17$ \\
$3.1818$ & $3.8967$ & $1.48(+01)$ & $1.30(+00)$ & $8.18(-01)$ & $4.2417(+00)$ & {\tt F'234-P'234} & $18$ \\
$3.1821$ & $3.8963$ & $1.37(+01)$ & $3.58(+00)$ & $7.48(-01)$ & $1.0730(+01)$ & {\tt F'254-P'232} & $19$ \\
$3.1823$ & $3.8961$ & $1.38(+01)$ & $2.32(-04)$ & $7.58(-01)$ & $3.5106(-04)$ & {\tt F'232-P'232} & $20$ \\
 \\
$3.1830$ & $3.8952$ & $1.43(+01)$ & $3.66(+00)$ & $7.63(-01)$ & $1.6748(+01)$ & {\tt F'256-P'234} & $21$ \\
$3.1842$ & $3.8937$ & $6.38(-01)$ & $3.53(-02)$ & $4.36(-01)$ & $6.1526(-02)$ & {\tt I'254-S'212} & $22$ \\
$3.1870$ & $3.8904$ & $4.57(-01)$ & $4.26(+00)$ & $9.33(-02)$ & $1.5914(+00)$ & {\tt J'234-S'212} & $23$ \\
$3.1880$ & $3.8891$ & $8.49(-01)$ & $5.24(-04)$ & $2.87(-01)$ & $6.0207(-04)$ & {\tt I'234-D'256} & $24$ \\
$3.1885$ & $3.8886$ & $4.49(+00)$ & $2.09(-01)$ & $5.18(-01)$ & $2.1697(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$3.1902$ & $3.8865$ & $2.88(+00)$ & $2.44(-03)$ & $8.65(-01)$ & $1.6887(-02)$ & {\tt I'278-D'256} & $26$ \\
$3.1906$ & $3.8860$ & $2.56(+00)$ & $3.66(+00)$ & $3.98(-01)$ & $2.9119(+00)$ & {\tt J'232-S'212} & $27$ \\
$3.1908$ & $3.8857$ & $8.75(-01)$ & $2.87(+00)$ & $1.14(-01)$ & $1.9743(+00)$ & {\tt M'256-P'234} & $28$ \\
$3.1927$ & $3.8834$ & $1.45(+00)$ & $3.05(-03)$ & $5.55(-01)$ & $1.0161(-02)$ & {\tt I'276-D'254} & $29$ \\
$3.1928$ & $3.8832$ & $4.63(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$3.1931$ & $3.8829$ & $6.28(-01)$ & $3.05(-03)$ & $2.41(-01)$ & $4.4106(-03)$ & {\tt I'276-D'256} & $31$ \\
$3.1932$ & $3.8828$ & $6.22(-01)$ & $8.78(-02)$ & $2.09(-01)$ & $7.3372(-02)$ & {\tt C'234-S'212} & $32$ \\
$3.1933$ & $3.8827$ & $1.97(+00)$ & $1.33(-01)$ & $4.68(-01)$ & $2.4972(-01)$ & {\tt G'254-P'232} & $33$ \\
$3.1939$ & $3.8819$ & $6.94(-01)$ & $1.67(+00)$ & $1.19(-01)$ & $7.9692(-01)$ & {\tt M'254-P'234} & $34$ \\
$3.1939$ & $3.8819$ & $1.22(+00)$ & $3.58(-02)$ & $6.51(-01)$ & $1.3995(-01)$ & {\tt G'256-P'234} & $35$ \\
 \\
$3.1942$ & $3.8816$ & $5.25(-01)$ & $4.49(-03)$ & $2.80(-01)$ & $7.5565(-03)$ & {\tt I'456-D'254} & $36$ \\
$3.1945$ & $3.8812$ & $8.95(-01)$ & $1.33(-01)$ & $2.13(-01)$ & $1.1333(-01)$ & {\tt G'254-P'234} & $37$ \\
$3.1946$ & $3.8811$ & $6.07(-01)$ & $4.49(-03)$ & $3.24(-01)$ & $8.7363(-03)$ & {\tt I'456-D'256} & $38$ \\
$3.1955$ & $3.8800$ & $2.62(-01)$ & $2.54(-01)$ & $2.90(-01)$ & $4.4273(-01)$ & {\tt M'436-P'234} & $39$ \\
$3.1967$ & $3.8785$ & $6.26(-01)$ & $1.58(-03)$ & $5.86(-01)$ & $5.5675(-03)$ & {\tt I'256-D'254} & $40$ \\
 \\
$3.1984$ & $3.8764$ & $2.25(-01)$ & $2.32(-02)$ & $6.84(-01)$ & $1.2713(-01)$ & {\tt I'478-D'256} & $41$ \\
$3.1991$ & $3.8757$ & $3.11(-01)$ & $2.93(-02)$ & $5.73(-01)$ & $6.7086(-02)$ & {\tt J'434-S'212} & $42$ \\
$3.1994$ & $3.8753$ & $3.55(-01)$ & $1.44(-02)$ & $7.65(-01)$ & $6.6009(-02)$ & {\tt I'476-D'254} & $43$ \\
$3.2000$ & $3.8745$ & $9.52(-02)$ & $3.73(-03)$ & $4.55(-01)$ & $3.3926(-03)$ & {\tt J'432-S'212} & $44$ \\
$3.2000$ & $3.8745$ & $1.66(-01)$ & $8.75(-05)$ & $7.83(-01)$ & $2.7393(-04)$ & {\tt I'474-D'254} & $45$ \\
 \\
$3.2002$ & $3.8743$ & $6.09(-01)$ & $3.31(-02)$ & $2.79(-01)$ & $3.6928(-02)$ & {\tt M'234-P'234} & $46$ \\
$3.2011$ & $3.8732$ & $3.05(-01)$ & $6.90(-02)$ & $3.44(-01)$ & $1.4262(-01)$ & {\tt M'456-P'234} & $47$ \\
$3.2018$ & $3.8724$ & $5.25(-01)$ & $5.84(-03)$ & $3.61(-01)$ & $8.4312(-03)$ & {\tt M'454-P'232} & $48$ \\
$3.2095$ & $3.8630$ & $4.86(-01)$ & $2.41(+00)$ & $1.27(-01)$ & $6.1278(-01)$ & {\tt E'212-P'232} & $49$ \\
$3.2107$ & $3.8616$ & $7.98(-01)$ & $2.41(+00)$ & $2.09(-01)$ & $1.0071(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=21;$} \\
$2.4457$ & $5.0696$ & $5.56(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.4485$ & $5.0638$ & $2.25(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.4572$ & $5.0457$ & $1.03(-01)$ & $2.28(-04)$ & $5.39(-02)$ & $2.4589(-05)$ & {\tt I'232-S\ 212} & $3$ \\
$2.4586$ & $5.0430$ & $1.23(-01)$ & $2.36(-04)$ & $3.33(-02)$ & $3.1439(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$2.4661$ & $5.0276$ & $1.42(-02)$ & $4.33(+00)$ & $2.89(-03)$ & $5.0059(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$2.4687$ & $5.0222$ & $6.83(-02)$ & $3.68(+00)$ & $9.59(-03)$ & $7.0510(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$2.4702$ & $5.0192$ & $2.11(+00)$ & $1.25(-01)$ & $5.86(-01)$ & $2.9292(-01)$ & {\tt C'234-S\ 212} & $7$ \\
$2.4711$ & $5.0173$ & $2.34(+00)$ & $1.05(-02)$ & $7.87(-01)$ & $1.6477(-02)$ & {\tt C'232-S\ 212} & $8$ \\
$2.4740$ & $5.0115$ & $1.68(-01)$ & $3.85(-02)$ & $2.05(-01)$ & $3.1552(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$2.4747$ & $5.0101$ & $3.85(-02)$ & $4.85(-03)$ & $1.30(-01)$ & $1.2667(-03)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$2.4755$ & $5.0085$ & $2.64(-01)$ & $1.39(+00)$ & $1.21(-02)$ & $6.7477(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$2.4768$ & $5.0059$ & $7.04(-01)$ & $2.54(-04)$ & $3.18(-02)$ & $1.6146(-05)$ & {\tt F'232-P\ 232} & $12$ \\
$2.4786$ & $5.0023$ & $1.85(+00)$ & $1.39(+00)$ & $8.47(-02)$ & $4.7170(-01)$ & {\tt F'234-P\ 234} & $13$ \\
$2.4794$ & $5.0005$ & $5.54(-01)$ & $3.60(+00)$ & $2.48(-02)$ & $5.3642(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$2.4797$ & $5.0000$ & $8.58(-01)$ & $3.61(+00)$ & $3.93(-02)$ & $5.6849(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$2.4798$ & $4.9997$ & $1.95(+00)$ & $2.54(-04)$ & $8.80(-02)$ & $4.4760(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$2.4799$ & $4.9996$ & $1.66(+00)$ & $2.11(-01)$ & $1.55(-01)$ & $6.5196(-02)$ & {\tt M'212-P\ 232} & $17$ \\
$2.4812$ & $4.9970$ & $2.68(+00)$ & $1.71(-01)$ & $7.59(-01)$ & $2.5959(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$2.4813$ & $4.9968$ & $2.33(+00)$ & $1.74(-01)$ & $7.06(-01)$ & $4.9251(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$2.4824$ & $4.9945$ & $5.73(-01)$ & $5.10(-02)$ & $7.36(-01)$ & $1.5004(-01)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$2.4825$ & $4.9943$ & $1.21(-01)$ & $9.22(-03)$ & $7.55(-01)$ & $1.3921(-02)$ & {\tt K'432-S\ 212} & $21$ \\
$2.4830$ & $4.9934$ & $2.73(+00)$ & $2.11(-01)$ & $2.54(-01)$ & $1.0696(-01)$ & {\tt M'212-P\ 234} & $22$ \\
$2.4835$ & $4.9924$ & $2.33(+00)$ & $1.55(+00)$ & $3.30(-01)$ & $2.0517(+00)$ & {\tt M'254-P\ 232} & $23$ \\
$2.4840$ & $4.9914$ & $3.29(-01)$ & $5.16(-02)$ & $8.01(-02)$ & $1.6523(-02)$ & {\tt G'254-P\ 232} & $24$ \\
$2.4844$ & $4.9906$ & $4.51(+00)$ & $2.95(+00)$ & $5.21(-01)$ & $9.2249(+00)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$2.4845$ & $4.9903$ & $3.15(-01)$ & $1.52(-01)$ & $3.22(-01)$ & $1.9593(-01)$ & {\tt M'434-P\ 232} & $26$ \\
$2.4856$ & $4.9882$ & $1.19(+00)$ & $1.27(-01)$ & $4.45(-01)$ & $2.2579(-01)$ & {\tt M'414-P\ 232} & $27$ \\
$2.4863$ & $4.9868$ & $4.48(-01)$ & $9.03(-03)$ & $5.19(-01)$ & $9.3753(-03)$ & {\tt M'432-P\ 232} & $28$ \\
$2.4866$ & $4.9861$ & $1.07(+00)$ & $1.55(+00)$ & $1.52(-01)$ & $9.4312(-01)$ & {\tt M'254-P\ 234} & $29$ \\
$2.4871$ & $4.9852$ & $3.70(-01)$ & $5.16(-02)$ & $9.00(-02)$ & $1.8570(-02)$ & {\tt G'254-P\ 234} & $30$ \\
 \\
$2.4871$ & $4.9851$ & $2.11(+00)$ & $4.15(-03)$ & $5.98(-01)$ & $4.9560(-03)$ & {\tt M'232-P\ 232} & $31$ \\
$2.4874$ & $4.9845$ & $8.25(-02)$ & $3.21(-01)$ & $6.16(-02)$ & $1.1869(-01)$ & {\tt M'436-P\ 234} & $32$ \\
$2.4876$ & $4.9842$ & $4.34(-01)$ & $4.17(-02)$ & $1.75(-01)$ & $2.9233(-02)$ & {\tt M'234-P\ 232} & $33$ \\
$2.4876$ & $4.9841$ & $1.54(-02)$ & $1.52(-01)$ & $1.57(-02)$ & $9.5618(-03)$ & {\tt M'434-P\ 234} & $34$ \\
$2.4887$ & $4.9820$ & $3.97(-01)$ & $1.27(-01)$ & $1.49(-01)$ & $7.5427(-02)$ & {\tt M'414-P\ 234} & $35$ \\
 \\
$2.4895$ & $4.9803$ & $2.40(-01)$ & $6.95(-03)$ & $1.22(-01)$ & $3.3953(-03)$ & {\tt M'454-P\ 232} & $36$ \\
$2.4900$ & $4.9794$ & $2.37(-01)$ & $9.55(-04)$ & $1.79(-01)$ & $3.4102(-04)$ & {\tt M'452-P\ 232} & $37$ \\
$2.4902$ & $4.9789$ & $3.75(-01)$ & $4.15(-03)$ & $1.06(-01)$ & $8.8316(-04)$ & {\tt M'232-P\ 234} & $38$ \\
$2.4907$ & $4.9780$ & $5.90(-01)$ & $4.17(-02)$ & $2.39(-01)$ & $3.9751(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$2.4926$ & $4.9741$ & $1.70(-01)$ & $6.95(-03)$ & $8.66(-02)$ & $2.4065(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$2.4931$ & $4.9732$ & $5.89(-02)$ & $9.55(-04)$ & $4.44(-02)$ & $8.4809(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$2.4942$ & $4.9710$ & $2.31(-01)$ & $3.97(-01)$ & $1.54(-01)$ & $2.4561(-01)$ & {\tt N'254-P\ 232} & $42$ \\
$2.4945$ & $4.9703$ & $5.22(-02)$ & $2.41(+00)$ & $1.28(-02)$ & $6.1587(-02)$ & {\tt E'212-P\ 232} & $43$ \\
$2.4973$ & $4.9648$ & $2.11(-02)$ & $3.97(-01)$ & $1.41(-02)$ & $2.2426(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$2.4973$ & $4.9647$ & $1.52(-01)$ & $3.61(-01)$ & $1.11(-01)$ & $2.4096(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$2.4976$ & $4.9641$ & $4.30(-02)$ & $2.41(+00)$ & $1.05(-02)$ & $5.0777(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$2.5034$ & $4.9526$ & $1.03(-01)$ & $4.17(+00)$ & $2.28(-02)$ & $1.9005(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$2.5066$ & $4.9464$ & $1.43(-01)$ & $4.17(+00)$ & $3.15(-02)$ & $2.6273(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$2.8732$ & $4.3152$ & $2.05(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$2.8870$ & $4.2945$ & $7.18(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=21;$} \\
$2.4457$ & $5.0696$ & $5.56(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.4485$ & $5.0638$ & $2.25(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.8694$ & $4.3209$ & $6.93(-01)$ & $2.28(-04)$ & $3.63(-01)$ & $1.6567(-04)$ & {\tt I'232-S'212} & $3$ \\
$2.8712$ & $4.3182$ & $1.35(+00)$ & $2.36(-04)$ & $3.65(-01)$ & $3.4456(-04)$ & {\tt I'234-S'212} & $4$ \\
$2.8717$ & $4.3174$ & $2.22(+00)$ & $1.19(+00)$ & $1.40(-01)$ & $3.3342(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$2.8721$ & $4.3169$ & $1.76(+01)$ & $2.88(-03)$ & $8.93(-01)$ & $1.0282(-02)$ & {\tt A'234-D'256} & $6$ \\
$2.8725$ & $4.3163$ & $1.94(+01)$ & $1.69(-03)$ & $9.55(-01)$ & $3.2318(-03)$ & {\tt A'232-D'254} & $7$ \\
$2.8730$ & $4.3156$ & $1.21(+01)$ & $1.19(+00)$ & $7.65(-01)$ & $1.8230(+00)$ & {\tt F'212-P'234} & $8$ \\
$2.8732$ & $4.3152$ & $2.05(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$2.8740$ & $4.3140$ & $1.13(+01)$ & $1.36(+00)$ & $5.96(-01)$ & $4.8702(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$2.8744$ & $4.3134$ & $5.01(+00)$ & $1.36(+00)$ & $2.65(-01)$ & $2.1661(+00)$ & {\tt A'276-D'256} & $11$ \\
$2.8755$ & $4.3118$ & $1.70(+01)$ & $1.47(+00)$ & $8.68(-01)$ & $1.0210(+01)$ & {\tt A'278-D'256} & $12$ \\
$2.8759$ & $4.3111$ & $5.82(+00)$ & $1.25(-01)$ & $2.74(-01)$ & $2.0593(-01)$ & {\tt A'256-D'254} & $13$ \\
$2.8762$ & $4.3107$ & $1.86(+01)$ & $1.94(-04)$ & $9.01(-01)$ & $6.9813(-04)$ & {\tt A'254-D'254} & $14$ \\
$2.8763$ & $4.3105$ & $1.42(+01)$ & $1.25(-01)$ & $6.69(-01)$ & $5.0282(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$2.8765$ & $4.3103$ & $1.63(+01)$ & $1.29(+00)$ & $9.00(-01)$ & $2.3171(+00)$ & {\tt B'232-S'212} & $16$ \\
$2.8769$ & $4.3097$ & $1.64(+01)$ & $4.14(-01)$ & $9.40(-01)$ & $1.5544(+00)$ & {\tt B'234-S'212} & $17$ \\
$2.8770$ & $4.3095$ & $1.80(+01)$ & $1.39(+00)$ & $8.25(-01)$ & $4.5909(+00)$ & {\tt F'234-P'234} & $18$ \\
$2.8773$ & $4.3091$ & $1.69(+01)$ & $3.61(+00)$ & $7.74(-01)$ & $1.1190(+01)$ & {\tt F'254-P'232} & $19$ \\
$2.8775$ & $4.3088$ & $1.72(+01)$ & $2.54(-04)$ & $7.75(-01)$ & $3.9417(-04)$ & {\tt F'232-P'232} & $20$ \\
 \\
$2.8782$ & $4.3077$ & $1.77(+01)$ & $3.60(+00)$ & $7.94(-01)$ & $1.7145(+01)$ & {\tt F'256-P'234} & $21$ \\
$2.8792$ & $4.3062$ & $1.01(+00)$ & $3.58(-02)$ & $4.71(-01)$ & $6.7405(-02)$ & {\tt I'254-S'212} & $22$ \\
$2.8816$ & $4.3027$ & $3.76(-01)$ & $4.33(+00)$ & $7.65(-02)$ & $1.3232(+00)$ & {\tt J'234-S'212} & $23$ \\
$2.8826$ & $4.3012$ & $1.14(+00)$ & $2.36(-04)$ & $3.07(-01)$ & $2.8973(-04)$ & {\tt I'234-D'256} & $24$ \\
$2.8830$ & $4.3006$ & $5.81(+00)$ & $2.11(-01)$ & $5.41(-01)$ & $2.2804(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$2.8842$ & $4.2988$ & $3.52(+00)$ & $2.39(-03)$ & $8.62(-01)$ & $1.6469(-02)$ & {\tt I'278-D'256} & $26$ \\
$2.8848$ & $4.2978$ & $9.72(-01)$ & $2.95(+00)$ & $1.12(-01)$ & $1.9893(+00)$ & {\tt M'256-P'234} & $27$ \\
$2.8852$ & $4.2974$ & $3.19(+00)$ & $3.68(+00)$ & $4.47(-01)$ & $3.2903(+00)$ & {\tt J'232-S'212} & $28$ \\
$2.8865$ & $4.2953$ & $1.43(+00)$ & $2.23(-03)$ & $5.06(-01)$ & $6.7877(-03)$ & {\tt I'276-D'254} & $29$ \\
$2.8870$ & $4.2945$ & $7.18(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$2.8871$ & $4.2944$ & $7.40(-01)$ & $1.25(-01)$ & $2.06(-01)$ & $1.0269(-01)$ & {\tt C'234-S'212} & $31$ \\
$2.8873$ & $4.2942$ & $1.97(+00)$ & $5.16(-02)$ & $4.78(-01)$ & $9.8570(-02)$ & {\tt G'254-P'232} & $32$ \\
$2.8878$ & $4.2934$ & $1.19(+00)$ & $1.55(+00)$ & $1.69(-01)$ & $1.0522(+00)$ & {\tt M'254-P'234} & $33$ \\
$2.8879$ & $4.2933$ & $1.19(+00)$ & $3.86(-03)$ & $6.16(-01)$ & $1.4268(-02)$ & {\tt G'256-P'234} & $34$ \\
$2.8881$ & $4.2930$ & $7.65(-01)$ & $5.13(-03)$ & $2.90(-01)$ & $8.9234(-03)$ & {\tt I'456-D'254} & $35$ \\
 \\
$2.8885$ & $4.2924$ & $9.06(-01)$ & $5.16(-02)$ & $2.20(-01)$ & $4.5412(-02)$ & {\tt G'254-P'234} & $36$ \\
$2.8885$ & $4.2924$ & $1.03(+00)$ & $5.13(-03)$ & $3.88(-01)$ & $1.1960(-02)$ & {\tt I'456-D'256} & $37$ \\
$2.8890$ & $4.2917$ & $4.81(-01)$ & $3.21(-01)$ & $3.59(-01)$ & $6.9224(-01)$ & {\tt M'436-P'234} & $38$ \\
$2.8894$ & $4.2910$ & $5.78(-01)$ & $1.27(-01)$ & $2.17(-01)$ & $1.0993(-01)$ & {\tt M'414-P'232} & $39$ \\
$2.8903$ & $4.2898$ & $8.84(-01)$ & $1.65(-03)$ & $6.19(-01)$ & $6.1381(-03)$ & {\tt I'256-D'254} & $40$ \\
 \\
$2.8917$ & $4.2876$ & $3.68(-01)$ & $3.19(-02)$ & $6.99(-01)$ & $1.7862(-01)$ & {\tt I'478-D'256} & $41$ \\
$2.8923$ & $4.2867$ & $4.94(-01)$ & $3.85(-02)$ & $6.03(-01)$ & $9.2869(-02)$ & {\tt J'434-S'212} & $42$ \\
$2.8927$ & $4.2862$ & $5.74(-01)$ & $1.91(-02)$ & $7.92(-01)$ & $9.0706(-02)$ & {\tt I'476-D'254} & $43$ \\
$2.8933$ & $4.2853$ & $1.47(-01)$ & $4.85(-03)$ & $4.98(-01)$ & $4.8388(-03)$ & {\tt J'432-S'212} & $44$ \\
$2.8933$ & $4.2852$ & $2.45(-01)$ & $9.38(-06)$ & $7.92(-01)$ & $2.9717(-05)$ & {\tt I'474-D'254} & $45$ \\
 \\
$2.8934$ & $4.2852$ & $7.19(-01)$ & $4.17(-02)$ & $2.91(-01)$ & $4.8478(-02)$ & {\tt M'234-P'234} & $46$ \\
$2.8941$ & $4.2840$ & $4.92(-01)$ & $9.58(-02)$ & $4.07(-01)$ & $2.3357(-01)$ & {\tt M'456-P'234} & $47$ \\
$2.8947$ & $4.2831$ & $7.93(-01)$ & $6.95(-03)$ & $4.03(-01)$ & $1.1206(-02)$ & {\tt M'454-P'232} & $48$ \\
$2.9015$ & $4.2731$ & $5.85(-01)$ & $2.41(+00)$ & $1.43(-01)$ & $6.9020(-01)$ & {\tt E'212-P'232} & $49$ \\
$2.9027$ & $4.2713$ & $9.37(-01)$ & $2.41(+00)$ & $2.29(-01)$ & $1.1065(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=22;$} \\
$2.2214$ & $5.5814$ & $6.69(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.2239$ & $5.5751$ & $3.36(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.2309$ & $5.5577$ & $1.16(-01)$ & $9.89(-05)$ & $5.14(-02)$ & $1.0164(-05)$ & {\tt I'232-S\ 212} & $3$ \\
$2.2321$ & $5.5545$ & $1.36(-01)$ & $6.12(-05)$ & $2.99(-02)$ & $7.3214(-06)$ & {\tt I'234-S\ 212} & $4$ \\
$2.2388$ & $5.5380$ & $1.15(-02)$ & $4.37(+00)$ & $2.36(-03)$ & $4.1292(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$2.2414$ & $5.5315$ & $7.98(-02)$ & $3.69(+00)$ & $1.01(-02)$ & $7.4230(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$2.2425$ & $5.5289$ & $2.51(+00)$ & $1.74(-01)$ & $5.85(-01)$ & $4.0653(-01)$ & {\tt C'234-S\ 212} & $7$ \\
$2.2435$ & $5.5265$ & $2.85(+00)$ & $1.45(-02)$ & $7.96(-01)$ & $2.3153(-02)$ & {\tt C'232-S\ 212} & $8$ \\
$2.2459$ & $5.5205$ & $2.53(-01)$ & $4.94(-02)$ & $2.10(-01)$ & $4.1476(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$2.2466$ & $5.5188$ & $5.90(-02)$ & $6.14(-03)$ & $1.43(-01)$ & $1.7550(-03)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$2.2468$ & $5.5183$ & $2.84(-01)$ & $1.48(+00)$ & $1.09(-02)$ & $6.4869(-02)$ & {\tt F'234-P\ 232} & $11$ \\
$2.2499$ & $5.5107$ & $2.27(+00)$ & $1.48(+00)$ & $8.70(-02)$ & $5.1685(-01)$ & {\tt F'234-P\ 234} & $12$ \\
$2.2507$ & $5.5087$ & $1.95(+00)$ & $2.12(-01)$ & $1.47(-01)$ & $6.2259(-02)$ & {\tt M'212-P\ 232} & $13$ \\
$2.2508$ & $5.5086$ & $7.29(-01)$ & $3.52(+00)$ & $2.75(-02)$ & $5.8240(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$2.2510$ & $5.5079$ & $1.08(+00)$ & $3.64(+00)$ & $4.18(-02)$ & $6.0788(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$2.2512$ & $5.5076$ & $2.58(+00)$ & $2.59(-04)$ & $9.67(-02)$ & $5.0159(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$2.2521$ & $5.5053$ & $3.26(+00)$ & $1.74(-01)$ & $7.68(-01)$ & $2.6729(-01)$ & {\tt K'232-S\ 212} & $17$ \\
$2.2522$ & $5.5050$ & $2.81(+00)$ & $1.78(-01)$ & $7.08(-01)$ & $5.0420(-01)$ & {\tt K'234-S\ 212} & $18$ \\
$2.2533$ & $5.5023$ & $7.58(-01)$ & $5.79(-02)$ & $7.46(-01)$ & $1.7271(-01)$ & {\tt K'434-S\ 212} & $19$ \\
$2.2534$ & $5.5021$ & $1.60(-01)$ & $1.04(-02)$ & $7.70(-01)$ & $1.5934(-02)$ & {\tt K'432-S\ 212} & $20$ \\
 \\
$2.2538$ & $5.5010$ & $3.19(+00)$ & $2.12(-01)$ & $2.41(-01)$ & $1.0204(-01)$ & {\tt M'212-P\ 234} & $21$ \\
$2.2540$ & $5.5008$ & $2.33(+00)$ & $1.31(+00)$ & $2.88(-01)$ & $1.5130(+00)$ & {\tt M'254-P\ 232} & $22$ \\
$2.2547$ & $5.4989$ & $6.52(-01)$ & $2.78(-01)$ & $3.32(-01)$ & $3.6991(-01)$ & {\tt M'434-P\ 232} & $23$ \\
$2.2549$ & $5.4984$ & $5.41(+00)$ & $3.02(+00)$ & $5.54(-01)$ & $1.0026(+01)$ & {\tt M'256-P\ 234} & $24$ \\
$2.2557$ & $5.4964$ & $2.05(+00)$ & $2.36(-01)$ & $4.87(-01)$ & $4.5890(-01)$ & {\tt M'414-P\ 232} & $25$ \\
 \\
$2.2565$ & $5.4946$ & $9.03(-01)$ & $1.44(-02)$ & $6.35(-01)$ & $1.8273(-02)$ & {\tt M'432-P\ 232} & $26$ \\
$2.2571$ & $5.4932$ & $1.59(+00)$ & $1.31(+00)$ & $1.96(-01)$ & $1.0330(+00)$ & {\tt M'254-P\ 234} & $27$ \\
$2.2571$ & $5.4930$ & $2.41(+00)$ & $3.38(-03)$ & $5.86(-01)$ & $3.9609(-03)$ & {\tt M'232-P\ 232} & $28$ \\
$2.2571$ & $5.4930$ & $7.62(-02)$ & $1.42(-02)$ & $4.22(-02)$ & $3.5935(-03)$ & {\tt G'256-P\ 234} & $29$ \\
$2.2576$ & $5.4919$ & $2.80(-01)$ & $1.04(-04)$ & $8.01(-02)$ & $3.3302(-05)$ & {\tt G'254-P\ 234} & $30$ \\
 \\
$2.2576$ & $5.4918$ & $4.93(-01)$ & $5.09(-02)$ & $1.77(-01)$ & $3.5990(-02)$ & {\tt M'234-P\ 232} & $31$ \\
$2.2577$ & $5.4916$ & $1.06(-01)$ & $3.63(-01)$ & $5.26(-02)$ & $1.1440(-01)$ & {\tt M'436-P\ 234} & $32$ \\
$2.2579$ & $5.4913$ & $1.38(-01)$ & $2.78(-01)$ & $7.02(-02)$ & $7.8159(-02)$ & {\tt M'434-P\ 234} & $33$ \\
$2.2589$ & $5.4888$ & $3.55(-01)$ & $2.36(-01)$ & $8.42(-02)$ & $7.9369(-02)$ & {\tt M'414-P\ 234} & $34$ \\
$2.2595$ & $5.4874$ & $3.41(-01)$ & $8.10(-03)$ & $1.29(-01)$ & $4.1887(-03)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$2.2596$ & $5.4870$ & $3.83(-02)$ & $1.44(-02)$ & $2.69(-02)$ & $7.7431(-04)$ & {\tt M'432-P\ 234} & $36$ \\
$2.2599$ & $5.4864$ & $3.02(-01)$ & $1.22(-03)$ & $1.81(-01)$ & $4.4229(-04)$ & {\tt M'452-P\ 232} & $37$ \\
$2.2603$ & $5.4854$ & $3.81(-01)$ & $3.38(-03)$ & $9.26(-02)$ & $6.2607(-04)$ & {\tt M'232-P\ 234} & $38$ \\
$2.2608$ & $5.4842$ & $5.73(-01)$ & $5.09(-02)$ & $2.05(-01)$ & $4.1791(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$2.2626$ & $5.4798$ & $1.99(-01)$ & $8.10(-03)$ & $7.55(-02)$ & $2.4482(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$2.2630$ & $5.4788$ & $6.81(-02)$ & $1.22(-03)$ & $4.09(-02)$ & $9.9737(-05)$ & {\tt M'452-P\ 234} & $41$ \\
$2.2634$ & $5.4778$ & $2.85(-01)$ & $3.94(-01)$ & $1.63(-01)$ & $2.5682(-01)$ & {\tt N'254-P\ 232} & $42$ \\
$2.2638$ & $5.4768$ & $6.29(-02)$ & $2.41(+00)$ & $1.44(-02)$ & $6.9301(-02)$ & {\tt E'212-P\ 232} & $43$ \\
$2.2666$ & $5.4702$ & $2.34(-02)$ & $3.94(-01)$ & $1.34(-02)$ & $2.1096(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$2.2666$ & $5.4701$ & $1.72(-01)$ & $3.53(-01)$ & $1.09(-01)$ & $2.3082(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$2.2670$ & $5.4692$ & $4.77(-02)$ & $2.41(+00)$ & $1.09(-02)$ & $5.2566(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$2.2716$ & $5.4581$ & $1.24(-01)$ & $4.18(+00)$ & $2.70(-02)$ & $2.2569(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$2.2747$ & $5.4505$ & $1.64(-01)$ & $4.18(+00)$ & $3.55(-02)$ & $2.9676(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$2.6105$ & $4.7495$ & $2.47(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$2.6230$ & $4.7269$ & $1.08(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=22;$} \\
$2.2214$ & $5.5814$ & $6.69(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.2239$ & $5.5751$ & $3.36(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.6069$ & $4.7560$ & $7.49(-01)$ & $9.89(-05)$ & $3.32(-01)$ & $6.5580(-05)$ & {\tt I'232-S'212} & $3$ \\
$2.6087$ & $4.7528$ & $1.50(+00)$ & $6.12(-05)$ & $3.31(-01)$ & $8.1133(-05)$ & {\tt I'234-S'212} & $4$ \\
$2.6092$ & $4.7519$ & $2.38(+00)$ & $1.23(+00)$ & $1.25(-01)$ & $3.0773(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$2.6095$ & $4.7512$ & $2.14(+01)$ & $3.98(-03)$ & $8.97(-01)$ & $1.4281(-02)$ & {\tt A'234-D'256} & $6$ \\
$2.6100$ & $4.7504$ & $2.35(+01)$ & $2.47(-03)$ & $9.54(-01)$ & $4.7207(-03)$ & {\tt A'232-D'254} & $7$ \\
$2.6104$ & $4.7497$ & $1.50(+01)$ & $1.23(+00)$ & $7.89(-01)$ & $1.9419(+00)$ & {\tt F'212-P'234} & $8$ \\
$2.6105$ & $4.7495$ & $2.47(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$2.6111$ & $4.7484$ & $1.30(+01)$ & $1.36(+00)$ & $5.76(-01)$ & $4.6842(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$2.6115$ & $4.7477$ & $6.64(+00)$ & $1.36(+00)$ & $2.94(-01)$ & $2.3905(+00)$ & {\tt A'276-D'256} & $11$ \\
$2.6126$ & $4.7457$ & $2.06(+01)$ & $1.48(+00)$ & $8.78(-01)$ & $1.0414(+01)$ & {\tt A'278-D'256} & $12$ \\
$2.6129$ & $4.7452$ & $7.69(+00)$ & $1.51(-01)$ & $3.00(-01)$ & $2.7298(-01)$ & {\tt A'256-D'254} & $13$ \\
$2.6131$ & $4.7447$ & $2.25(+01)$ & $2.89(-04)$ & $9.05(-01)$ & $1.0475(-03)$ & {\tt A'254-D'254} & $14$ \\
$2.6133$ & $4.7445$ & $1.65(+01)$ & $1.51(-01)$ & $6.42(-01)$ & $5.8395(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$2.6134$ & $4.7442$ & $1.99(+01)$ & $1.30(+00)$ & $9.13(-01)$ & $2.3830(+00)$ & {\tt B'232-S'212} & $16$ \\
$2.6137$ & $4.7437$ & $2.00(+01)$ & $3.33(-01)$ & $9.52(-01)$ & $1.2667(+00)$ & {\tt B'234-S'212} & $17$ \\
$2.6138$ & $4.7435$ & $2.16(+01)$ & $1.48(+00)$ & $8.30(-01)$ & $4.9314(+00)$ & {\tt F'234-P'234} & $18$ \\
$2.6141$ & $4.7429$ & $2.05(+01)$ & $3.64(+00)$ & $7.96(-01)$ & $1.1573(+01)$ & {\tt F'254-P'232} & $19$ \\
$2.6143$ & $4.7426$ & $2.11(+01)$ & $2.59(-04)$ & $7.91(-01)$ & $4.1016(-04)$ & {\tt F'232-P'232} & $20$ \\
 \\
$2.6149$ & $4.7414$ & $2.17(+01)$ & $3.52(+00)$ & $8.19(-01)$ & $1.7311(+01)$ & {\tt F'256-P'234} & $21$ \\
$2.6159$ & $4.7397$ & $1.49(+00)$ & $3.20(-02)$ & $4.88(-01)$ & $6.2462(-02)$ & {\tt I'254-S'212} & $22$ \\
$2.6178$ & $4.7362$ & $2.66(-01)$ & $4.37(+00)$ & $5.44(-02)$ & $9.5061(-01)$ & {\tt J'234-S'212} & $23$ \\
$2.6188$ & $4.7344$ & $1.48(+00)$ & $6.12(-05)$ & $3.25(-01)$ & $7.9702(-05)$ & {\tt I'234-D'256} & $24$ \\
$2.6191$ & $4.7338$ & $7.40(+00)$ & $2.12(-01)$ & $5.59(-01)$ & $2.3675(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$2.6199$ & $4.7324$ & $4.25(+00)$ & $2.30(-03)$ & $8.59(-01)$ & $1.5781(-02)$ & {\tt I'278-D'256} & $26$ \\
$2.6206$ & $4.7312$ & $1.06(+00)$ & $3.02(+00)$ & $1.09(-01)$ & $1.9694(+00)$ & {\tt M'256-P'234} & $27$ \\
$2.6214$ & $4.7297$ & $3.93(+00)$ & $3.69(+00)$ & $4.95(-01)$ & $3.6559(+00)$ & {\tt J'232-S'212} & $28$ \\
$2.6221$ & $4.7285$ & $1.41(+00)$ & $1.61(-03)$ & $4.59(-01)$ & $4.4246(-03)$ & {\tt I'276-D'254} & $29$ \\
$2.6228$ & $4.7271$ & $8.53(-01)$ & $1.74(-01)$ & $1.99(-01)$ & $1.3815(-01)$ & {\tt C'234-S'212} & $30$ \\
 \\
$2.6230$ & $4.7269$ & $1.67(+00)$ & $1.04(-04)$ & $4.79(-01)$ & $1.9909(-04)$ & {\tt G'254-P'232} & $31$ \\
$2.6230$ & $4.7269$ & $1.08(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $32$ \\
$2.6233$ & $4.7263$ & $3.05(-01)$ & $2.78(-01)$ & $1.55(-01)$ & $1.7283(-01)$ & {\tt M'434-P'232} & $33$ \\
$2.6235$ & $4.7260$ & $1.85(+00)$ & $1.31(+00)$ & $2.29(-01)$ & $1.2035(+00)$ & {\tt M'254-P'234} & $34$ \\
$2.6236$ & $4.7258$ & $9.53(-01)$ & $1.42(-02)$ & $5.28(-01)$ & $4.4910(-02)$ & {\tt G'256-P'234} & $35$ \\
 \\
$2.6238$ & $4.7253$ & $9.99(-01)$ & $5.41(-03)$ & $2.79(-01)$ & $9.0748(-03)$ & {\tt I'456-D'254} & $36$ \\
$2.6242$ & $4.7246$ & $1.60(+00)$ & $5.41(-03)$ & $4.47(-01)$ & $1.4507(-02)$ & {\tt I'456-D'256} & $37$ \\
$2.6244$ & $4.7244$ & $8.76(-01)$ & $3.63(-01)$ & $4.36(-01)$ & $9.5005(-01)$ & {\tt M'436-P'234} & $38$ \\
$2.6247$ & $4.7239$ & $1.01(+00)$ & $2.36(-01)$ & $2.38(-01)$ & $2.2488(-01)$ & {\tt M'414-P'232} & $39$ \\
$2.6257$ & $4.7220$ & $1.19(+00)$ & $1.59(-03)$ & $6.40(-01)$ & $6.1265(-03)$ & {\tt I'256-D'254} & $40$ \\
 \\
$2.6269$ & $4.7198$ & $5.85(-01)$ & $4.29(-02)$ & $7.14(-01)$ & $2.4507(-01)$ & {\tt I'478-D'256} & $41$ \\
$2.6275$ & $4.7187$ & $7.59(-01)$ & $4.94(-02)$ & $6.29(-01)$ & $1.2428(-01)$ & {\tt J'434-S'212} & $42$ \\
$2.6279$ & $4.7181$ & $8.97(-01)$ & $2.48(-02)$ & $8.16(-01)$ & $1.2123(-01)$ & {\tt I'476-D'254} & $43$ \\
$2.6284$ & $4.7171$ & $2.21(-01)$ & $6.14(-03)$ & $5.37(-01)$ & $6.5865(-03)$ & {\tt J'432-S'212} & $44$ \\
$2.6285$ & $4.7170$ & $3.51(-01)$ & $8.06(-08)$ & $8.01(-01)$ & $2.5820(-07)$ & {\tt I'474-D'254} & $45$ \\
 \\
$2.6285$ & $4.7170$ & $8.51(-01)$ & $5.09(-02)$ & $3.05(-01)$ & $6.2091(-02)$ & {\tt M'234-P'234} & $46$ \\
$2.6291$ & $4.7160$ & $7.70(-01)$ & $1.30(-01)$ & $4.67(-01)$ & $3.6391(-01)$ & {\tt M'456-P'234} & $47$ \\
$2.6297$ & $4.7148$ & $1.17(+00)$ & $8.10(-03)$ & $4.43(-01)$ & $1.4362(-02)$ & {\tt M'454-P'232} & $48$ \\
$2.6356$ & $4.7042$ & $6.96(-01)$ & $2.41(+00)$ & $1.59(-01)$ & $7.6735(-01)$ & {\tt E'212-P'232} & $49$ \\
$2.6369$ & $4.7020$ & $1.09(+00)$ & $2.41(+00)$ & $2.48(-01)$ & $1.1985(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=23;$} \\
$2.0264$ & $6.1184$ & $7.96(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.0287$ & $6.1115$ & $4.89(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.0342$ & $6.0951$ & $1.29(-01)$ & $2.67(-05)$ & $4.87(-02)$ & $2.6049(-06)$ & {\tt I'232-S\ 212} & $3$ \\
$2.0354$ & $6.0914$ & $1.46(-01)$ & $2.79(-07)$ & $2.67(-02)$ & $2.9700(-08)$ & {\tt I'234-S\ 212} & $4$ \\
$2.0414$ & $6.0737$ & $8.18(-03)$ & $4.40(+00)$ & $1.69(-03)$ & $2.9718(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$2.0440$ & $6.0658$ & $9.17(-02)$ & $3.70(+00)$ & $1.03(-02)$ & $7.6555(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$2.0447$ & $6.0637$ & $2.95(+00)$ & $2.36(-01)$ & $5.86(-01)$ & $5.5243(-01)$ & {\tt C'234-S\ 212} & $7$ \\
$2.0457$ & $6.0607$ & $3.43(+00)$ & $1.96(-02)$ & $8.02(-01)$ & $3.1504(-02)$ & {\tt C'232-S\ 212} & $8$ \\
$2.0478$ & $6.0545$ & $3.70(-01)$ & $6.21(-02)$ & $2.13(-01)$ & $5.2850(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$2.0482$ & $6.0534$ & $3.01(-01)$ & $1.58(+00)$ & $9.77(-03)$ & $6.1526(-02)$ & {\tt F'234-P\ 232} & $10$ \\
 \\
$2.0485$ & $6.0526$ & $8.80(-02)$ & $7.56(-03)$ & $1.54(-01)$ & $2.3297(-03)$ & {\tt J'432-S\ 212} & $11$ \\
$2.0513$ & $6.0442$ & $2.75(+00)$ & $1.58(+00)$ & $8.93(-02)$ & $5.6257(-01)$ & {\tt F'234-P\ 234} & $12$ \\
$2.0517$ & $6.0429$ & $2.22(+00)$ & $2.11(-01)$ & $1.38(-01)$ & $5.8276(-02)$ & {\tt M'212-P\ 232} & $13$ \\
$2.0521$ & $6.0418$ & $9.53(-01)$ & $3.43(+00)$ & $3.04(-02)$ & $6.2607(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$2.0525$ & $6.0408$ & $1.34(+00)$ & $3.65(+00)$ & $4.41(-02)$ & $6.4472(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$2.0526$ & $6.0405$ & $3.38(+00)$ & $2.42(-04)$ & $1.06(-01)$ & $5.1429(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$2.0532$ & $6.0386$ & $3.92(+00)$ & $1.77(-01)$ & $7.77(-01)$ & $2.7435(-01)$ & {\tt K'232-S\ 212} & $17$ \\
$2.0533$ & $6.0383$ & $3.34(+00)$ & $1.81(-01)$ & $7.09(-01)$ & $5.1373(-01)$ & {\tt K'234-S\ 212} & $18$ \\
$2.0544$ & $6.0351$ & $9.88(-01)$ & $6.54(-02)$ & $7.54(-01)$ & $1.9705(-01)$ & {\tt K'434-S\ 212} & $19$ \\
$2.0545$ & $6.0348$ & $2.08(-01)$ & $1.16(-02)$ & $7.82(-01)$ & $1.8091(-02)$ & {\tt K'432-S\ 212} & $20$ \\
 \\
$2.0546$ & $6.0346$ & $1.92(+00)$ & $9.77(-01)$ & $2.27(-01)$ & $8.8693(-01)$ & {\tt M'254-P\ 232} & $21$ \\
$2.0549$ & $6.0337$ & $3.67(+00)$ & $2.11(-01)$ & $2.28(-01)$ & $9.6165(-02)$ & {\tt M'212-P\ 234} & $22$ \\
$2.0552$ & $6.0327$ & $4.29(-01)$ & $2.47(-01)$ & $1.98(-01)$ & $1.9550(-01)$ & {\tt G'254-P\ 232} & $23$ \\
$2.0553$ & $6.0326$ & $4.94(-01)$ & $1.61(-01)$ & $1.21(-01)$ & $7.8420(-02)$ & {\tt M'434-P\ 232} & $24$ \\
$2.0557$ & $6.0312$ & $6.41(+00)$ & $3.07(+00)$ & $5.84(-01)$ & $1.0763(+01)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$2.0562$ & $6.0297$ & $3.32(+00)$ & $3.92(-01)$ & $5.07(-01)$ & $7.9549(-01)$ & {\tt M'234-P\ 232} & $26$ \\
$2.0570$ & $6.0275$ & $1.78(+00)$ & $2.18(-02)$ & $7.30(-01)$ & $3.1860(-02)$ & {\tt M'432-P\ 232} & $27$ \\
$2.0575$ & $6.0261$ & $2.49(+00)$ & $1.72(-03)$ & $5.44(-01)$ & $1.8761(-03)$ & {\tt M'232-P\ 232} & $28$ \\
$2.0577$ & $6.0254$ & $2.11(+00)$ & $9.77(-01)$ & $2.50(-01)$ & $9.7620(-01)$ & {\tt M'254-P\ 234} & $29$ \\
$2.0578$ & $6.0250$ & $1.85(-01)$ & $1.21(-01)$ & $1.18(-01)$ & $8.6040(-02)$ & {\tt M'436-P\ 234} & $30$ \\
 \\
$2.0580$ & $6.0245$ & $5.55(-01)$ & $6.06(-02)$ & $1.77(-01)$ & $4.2796(-02)$ & {\tt M'414-P\ 232} & $31$ \\
$2.0583$ & $6.0236$ & $1.02(-01)$ & $3.26(-01)$ & $3.57(-02)$ & $6.9858(-02)$ & {\tt G'256-P\ 234} & $32$ \\
$2.0584$ & $6.0233$ & $5.92(-01)$ & $1.61(-01)$ & $1.46(-01)$ & $9.4019(-02)$ & {\tt M'434-P\ 234} & $33$ \\
$2.0594$ & $6.0205$ & $2.47(-01)$ & $3.92(-01)$ & $3.78(-02)$ & $5.9274(-02)$ & {\tt M'234-P\ 234} & $34$ \\
$2.0597$ & $6.0195$ & $4.74(-01)$ & $9.28(-03)$ & $1.36(-01)$ & $5.0342(-03)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$2.0601$ & $6.0184$ & $3.80(-01)$ & $1.52(-03)$ & $1.83(-01)$ & $5.5716(-04)$ & {\tt M'452-P\ 232} & $36$ \\
$2.0602$ & $6.0183$ & $7.32(-02)$ & $2.18(-02)$ & $3.00(-02)$ & $1.3101(-03)$ & {\tt M'432-P\ 234} & $37$ \\
$2.0606$ & $6.0168$ & $3.60(-01)$ & $1.72(-03)$ & $7.89(-02)$ & $2.7173(-04)$ & {\tt M'232-P\ 234} & $38$ \\
$2.0612$ & $6.0153$ & $5.51(-01)$ & $6.06(-02)$ & $1.75(-01)$ & $4.2423(-02)$ & {\tt M'414-P\ 234} & $39$ \\
$2.0629$ & $6.0103$ & $2.28(-01)$ & $9.28(-03)$ & $6.50(-02)$ & $2.4144(-03)$ & {\tt M'454-P\ 234} & $40$ \\
 \\
$2.0631$ & $6.0098$ & $3.48(-01)$ & $3.90(-01)$ & $1.70(-01)$ & $2.6591(-01)$ & {\tt N'254-P\ 232} & $41$ \\
$2.0633$ & $6.0092$ & $7.73(-02)$ & $1.52(-03)$ & $3.73(-02)$ & $1.1328(-04)$ & {\tt M'452-P\ 234} & $42$ \\
$2.0636$ & $6.0083$ & $7.48(-02)$ & $2.41(+00)$ & $1.59(-02)$ & $7.6823(-02)$ & {\tt E'212-P\ 232} & $43$ \\
$2.0662$ & $6.0005$ & $2.55(-02)$ & $3.90(-01)$ & $1.25(-02)$ & $1.9513(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$2.0663$ & $6.0004$ & $1.92(-01)$ & $3.45(-01)$ & $1.05(-01)$ & $2.1752(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$2.0667$ & $5.9991$ & $5.23(-02)$ & $2.41(+00)$ & $1.11(-02)$ & $5.3705(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$2.0703$ & $5.9886$ & $1.49(-01)$ & $4.18(+00)$ & $3.17(-02)$ & $2.6509(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$2.0735$ & $5.9794$ & $1.85(-01)$ & $4.18(+00)$ & $3.95(-02)$ & $3.3057(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$2.3820$ & $5.2050$ & $2.94(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$2.3934$ & $5.1803$ & $1.59(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=23;$} \\
$2.0264$ & $6.1184$ & $7.96(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$2.0287$ & $6.1115$ & $4.89(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.3786$ & $5.2125$ & $8.02(-01)$ & $2.67(-05)$ & $3.02(-01)$ & $1.6126(-05)$ & {\tt I'232-S'212} & $3$ \\
$2.3803$ & $5.2088$ & $1.63(+00)$ & $2.79(-07)$ & $2.99(-01)$ & $3.3292(-07)$ & {\tt I'234-S'212} & $4$ \\
$2.3808$ & $5.2078$ & $2.49(+00)$ & $1.27(+00)$ & $1.10(-01)$ & $2.8011(-01)$ & {\tt F'212-P'232} & $5$ \\
 \\
$2.3812$ & $5.2068$ & $2.57(+01)$ & $5.27(-03)$ & $9.01(-01)$ & $1.9008(-02)$ & {\tt A'234-D'256} & $6$ \\
$2.3817$ & $5.2058$ & $2.82(+01)$ & $3.43(-03)$ & $9.54(-01)$ & $6.5399(-03)$ & {\tt A'232-D'254} & $7$ \\
$2.3820$ & $5.2050$ & $1.83(+01)$ & $1.27(+00)$ & $8.10(-01)$ & $2.0592(+00)$ & {\tt F'212-P'234} & $8$ \\
$2.3820$ & $5.2050$ & $2.94(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $9$ \\
$2.3825$ & $5.2041$ & $1.48(+01)$ & $1.34(+00)$ & $5.54(-01)$ & $4.4610(+00)$ & {\tt A'276-D'254} & $10$ \\
 \\
$2.3829$ & $5.2032$ & $8.68(+00)$ & $1.34(+00)$ & $3.24(-01)$ & $2.6082(+00)$ & {\tt A'276-D'256} & $11$ \\
$2.3839$ & $5.2010$ & $2.46(+01)$ & $1.49(+00)$ & $8.87(-01)$ & $1.0565(+01)$ & {\tt A'278-D'256} & $12$ \\
$2.3841$ & $5.2006$ & $1.00(+01)$ & $1.80(-01)$ & $3.28(-01)$ & $3.5405(-01)$ & {\tt A'256-D'254} & $13$ \\
$2.3843$ & $5.2001$ & $2.69(+01)$ & $4.17(-04)$ & $9.09(-01)$ & $1.5167(-03)$ & {\tt A'254-D'254} & $14$ \\
$2.3845$ & $5.1997$ & $1.88(+01)$ & $1.80(-01)$ & $6.15(-01)$ & $6.6464(-01)$ & {\tt A'256-D'256} & $15$ \\
 \\
$2.3846$ & $5.1995$ & $2.41(+01)$ & $1.32(+00)$ & $9.25(-01)$ & $2.4382(+00)$ & {\tt B'232-S'212} & $16$ \\
$2.3848$ & $5.1989$ & $2.40(+01)$ & $2.58(-01)$ & $9.62(-01)$ & $9.9400(-01)$ & {\tt B'234-S'212} & $17$ \\
$2.3849$ & $5.1988$ & $2.58(+01)$ & $1.58(+00)$ & $8.35(-01)$ & $5.2605(+00)$ & {\tt F'234-P'234} & $18$ \\
$2.3852$ & $5.1981$ & $2.47(+01)$ & $3.65(+00)$ & $8.14(-01)$ & $1.1885(+01)$ & {\tt F'254-P'232} & $19$ \\
$2.3853$ & $5.1978$ & $2.56(+01)$ & $2.42(-04)$ & $8.03(-01)$ & $3.8892(-04)$ & {\tt F'232-P'232} & $20$ \\
 \\
$2.3860$ & $5.1964$ & $2.63(+01)$ & $3.43(+00)$ & $8.39(-01)$ & $1.7262(+01)$ & {\tt F'256-P'234} & $21$ \\
$2.3869$ & $5.1945$ & $2.03(+00)$ & $2.43(-02)$ & $4.88(-01)$ & $4.7406(-02)$ & {\tt I'254-S'212} & $22$ \\
$2.3885$ & $5.1910$ & $1.46(-01)$ & $4.40(+00)$ & $3.01(-02)$ & $5.2918(-01)$ & {\tt J'234-S'212} & $23$ \\
$2.3894$ & $5.1890$ & $1.87(+00)$ & $2.79(-07)$ & $3.43(-01)$ & $3.8184(-07)$ & {\tt I'234-D'256} & $24$ \\
$2.3897$ & $5.1883$ & $9.25(+00)$ & $2.11(-01)$ & $5.74(-01)$ & $2.4253(-01)$ & {\tt M'212-P'234} & $25$ \\
 \\
$2.3902$ & $5.1872$ & $5.09(+00)$ & $2.17(-03)$ & $8.56(-01)$ & $1.4878(-02)$ & {\tt I'278-D'256} & $26$ \\
$2.3908$ & $5.1859$ & $1.14(+00)$ & $3.07(+00)$ & $1.04(-01)$ & $1.9212(+00)$ & {\tt M'256-P'234} & $27$ \\
$2.3921$ & $5.1832$ & $4.80(+00)$ & $3.70(+00)$ & $5.40(-01)$ & $4.0024(+00)$ & {\tt J'232-S'212} & $28$ \\
$2.3922$ & $5.1830$ & $1.38(+00)$ & $1.15(-03)$ & $4.15(-01)$ & $2.8587(-03)$ & {\tt I'276-D'254} & $29$ \\
$2.3931$ & $5.1810$ & $9.51(-01)$ & $2.36(-01)$ & $1.89(-01)$ & $1.7798(-01)$ & {\tt C'234-S'212} & $30$ \\
 \\
$2.3932$ & $5.1807$ & $1.47(+00)$ & $1.61(-01)$ & $3.62(-01)$ & $2.3403(-01)$ & {\tt M'434-P'232} & $31$ \\
$2.3934$ & $5.1803$ & $1.59(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $32$ \\
$2.3935$ & $5.1800$ & $2.42(+00)$ & $9.77(-01)$ & $2.86(-01)$ & $1.1182(+00)$ & {\tt M'254-P'234} & $33$ \\
$2.3937$ & $5.1797$ & $5.24(-01)$ & $1.21(-01)$ & $3.34(-01)$ & $2.4334(-01)$ & {\tt M'436-P'234} & $34$ \\
$2.3943$ & $5.1784$ & $6.61(-01)$ & $2.07(-02)$ & $2.78(-01)$ & $2.3103(-02)$ & {\tt I'454-D'254} & $35$ \\
 \\
$2.3944$ & $5.1782$ & $1.43(+00)$ & $3.26(-01)$ & $5.02(-01)$ & $9.8272(-01)$ & {\tt G'256-P'234} & $36$ \\
$2.3945$ & $5.1779$ & $2.34(+00)$ & $5.39(-03)$ & $5.00(-01)$ & $1.6164(-02)$ & {\tt I'456-D'256} & $37$ \\
$2.3945$ & $5.1779$ & $8.13(-01)$ & $1.61(-01)$ & $2.00(-01)$ & $1.2923(-01)$ & {\tt M'434-P'234} & $38$ \\
$2.3945$ & $5.1778$ & $1.62(+00)$ & $3.92(-01)$ & $2.48(-01)$ & $3.8834(-01)$ & {\tt M'234-P'232} & $39$ \\
$2.3957$ & $5.1754$ & $1.52(+00)$ & $1.41(-03)$ & $6.51(-01)$ & $5.4931(-03)$ & {\tt I'256-D'254} & $40$ \\
 \\
$2.3967$ & $5.1731$ & $9.04(-01)$ & $5.64(-02)$ & $7.28(-01)$ & $3.2847(-01)$ & {\tt I'478-D'256} & $41$ \\
$2.3973$ & $5.1718$ & $1.13(+00)$ & $6.21(-02)$ & $6.50(-01)$ & $1.6153(-01)$ & {\tt J'434-S'212} & $42$ \\
$2.3977$ & $5.1711$ & $1.36(+00)$ & $3.14(-02)$ & $8.38(-01)$ & $1.5780(-01)$ & {\tt I'476-D'254} & $43$ \\
$2.3982$ & $5.1699$ & $3.25(-01)$ & $7.56(-03)$ & $5.69(-01)$ & $8.6090(-03)$ & {\tt J'432-S'212} & $44$ \\
$2.3982$ & $5.1699$ & $1.01(+00)$ & $6.06(-02)$ & $3.22(-01)$ & $7.7909(-02)$ & {\tt M'414-P'234} & $45$ \\
 \\
$2.3982$ & $5.1699$ & $4.92(-01)$ & $3.59(-06)$ & $8.09(-01)$ & $1.1632(-05)$ & {\tt I'474-D'254} & $46$ \\
$2.3986$ & $5.1690$ & $1.17(+00)$ & $1.72(-01)$ & $5.24(-01)$ & $5.4090(-01)$ & {\tt M'456-P'234} & $47$ \\
$2.3993$ & $5.1676$ & $1.68(+00)$ & $9.28(-03)$ & $4.80(-01)$ & $1.7829(-02)$ & {\tt M'454-P'232} & $48$ \\
$2.4045$ & $5.1564$ & $8.21(-01)$ & $2.41(+00)$ & $1.75(-01)$ & $8.4337(-01)$ & {\tt E'212-P'232} & $49$ \\
$2.4058$ & $5.1537$ & $1.25(+00)$ & $2.41(+00)$ & $2.66(-01)$ & $1.2820(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=24;$} \\
$1.8559$ & $6.6806$ & $9.40(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.8580$ & $6.6730$ & $6.94(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.8622$ & $6.6580$ & $1.43(-01)$ & $6.32(-07)$ & $4.59(-02)$ & $5.8052(-08)$ & {\tt I'232-S\ 212} & $3$ \\
$1.8634$ & $6.6538$ & $1.52(-01)$ & $3.92(-05)$ & $2.36(-02)$ & $3.7107(-06)$ & {\tt I'234-S\ 212} & $4$ \\
$1.8714$ & $6.6253$ & $1.04(-01)$ & $3.72(+00)$ & $1.04(-02)$ & $7.7455(-02)$ & {\tt J'232-S\ 212} & $5$ \\
 \\
$1.8718$ & $6.6237$ & $3.44(+00)$ & $3.12(-01)$ & $5.88(-01)$ & $7.3470(-01)$ & {\tt C'234-S\ 212} & $6$ \\
$1.8729$ & $6.6201$ & $4.10(+00)$ & $2.57(-02)$ & $8.06(-01)$ & $4.1515(-02)$ & {\tt C'232-S\ 212} & $7$ \\
$1.8746$ & $6.6140$ & $3.15(-01)$ & $1.66(+00)$ & $8.67(-03)$ & $5.7641(-02)$ & {\tt F'234-P\ 232} & $8$ \\
$1.8747$ & $6.6136$ & $5.26(-01)$ & $7.66(-02)$ & $2.14(-01)$ & $6.5593(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$1.8753$ & $6.6115$ & $1.28(-01)$ & $9.09(-03)$ & $1.64(-01)$ & $2.9800(-03)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$1.8758$ & $6.6096$ & $6.80(-01)$ & $2.00(-04)$ & $1.81(-02)$ & $7.2352(-06)$ & {\tt F'232-P\ 232} & $11$ \\
$1.8777$ & $6.6029$ & $3.32(+00)$ & $1.66(+00)$ & $9.15(-02)$ & $6.0838(-01)$ & {\tt F'234-P\ 234} & $12$ \\
$1.8778$ & $6.6026$ & $2.48(+00)$ & $2.10(-01)$ & $1.27(-01)$ & $5.3440(-02)$ & {\tt M'212-P\ 232} & $13$ \\
$1.8785$ & $6.6001$ & $1.23(+00)$ & $3.32(+00)$ & $3.35(-02)$ & $6.6648(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$1.8789$ & $6.5988$ & $1.65(+00)$ & $3.66(+00)$ & $4.64(-02)$ & $6.7901(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$1.8790$ & $6.5985$ & $4.38(+00)$ & $2.00(-04)$ & $1.17(-01)$ & $4.6609(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$1.8794$ & $6.5972$ & $4.68(+00)$ & $1.79(-01)$ & $7.84(-01)$ & $2.8067(-01)$ & {\tt K'232-S\ 212} & $17$ \\
$1.8795$ & $6.5968$ & $3.94(+00)$ & $1.84(-01)$ & $7.08(-01)$ & $5.2080(-01)$ & {\tt K'234-S\ 212} & $18$ \\
$1.8803$ & $6.5940$ & $1.41(+00)$ & $6.90(-01)$ & $1.67(-01)$ & $4.5943(-01)$ & {\tt M'414-P\ 232} & $19$ \\
$1.8805$ & $6.5931$ & $1.27(+00)$ & $7.32(-02)$ & $7.61(-01)$ & $2.2287(-01)$ & {\tt K'434-S\ 212} & $20$ \\
 \\
$1.8806$ & $6.5928$ & $2.67(-01)$ & $1.28(-02)$ & $7.94(-01)$ & $2.0381(-02)$ & {\tt K'432-S\ 212} & $21$ \\
$1.8809$ & $6.5917$ & $1.04(+00)$ & $4.58(-01)$ & $2.83(-01)$ & $5.1854(-01)$ & {\tt M'434-P\ 232} & $22$ \\
$1.8810$ & $6.5915$ & $4.15(+00)$ & $2.10(-01)$ & $2.13(-01)$ & $8.9489(-02)$ & {\tt M'212-P\ 234} & $23$ \\
$1.8816$ & $6.5893$ & $7.50(+00)$ & $3.11(+00)$ & $6.12(-01)$ & $1.1414(+01)$ & {\tt M'256-P\ 234} & $24$ \\
$1.8819$ & $6.5882$ & $4.90(+00)$ & $5.69(-01)$ & $5.10(-01)$ & $1.1603(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$1.8827$ & $6.5856$ & $3.28(+00)$ & $3.04(-02)$ & $7.88(-01)$ & $4.7941(-02)$ & {\tt M'432-P\ 232} & $26$ \\
$1.8831$ & $6.5842$ & $2.17(+00)$ & $1.31(-04)$ & $4.58(-01)$ & $1.2045(-04)$ & {\tt M'232-P\ 232} & $27$ \\
$1.8834$ & $6.5829$ & $2.55(+00)$ & $6.90(-01)$ & $3.02(-01)$ & $8.3288(-01)$ & {\tt M'414-P\ 234} & $28$ \\
$1.8836$ & $6.5824$ & $6.20(-01)$ & $7.06(-02)$ & $1.75(-01)$ & $4.9366(-02)$ & {\tt M'234-P\ 232} & $29$ \\
$1.8836$ & $6.5823$ & $3.65(-01)$ & $3.19(-01)$ & $2.37(-01)$ & $4.5430(-01)$ & {\tt M'436-P\ 234} & $30$ \\
 \\
$1.8841$ & $6.5806$ & $7.26(-01)$ & $4.58(-01)$ & $1.97(-01)$ & $3.6122(-01)$ & {\tt M'434-P\ 234} & $31$ \\
$1.8841$ & $6.5804$ & $7.22(-02)$ & $2.20(-01)$ & $2.03(-02)$ & $2.6839(-02)$ & {\tt G'256-P\ 234} & $32$ \\
$1.8843$ & $6.5799$ & $2.25(-01)$ & $1.55(-02)$ & $6.48(-02)$ & $4.0131(-03)$ & {\tt G'254-P\ 234} & $33$ \\
$1.8851$ & $6.5771$ & $1.25(-01)$ & $5.69(-01)$ & $1.30(-02)$ & $2.9647(-02)$ & {\tt M'254-P\ 234} & $34$ \\
$1.8852$ & $6.5768$ & $6.49(-01)$ & $1.05(-02)$ & $1.41(-01)$ & $5.9182(-03)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$1.8856$ & $6.5755$ & $4.72(-01)$ & $1.85(-03)$ & $1.85(-01)$ & $6.8387(-04)$ & {\tt M'452-P\ 232} & $36$ \\
$1.8858$ & $6.5745$ & $1.27(-01)$ & $3.04(-02)$ & $3.06(-02)$ & $1.8593(-03)$ & {\tt M'432-P\ 234} & $37$ \\
$1.8862$ & $6.5731$ & $3.09(-01)$ & $1.31(-04)$ & $6.53(-02)$ & $1.7162(-05)$ & {\tt M'232-P\ 234} & $38$ \\
$1.8868$ & $6.5713$ & $5.26(-01)$ & $7.06(-02)$ & $1.48(-01)$ & $4.1854(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.8880$ & $6.5669$ & $4.22(-01)$ & $3.85(-01)$ & $1.77(-01)$ & $2.7318(-01)$ & {\tt N'254-P\ 232} & $40$ \\
 \\
$1.8884$ & $6.5657$ & $2.54(-01)$ & $1.05(-02)$ & $5.54(-02)$ & $2.3209(-03)$ & {\tt M'454-P\ 234} & $41$ \\
$1.8886$ & $6.5649$ & $8.79(-02)$ & $2.41(+00)$ & $1.74(-02)$ & $8.3965(-02)$ & {\tt E'212-P\ 232} & $42$ \\
$1.8887$ & $6.5644$ & $8.61(-02)$ & $1.85(-03)$ & $3.37(-02)$ & $1.2472(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.8912$ & $6.5558$ & $2.75(-02)$ & $3.85(-01)$ & $1.15(-02)$ & $1.7780(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$1.8913$ & $6.5557$ & $2.11(-01)$ & $3.37(-01)$ & $1.00(-01)$ & $2.0210(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.8918$ & $6.5538$ & $5.68(-02)$ & $2.41(+00)$ & $1.13(-02)$ & $5.4245(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$1.8946$ & $6.5442$ & $1.76(-01)$ & $4.19(+00)$ & $3.68(-02)$ & $3.0817(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$1.8978$ & $6.5331$ & $2.08(-01)$ & $4.19(+00)$ & $4.34(-02)$ & $3.6347(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$2.1821$ & $5.6819$ & $3.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$2.1925$ & $5.6549$ & $2.27(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=24;$} \\
$1.8559$ & $6.6806$ & $9.40(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.8580$ & $6.6730$ & $6.94(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.1809$ & $5.6851$ & $2.56(+00)$ & $1.31(+00)$ & $9.61(-02)$ & $2.5169(-01)$ & {\tt F'212-P'232} & $3$ \\
$2.1814$ & $5.6837$ & $3.06(+01)$ & $6.75(-03)$ & $9.05(-01)$ & $2.4445(-02)$ & {\tt A'234-D'256} & $4$ \\
$2.1818$ & $5.6826$ & $3.36(+01)$ & $4.56(-03)$ & $9.54(-01)$ & $8.6951(-03)$ & {\tt A'232-D'254} & $5$ \\
 \\
$2.1821$ & $5.6819$ & $3.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $6$ \\
$2.1822$ & $5.6818$ & $2.21(+01)$ & $1.31(+00)$ & $8.30(-01)$ & $2.1742(+00)$ & {\tt F'212-P'234} & $7$ \\
$2.1824$ & $5.6812$ & $1.67(+01)$ & $1.33(+00)$ & $5.29(-01)$ & $4.2103(+00)$ & {\tt A'276-D'254} & $8$ \\
$2.1828$ & $5.6801$ & $1.12(+01)$ & $1.33(+00)$ & $3.54(-01)$ & $2.8151(+00)$ & {\tt A'276-D'256} & $9$ \\
$2.1838$ & $5.6775$ & $2.92(+01)$ & $1.49(+00)$ & $8.94(-01)$ & $1.0669(+01)$ & {\tt A'278-D'256} & $10$ \\
 \\
$2.1839$ & $5.6773$ & $1.29(+01)$ & $2.11(-01)$ & $3.55(-01)$ & $4.4983(-01)$ & {\tt A'256-D'254} & $11$ \\
$2.1841$ & $5.6768$ & $3.18(+01)$ & $5.82(-04)$ & $9.12(-01)$ & $2.1238(-03)$ & {\tt A'254-D'254} & $12$ \\
$2.1843$ & $5.6763$ & $2.13(+01)$ & $2.11(-01)$ & $5.87(-01)$ & $7.4252(-01)$ & {\tt A'256-D'256} & $13$ \\
$2.1843$ & $5.6761$ & $2.88(+01)$ & $1.33(+00)$ & $9.34(-01)$ & $2.4827(+00)$ & {\tt B'232-S'212} & $14$ \\
$2.1845$ & $5.6756$ & $2.86(+01)$ & $1.93(-01)$ & $9.70(-01)$ & $7.4986(-01)$ & {\tt B'234-S'212} & $15$ \\
 \\
$2.1846$ & $5.6755$ & $3.04(+01)$ & $1.66(+00)$ & $8.39(-01)$ & $5.5755(+00)$ & {\tt F'234-P'234} & $16$ \\
$2.1849$ & $5.6747$ & $2.96(+01)$ & $3.66(+00)$ & $8.28(-01)$ & $1.2134(+01)$ & {\tt F'254-P'232} & $17$ \\
$2.1850$ & $5.6743$ & $3.05(+01)$ & $2.00(-04)$ & $8.13(-01)$ & $3.2466(-04)$ & {\tt F'232-P'232} & $18$ \\
$2.1857$ & $5.6727$ & $3.15(+01)$ & $3.32(+00)$ & $8.55(-01)$ & $1.7022(+01)$ & {\tt F'256-P'234} & $19$ \\
$2.1865$ & $5.6705$ & $2.57(+00)$ & $1.44(-02)$ & $4.72(-01)$ & $2.7215(-02)$ & {\tt I'254-S'212} & $20$ \\
 \\
$2.1887$ & $5.6649$ & $2.30(+00)$ & $3.92(-05)$ & $3.59(-01)$ & $5.6316(-05)$ & {\tt I'234-D'256} & $21$ \\
$2.1890$ & $5.6641$ & $1.14(+01)$ & $2.10(-01)$ & $5.84(-01)$ & $2.4502(-01)$ & {\tt M'212-P'234} & $22$ \\
$2.1892$ & $5.6635$ & $6.02(+00)$ & $2.03(-03)$ & $8.52(-01)$ & $1.3816(-02)$ & {\tt I'278-D'256} & $23$ \\
$2.1898$ & $5.6619$ & $1.22(+00)$ & $3.11(+00)$ & $9.94(-02)$ & $1.8521(+00)$ & {\tt M'256-P'234} & $24$ \\
$2.1910$ & $5.6589$ & $1.37(+00)$ & $8.17(-04)$ & $3.75(-01)$ & $1.8400(-03)$ & {\tt I'456-D'254} & $25$ \\
 \\
$2.1914$ & $5.6577$ & $5.80(+00)$ & $3.72(+00)$ & $5.82(-01)$ & $4.3261(+00)$ & {\tt J'232-S'212} & $26$ \\
$2.1920$ & $5.6562$ & $1.02(+00)$ & $3.12(-01)$ & $1.75(-01)$ & $2.1885(-01)$ & {\tt C'234-S'212} & $27$ \\
$2.1922$ & $5.6558$ & $1.37(+00)$ & $1.55(-02)$ & $3.95(-01)$ & $2.4437(-02)$ & {\tt G'254-P'232} & $28$ \\
$2.1923$ & $5.6555$ & $2.78(+00)$ & $6.90(-01)$ & $3.30(-01)$ & $9.1021(-01)$ & {\tt M'414-P'234} & $29$ \\
$2.1925$ & $5.6549$ & $2.27(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$2.1925$ & $5.6549$ & $1.60(-01)$ & $3.19(-01)$ & $1.04(-01)$ & $1.9855(-01)$ & {\tt M'436-P'234} & $31$ \\
$2.1932$ & $5.6532$ & $5.68(-01)$ & $4.58(-01)$ & $1.54(-01)$ & $2.8237(-01)$ & {\tt M'434-P'234} & $32$ \\
$2.1932$ & $5.6531$ & $1.05(+00)$ & $2.68(-02)$ & $3.37(-01)$ & $3.6042(-02)$ & {\tt I'454-D'254} & $33$ \\
$2.1933$ & $5.6530$ & $1.87(+00)$ & $2.20(-01)$ & $5.27(-01)$ & $6.9547(-01)$ & {\tt G'256-P'234} & $34$ \\
$2.1933$ & $5.6529$ & $2.35(+00)$ & $5.69(-01)$ & $2.45(-01)$ & $5.5706(-01)$ & {\tt M'254-P'232} & $35$ \\
 \\
$2.1934$ & $5.6526$ & $1.35(+00)$ & $6.91(-03)$ & $3.37(-01)$ & $4.6543(-03)$ & {\tt I'452-D'254} & $36$ \\
$2.1935$ & $5.6524$ & $3.30(+00)$ & $5.12(-03)$ & $5.49(-01)$ & $1.6887(-02)$ & {\tt I'276-D'256} & $37$ \\
$2.1945$ & $5.6499$ & $1.87(+00)$ & $1.11(-03)$ & $6.52(-01)$ & $4.3470(-03)$ & {\tt I'256-D'254} & $38$ \\
$2.1946$ & $5.6497$ & $1.16(+00)$ & $5.69(-01)$ & $1.20(-01)$ & $2.7407(-01)$ & {\tt M'254-P'234} & $39$ \\
$2.1954$ & $5.6476$ & $1.36(+00)$ & $7.25(-02)$ & $7.42(-01)$ & $4.3027(-01)$ & {\tt I'478-D'256} & $40$ \\
 \\
$2.1959$ & $5.6461$ & $1.64(+00)$ & $7.66(-02)$ & $6.68(-01)$ & $2.0470(-01)$ & {\tt J'434-S'212} & $41$ \\
$2.1963$ & $5.6452$ & $2.00(+00)$ & $3.89(-02)$ & $8.58(-01)$ & $2.0033(-01)$ & {\tt I'476-D'254} & $42$ \\
$2.1968$ & $5.6440$ & $4.67(-01)$ & $9.09(-03)$ & $5.97(-01)$ & $1.0863(-02)$ & {\tt J'432-S'212} & $43$ \\
$2.1968$ & $5.6439$ & $1.21(+00)$ & $7.06(-02)$ & $3.40(-01)$ & $9.6030(-02)$ & {\tt M'234-P'234} & $44$ \\
$2.1968$ & $5.6439$ & $6.75(-01)$ & $4.47(-06)$ & $8.17(-01)$ & $1.4592(-05)$ & {\tt I'474-D'254} & $45$ \\
 \\
$2.1971$ & $5.6432$ & $1.73(+00)$ & $2.22(-01)$ & $5.77(-01)$ & $7.6947(-01)$ & {\tt M'456-P'234} & $46$ \\
$2.1977$ & $5.6416$ & $2.36(+00)$ & $1.05(-02)$ & $5.14(-01)$ & $2.1538(-02)$ & {\tt M'454-P'232} & $47$ \\
$2.2003$ & $5.6348$ & $8.25(-01)$ & $3.12(-01)$ & $1.41(-01)$ & $1.7652(-01)$ & {\tt C'234-D'256} & $48$ \\
$2.2023$ & $5.6297$ & $9.61(-01)$ & $2.41(+00)$ & $1.91(-01)$ & $9.1759(-01)$ & {\tt E'212-P'232} & $49$ \\
$2.2036$ & $5.6264$ & $1.42(+00)$ & $2.41(+00)$ & $2.82(-01)$ & $1.3562(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=25;$} \\
$1.7059$ & $7.2681$ & $1.10(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.7078$ & $7.2598$ & $9.61(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.7110$ & $7.2465$ & $1.56(-01)$ & $1.02(-05)$ & $4.30(-02)$ & $8.7745(-07)$ & {\tt I'232-S\ 212} & $3$ \\
$1.7121$ & $7.2417$ & $1.54(-01)$ & $1.52(-04)$ & $2.08(-02)$ & $1.2674(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$1.7196$ & $7.2099$ & $1.15(-01)$ & $3.73(+00)$ & $1.03(-02)$ & $7.6937(-02)$ & {\tt J'232-S\ 212} & $5$ \\
 \\
$1.7199$ & $7.2091$ & $3.96(+00)$ & $4.04(-01)$ & $5.92(-01)$ & $9.5584(-01)$ & {\tt C'234-S\ 212} & $6$ \\
$1.7209$ & $7.2047$ & $4.87(+00)$ & $3.28(-02)$ & $8.08(-01)$ & $5.3067(-02)$ & {\tt C'232-S\ 212} & $7$ \\
$1.7220$ & $7.2001$ & $3.24(-01)$ & $1.74(+00)$ & $7.65(-03)$ & $5.3401(-02)$ & {\tt F'234-P\ 232} & $8$ \\
$1.7225$ & $7.1980$ & $7.27(-01)$ & $9.29(-02)$ & $2.14(-01)$ & $7.9635(-02)$ & {\tt J'434-S\ 212} & $9$ \\
$1.7231$ & $7.1956$ & $1.83(-01)$ & $1.07(-02)$ & $1.72(-01)$ & $3.6908(-03)$ & {\tt J'432-S\ 212} & $10$ \\
 \\
$1.7236$ & $7.1932$ & $1.36(-01)$ & $1.35(+00)$ & $4.35(-03)$ & $1.1741(-02)$ & {\tt F'212-P\ 234} & $11$ \\
$1.7249$ & $7.1878$ & $2.70(+00)$ & $2.07(-01)$ & $1.16(-01)$ & $4.8026(-02)$ & {\tt M'212-P\ 232} & $12$ \\
$1.7252$ & $7.1869$ & $3.97(+00)$ & $1.74(+00)$ & $9.37(-02)$ & $6.5381(-01)$ & {\tt F'234-P\ 234} & $13$ \\
$1.7259$ & $7.1837$ & $1.59(+00)$ & $3.19(+00)$ & $3.67(-02)$ & $7.0266(-01)$ & {\tt F'256-P\ 234} & $14$ \\
$1.7263$ & $7.1820$ & $2.02(+00)$ & $3.67(+00)$ & $4.85(-02)$ & $7.1077(-01)$ & {\tt F'254-P\ 234} & $15$ \\
 \\
$1.7264$ & $7.1817$ & $5.63(+00)$ & $1.35(-04)$ & $1.28(-01)$ & $3.4554(-05)$ & {\tt F'232-P\ 234} & $16$ \\
$1.7266$ & $7.1810$ & $5.54(+00)$ & $1.81(-01)$ & $7.91(-01)$ & $2.8609(-01)$ & {\tt K'232-S\ 212} & $17$ \\
$1.7267$ & $7.1806$ & $4.60(+00)$ & $1.86(-01)$ & $7.06(-01)$ & $5.2509(-01)$ & {\tt K'234-S\ 212} & $18$ \\
$1.7270$ & $7.1791$ & $1.03(+00)$ & $5.07(-01)$ & $1.19(-01)$ & $2.4024(-01)$ & {\tt M'414-P\ 232} & $19$ \\
$1.7277$ & $7.1763$ & $8.90(-01)$ & $4.08(-01)$ & $2.06(-01)$ & $3.3613(-01)$ & {\tt M'434-P\ 232} & $20$ \\
 \\
$1.7277$ & $7.1762$ & $1.61(+00)$ & $8.15(-02)$ & $7.67(-01)$ & $2.4999(-01)$ & {\tt K'434-S\ 212} & $21$ \\
$1.7278$ & $7.1759$ & $3.40(-01)$ & $1.42(-02)$ & $8.03(-01)$ & $2.2790(-02)$ & {\tt K'432-S\ 212} & $22$ \\
$1.7281$ & $7.1747$ & $2.15(-01)$ & $4.95(-02)$ & $5.97(-02)$ & $1.1810(-02)$ & {\tt G'254-P\ 232} & $23$ \\
$1.7281$ & $7.1745$ & $4.61(+00)$ & $2.07(-01)$ & $1.98(-01)$ & $8.2149(-02)$ & {\tt M'212-P\ 234} & $24$ \\
$1.7286$ & $7.1726$ & $8.70(+00)$ & $3.12(+00)$ & $6.38(-01)$ & $1.1962(+01)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$1.7288$ & $7.1718$ & $6.63(+00)$ & $7.29(-01)$ & $5.04(-01)$ & $1.4686(+00)$ & {\tt M'254-P\ 232} & $26$ \\
$1.7294$ & $7.1691$ & $5.38(+00)$ & $3.80(-02)$ & $8.06(-01)$ & $6.1180(-02)$ & {\tt M'232-P\ 232} & $27$ \\
$1.7298$ & $7.1676$ & $1.51(+00)$ & $8.66(-04)$ & $3.25(-01)$ & $5.6356(-04)$ & {\tt M'432-P\ 232} & $28$ \\
$1.7302$ & $7.1658$ & $2.99(+00)$ & $5.07(-01)$ & $3.46(-01)$ & $7.0037(-01)$ & {\tt M'414-P\ 234} & $29$ \\
$1.7303$ & $7.1656$ & $6.86(-01)$ & $8.08(-02)$ & $1.71(-01)$ & $5.5393(-02)$ & {\tt M'234-P\ 232} & $30$ \\
 \\
$1.7305$ & $7.1648$ & $6.01(-01)$ & $5.31(-01)$ & $3.24(-01)$ & $1.0324(+00)$ & {\tt M'436-P\ 234} & $31$ \\
$1.7309$ & $7.1630$ & $1.23(+00)$ & $4.08(-01)$ & $2.83(-01)$ & $4.6295(-01)$ & {\tt M'434-P\ 234} & $32$ \\
$1.7311$ & $7.1623$ & $4.43(-02)$ & $1.19(-01)$ & $1.11(-02)$ & $7.9423(-03)$ & {\tt G'256-P\ 234} & $33$ \\
$1.7313$ & $7.1614$ & $1.24(-01)$ & $4.95(-02)$ & $3.43(-02)$ & $6.7822(-03)$ & {\tt G'254-P\ 234} & $34$ \\
$1.7318$ & $7.1593$ & $8.72(-01)$ & $1.17(-02)$ & $1.46(-01)$ & $6.8340(-03)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$1.7321$ & $7.1579$ & $5.80(-01)$ & $2.21(-03)$ & $1.86(-01)$ & $8.1999(-04)$ & {\tt M'452-P\ 232} & $36$ \\
$1.7326$ & $7.1559$ & $1.88(-01)$ & $3.80(-02)$ & $2.81(-02)$ & $2.1342(-03)$ & {\tt M'232-P\ 234} & $37$ \\
$1.7330$ & $7.1543$ & $2.40(-01)$ & $8.66(-04)$ & $5.16(-02)$ & $8.9397(-05)$ & {\tt M'432-P\ 234} & $38$ \\
$1.7335$ & $7.1524$ & $5.00(-01)$ & $8.08(-02)$ & $1.25(-01)$ & $4.0329(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.7342$ & $7.1493$ & $5.09(-01)$ & $3.80(-01)$ & $1.83(-01)$ & $2.7901(-01)$ & {\tt N'254-P\ 232} & $40$ \\
 \\
$1.7348$ & $7.1468$ & $1.02(-01)$ & $2.40(+00)$ & $1.89(-02)$ & $9.0544(-02)$ & {\tt E'212-P\ 232} & $41$ \\
$1.7350$ & $7.1461$ & $2.79(-01)$ & $1.17(-02)$ & $4.68(-02)$ & $2.1873(-03)$ & {\tt M'454-P\ 234} & $42$ \\
$1.7354$ & $7.1447$ & $9.45(-02)$ & $2.21(-03)$ & $3.02(-02)$ & $1.3350(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.7374$ & $7.1361$ & $2.92(-02)$ & $3.80(-01)$ & $1.05(-02)$ & $1.5982(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$1.7375$ & $7.1359$ & $2.29(-01)$ & $3.28(-01)$ & $9.41(-02)$ & $1.8550(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.7381$ & $7.1335$ & $6.11(-02)$ & $2.40(+00)$ & $1.13(-02)$ & $5.4255(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$1.7401$ & $7.1250$ & $2.07(-01)$ & $4.19(+00)$ & $4.23(-02)$ & $3.5481(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$1.7434$ & $7.1118$ & $2.30(-01)$ & $4.19(+00)$ & $4.71(-02)$ & $3.9480(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$2.0061$ & $6.1803$ & $4.08(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$2.0158$ & $6.1507$ & $3.16(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=25;$} \\
$1.7059$ & $7.2681$ & $1.10(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.7078$ & $7.2598$ & $9.61(-01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$2.0055$ & $6.1821$ & $3.62(+01)$ & $8.41(-03)$ & $9.08(-01)$ & $3.0544(-02)$ & {\tt A'234-D'256} & $3$ \\
$2.0059$ & $6.1809$ & $3.96(+01)$ & $5.86(-03)$ & $9.54(-01)$ & $1.1180(-02)$ & {\tt A'232-D'254} & $4$ \\
$2.0061$ & $6.1803$ & $4.08(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$2.0062$ & $6.1800$ & $2.65(+01)$ & $1.35(+00)$ & $8.48(-01)$ & $2.2861(+00)$ & {\tt F'212-P'234} & $6$ \\
$2.0063$ & $6.1798$ & $1.86(+01)$ & $1.30(+00)$ & $5.04(-01)$ & $3.9409(+00)$ & {\tt A'276-D'254} & $7$ \\
$2.0067$ & $6.1785$ & $1.42(+01)$ & $1.30(+00)$ & $3.84(-01)$ & $3.0078(+00)$ & {\tt A'276-D'256} & $8$ \\
$2.0077$ & $6.1756$ & $1.63(+01)$ & $2.43(-01)$ & $3.84(-01)$ & $5.6062(-01)$ & {\tt A'256-D'254} & $9$ \\
$2.0077$ & $6.1756$ & $3.44(+01)$ & $1.49(+00)$ & $9.00(-01)$ & $1.0728(+01)$ & {\tt A'278-D'256} & $10$ \\
 \\
$2.0079$ & $6.1750$ & $3.73(+01)$ & $7.87(-04)$ & $9.16(-01)$ & $2.8822(-03)$ & {\tt A'254-D'254} & $11$ \\
$2.0081$ & $6.1743$ & $2.37(+01)$ & $2.43(-01)$ & $5.58(-01)$ & $8.1545(-01)$ & {\tt A'256-D'256} & $12$ \\
$2.0081$ & $6.1742$ & $3.43(+01)$ & $1.34(+00)$ & $9.42(-01)$ & $2.5166(+00)$ & {\tt B'232-S'212} & $13$ \\
$2.0083$ & $6.1737$ & $3.41(+01)$ & $1.38(-01)$ & $9.76(-01)$ & $5.3977(-01)$ & {\tt B'234-S'212} & $14$ \\
$2.0083$ & $6.1737$ & $3.56(+01)$ & $1.74(+00)$ & $8.42(-01)$ & $5.8741(+00)$ & {\tt F'234-P'234} & $15$ \\
 \\
$2.0086$ & $6.1727$ & $3.50(+01)$ & $3.67(+00)$ & $8.41(-01)$ & $1.2325(+01)$ & {\tt F'254-P'232} & $16$ \\
$2.0087$ & $6.1724$ & $3.59(+01)$ & $1.35(-04)$ & $8.18(-01)$ & $2.2075(-04)$ & {\tt F'232-P'232} & $17$ \\
$2.0093$ & $6.1705$ & $3.75(+01)$ & $3.19(+00)$ & $8.68(-01)$ & $1.6620(+01)$ & {\tt F'256-P'234} & $18$ \\
$2.0102$ & $6.1679$ & $3.04(+00)$ & $5.12(-03)$ & $4.42(-01)$ & $9.0537(-03)$ & {\tt I'254-S'212} & $19$ \\
$2.0120$ & $6.1623$ & $2.76(+00)$ & $1.52(-04)$ & $3.73(-01)$ & $2.2687(-04)$ & {\tt I'234-D'256} & $20$ \\
 \\
$2.0123$ & $6.1613$ & $1.37(+01)$ & $2.07(-01)$ & $5.89(-01)$ & $2.4405(-01)$ & {\tt M'212-P'234} & $21$ \\
$2.0124$ & $6.1612$ & $7.07(+00)$ & $1.86(-03)$ & $8.49(-01)$ & $1.2647(-02)$ & {\tt I'278-D'256} & $22$ \\
$2.0129$ & $6.1594$ & $1.29(+00)$ & $3.12(+00)$ & $9.44(-02)$ & $1.7700(+00)$ & {\tt M'256-P'234} & $23$ \\
$2.0139$ & $6.1564$ & $1.36(+00)$ & $5.78(-04)$ & $3.40(-01)$ & $1.1791(-03)$ & {\tt I'256-D'254} & $24$ \\
$2.0149$ & $6.1535$ & $6.94(+00)$ & $3.73(+00)$ & $6.20(-01)$ & $4.6249(+00)$ & {\tt J'232-S'212} & $25$ \\
 \\
$2.0151$ & $6.1527$ & $1.06(+00)$ & $4.04(-01)$ & $1.59(-01)$ & $2.5600(-01)$ & {\tt C'234-S'212} & $26$ \\
$2.0152$ & $6.1526$ & $3.10(+00)$ & $5.07(-01)$ & $3.58(-01)$ & $7.2611(-01)$ & {\tt M'414-P'234} & $27$ \\
$2.0153$ & $6.1521$ & $1.09(+00)$ & $4.95(-02)$ & $3.03(-01)$ & $5.9973(-02)$ & {\tt G'254-P'232} & $28$ \\
$2.0158$ & $6.1507$ & $3.16(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$2.0161$ & $6.1498$ & $8.25(-01)$ & $4.08(-01)$ & $1.91(-01)$ & $3.1154(-01)$ & {\tt M'434-P'234} & $30$ \\
 \\
$2.0163$ & $6.1493$ & $3.08(+00)$ & $7.29(-01)$ & $2.34(-01)$ & $6.8276(-01)$ & {\tt M'254-P'232} & $31$ \\
$2.0163$ & $6.1491$ & $2.04(+00)$ & $1.19(-01)$ & $5.13(-01)$ & $3.6586(-01)$ & {\tt G'256-P'234} & $32$ \\
$2.0163$ & $6.1490$ & $1.60(+00)$ & $3.25(-02)$ & $3.94(-01)$ & $5.1244(-02)$ & {\tt I'454-D'254} & $33$ \\
$2.0165$ & $6.1484$ & $1.92(+00)$ & $5.25(-03)$ & $3.85(-01)$ & $4.0440(-03)$ & {\tt I'452-D'254} & $34$ \\
$2.0167$ & $6.1480$ & $4.50(+00)$ & $4.69(-03)$ & $5.94(-01)$ & $1.6728(-02)$ & {\tt I'276-D'256} & $35$ \\
 \\
$2.0175$ & $6.1456$ & $2.22(+00)$ & $7.53(-04)$ & $6.47(-01)$ & $2.9207(-03)$ & {\tt I'456-D'254} & $36$ \\
$2.0175$ & $6.1454$ & $2.12(+00)$ & $7.29(-01)$ & $1.61(-01)$ & $4.7048(-01)$ & {\tt M'254-P'234} & $37$ \\
$2.0176$ & $6.1451$ & $1.83(+00)$ & $8.66(-04)$ & $3.93(-01)$ & $6.8141(-04)$ & {\tt M'432-P'232} & $38$ \\
$2.0177$ & $6.1449$ & $2.18(+00)$ & $5.12(-03)$ & $3.18(-01)$ & $6.5124(-03)$ & {\tt I'254-D'256} & $39$ \\
$2.0182$ & $6.1433$ & $1.99(+00)$ & $9.13(-02)$ & $7.55(-01)$ & $5.5111(-01)$ & {\tt I'478-D'256} & $40$ \\
 \\
$2.0188$ & $6.1417$ & $2.32(+00)$ & $9.29(-02)$ & $6.83(-01)$ & $2.5381(-01)$ & {\tt J'434-S'212} & $41$ \\
$2.0191$ & $6.1406$ & $2.87(+00)$ & $4.73(-02)$ & $8.76(-01)$ & $2.4837(-01)$ & {\tt I'476-D'254} & $42$ \\
$2.0196$ & $6.1392$ & $6.57(-01)$ & $1.07(-02)$ & $6.21(-01)$ & $1.3291(-02)$ & {\tt J'432-S'212} & $43$ \\
$2.0196$ & $6.1392$ & $1.44(+00)$ & $8.08(-02)$ & $3.60(-01)$ & $1.1647(-01)$ & {\tt M'234-P'234} & $44$ \\
$2.0196$ & $6.1391$ & $9.09(-01)$ & $1.18(-06)$ & $8.24(-01)$ & $3.8778(-06)$ & {\tt I'474-D'254} & $45$ \\
 \\
$2.0198$ & $6.1386$ & $2.49(+00)$ & $2.81(-01)$ & $6.24(-01)$ & $1.0513(+00)$ & {\tt M'456-P'234} & $46$ \\
$2.0204$ & $6.1368$ & $3.25(+00)$ & $1.17(-02)$ & $5.44(-01)$ & $2.5446(-02)$ & {\tt M'454-P'232} & $47$ \\
$2.0227$ & $6.1297$ & $9.64(-01)$ & $4.04(-01)$ & $1.44(-01)$ & $2.3247(-01)$ & {\tt C'234-D'256} & $48$ \\
$2.0245$ & $6.1242$ & $1.11(+00)$ & $2.40(+00)$ & $2.06(-01)$ & $9.8946(-01)$ & {\tt E'212-P'232} & $49$ \\
$2.0258$ & $6.1203$ & $1.60(+00)$ & $2.40(+00)$ & $2.96(-01)$ & $1.4206(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=26;$} \\
$1.5732$ & $7.8810$ & $1.28(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.5751$ & $7.8718$ & $1.30(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.5773$ & $7.8608$ & $1.69(-01)$ & $4.67(-05)$ & $3.99(-02)$ & $3.7348(-06)$ & {\tt I'232-S\ 212} & $3$ \\
$1.5783$ & $7.8555$ & $1.54(-01)$ & $3.08(-04)$ & $1.83(-02)$ & $2.2493(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$1.5823$ & $7.8360$ & $1.15(-01)$ & $7.02(-05)$ & $1.37(-02)$ & $3.8610(-06)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$1.5855$ & $7.8199$ & $1.26(-01)$ & $3.74(+00)$ & $1.00(-02)$ & $7.5030(-02)$ & {\tt J'232-S\ 212} & $6$ \\
$1.5855$ & $7.8199$ & $4.54(+00)$ & $5.09(-01)$ & $5.97(-01)$ & $1.2159(+00)$ & {\tt C'234-S\ 212} & $7$ \\
$1.5866$ & $7.8146$ & $5.74(+00)$ & $4.09(-02)$ & $8.07(-01)$ & $6.5964(-02)$ & {\tt C'232-S\ 212} & $8$ \\
$1.5871$ & $7.8119$ & $3.30(-01)$ & $1.82(+00)$ & $6.72(-03)$ & $4.8979(-02)$ & {\tt F'234-P\ 232} & $9$ \\
$1.5880$ & $7.8078$ & $9.82(-01)$ & $1.11(-01)$ & $2.14(-01)$ & $9.4951(-02)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$1.5885$ & $7.8050$ & $2.55(-01)$ & $1.24(-02)$ & $1.80(-01)$ & $4.4447(-03)$ & {\tt J'432-S\ 212} & $11$ \\
$1.5890$ & $7.8026$ & $1.96(-01)$ & $1.39(+00)$ & $5.41(-03)$ & $1.4995(-02)$ & {\tt F'212-P\ 234} & $12$ \\
$1.5898$ & $7.7986$ & $2.87(+00)$ & $2.04(-01)$ & $1.04(-01)$ & $4.2342(-02)$ & {\tt M'212-P\ 232} & $13$ \\
$1.5903$ & $7.7962$ & $4.71(+00)$ & $1.82(+00)$ & $9.58(-02)$ & $6.9842(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$1.5911$ & $7.7927$ & $2.02(+00)$ & $3.06(+00)$ & $4.00(-02)$ & $7.3379(-01)$ & {\tt F'256-P\ 234} & $15$ \\
 \\
$1.5915$ & $7.7905$ & $2.45(+00)$ & $3.66(+00)$ & $5.05(-02)$ & $7.4004(-01)$ & {\tt F'254-P\ 234} & $16$ \\
$1.5915$ & $7.7902$ & $6.50(+00)$ & $1.82(-01)$ & $7.96(-01)$ & $2.9046(-01)$ & {\tt K'232-S\ 212} & $17$ \\
$1.5915$ & $7.7902$ & $7.15(+00)$ & $5.98(-05)$ & $1.41(-01)$ & $1.6794(-05)$ & {\tt F'232-P\ 234} & $18$ \\
$1.5916$ & $7.7899$ & $7.79(-01)$ & $3.98(-01)$ & $8.42(-02)$ & $1.3385(-01)$ & {\tt M'414-P\ 232} & $19$ \\
$1.5916$ & $7.7898$ & $5.34(+00)$ & $1.87(-01)$ & $7.02(-01)$ & $5.2621(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$1.5923$ & $7.7865$ & $6.84(-01)$ & $3.44(-01)$ & $1.47(-01)$ & $2.0263(-01)$ & {\tt M'434-P\ 232} & $21$ \\
$1.5927$ & $7.7847$ & $2.02(+00)$ & $9.00(-02)$ & $7.73(-01)$ & $2.7819(-01)$ & {\tt K'434-S\ 212} & $22$ \\
$1.5928$ & $7.7843$ & $4.27(-01)$ & $1.56(-02)$ & $8.12(-01)$ & $2.5300(-02)$ & {\tt K'432-S\ 212} & $23$ \\
$1.5929$ & $7.7837$ & $4.31(-01)$ & $6.45(-02)$ & $1.07(-01)$ & $2.7583(-02)$ & {\tt G'254-P\ 232} & $24$ \\
$1.5930$ & $7.7829$ & $5.03(+00)$ & $2.04(-01)$ & $1.82(-01)$ & $7.4252(-02)$ & {\tt M'212-P\ 234} & $25$ \\
 \\
$1.5934$ & $7.7814$ & $9.98(+00)$ & $3.12(+00)$ & $6.61(-01)$ & $1.2393(+01)$ & {\tt M'256-P\ 234} & $26$ \\
$1.5935$ & $7.7808$ & $8.41(+00)$ & $8.56(-01)$ & $4.96(-01)$ & $1.6960(+00)$ & {\tt M'254-P\ 232} & $27$ \\
$1.5940$ & $7.7781$ & $7.78(+00)$ & $4.28(-02)$ & $7.97(-01)$ & $6.8269(-02)$ & {\tt M'232-P\ 232} & $28$ \\
$1.5944$ & $7.7762$ & $8.28(-01)$ & $5.43(-03)$ & $1.78(-01)$ & $1.9353(-03)$ & {\tt M'432-P\ 232} & $29$ \\
$1.5948$ & $7.7742$ & $7.54(-01)$ & $9.11(-02)$ & $1.66(-01)$ & $6.0558(-02)$ & {\tt M'234-P\ 232} & $30$ \\
 \\
$1.5948$ & $7.7742$ & $3.51(+00)$ & $3.98(-01)$ & $3.79(-01)$ & $6.0361(-01)$ & {\tt M'414-P\ 234} & $31$ \\
$1.5951$ & $7.7727$ & $8.96(-01)$ & $7.27(-01)$ & $3.71(-01)$ & $1.6197(+00)$ & {\tt M'436-P\ 234} & $32$ \\
$1.5955$ & $7.7708$ & $1.64(+00)$ & $3.44(-01)$ & $3.54(-01)$ & $4.8637(-01)$ & {\tt M'434-P\ 234} & $33$ \\
$1.5961$ & $7.7680$ & $7.64(-02)$ & $6.45(-02)$ & $1.89(-02)$ & $4.8854(-03)$ & {\tt G'254-P\ 234} & $34$ \\
$1.5963$ & $7.7671$ & $1.15(+00)$ & $1.29(-02)$ & $1.50(-01)$ & $7.7856(-03)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$1.5966$ & $7.7656$ & $7.06(-01)$ & $2.58(-03)$ & $1.86(-01)$ & $9.6249(-04)$ & {\tt M'452-P\ 232} & $36$ \\
$1.5973$ & $7.7624$ & $2.32(-01)$ & $4.28(-02)$ & $2.37(-02)$ & $2.0329(-03)$ & {\tt M'232-P\ 234} & $37$ \\
$1.5976$ & $7.7606$ & $1.77(-01)$ & $5.43(-03)$ & $3.81(-02)$ & $4.1320(-04)$ & {\tt M'432-P\ 234} & $38$ \\
$1.5980$ & $7.7586$ & $4.74(-01)$ & $9.11(-02)$ & $1.05(-01)$ & $3.8092(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.5983$ & $7.7571$ & $6.12(-01)$ & $3.75(-01)$ & $1.89(-01)$ & $2.8377(-01)$ & {\tt N'254-P\ 232} & $40$ \\
 \\
$1.5990$ & $7.7539$ & $1.17(-01)$ & $2.39(+00)$ & $2.01(-02)$ & $9.6379(-02)$ & {\tt E'212-P\ 232} & $41$ \\
$1.5995$ & $7.7515$ & $3.01(-01)$ & $1.29(-02)$ & $3.93(-02)$ & $2.0326(-03)$ & {\tt M'454-P\ 234} & $42$ \\
$1.5998$ & $7.7499$ & $1.02(-01)$ & $2.58(-03)$ & $2.70(-02)$ & $1.3927(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.6016$ & $7.7415$ & $3.06(-02)$ & $3.75(-01)$ & $9.46(-03)$ & $1.4182(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$1.6016$ & $7.7413$ & $2.46(-01)$ & $3.20(-01)$ & $8.78(-02)$ & $1.6850(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.6022$ & $7.7382$ & $6.52(-02)$ & $2.39(+00)$ & $1.12(-02)$ & $5.3817(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$1.6037$ & $7.7311$ & $2.41(-01)$ & $4.20(+00)$ & $4.82(-02)$ & $4.0478(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$1.6070$ & $7.7154$ & $2.52(-01)$ & $4.20(+00)$ & $5.05(-02)$ & $4.2393(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.8504$ & $6.7003$ & $4.75(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.8595$ & $6.6678$ & $4.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=26;$} \\
$1.5732$ & $7.8810$ & $1.28(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.5751$ & $7.8718$ & $1.30(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.8499$ & $6.7021$ & $4.24(+01)$ & $1.02(-02)$ & $9.12(-01)$ & $3.7233(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.8503$ & $6.7007$ & $4.63(+01)$ & $7.33(-03)$ & $9.53(-01)$ & $1.3975(-02)$ & {\tt A'232-D'254} & $4$ \\
$1.8504$ & $6.7003$ & $4.75(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.8505$ & $6.7000$ & $2.06(+01)$ & $1.28(+00)$ & $4.77(-01)$ & $3.6606(+00)$ & {\tt A'276-D'254} & $6$ \\
$1.8506$ & $6.6998$ & $3.14(+01)$ & $1.39(+00)$ & $8.63(-01)$ & $2.3942(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.8509$ & $6.6985$ & $1.79(+01)$ & $1.28(+00)$ & $4.15(-01)$ & $3.1833(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.8518$ & $6.6954$ & $2.04(+01)$ & $2.77(-01)$ & $4.12(-01)$ & $6.8629(-01)$ & {\tt A'256-D'254} & $9$ \\
$1.8519$ & $6.6952$ & $4.02(+01)$ & $1.48(+00)$ & $9.05(-01)$ & $1.0747(+01)$ & {\tt A'278-D'256} & $10$ \\
 \\
$1.8520$ & $6.6948$ & $4.34(+01)$ & $1.03(-03)$ & $9.19(-01)$ & $3.7987(-03)$ & {\tt A'254-D'254} & $11$ \\
$1.8522$ & $6.6939$ & $2.62(+01)$ & $2.77(-01)$ & $5.30(-01)$ & $8.8160(-01)$ & {\tt A'256-D'256} & $12$ \\
$1.8522$ & $6.6939$ & $4.05(+01)$ & $1.34(+00)$ & $9.49(-01)$ & $2.5404(+00)$ & {\tt B'232-S'212} & $13$ \\
$1.8523$ & $6.6934$ & $4.15(+01)$ & $1.82(+00)$ & $8.45(-01)$ & $6.1545(+00)$ & {\tt F'234-P'234} & $14$ \\
$1.8523$ & $6.6934$ & $4.03(+01)$ & $9.32(-02)$ & $9.81(-01)$ & $3.6551(-01)$ & {\tt B'234-S'212} & $15$ \\
 \\
$1.8526$ & $6.6923$ & $4.12(+01)$ & $3.66(+00)$ & $8.51(-01)$ & $1.2465(+01)$ & {\tt F'254-P'232} & $16$ \\
$1.8527$ & $6.6920$ & $4.17(+01)$ & $5.98(-05)$ & $8.19(-01)$ & $9.7931(-05)$ & {\tt F'232-P'232} & $17$ \\
$1.8533$ & $6.6898$ & $4.42(+01)$ & $3.06(+00)$ & $8.77(-01)$ & $1.6089(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.8542$ & $6.6867$ & $3.37(+00)$ & $7.02(-05)$ & $4.01(-01)$ & $1.1266(-04)$ & {\tt I'254-S'212} & $19$ \\
$1.8557$ & $6.6814$ & $3.24(+00)$ & $3.08(-04)$ & $3.85(-01)$ & $4.7426(-04)$ & {\tt I'234-D'256} & $20$ \\
 \\
$1.8559$ & $6.6805$ & $8.23(+00)$ & $1.69(-03)$ & $8.45(-01)$ & $1.1420(-02)$ & {\tt I'278-D'256} & $21$ \\
$1.8560$ & $6.6801$ & $1.62(+01)$ & $2.04(-01)$ & $5.88(-01)$ & $2.3968(-01)$ & {\tt M'212-P'234} & $22$ \\
$1.8565$ & $6.6785$ & $1.36(+00)$ & $3.12(+00)$ & $8.98(-02)$ & $1.6823(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.8573$ & $6.6754$ & $1.37(+00)$ & $4.04(-04)$ & $3.09(-01)$ & $7.4898(-04)$ & {\tt I'256-D'254} & $24$ \\
$1.8585$ & $6.6714$ & $3.47(+00)$ & $3.98(-01)$ & $3.75(-01)$ & $5.9630(-01)$ & {\tt M'414-P'234} & $25$ \\
 \\
$1.8587$ & $6.6706$ & $8.25(+00)$ & $3.74(+00)$ & $6.55(-01)$ & $4.8983(+00)$ & {\tt J'232-S'212} & $26$ \\
$1.8587$ & $6.6706$ & $1.06(+00)$ & $5.09(-01)$ & $1.40(-01)$ & $2.8404(-01)$ & {\tt C'234-S'212} & $27$ \\
$1.8594$ & $6.6680$ & $9.25(-01)$ & $3.44(-01)$ & $1.99(-01)$ & $2.7378(-01)$ & {\tt M'434-P'234} & $28$ \\
$1.8595$ & $6.6678$ & $4.31(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$1.8597$ & $6.6669$ & $3.73(+00)$ & $8.56(-01)$ & $2.20(-01)$ & $7.5149(-01)$ & {\tt M'254-P'232} & $30$ \\
 \\
$1.8599$ & $6.6664$ & $2.02(+00)$ & $5.20(-02)$ & $4.74(-01)$ & $1.4786(-01)$ & {\tt G'256-P'234} & $31$ \\
$1.8599$ & $6.6662$ & $2.35(+00)$ & $3.95(-02)$ & $4.47(-01)$ & $7.0585(-02)$ & {\tt I'454-D'254} & $32$ \\
$1.8601$ & $6.6656$ & $2.70(+00)$ & $3.81(-03)$ & $4.33(-01)$ & $3.3027(-03)$ & {\tt I'452-D'254} & $33$ \\
$1.8602$ & $6.6650$ & $5.98(+00)$ & $4.15(-03)$ & $6.35(-01)$ & $1.5809(-02)$ & {\tt I'276-D'256} & $34$ \\
$1.8609$ & $6.6627$ & $2.56(+00)$ & $3.99(-04)$ & $6.35(-01)$ & $1.5203(-03)$ & {\tt I'456-D'254} & $35$ \\
 \\
$1.8610$ & $6.6624$ & $2.38(+00)$ & $5.43(-03)$ & $5.13(-01)$ & $5.5621(-03)$ & {\tt M'432-P'232} & $36$ \\
$1.8610$ & $6.6623$ & $3.36(+00)$ & $8.56(-01)$ & $1.98(-01)$ & $6.7668(-01)$ & {\tt M'254-P'234} & $37$ \\
$1.8611$ & $6.6619$ & $3.04(+00)$ & $7.02(-05)$ & $3.62(-01)$ & $1.0155(-04)$ & {\tt I'254-D'256} & $38$ \\
$1.8615$ & $6.6604$ & $2.84(+00)$ & $1.13(-01)$ & $7.67(-01)$ & $6.9074(-01)$ & {\tt I'478-D'256} & $39$ \\
$1.8621$ & $6.6585$ & $3.19(+00)$ & $1.11(-01)$ & $6.96(-01)$ & $3.0881(-01)$ & {\tt J'434-S'212} & $40$ \\
 \\
$1.8624$ & $6.6573$ & $4.01(+00)$ & $5.64(-02)$ & $8.91(-01)$ & $3.0122(-01)$ & {\tt I'476-D'254} & $41$ \\
$1.8628$ & $6.6558$ & $9.08(-01)$ & $1.24(-02)$ & $6.40(-01)$ & $1.5829(-02)$ & {\tt J'432-S'212} & $42$ \\
$1.8628$ & $6.6558$ & $1.73(+00)$ & $9.11(-02)$ & $3.82(-01)$ & $1.3915(-01)$ & {\tt M'234-P'234} & $43$ \\
$1.8628$ & $6.6557$ & $1.20(+00)$ & $1.14(-06)$ & $8.32(-01)$ & $3.7809(-06)$ & {\tt I'474-D'254} & $44$ \\
$1.8630$ & $6.6553$ & $3.49(+00)$ & $3.47(-01)$ & $6.65(-01)$ & $1.3843(+00)$ & {\tt M'456-P'234} & $45$ \\
 \\
$1.8635$ & $6.6533$ & $4.38(+00)$ & $1.29(-02)$ & $5.71(-01)$ & $2.9553(-02)$ & {\tt M'454-P'232} & $46$ \\
$1.8640$ & $6.6517$ & $1.13(+00)$ & $2.58(-03)$ & $2.97(-01)$ & $1.5346(-03)$ & {\tt M'452-P'232} & $47$ \\
$1.8656$ & $6.6458$ & $1.12(+00)$ & $5.09(-01)$ & $1.47(-01)$ & $2.9963(-01)$ & {\tt C'234-D'256} & $48$ \\
$1.8672$ & $6.6400$ & $1.28(+00)$ & $2.39(+00)$ & $2.21(-01)$ & $1.0585(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.8685$ & $6.6354$ & $1.79(+00)$ & $2.39(+00)$ & $3.08(-01)$ & $1.4755(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=27;$} \\
$1.4553$ & $8.5194$ & $1.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.4571$ & $8.5093$ & $1.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.4585$ & $8.5009$ & $1.81(-01)$ & $1.04(-04)$ & $3.69(-02)$ & $7.6457(-06)$ & {\tt I'232-S\ 212} & $3$ \\
$1.4595$ & $8.4951$ & $1.51(-01)$ & $4.79(-04)$ & $1.59(-02)$ & $3.0537(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$1.4632$ & $8.4733$ & $1.46(-01)$ & $6.12(-03)$ & $1.46(-02)$ & $3.5708(-04)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$1.4662$ & $8.4562$ & $5.16(+00)$ & $6.26(-01)$ & $6.04(-01)$ & $1.5117(+00)$ & {\tt C'234-S\ 212} & $6$ \\
$1.4664$ & $8.4553$ & $1.35(-01)$ & $3.76(+00)$ & $9.56(-03)$ & $7.1761(-02)$ & {\tt J'232-S\ 212} & $7$ \\
$1.4673$ & $8.4500$ & $6.73(+00)$ & $4.97(-02)$ & $8.04(-01)$ & $7.9982(-02)$ & {\tt C'232-S\ 212} & $8$ \\
$1.4674$ & $8.4496$ & $3.33(-01)$ & $1.89(+00)$ & $5.88(-03)$ & $4.4525(-02)$ & {\tt F'234-P\ 232} & $9$ \\
$1.4685$ & $8.4429$ & $1.30(+00)$ & $1.31(-01)$ & $2.13(-01)$ & $1.1158(-01)$ & {\tt J'434-S\ 212} & $10$ \\
 \\
$1.4690$ & $8.4399$ & $3.50(-01)$ & $1.40(-02)$ & $1.86(-01)$ & $5.2233(-03)$ & {\tt J'432-S\ 212} & $11$ \\
$1.4695$ & $8.4375$ & $2.76(-01)$ & $1.42(+00)$ & $6.57(-03)$ & $1.8728(-02)$ & {\tt F'212-P\ 234} & $12$ \\
$1.4699$ & $8.4352$ & $2.98(+00)$ & $2.00(-01)$ & $9.18(-02)$ & $3.6681(-02)$ & {\tt M'212-P\ 232} & $13$ \\
$1.4706$ & $8.4311$ & $5.55(+00)$ & $1.89(+00)$ & $9.79(-02)$ & $7.4180(-01)$ & {\tt F'234-P\ 234} & $14$ \\
$1.4713$ & $8.4271$ & $2.54(+00)$ & $2.91(+00)$ & $4.34(-02)$ & $7.5927(-01)$ & {\tt F'256-P\ 234} & $15$ \\
 \\
$1.4714$ & $8.4265$ & $6.15(-01)$ & $3.31(-01)$ & $6.04(-02)$ & $7.9868(-02)$ & {\tt M'414-P\ 232} & $16$ \\
$1.4716$ & $8.4249$ & $7.57(+00)$ & $1.83(-01)$ & $8.02(-01)$ & $2.9359(-01)$ & {\tt K'232-S\ 212} & $17$ \\
$1.4717$ & $8.4245$ & $6.15(+00)$ & $1.88(-01)$ & $6.97(-01)$ & $5.2376(-01)$ & {\tt K'234-S\ 212} & $18$ \\
$1.4717$ & $8.4244$ & $2.94(+00)$ & $3.66(+00)$ & $5.24(-02)$ & $7.6687(-01)$ & {\tt F'254-P\ 234} & $19$ \\
$1.4718$ & $8.4242$ & $9.02(+00)$ & $4.56(-06)$ & $1.54(-01)$ & $1.4054(-06)$ & {\tt F'232-P\ 234} & $20$ \\
 \\
$1.4721$ & $8.4224$ & $5.12(-01)$ & $2.89(-01)$ & $1.04(-01)$ & $1.2079(-01)$ & {\tt M'434-P\ 232} & $21$ \\
$1.4728$ & $8.4186$ & $2.51(+00)$ & $9.87(-02)$ & $7.78(-01)$ & $3.0722(-01)$ & {\tt K'434-S\ 212} & $22$ \\
$1.4728$ & $8.4182$ & $6.40(-01)$ & $6.49(-02)$ & $1.39(-01)$ & $3.6035(-02)$ & {\tt G'254-P\ 232} & $23$ \\
$1.4728$ & $8.4181$ & $5.31(-01)$ & $1.70(-02)$ & $8.19(-01)$ & $2.7893(-02)$ & {\tt K'432-S\ 212} & $24$ \\
$1.4731$ & $8.4168$ & $5.36(+00)$ & $2.00(-01)$ & $1.65(-01)$ & $6.5866(-02)$ & {\tt M'212-P\ 234} & $25$ \\
 \\
$1.4733$ & $8.4156$ & $1.14(+01)$ & $3.11(+00)$ & $6.82(-01)$ & $1.2706(+01)$ & {\tt M'256-P\ 234} & $26$ \\
$1.4733$ & $8.4152$ & $1.03(+01)$ & $9.52(-01)$ & $4.88(-01)$ & $1.8599(+00)$ & {\tt M'254-P\ 232} & $27$ \\
$1.4738$ & $8.4125$ & $1.03(+01)$ & $4.51(-02)$ & $7.76(-01)$ & $7.0032(-02)$ & {\tt M'232-P\ 232} & $28$ \\
$1.4742$ & $8.4103$ & $3.33(-01)$ & $1.34(-02)$ & $6.67(-02)$ & $1.7908(-03)$ & {\tt M'432-P\ 232} & $29$ \\
$1.4746$ & $8.4083$ & $8.20(-01)$ & $1.01(-01)$ & $1.60(-01)$ & $6.4557(-02)$ & {\tt M'234-P\ 232} & $30$ \\
 \\
$1.4746$ & $8.4081$ & $4.13(+00)$ & $3.31(-01)$ & $4.05(-01)$ & $5.3600(-01)$ & {\tt M'414-P\ 234} & $31$ \\
$1.4750$ & $8.4060$ & $1.27(+00)$ & $9.06(-01)$ & $4.03(-01)$ & $2.1934(+00)$ & {\tt M'436-P\ 234} & $32$ \\
$1.4753$ & $8.4040$ & $2.01(+00)$ & $2.89(-01)$ & $4.09(-01)$ & $4.7344(-01)$ & {\tt M'434-P\ 234} & $33$ \\
$1.4760$ & $8.4003$ & $1.50(+00)$ & $1.43(-02)$ & $1.54(-01)$ & $8.7890(-03)$ & {\tt M'454-P\ 232} & $34$ \\
$1.4762$ & $8.3987$ & $8.51(-01)$ & $2.97(-03)$ & $1.87(-01)$ & $1.1078(-03)$ & {\tt M'452-P\ 232} & $35$ \\
 \\
$1.4770$ & $8.3941$ & $2.51(-01)$ & $4.51(-02)$ & $1.89(-02)$ & $1.7070(-03)$ & {\tt M'232-P\ 234} & $36$ \\
$1.4774$ & $8.3919$ & $1.31(-01)$ & $1.34(-02)$ & $2.62(-02)$ & $7.0494(-04)$ & {\tt M'432-P\ 234} & $37$ \\
$1.4777$ & $8.3905$ & $7.32(-01)$ & $3.69(-01)$ & $1.95(-01)$ & $2.8781(-01)$ & {\tt N'254-P\ 232} & $38$ \\
$1.4778$ & $8.3899$ & $4.49(-01)$ & $1.01(-01)$ & $8.75(-02)$ & $3.5364(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.4784$ & $8.3864$ & $1.32(-01)$ & $2.39(+00)$ & $2.12(-02)$ & $1.0129(-01)$ & {\tt E'212-P\ 232} & $40$ \\
 \\
$1.4791$ & $8.3824$ & $3.33(-02)$ & $9.97(-06)$ & $1.68(-02)$ & $6.6875(-07)$ & {\tt N'454-P\ 232} & $41$ \\
$1.4792$ & $8.3819$ & $3.19(-01)$ & $1.43(-02)$ & $3.28(-02)$ & $1.8737(-03)$ & {\tt M'454-P\ 234} & $42$ \\
$1.4795$ & $8.3803$ & $1.09(-01)$ & $2.97(-03)$ & $2.39(-02)$ & $1.4191(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.4809$ & $8.3721$ & $3.16(-02)$ & $3.69(-01)$ & $8.41(-03)$ & $1.2426(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$1.4810$ & $8.3718$ & $2.62(-01)$ & $3.12(-01)$ & $8.11(-02)$ & $1.5169(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.4817$ & $8.3680$ & $6.91(-02)$ & $2.39(+00)$ & $1.11(-02)$ & $5.3022(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$1.4826$ & $8.3625$ & $2.79(-01)$ & $4.19(+00)$ & $5.46(-02)$ & $4.5779(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$1.4859$ & $8.3441$ & $2.74(-01)$ & $4.19(+00)$ & $5.37(-02)$ & $4.5034(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.7120$ & $7.2420$ & $5.49(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.7205$ & $7.2063$ & $5.75(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=27;$} \\
$1.4553$ & $8.5194$ & $1.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.4571$ & $8.5093$ & $1.72(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.7116$ & $7.2438$ & $4.94(+01)$ & $1.21(-02)$ & $9.15(-01)$ & $4.4418(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.7120$ & $7.2423$ & $5.37(+01)$ & $8.95(-03)$ & $9.53(-01)$ & $1.7047(-02)$ & {\tt A'232-D'254} & $4$ \\
$1.7120$ & $7.2420$ & $5.49(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.7120$ & $7.2420$ & $2.25(+01)$ & $1.25(+00)$ & $4.49(-01)$ & $3.3765(+00)$ & {\tt A'276-D'254} & $6$ \\
$1.7122$ & $7.2413$ & $3.68(+01)$ & $1.42(+00)$ & $8.77(-01)$ & $2.4980(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.7125$ & $7.2402$ & $2.23(+01)$ & $1.25(+00)$ & $4.45(-01)$ & $3.3394(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.7132$ & $7.2370$ & $2.53(+01)$ & $3.12(-01)$ & $4.41(-01)$ & $8.2635(-01)$ & {\tt A'256-D'254} & $9$ \\
$1.7133$ & $7.2365$ & $4.66(+01)$ & $1.48(+00)$ & $9.09(-01)$ & $1.0731(+01)$ & {\tt A'278-D'256} & $10$ \\
 \\
$1.7134$ & $7.2363$ & $5.03(+01)$ & $1.32(-03)$ & $9.21(-01)$ & $4.8727(-03)$ & {\tt A'254-D'254} & $11$ \\
$1.7136$ & $7.2353$ & $4.74(+01)$ & $1.34(+00)$ & $9.55(-01)$ & $2.5549(+00)$ & {\tt B'232-S'212} & $12$ \\
$1.7136$ & $7.2352$ & $2.87(+01)$ & $3.12(-01)$ & $5.01(-01)$ & $9.3956(-01)$ & {\tt A'256-D'256} & $13$ \\
$1.7137$ & $7.2349$ & $4.80(+01)$ & $1.89(+00)$ & $8.47(-01)$ & $6.4155(+00)$ & {\tt F'234-P'234} & $14$ \\
$1.7137$ & $7.2348$ & $4.73(+01)$ & $5.77(-02)$ & $9.84(-01)$ & $2.2718(-01)$ & {\tt B'234-S'212} & $15$ \\
 \\
$1.7140$ & $7.2336$ & $4.82(+01)$ & $3.66(+00)$ & $8.59(-01)$ & $1.2559(+01)$ & {\tt F'254-P'232} & $16$ \\
$1.7141$ & $7.2334$ & $4.77(+01)$ & $4.56(-06)$ & $8.15(-01)$ & $7.4370(-06)$ & {\tt F'232-P'232} & $17$ \\
$1.7147$ & $7.2309$ & $5.17(+01)$ & $2.91(+00)$ & $8.84(-01)$ & $1.5464(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.7156$ & $7.2271$ & $3.51(+00)$ & $6.12(-03)$ & $3.50(-01)$ & $8.5650(-03)$ & {\tt I'254-S'212} & $19$ \\
$1.7161$ & $7.2248$ & $2.84(-01)$ & $4.20(+00)$ & $5.56(-02)$ & $9.3345(-01)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.7167$ & $7.2221$ & $3.74(+00)$ & $4.79(-04)$ & $3.95(-01)$ & $7.5704(-04)$ & {\tt I'234-D'256} & $21$ \\
$1.7169$ & $7.2216$ & $9.51(+00)$ & $1.51(-03)$ & $8.41(-01)$ & $1.0180(-02)$ & {\tt I'278-D'256} & $22$ \\
$1.7171$ & $7.2206$ & $1.89(+01)$ & $2.00(-01)$ & $5.81(-01)$ & $2.3207(-01)$ & {\tt M'212-P'234} & $23$ \\
$1.7174$ & $7.2194$ & $1.43(+00)$ & $3.11(+00)$ & $8.56(-02)$ & $1.5950(+00)$ & {\tt M'256-P'234} & $24$ \\
$1.7192$ & $7.2119$ & $3.92(+00)$ & $3.31(-01)$ & $3.84(-01)$ & $5.0812(-01)$ & {\tt M'414-P'234} & $25$ \\
 \\
$1.7196$ & $7.2100$ & $1.02(+00)$ & $6.26(-01)$ & $1.19(-01)$ & $2.9817(-01)$ & {\tt C'234-S'212} & $26$ \\
$1.7198$ & $7.2091$ & $9.72(+00)$ & $3.76(+00)$ & $6.85(-01)$ & $5.1472(+00)$ & {\tt J'232-S'212} & $27$ \\
$1.7202$ & $7.2078$ & $9.48(-01)$ & $2.89(-01)$ & $1.93(-01)$ & $2.2351(-01)$ & {\tt M'434-P'234} & $28$ \\
$1.7205$ & $7.2063$ & $5.75(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$1.7206$ & $7.2060$ & $4.28(+00)$ & $9.52(-01)$ & $2.03(-01)$ & $7.7421(-01)$ & {\tt M'254-P'232} & $30$ \\
 \\
$1.7208$ & $7.2051$ & $1.88(+00)$ & $1.50(-02)$ & $4.19(-01)$ & $3.7819(-02)$ & {\tt G'256-P'234} & $31$ \\
$1.7209$ & $7.2048$ & $3.33(+00)$ & $5.02(-02)$ & $4.94(-01)$ & $9.9155(-02)$ & {\tt I'454-D'254} & $32$ \\
$1.7210$ & $7.2042$ & $3.72(+00)$ & $2.67(-03)$ & $4.79(-01)$ & $2.5583(-03)$ & {\tt I'452-D'254} & $33$ \\
$1.7212$ & $7.2033$ & $7.78(+00)$ & $3.55(-03)$ & $6.72(-01)$ & $1.4297(-02)$ & {\tt I'276-D'256} & $34$ \\
$1.7217$ & $7.2012$ & $2.86(+00)$ & $1.24(-04)$ & $6.19(-01)$ & $4.6164(-04)$ & {\tt I'456-D'254} & $35$ \\
 \\
$1.7218$ & $7.2011$ & $3.11(+00)$ & $1.34(-02)$ & $6.23(-01)$ & $1.6724(-02)$ & {\tt M'432-P'232} & $36$ \\
$1.7219$ & $7.2006$ & $4.84(+00)$ & $9.52(-01)$ & $2.30(-01)$ & $8.7554(-01)$ & {\tt M'254-P'234} & $37$ \\
$1.7219$ & $7.2003$ & $4.11(+00)$ & $6.12(-03)$ & $4.10(-01)$ & $1.0032(-02)$ & {\tt I'254-D'256} & $38$ \\
$1.7223$ & $7.1988$ & $3.96(+00)$ & $1.36(-01)$ & $7.78(-01)$ & $8.4801(-01)$ & {\tt I'478-D'256} & $39$ \\
$1.7228$ & $7.1967$ & $4.30(+00)$ & $1.31(-01)$ & $7.06(-01)$ & $3.6964(-01)$ & {\tt J'434-S'212} & $40$ \\
 \\
$1.7231$ & $7.1954$ & $5.47(+00)$ & $6.60(-02)$ & $9.04(-01)$ & $3.5792(-01)$ & {\tt I'476-D'254} & $41$ \\
$1.7235$ & $7.1937$ & $1.23(+00)$ & $1.40(-02)$ & $6.56(-01)$ & $1.8410(-02)$ & {\tt J'432-S'212} & $42$ \\
$1.7235$ & $7.1937$ & $2.08(+00)$ & $1.01(-01)$ & $4.06(-01)$ & $1.6386(-01)$ & {\tt M'234-P'234} & $43$ \\
$1.7235$ & $7.1936$ & $1.57(+00)$ & $1.76(-05)$ & $8.39(-01)$ & $5.8884(-05)$ & {\tt I'474-D'254} & $44$ \\
$1.7236$ & $7.1934$ & $4.78(+00)$ & $4.20(-01)$ & $7.00(-01)$ & $1.7634(+00)$ & {\tt M'456-P'234} & $45$ \\
 \\
$1.7241$ & $7.1911$ & $5.78(+00)$ & $1.43(-02)$ & $5.94(-01)$ & $3.3917(-02)$ & {\tt M'454-P'232} & $46$ \\
$1.7245$ & $7.1895$ & $1.41(+00)$ & $2.97(-03)$ & $3.09(-01)$ & $1.8334(-03)$ & {\tt M'452-P'232} & $47$ \\
$1.7260$ & $7.1833$ & $1.29(+00)$ & $6.26(-01)$ & $1.51(-01)$ & $3.7747(-01)$ & {\tt C'234-D'256} & $48$ \\
$1.7275$ & $7.1772$ & $1.47(+00)$ & $2.39(+00)$ & $2.35(-01)$ & $1.1242(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.7288$ & $7.1718$ & $1.98(+00)$ & $2.39(+00)$ & $3.19(-01)$ & $1.5210(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=28;$} \\
$1.3501$ & $9.1835$ & $1.69(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.3517$ & $9.1723$ & $2.24(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.3525$ & $9.1671$ & $1.93(-01)$ & $1.76(-04)$ & $3.40(-02)$ & $1.1938(-05)$ & {\tt I'232-S\ 212} & $3$ \\
$1.3534$ & $9.1608$ & $1.46(-01)$ & $6.47(-04)$ & $1.38(-02)$ & $3.5796(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$1.3571$ & $9.1362$ & $1.78(-01)$ & $4.97(-02)$ & $1.53(-02)$ & $3.0475(-03)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$1.3573$ & $9.1346$ & $9.45(-03)$ & $4.02(+00)$ & $1.66(-03)$ & $2.6650(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$1.3598$ & $9.1182$ & $5.84(+00)$ & $7.52(-01)$ & $6.11(-01)$ & $1.8370(+00)$ & {\tt C'234-S\ 212} & $7$ \\
$1.3600$ & $9.1162$ & $1.42(-01)$ & $3.77(+00)$ & $8.91(-03)$ & $6.7149(-02)$ & {\tt J'232-S\ 212} & $8$ \\
$1.3605$ & $9.1132$ & $3.33(-01)$ & $1.96(+00)$ & $5.12(-03)$ & $4.0161(-02)$ & {\tt F'234-P\ 232} & $9$ \\
$1.3608$ & $9.1109$ & $7.85(+00)$ & $5.94(-02)$ & $8.00(-01)$ & $9.4924(-02)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$1.3619$ & $9.1036$ & $1.68(+00)$ & $1.53(-01)$ & $2.13(-01)$ & $1.2966(-01)$ & {\tt J'434-S\ 212} & $11$ \\
$1.3624$ & $9.1003$ & $4.73(-01)$ & $1.56(-02)$ & $1.92(-01)$ & $6.0084(-03)$ & {\tt J'432-S\ 212} & $12$ \\
$1.3628$ & $9.0980$ & $3.78(-01)$ & $1.46(+00)$ & $7.83(-03)$ & $2.2905(-02)$ & {\tt F'212-P\ 234} & $13$ \\
$1.3628$ & $9.0978$ & $3.05(+00)$ & $1.95(-01)$ & $8.02(-02)$ & $3.1276(-02)$ & {\tt M'212-P\ 232} & $14$ \\
$1.3637$ & $9.0917$ & $6.49(+00)$ & $1.96(+00)$ & $9.99(-02)$ & $7.8361(-01)$ & {\tt F'234-P\ 234} & $15$ \\
 \\
$1.3641$ & $9.0892$ & $5.02(-01)$ & $2.88(-01)$ & $4.40(-02)$ & $5.0587(-02)$ & {\tt M'414-P\ 232} & $16$ \\
$1.3644$ & $9.0872$ & $3.16(+00)$ & $2.77(+00)$ & $4.69(-02)$ & $7.7884(-01)$ & {\tt F'256-P\ 234} & $17$ \\
$1.3647$ & $9.0853$ & $8.75(+00)$ & $1.83(-01)$ & $8.06(-01)$ & $2.9528(-01)$ & {\tt K'232-S\ 212} & $18$ \\
$1.3648$ & $9.0847$ & $7.02(+00)$ & $1.88(-01)$ & $6.90(-01)$ & $5.1729(-01)$ & {\tt K'234-S\ 212} & $19$ \\
$1.3648$ & $9.0843$ & $3.86(-01)$ & $2.48(-01)$ & $7.39(-02)$ & $7.3401(-02)$ & {\tt M'434-P\ 232} & $20$ \\
 \\
$1.3649$ & $9.0838$ & $3.51(+00)$ & $3.64(+00)$ & $5.43(-02)$ & $7.9135(-01)$ & {\tt F'254-P\ 234} & $21$ \\
$1.3649$ & $9.0837$ & $1.13(+01)$ & $3.13(-05)$ & $1.69(-01)$ & $1.0595(-05)$ & {\tt F'232-P\ 234} & $22$ \\
$1.3657$ & $9.0784$ & $8.33(-01)$ & $5.70(-02)$ & $1.57(-01)$ & $3.5852(-02)$ & {\tt G'254-P\ 232} & $23$ \\
$1.3658$ & $9.0780$ & $3.08(+00)$ & $1.08(-01)$ & $7.82(-01)$ & $3.3686(-01)$ & {\tt K'434-S\ 212} & $24$ \\
$1.3659$ & $9.0775$ & $6.54(-01)$ & $1.85(-02)$ & $8.26(-01)$ & $3.0552(-02)$ & {\tt K'432-S\ 212} & $25$ \\
 \\
$1.3660$ & $9.0763$ & $5.56(+00)$ & $1.95(-01)$ & $1.46(-01)$ & $5.7027(-02)$ & {\tt M'212-P\ 234} & $26$ \\
$1.3662$ & $9.0755$ & $1.28(+01)$ & $3.07(+00)$ & $7.00(-01)$ & $1.2905(+01)$ & {\tt M'256-P\ 234} & $27$ \\
$1.3662$ & $9.0752$ & $1.22(+01)$ & $1.03(+00)$ & $4.83(-01)$ & $1.9829(+00)$ & {\tt M'254-P\ 232} & $28$ \\
$1.3666$ & $9.0726$ & $1.29(+01)$ & $4.56(-02)$ & $7.48(-01)$ & $6.8266(-02)$ & {\tt M'232-P\ 232} & $29$ \\
$1.3673$ & $9.0680$ & $8.84(-01)$ & $1.11(-01)$ & $1.52(-01)$ & $6.7129(-02)$ & {\tt M'234-P\ 232} & $30$ \\
 \\
$1.3673$ & $9.0677$ & $4.85(+00)$ & $2.88(-01)$ & $4.24(-01)$ & $4.8828(-01)$ & {\tt M'414-P\ 234} & $31$ \\
$1.3678$ & $9.0649$ & $1.72(+00)$ & $1.07(+00)$ & $4.30(-01)$ & $2.7688(+00)$ & {\tt M'436-P\ 234} & $32$ \\
$1.3681$ & $9.0628$ & $2.35(+00)$ & $2.48(-01)$ & $4.51(-01)$ & $4.4802(-01)$ & {\tt M'434-P\ 234} & $33$ \\
$1.3686$ & $9.0590$ & $1.92(+00)$ & $1.58(-02)$ & $1.57(-01)$ & $9.8756(-03)$ & {\tt M'454-P\ 232} & $34$ \\
$1.3689$ & $9.0573$ & $1.02(+00)$ & $3.36(-03)$ & $1.86(-01)$ & $1.2519(-03)$ & {\tt M'452-P\ 232} & $35$ \\
 \\
$1.3698$ & $9.0511$ & $2.51(-01)$ & $4.56(-02)$ & $1.45(-02)$ & $1.3248(-03)$ & {\tt M'232-P\ 234} & $36$ \\
$1.3701$ & $9.0494$ & $8.74(-01)$ & $3.64(-01)$ & $2.00(-01)$ & $2.9151(-01)$ & {\tt N'254-P\ 232} & $37$ \\
$1.3703$ & $9.0483$ & $1.01(-01)$ & $2.40(-02)$ & $1.73(-02)$ & $8.2935(-04)$ & {\tt M'432-P\ 234} & $38$ \\
$1.3705$ & $9.0465$ & $4.26(-01)$ & $1.11(-01)$ & $7.32(-02)$ & $3.2339(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.3709$ & $9.0444$ & $1.47(-01)$ & $2.38(+00)$ & $2.21(-02)$ & $1.0506(-01)$ & {\tt E'212-P\ 232} & $40$ \\
 \\
$1.3714$ & $9.0409$ & $4.89(-02)$ & $1.57(-05)$ & $2.06(-02)$ & $1.2961(-06)$ & {\tt N'454-P\ 232} & $41$ \\
$1.3719$ & $9.0375$ & $3.34(-01)$ & $1.58(-02)$ & $2.73(-02)$ & $1.7235(-03)$ & {\tt M'454-P\ 234} & $42$ \\
$1.3722$ & $9.0358$ & $1.15(-01)$ & $3.36(-03)$ & $2.11(-02)$ & $1.4149(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.3734$ & $9.0279$ & $3.22(-02)$ & $3.64(-01)$ & $7.38(-03)$ & $1.0739(-02)$ & {\tt N'254-P\ 234} & $44$ \\
$1.3734$ & $9.0277$ & $2.76(-01)$ & $3.04(-01)$ & $7.44(-02)$ & $1.3551(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.3741$ & $9.0229$ & $7.28(-02)$ & $2.38(+00)$ & $1.09(-02)$ & $5.1963(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$1.3746$ & $9.0195$ & $3.20(-01)$ & $4.19(+00)$ & $6.12(-02)$ & $5.1350(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$1.3779$ & $8.9980$ & $2.95(-01)$ & $4.19(+00)$ & $5.65(-02)$ & $4.7356(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.5884$ & $7.8055$ & $6.31(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.5965$ & $7.7662$ & $7.54(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=28;$} \\
$1.3501$ & $9.1835$ & $1.69(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.3517$ & $9.1723$ & $2.24(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.5881$ & $7.8074$ & $5.71(+01)$ & $1.42(-02)$ & $9.18(-01)$ & $5.1987(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.5884$ & $7.8058$ & $2.44(+01)$ & $1.22(+00)$ & $4.22(-01)$ & $3.0942(+00)$ & {\tt A'276-D'254} & $4$ \\
$1.5884$ & $7.8056$ & $6.19(+01)$ & $1.07(-02)$ & $9.52(-01)$ & $2.0352(-02)$ & {\tt A'232-D'254} & $5$ \\
 \\
$1.5884$ & $7.8055$ & $6.31(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $6$ \\
$1.5886$ & $7.8046$ & $4.28(+01)$ & $1.46(+00)$ & $8.88(-01)$ & $2.5970(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.5888$ & $7.8037$ & $2.74(+01)$ & $1.22(+00)$ & $4.74(-01)$ & $3.4745(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.5895$ & $7.8004$ & $3.09(+01)$ & $3.48(-01)$ & $4.69(-01)$ & $9.7996(-01)$ & {\tt A'256-D'254} & $9$ \\
$1.5896$ & $7.7997$ & $5.78(+01)$ & $1.65(-03)$ & $9.24(-01)$ & $6.0957(-03)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.5896$ & $7.7996$ & $5.36(+01)$ & $1.46(+00)$ & $9.13(-01)$ & $1.0685(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.5899$ & $7.7984$ & $5.51(+01)$ & $1.33(+00)$ & $9.60(-01)$ & $2.5609(+00)$ & {\tt B'232-S'212} & $12$ \\
$1.5899$ & $7.7983$ & $3.12(+01)$ & $3.48(-01)$ & $4.73(-01)$ & $9.8831(-01)$ & {\tt A'256-D'256} & $13$ \\
$1.5899$ & $7.7982$ & $5.51(+01)$ & $1.96(+00)$ & $8.48(-01)$ & $6.6565(+00)$ & {\tt F'234-P'234} & $14$ \\
$1.5899$ & $7.7981$ & $5.52(+01)$ & $3.14(-02)$ & $9.87(-01)$ & $1.2392(-01)$ & {\tt B'234-S'212} & $15$ \\
 \\
$1.5902$ & $7.7968$ & $5.59(+01)$ & $3.64(+00)$ & $8.66(-01)$ & $1.2615(+01)$ & {\tt F'254-P'232} & $16$ \\
$1.5902$ & $7.7966$ & $5.38(+01)$ & $3.13(-05)$ & $8.06(-01)$ & $5.0507(-05)$ & {\tt F'232-P'232} & $17$ \\
$1.5908$ & $7.7938$ & $6.00(+01)$ & $2.77(+00)$ & $8.89(-01)$ & $1.4778(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.5918$ & $7.7890$ & $3.36(+00)$ & $4.97(-02)$ & $2.89(-01)$ & $5.7408(-02)$ & {\tt I'254-S'212} & $19$ \\
$1.5921$ & $7.7874$ & $7.93(-01)$ & $4.02(+00)$ & $1.39(-01)$ & $2.2361(+00)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.5927$ & $7.7847$ & $4.25(+00)$ & $6.47(-04)$ & $4.02(-01)$ & $1.0412(-03)$ & {\tt I'234-D'256} & $21$ \\
$1.5927$ & $7.7844$ & $1.09(+01)$ & $1.34(-03)$ & $8.37(-01)$ & $8.9629(-03)$ & {\tt I'278-D'256} & $22$ \\
$1.5931$ & $7.7828$ & $2.16(+01)$ & $1.95(-01)$ & $5.67(-01)$ & $2.2141(-01)$ & {\tt M'212-P'234} & $23$ \\
$1.5932$ & $7.7820$ & $1.51(+00)$ & $3.07(+00)$ & $8.21(-02)$ & $1.5126(+00)$ & {\tt M'256-P'234} & $24$ \\
$1.5948$ & $7.7743$ & $4.44(+00)$ & $2.88(-01)$ & $3.89(-01)$ & $4.4733(-01)$ & {\tt M'414-P'234} & $25$ \\
 \\
$1.5955$ & $7.7710$ & $9.40(-01)$ & $7.52(-01)$ & $9.83(-02)$ & $2.9556(-01)$ & {\tt C'234-S'212} & $26$ \\
$1.5958$ & $7.7693$ & $9.39(-01)$ & $2.48(-01)$ & $1.80(-01)$ & $1.7873(-01)$ & {\tt M'434-P'234} & $27$ \\
$1.5959$ & $7.7691$ & $1.14(+01)$ & $3.77(+00)$ & $7.13(-01)$ & $5.3732(+00)$ & {\tt J'232-S'212} & $28$ \\
$1.5964$ & $7.7666$ & $4.73(+00)$ & $1.03(+00)$ & $1.86(-01)$ & $7.6615(-01)$ & {\tt M'254-P'232} & $29$ \\
$1.5965$ & $7.7662$ & $7.54(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$1.5967$ & $7.7653$ & $1.67(+00)$ & $7.20(-04)$ & $3.55(-01)$ & $1.5338(-03)$ & {\tt G'256-P'234} & $31$ \\
$1.5968$ & $7.7648$ & $4.56(+00)$ & $7.10(-02)$ & $5.33(-01)$ & $1.5132(-01)$ & {\tt I'454-D'254} & $32$ \\
$1.5969$ & $7.7643$ & $5.03(+00)$ & $1.82(-03)$ & $5.21(-01)$ & $1.8998(-03)$ & {\tt I'452-D'254} & $33$ \\
$1.5971$ & $7.7631$ & $9.93(+00)$ & $2.93(-03)$ & $7.04(-01)$ & $1.2387(-02)$ & {\tt I'456-D'256} & $34$ \\
$1.5975$ & $7.7612$ & $4.08(+00)$ & $2.40(-02)$ & $7.01(-01)$ & $3.3603(-02)$ & {\tt M'432-P'232} & $35$ \\
 \\
$1.5975$ & $7.7611$ & $3.13(+00)$ & $1.56(-06)$ & $5.98(-01)$ & $5.5901(-06)$ & {\tt I'276-D'254} & $36$ \\
$1.5977$ & $7.7603$ & $6.56(+00)$ & $1.03(+00)$ & $2.59(-01)$ & $1.0630(+00)$ & {\tt M'254-P'234} & $37$ \\
$1.5977$ & $7.7602$ & $5.41(+00)$ & $4.97(-02)$ & $4.64(-01)$ & $9.2349(-02)$ & {\tt I'254-D'256} & $38$ \\
$1.5980$ & $7.7588$ & $5.40(+00)$ & $1.62(-01)$ & $7.89(-01)$ & $1.0209(+00)$ & {\tt I'478-D'256} & $39$ \\
$1.5980$ & $7.7586$ & $1.22(-01)$ & $4.02(+00)$ & $2.14(-02)$ & $3.4391(-01)$ & {\tt J'234-D'256} & $40$ \\
 \\
$1.5985$ & $7.7564$ & $5.66(+00)$ & $1.53(-01)$ & $7.15(-01)$ & $4.3618(-01)$ & {\tt J'434-S'212} & $41$ \\
$1.5988$ & $7.7549$ & $7.29(+00)$ & $7.60(-02)$ & $9.15(-01)$ & $4.1738(-01)$ & {\tt I'476-D'254} & $42$ \\
$1.5992$ & $7.7532$ & $1.65(+00)$ & $1.56(-02)$ & $6.70(-01)$ & $2.0966(-02)$ & {\tt J'432-S'212} & $43$ \\
$1.5992$ & $7.7531$ & $2.51(+00)$ & $1.11(-01)$ & $4.30(-01)$ & $1.9025(-01)$ & {\tt M'234-P'234} & $44$ \\
$1.5992$ & $7.7530$ & $2.01(+00)$ & $6.57(-05)$ & $8.45(-01)$ & $2.2230(-04)$ & {\tt I'474-D'254} & $45$ \\
 \\
$1.5992$ & $7.7530$ & $6.40(+00)$ & $4.97(-01)$ & $7.31(-01)$ & $2.1807(+00)$ & {\tt M'456-P'234} & $46$ \\
$1.5997$ & $7.7504$ & $7.50(+00)$ & $1.58(-02)$ & $6.13(-01)$ & $3.8670(-02)$ & {\tt M'454-P'232} & $47$ \\
$1.6014$ & $7.7422$ & $1.48(+00)$ & $7.52(-01)$ & $1.54(-01)$ & $4.6432(-01)$ & {\tt C'234-D'256} & $48$ \\
$1.6027$ & $7.7358$ & $1.66(+00)$ & $2.38(+00)$ & $2.49(-01)$ & $1.1857(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.6041$ & $7.7295$ & $2.18(+00)$ & $2.38(+00)$ & $3.27(-01)$ & $1.5580(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=29;$} \\
$1.2558$ & $9.8734$ & $1.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.2573$ & $9.8610$ & $2.87(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.2575$ & $9.8594$ & $2.04(-01)$ & $2.61(-04)$ & $3.10(-02)$ & $1.6196(-05)$ & {\tt I'232-S\ 212} & $3$ \\
$1.2584$ & $9.8527$ & $1.41(-01)$ & $8.00(-04)$ & $1.20(-02)$ & $3.8311(-05)$ & {\tt I'234-S\ 212} & $4$ \\
$1.2619$ & $9.8251$ & $1.89(-01)$ & $3.77(-01)$ & $1.54(-02)$ & $2.3209(-02)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$1.2621$ & $9.8241$ & $4.61(-02)$ & $3.52(+00)$ & $5.96(-03)$ & $8.3858(-02)$ & {\tt J'234-S\ 212} & $6$ \\
$1.2644$ & $9.8060$ & $6.58(+00)$ & $8.83(-01)$ & $6.18(-01)$ & $2.1826(+00)$ & {\tt C'234-S\ 212} & $7$ \\
$1.2648$ & $9.8029$ & $3.30(-01)$ & $2.02(+00)$ & $4.44(-03)$ & $3.5979(-02)$ & {\tt F'234-P\ 232} & $8$ \\
$1.2648$ & $9.8028$ & $1.45(-01)$ & $3.79(+00)$ & $8.09(-03)$ & $6.1206(-02)$ & {\tt J'232-S\ 212} & $9$ \\
$1.2655$ & $9.7975$ & $9.13(+00)$ & $6.97(-02)$ & $7.94(-01)$ & $1.1068(-01)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$1.2665$ & $9.7900$ & $2.15(+00)$ & $1.76(-01)$ & $2.12(-01)$ & $1.4941(-01)$ & {\tt J'434-S\ 212} & $11$ \\
$1.2669$ & $9.7864$ & $3.07(+00)$ & $1.90(-01)$ & $6.91(-02)$ & $2.6276(-02)$ & {\tt M'212-P\ 232} & $12$ \\
$1.2669$ & $9.7864$ & $6.30(-01)$ & $1.72(-02)$ & $1.97(-01)$ & $6.7832(-03)$ & {\tt J'432-S\ 212} & $13$ \\
$1.2672$ & $9.7843$ & $5.05(-01)$ & $1.50(+00)$ & $9.16(-03)$ & $2.7473(-02)$ & {\tt F'212-P\ 234} & $14$ \\
$1.2680$ & $9.7780$ & $4.21(-01)$ & $2.59(-01)$ & $3.26(-02)$ & $3.3672(-02)$ & {\tt M'414-P\ 232} & $15$ \\
 \\
$1.2680$ & $9.7780$ & $7.55(+00)$ & $2.02(+00)$ & $1.02(-01)$ & $8.2360(-01)$ & {\tt F'234-P\ 234} & $16$ \\
$1.2686$ & $9.7731$ & $3.89(+00)$ & $2.62(+00)$ & $5.03(-02)$ & $7.9257(-01)$ & {\tt F'256-P\ 234} & $17$ \\
$1.2688$ & $9.7722$ & $2.95(-01)$ & $2.18(-01)$ & $5.27(-02)$ & $4.5983(-02)$ & {\tt M'434-P\ 232} & $18$ \\
$1.2689$ & $9.7713$ & $1.00(+01)$ & $1.82(-01)$ & $8.09(-01)$ & $2.9530(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$1.2689$ & $9.7707$ & $7.97(+00)$ & $1.86(-01)$ & $6.81(-01)$ & $5.0638(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$1.2692$ & $9.7689$ & $1.40(+01)$ & $2.55(-04)$ & $1.86(-01)$ & $9.4715(-05)$ & {\tt F'232-P\ 234} & $21$ \\
$1.2692$ & $9.7689$ & $4.16(+00)$ & $3.63(+00)$ & $5.61(-02)$ & $8.1363(-01)$ & {\tt F'254-P\ 234} & $22$ \\
$1.2698$ & $9.7642$ & $1.01(+00)$ & $4.54(-02)$ & $1.66(-01)$ & $3.0179(-02)$ & {\tt G'254-P\ 232} & $23$ \\
$1.2700$ & $9.7630$ & $3.75(+00)$ & $1.17(-01)$ & $7.86(-01)$ & $3.6686(-01)$ & {\tt K'434-S\ 212} & $24$ \\
$1.2700$ & $9.7625$ & $7.99(-01)$ & $2.00(-02)$ & $8.31(-01)$ & $3.3255(-02)$ & {\tt K'432-S\ 212} & $25$ \\
 \\
$1.2702$ & $9.7615$ & $5.57(+00)$ & $1.90(-01)$ & $1.26(-01)$ & $4.7768(-02)$ & {\tt M'212-P\ 234} & $26$ \\
$1.2702$ & $9.7611$ & $1.44(+01)$ & $3.03(+00)$ & $7.16(-01)$ & $1.3000(+01)$ & {\tt M'256-P\ 234} & $27$ \\
$1.2702$ & $9.7610$ & $1.44(+01)$ & $1.09(+00)$ & $4.78(-01)$ & $2.0812(+00)$ & {\tt M'254-P\ 232} & $28$ \\
$1.2705$ & $9.7585$ & $1.57(+01)$ & $4.47(-02)$ & $7.18(-01)$ & $6.4201(-02)$ & {\tt M'232-P\ 232} & $29$ \\
$1.2712$ & $9.7535$ & $9.43(-01)$ & $1.19(-01)$ & $1.43(-01)$ & $6.8087(-02)$ & {\tt M'234-P\ 232} & $30$ \\
 \\
$1.2712$ & $9.7531$ & $5.67(+00)$ & $2.59(-01)$ & $4.39(-01)$ & $4.5396(-01)$ & {\tt M'414-P\ 234} & $31$ \\
$1.2717$ & $9.7493$ & $2.28(+00)$ & $1.23(+00)$ & $4.55(-01)$ & $3.3494(+00)$ & {\tt M'436-P\ 234} & $32$ \\
$1.2720$ & $9.7472$ & $2.70(+00)$ & $2.18(-01)$ & $4.82(-01)$ & $4.2112(-01)$ & {\tt M'434-P\ 234} & $33$ \\
$1.2725$ & $9.7434$ & $2.41(+00)$ & $1.75(-02)$ & $1.59(-01)$ & $1.1096(-02)$ & {\tt M'454-P\ 232} & $34$ \\
$1.2727$ & $9.7415$ & $1.21(+00)$ & $3.74(-03)$ & $1.86(-01)$ & $1.3904(-03)$ & {\tt M'452-P\ 232} & $35$ \\
 \\
$1.2737$ & $9.7341$ & $1.04(+00)$ & $3.58(-01)$ & $2.06(-01)$ & $2.9522(-01)$ & {\tt N'254-P\ 232} & $36$ \\
$1.2738$ & $9.7335$ & $2.38(-01)$ & $4.47(-02)$ & $1.09(-02)$ & $9.7576(-04)$ & {\tt M'232-P\ 234} & $37$ \\
$1.2743$ & $9.7300$ & $8.03(-02)$ & $3.63(-02)$ & $1.12(-02)$ & $8.1735(-04)$ & {\tt M'432-P\ 234} & $38$ \\
$1.2745$ & $9.7285$ & $4.04(-01)$ & $1.19(-01)$ & $6.11(-02)$ & $2.9180(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.2745$ & $9.7280$ & $1.62(-01)$ & $2.37(+00)$ & $2.27(-02)$ & $1.0744(-01)$ & {\tt E'212-P\ 232} & $40$ \\
 \\
$1.2749$ & $9.7250$ & $7.11(-02)$ & $2.30(-05)$ & $2.53(-02)$ & $2.3207(-06)$ & {\tt N'454-P\ 232} & $41$ \\
$1.2758$ & $9.7184$ & $3.46(-01)$ & $1.75(-02)$ & $2.28(-02)$ & $1.5918(-03)$ & {\tt M'454-P\ 234} & $42$ \\
$1.2760$ & $9.7166$ & $1.20(-01)$ & $3.74(-03)$ & $1.85(-02)$ & $1.3821(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.2770$ & $9.7092$ & $3.23(-02)$ & $3.58(-01)$ & $6.38(-03)$ & $9.1359(-03)$ & {\tt N'254-P\ 234} & $44$ \\
$1.2770$ & $9.7088$ & $2.88(-01)$ & $2.96(-01)$ & $6.78(-02)$ & $1.2028(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.2778$ & $9.7031$ & $7.64(-02)$ & $2.37(+00)$ & $1.07(-02)$ & $5.0743(-02)$ & {\tt E'212-P\ 234} & $46$ \\
$1.2779$ & $9.7020$ & $3.66(-01)$ & $4.19(+00)$ & $6.82(-02)$ & $5.7148(-01)$ & {\tt L'212-P\ 232} & $47$ \\
$1.2812$ & $9.6770$ & $3.16(-01)$ & $4.19(+00)$ & $5.89(-02)$ & $4.9326(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.4776$ & $8.3910$ & $7.21(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.4853$ & $8.3477$ & $9.71(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=29;$} \\
$1.2558$ & $9.8734$ & $1.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.2573$ & $9.8610$ & $2.87(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.4773$ & $8.3928$ & $6.56(+01)$ & $1.62(-02)$ & $9.21(-01)$ & $5.9820(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.4775$ & $8.3915$ & $2.62(+01)$ & $1.19(+00)$ & $3.95(-01)$ & $2.8184(+00)$ & {\tt A'276-D'254} & $4$ \\
$1.4776$ & $8.3910$ & $7.21(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.4776$ & $8.3909$ & $7.09(+01)$ & $1.25(-02)$ & $9.51(-01)$ & $2.3838(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.4778$ & $8.3898$ & $4.95(+01)$ & $1.50(+00)$ & $8.98(-01)$ & $2.6910(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.4779$ & $8.3892$ & $3.33(+01)$ & $1.19(+00)$ & $5.03(-01)$ & $3.5878(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.4785$ & $8.3857$ & $3.74(+01)$ & $3.85(-01)$ & $4.97(-01)$ & $1.1460(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.4787$ & $8.3849$ & $6.60(+01)$ & $2.01(-03)$ & $9.25(-01)$ & $7.4520(-03)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.4787$ & $8.3847$ & $6.14(+01)$ & $1.45(+00)$ & $9.16(-01)$ & $1.0614(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.4789$ & $8.3835$ & $6.36(+01)$ & $1.33(+00)$ & $9.64(-01)$ & $2.5598(+00)$ & {\tt B'232-S'212} & $12$ \\
$1.4789$ & $8.3835$ & $6.31(+01)$ & $2.02(+00)$ & $8.50(-01)$ & $6.8776(+00)$ & {\tt F'234-P'234} & $13$ \\
$1.4789$ & $8.3833$ & $3.36(+01)$ & $3.85(-01)$ & $4.45(-01)$ & $1.0273(+00)$ & {\tt A'256-D'256} & $14$ \\
$1.4790$ & $8.3832$ & $6.40(+01)$ & $1.36(-02)$ & $9.89(-01)$ & $5.3817(-02)$ & {\tt B'234-S'212} & $15$ \\
 \\
$1.4792$ & $8.3818$ & $5.97(+01)$ & $2.55(-04)$ & $7.91(-01)$ & $4.0300(-04)$ & {\tt F'232-P'232} & $16$ \\
$1.4792$ & $8.3818$ & $6.46(+01)$ & $3.63(+00)$ & $8.71(-01)$ & $1.2636(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.4798$ & $8.3786$ & $6.91(+01)$ & $2.62(+00)$ & $8.93(-01)$ & $1.4063(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.4808$ & $8.3727$ & $2.39(+00)$ & $3.77(-01)$ & $1.95(-01)$ & $2.9368(-01)$ & {\tt I'254-S'212} & $19$ \\
$1.4810$ & $8.3718$ & $2.13(+00)$ & $3.52(+00)$ & $2.75(-01)$ & $3.8718(+00)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.4814$ & $8.3693$ & $4.80(+00)$ & $8.00(-04)$ & $4.08(-01)$ & $1.3042(-03)$ & {\tt I'234-D'256} & $21$ \\
$1.4814$ & $8.3692$ & $1.25(+01)$ & $1.17(-03)$ & $8.32(-01)$ & $7.7993(-03)$ & {\tt I'278-D'256} & $22$ \\
$1.4818$ & $8.3670$ & $2.42(+01)$ & $1.90(-01)$ & $5.47(-01)$ & $2.0780(-01)$ & {\tt M'212-P'234} & $23$ \\
$1.4819$ & $8.3666$ & $1.60(+00)$ & $3.03(+00)$ & $7.92(-02)$ & $1.4379(+00)$ & {\tt M'256-P'234} & $24$ \\
$1.4833$ & $8.3586$ & $5.05(+00)$ & $2.59(-01)$ & $3.91(-01)$ & $4.0447(-01)$ & {\tt M'414-P'234} & $25$ \\
 \\
$1.4840$ & $8.3549$ & $3.14(-01)$ & $1.23(+00)$ & $6.28(-02)$ & $4.6176(-01)$ & {\tt M'436-P'234} & $26$ \\
$1.4842$ & $8.3536$ & $8.33(-01)$ & $8.83(-01)$ & $7.82(-02)$ & $2.7629(-01)$ & {\tt C'234-S'212} & $27$ \\
$1.4848$ & $8.3506$ & $1.32(+01)$ & $3.79(+00)$ & $7.37(-01)$ & $5.5781(+00)$ & {\tt J'232-S'212} & $28$ \\
$1.4851$ & $8.3489$ & $5.11(+00)$ & $1.09(+00)$ & $1.70(-01)$ & $7.3905(-01)$ & {\tt M'254-P'232} & $29$ \\
$1.4853$ & $8.3477$ & $9.71(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$1.4855$ & $8.3464$ & $6.03(+00)$ & $1.25(-01)$ & $5.62(-01)$ & $2.8078(-01)$ & {\tt I'454-D'254} & $31$ \\
$1.4856$ & $8.3459$ & $6.68(+00)$ & $1.22(-03)$ & $5.59(-01)$ & $1.3707(-03)$ & {\tt I'452-D'254} & $32$ \\
$1.4858$ & $8.3445$ & $1.25(+01)$ & $2.34(-03)$ & $7.33(-01)$ & $1.0279(-02)$ & {\tt I'456-D'256} & $33$ \\
$1.4861$ & $8.3432$ & $3.04(-01)$ & $3.52(+00)$ & $3.93(-02)$ & $5.5334(-01)$ & {\tt J'234-D'254} & $34$ \\
$1.4861$ & $8.3429$ & $5.33(+00)$ & $3.63(-02)$ & $7.47(-01)$ & $5.4273(-02)$ & {\tt M'432-P'232} & $35$ \\
 \\
$1.4861$ & $8.3427$ & $3.36(+00)$ & $8.87(-05)$ & $5.73(-01)$ & $3.0523(-04)$ & {\tt I'276-D'254} & $36$ \\
$1.4863$ & $8.3417$ & $6.49(+00)$ & $3.77(-01)$ & $5.29(-01)$ & $7.9697(-01)$ & {\tt I'254-D'256} & $37$ \\
$1.4864$ & $8.3415$ & $8.57(+00)$ & $1.09(+00)$ & $2.85(-01)$ & $1.2395(+00)$ & {\tt M'254-P'234} & $38$ \\
$1.4865$ & $8.3408$ & $7.30(-01)$ & $3.52(+00)$ & $9.43(-02)$ & $1.3266(+00)$ & {\tt J'234-D'256} & $39$ \\
$1.4866$ & $8.3402$ & $7.20(+00)$ & $1.89(-01)$ & $7.98(-01)$ & $1.2067(+00)$ & {\tt I'478-D'256} & $40$ \\
 \\
$1.4870$ & $8.3377$ & $7.30(+00)$ & $1.76(-01)$ & $7.22(-01)$ & $5.0827(-01)$ & {\tt J'434-S'212} & $41$ \\
$1.4874$ & $8.3359$ & $9.50(+00)$ & $8.62(-02)$ & $9.25(-01)$ & $4.7842(-01)$ & {\tt I'476-D'254} & $42$ \\
$1.4877$ & $8.3341$ & $2.18(+00)$ & $1.72(-02)$ & $6.81(-01)$ & $2.3436(-02)$ & {\tt J'432-S'212} & $43$ \\
$1.4877$ & $8.3341$ & $8.39(+00)$ & $5.79(-01)$ & $7.57(-01)$ & $2.6272(+00)$ & {\tt M'456-P'234} & $44$ \\
$1.4877$ & $8.3340$ & $3.02(+00)$ & $1.19(-01)$ & $4.56(-01)$ & $2.1783(-01)$ & {\tt M'234-P'234} & $45$ \\
 \\
$1.4877$ & $8.3340$ & $2.56(+00)$ & $1.59(-04)$ & $8.52(-01)$ & $5.4298(-04)$ & {\tt I'474-D'254} & $46$ \\
$1.4882$ & $8.3313$ & $9.56(+00)$ & $1.75(-02)$ & $6.30(-01)$ & $4.4039(-02)$ & {\tt M'454-P'232} & $47$ \\
$1.4897$ & $8.3226$ & $1.68(+00)$ & $8.83(-01)$ & $1.58(-01)$ & $5.5738(-01)$ & {\tt C'234-D'256} & $48$ \\
$1.4909$ & $8.3160$ & $1.87(+00)$ & $2.37(+00)$ & $2.62(-01)$ & $1.2417(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.4922$ & $8.3086$ & $2.39(+00)$ & $2.37(+00)$ & $3.35(-01)$ & $1.5873(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=30;$} \\
$1.1709$ & $10.589$ & $2.19(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.1721$ & $10.578$ & $2.15(-01)$ & $3.57(-04)$ & $2.82(-02)$ & $2.0189(-05)$ & {\tt I'232-S\ 212} & $2$ \\
$1.1724$ & $10.575$ & $3.61(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$1.1761$ & $10.542$ & $9.07(-02)$ & $3.68(-01)$ & $6.97(-03)$ & $1.0269(-02)$ & {\tt I'454-S\ 212} & $4$ \\
$1.1763$ & $10.540$ & $4.50(-02)$ & $2.66(+00)$ & $6.46(-03)$ & $6.8807(-02)$ & {\tt J'234-S\ 212} & $5$ \\
 \\
$1.1764$ & $10.539$ & $2.45(-01)$ & $8.55(-01)$ & $1.48(-02)$ & $5.0519(-02)$ & {\tt I'254-S\ 212} & $6$ \\
$1.1786$ & $10.520$ & $7.39(+00)$ & $1.01(+00)$ & $6.25(-01)$ & $2.5378(+00)$ & {\tt C'234-S\ 212} & $7$ \\
$1.1787$ & $10.519$ & $3.25(-01)$ & $2.08(+00)$ & $3.85(-03)$ & $3.2045(-02)$ & {\tt F'234-P\ 232} & $8$ \\
$1.1791$ & $10.515$ & $1.43(-01)$ & $3.80(+00)$ & $7.10(-03)$ & $5.3956(-02)$ & {\tt J'232-S\ 212} & $9$ \\
$1.1797$ & $10.510$ & $1.06(+01)$ & $8.08(-02)$ & $7.88(-01)$ & $1.2730(-01)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$1.1806$ & $10.502$ & $2.70(+00)$ & $2.01(-01)$ & $2.12(-01)$ & $1.7117(-01)$ & {\tt J'434-S\ 212} & $11$ \\
$1.1807$ & $10.501$ & $3.04(+00)$ & $1.85(-01)$ & $5.89(-02)$ & $2.1747(-02)$ & {\tt M'212-P\ 232} & $12$ \\
$1.1810$ & $10.498$ & $8.30(-01)$ & $1.87(-02)$ & $2.02(-01)$ & $7.5333(-03)$ & {\tt J'432-S\ 212} & $13$ \\
$1.1812$ & $10.496$ & $6.61(-01)$ & $1.54(+00)$ & $1.05(-02)$ & $3.2367(-02)$ & {\tt F'212-P\ 234} & $14$ \\
$1.1816$ & $10.493$ & $3.59(-01)$ & $2.38(-01)$ & $2.45(-02)$ & $2.3359(-02)$ & {\tt M'414-P\ 232} & $15$ \\
 \\
$1.1819$ & $10.490$ & $8.74(+00)$ & $2.08(+00)$ & $1.04(-01)$ & $8.6157(-01)$ & {\tt F'234-P\ 234} & $16$ \\
$1.1824$ & $10.486$ & $2.30(-01)$ & $1.96(-01)$ & $3.79(-02)$ & $2.9766(-02)$ & {\tt M'434-P\ 232} & $17$ \\
$1.1825$ & $10.485$ & $4.74(+00)$ & $2.48(+00)$ & $5.37(-02)$ & $8.0087(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$1.1827$ & $10.483$ & $1.14(+01)$ & $1.81(-01)$ & $8.12(-01)$ & $2.9343(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$1.1828$ & $10.483$ & $8.98(+00)$ & $1.83(-01)$ & $6.69(-01)$ & $4.9059(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$1.1831$ & $10.480$ & $1.73(+01)$ & $8.70(-04)$ & $2.05(-01)$ & $3.5632(-04)$ & {\tt F'232-P\ 234} & $21$ \\
$1.1831$ & $10.480$ & $4.89(+00)$ & $3.60(+00)$ & $5.78(-02)$ & $8.3388(-01)$ & {\tt F'254-P\ 234} & $22$ \\
$1.1835$ & $10.476$ & $1.16(+00)$ & $3.32(-02)$ & $1.68(-01)$ & $2.2346(-02)$ & {\tt G'254-P\ 232} & $23$ \\
$1.1838$ & $10.474$ & $4.52(+00)$ & $1.26(-01)$ & $7.90(-01)$ & $3.9699(-01)$ & {\tt K'434-S\ 212} & $24$ \\
$1.1838$ & $10.473$ & $9.68(-01)$ & $2.15(-02)$ & $8.36(-01)$ & $3.5983(-02)$ & {\tt K'432-S\ 212} & $25$ \\
 \\
$1.1839$ & $10.473$ & $1.61(+01)$ & $2.97(+00)$ & $7.29(-01)$ & $1.3006(+01)$ & {\tt M'256-P\ 234} & $26$ \\
$1.1839$ & $10.473$ & $1.67(+01)$ & $1.14(+00)$ & $4.74(-01)$ & $2.1643(+00)$ & {\tt M'254-P\ 232} & $27$ \\
$1.1839$ & $10.472$ & $5.34(+00)$ & $1.85(-01)$ & $1.03(-01)$ & $3.8181(-02)$ & {\tt M'212-P\ 234} & $28$ \\
$1.1842$ & $10.470$ & $1.86(+01)$ & $4.27(-02)$ & $6.88(-01)$ & $5.8653(-02)$ & {\tt M'232-P\ 232} & $29$ \\
$1.1847$ & $10.466$ & $1.32(-01)$ & $5.00(-02)$ & $1.47(-02)$ & $1.4707(-03)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$1.1848$ & $10.465$ & $9.95(-01)$ & $1.27(-01)$ & $1.32(-01)$ & $6.7342(-02)$ & {\tt M'234-P\ 232} & $31$ \\
$1.1848$ & $10.464$ & $6.60(+00)$ & $2.38(-01)$ & $4.50(-01)$ & $4.2899(-01)$ & {\tt M'414-P\ 234} & $32$ \\
$1.1854$ & $10.460$ & $2.95(+00)$ & $1.37(+00)$ & $4.79(-01)$ & $3.9306(+00)$ & {\tt M'436-P\ 234} & $33$ \\
$1.1856$ & $10.457$ & $3.06(+00)$ & $1.96(-01)$ & $5.06(-01)$ & $3.9694(-01)$ & {\tt M'434-P\ 234} & $34$ \\
$1.1861$ & $10.453$ & $2.98(+00)$ & $1.96(-02)$ & $1.60(-01)$ & $1.2529(-02)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$1.1863$ & $10.452$ & $1.42(+00)$ & $4.10(-03)$ & $1.85(-01)$ & $1.5186(-03)$ & {\tt M'452-P\ 232} & $36$ \\
$1.1871$ & $10.445$ & $1.25(+00)$ & $3.52(-01)$ & $2.13(-01)$ & $2.9932(-01)$ & {\tt N'254-P\ 232} & $37$ \\
$1.1879$ & $10.437$ & $1.74(-01)$ & $2.36(+00)$ & $2.29(-02)$ & $1.0799(-01)$ & {\tt E'212-P\ 232} & $38$ \\
$1.1881$ & $10.436$ & $3.85(-01)$ & $1.27(-01)$ & $5.11(-02)$ & $2.6014(-02)$ & {\tt M'234-P\ 234} & $39$ \\
$1.1882$ & $10.435$ & $1.03(-01)$ & $3.15(-05)$ & $3.08(-02)$ & $3.8812(-06)$ & {\tt N'454-P\ 232} & $40$ \\
 \\
$1.1882$ & $10.434$ & $4.03(-02)$ & $7.54(-03)$ & $1.44(-02)$ & $2.1663(-04)$ & {\tt N'452-P\ 232} & $41$ \\
$1.1893$ & $10.425$ & $3.54(-01)$ & $1.96(-02)$ & $1.90(-02)$ & $1.4865(-03)$ & {\tt M'454-P\ 234} & $42$ \\
$1.1896$ & $10.423$ & $1.24(-01)$ & $4.10(-03)$ & $1.61(-02)$ & $1.3241(-04)$ & {\tt M'452-P\ 234} & $43$ \\
$1.1904$ & $10.416$ & $3.18(-02)$ & $3.52(-01)$ & $5.42(-03)$ & $7.6170(-03)$ & {\tt N'254-P\ 234} & $44$ \\
$1.1904$ & $10.415$ & $2.98(-01)$ & $2.88(-01)$ & $6.13(-02)$ & $1.0617(-01)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.1910$ & $10.410$ & $4.16(-01)$ & $4.19(+00)$ & $7.54(-02)$ & $6.3126(-01)$ & {\tt L'212-P\ 232} & $46$ \\
$1.1912$ & $10.409$ & $8.00(-02)$ & $2.36(+00)$ & $1.05(-02)$ & $4.9483(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$1.1943$ & $10.381$ & $3.36(-01)$ & $4.19(+00)$ & $6.08(-02)$ & $5.0919(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.3778$ & $8.9985$ & $8.20(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.3852$ & $8.9508$ & $1.23(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=30;$} \\
$1.1709$ & $10.589$ & $2.19(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.1724$ & $10.575$ & $3.61(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.3776$ & $9.0003$ & $7.50(+01)$ & $1.84(-02)$ & $9.23(-01)$ & $6.7797(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.3777$ & $8.9994$ & $2.79(+01)$ & $1.16(+00)$ & $3.68(-01)$ & $2.5530(+00)$ & {\tt A'276-D'254} & $4$ \\
$1.3778$ & $8.9985$ & $8.20(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.3779$ & $8.9983$ & $8.07(+01)$ & $1.44(-02)$ & $9.51(-01)$ & $2.7447(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.3781$ & $8.9971$ & $5.68(+01)$ & $1.54(+00)$ & $9.05(-01)$ & $2.7800(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.3781$ & $8.9967$ & $4.02(+01)$ & $1.16(+00)$ & $5.30(-01)$ & $3.6791(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.3787$ & $8.9931$ & $4.49(+01)$ & $4.21(-01)$ & $5.24(-01)$ & $1.3231(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.3788$ & $8.9923$ & $7.51(+01)$ & $2.41(-03)$ & $9.27(-01)$ & $8.9202(-03)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.3789$ & $8.9918$ & $6.99(+01)$ & $1.43(+00)$ & $9.18(-01)$ & $1.0522(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.3790$ & $8.9908$ & $7.18(+01)$ & $2.08(+00)$ & $8.51(-01)$ & $7.0791(+00)$ & {\tt F'234-P'234} & $12$ \\
$1.3790$ & $8.9907$ & $7.31(+01)$ & $1.32(+00)$ & $9.67(-01)$ & $2.5527(+00)$ & {\tt B'232-S'212} & $13$ \\
$1.3791$ & $8.9905$ & $7.36(+01)$ & $3.50(-03)$ & $9.90(-01)$ & $1.3848(-02)$ & {\tt B'234-S'212} & $14$ \\
$1.3791$ & $8.9904$ & $3.58(+01)$ & $4.21(-01)$ & $4.18(-01)$ & $1.0563(+00)$ & {\tt A'256-D'256} & $15$ \\
 \\
$1.3793$ & $8.9891$ & $6.51(+01)$ & $8.70(-04)$ & $7.68(-01)$ & $1.3372(-03)$ & {\tt F'232-P'232} & $16$ \\
$1.3793$ & $8.9889$ & $7.41(+01)$ & $3.60(+00)$ & $8.76(-01)$ & $1.2630(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.3798$ & $8.9855$ & $7.90(+01)$ & $2.48(+00)$ & $8.95(-01)$ & $1.3344(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.3804$ & $8.9817$ & $1.48(+01)$ & $1.85(-01)$ & $2.86(-01)$ & $1.0565(-01)$ & {\tt M'212-P'232} & $19$ \\
$1.3810$ & $8.9779$ & $4.85(+00)$ & $8.55(-01)$ & $2.93(-01)$ & $1.0019(+00)$ & {\tt I'254-S'212} & $20$ \\
 \\
$1.3813$ & $8.9761$ & $1.41(+01)$ & $1.01(-03)$ & $8.28(-01)$ & $6.7118(-03)$ & {\tt I'278-D'256} & $21$ \\
$1.3813$ & $8.9760$ & $5.40(+00)$ & $9.34(-04)$ & $4.11(-01)$ & $1.5340(-03)$ & {\tt I'234-D'256} & $22$ \\
$1.3817$ & $8.9732$ & $1.70(+00)$ & $2.97(+00)$ & $7.70(-02)$ & $1.3720(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.3817$ & $8.9732$ & $2.67(+01)$ & $1.85(-01)$ & $5.18(-01)$ & $1.9120(-01)$ & {\tt M'212-P'234} & $24$ \\
$1.3830$ & $8.9650$ & $5.75(+00)$ & $2.38(-01)$ & $3.92(-01)$ & $3.7378(-01)$ & {\tt M'414-P'234} & $25$ \\
 \\
$1.3837$ & $8.9603$ & $4.56(-01)$ & $1.37(+00)$ & $7.41(-02)$ & $6.0720(-01)$ & {\tt M'436-P'234} & $26$ \\
$1.3847$ & $8.9537$ & $1.52(+01)$ & $3.80(+00)$ & $7.58(-01)$ & $5.7642(+00)$ & {\tt J'232-S'212} & $27$ \\
$1.3849$ & $8.9529$ & $5.41(+00)$ & $1.14(+00)$ & $1.54(-01)$ & $7.0076(-01)$ & {\tt M'254-P'232} & $28$ \\
$1.3852$ & $8.9508$ & $1.23(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$1.3854$ & $8.9496$ & $7.42(+00)$ & $3.68(-01)$ & $5.70(-01)$ & $8.3988(-01)$ & {\tt I'454-D'254} & $30$ \\
 \\
$1.3854$ & $8.9491$ & $8.74(+00)$ & $8.24(-04)$ & $5.94(-01)$ & $9.7758(-04)$ & {\tt I'452-D'254} & $31$ \\
$1.3856$ & $8.9480$ & $2.58(-01)$ & $2.66(+00)$ & $3.71(-02)$ & $3.9490(-01)$ & {\tt J'234-D'254} & $32$ \\
$1.3857$ & $8.9475$ & $1.54(+01)$ & $1.79(-03)$ & $7.58(-01)$ & $8.1556(-03)$ & {\tt I'456-D'256} & $33$ \\
$1.3859$ & $8.9462$ & $6.92(+00)$ & $5.00(-02)$ & $7.69(-01)$ & $7.6940(-02)$ & {\tt M'432-P'232} & $34$ \\
$1.3859$ & $8.9460$ & $3.55(+00)$ & $4.20(-04)$ & $5.46(-01)$ & $1.3769(-03)$ & {\tt I'276-D'254} & $35$ \\
 \\
$1.3860$ & $8.9453$ & $2.53(+00)$ & $2.66(+00)$ & $3.64(-01)$ & $3.8767(+00)$ & {\tt J'234-D'256} & $36$ \\
$1.3862$ & $8.9445$ & $6.79(+00)$ & $8.55(-01)$ & $4.10(-01)$ & $1.4030(+00)$ & {\tt I'254-D'256} & $37$ \\
$1.3862$ & $8.9443$ & $1.09(+01)$ & $1.14(+00)$ & $3.08(-01)$ & $1.4065(+00)$ & {\tt M'254-P'234} & $38$ \\
$1.3863$ & $8.9434$ & $9.43(+00)$ & $2.17(-01)$ & $8.07(-01)$ & $1.4024(+00)$ & {\tt I'478-D'256} & $39$ \\
$1.3868$ & $8.9406$ & $9.25(+00)$ & $2.01(-01)$ & $7.27(-01)$ & $5.8569(-01)$ & {\tt J'434-S'212} & $40$ \\
 \\
$1.3871$ & $8.9386$ & $1.21(+01)$ & $9.64(-02)$ & $9.33(-01)$ & $5.3952(-01)$ & {\tt I'476-D'254} & $41$ \\
$1.3873$ & $8.9368$ & $1.08(+01)$ & $6.62(-01)$ & $7.79(-01)$ & $3.0934(+00)$ & {\tt M'456-P'234} & $42$ \\
$1.3874$ & $8.9368$ & $2.84(+00)$ & $1.87(-02)$ & $6.90(-01)$ & $2.5761(-02)$ & {\tt J'432-S'212} & $43$ \\
$1.3874$ & $8.9366$ & $3.64(+00)$ & $1.27(-01)$ & $4.84(-01)$ & $2.4597(-01)$ & {\tt M'234-P'234} & $44$ \\
$1.3874$ & $8.9366$ & $3.21(+00)$ & $3.08(-04)$ & $8.58(-01)$ & $1.0555(-03)$ & {\tt I'474-D'254} & $45$ \\
 \\
$1.3878$ & $8.9338$ & $1.20(+01)$ & $1.96(-02)$ & $6.44(-01)$ & $5.0398(-02)$ & {\tt M'454-P'232} & $46$ \\
$1.3881$ & $8.9319$ & $2.60(+00)$ & $4.10(-03)$ & $3.38(-01)$ & $2.7753(-03)$ & {\tt M'452-P'232} & $47$ \\
$1.3892$ & $8.9247$ & $1.90(+00)$ & $1.01(+00)$ & $1.61(-01)$ & $6.5304(-01)$ & {\tt C'234-D'256} & $48$ \\
$1.3903$ & $8.9178$ & $2.08(+00)$ & $2.36(+00)$ & $2.73(-01)$ & $1.2889(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.3916$ & $8.9093$ & $2.60(+00)$ & $2.36(+00)$ & $3.42(-01)$ & $1.6105(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=31;$} \\
$1.0942$ & $11.331$ & $2.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.0949$ & $11.323$ & $2.25(-01)$ & $4.66(-04)$ & $2.56(-02)$ & $2.3822(-05)$ & {\tt I'232-S\ 212} & $2$ \\
$1.0957$ & $11.316$ & $4.49(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$1.0989$ & $11.283$ & $7.41(-02)$ & $2.45(+00)$ & $7.09(-03)$ & $6.9551(-02)$ & {\tt J'234-S\ 212} & $4$ \\
$1.0990$ & $11.282$ & $6.64(-02)$ & $1.16(+00)$ & $5.40(-03)$ & $2.5115(-02)$ & {\tt I'234-S\ 212} & $5$ \\
 \\
$1.0991$ & $11.280$ & $3.26(-01)$ & $1.30(-01)$ & $1.58(-02)$ & $8.2498(-03)$ & {\tt I'254-S\ 212} & $6$ \\
$1.1010$ & $11.261$ & $3.18(-01)$ & $2.13(+00)$ & $3.33(-03)$ & $2.8400(-02)$ & {\tt F'234-P\ 232} & $7$ \\
$1.1012$ & $11.259$ & $8.28(+00)$ & $1.14(+00)$ & $6.32(-01)$ & $2.8920(+00)$ & {\tt C'234-S\ 212} & $8$ \\
$1.1018$ & $11.253$ & $1.34(-01)$ & $3.82(+00)$ & $5.95(-03)$ & $4.5460(-02)$ & {\tt J'232-S\ 212} & $9$ \\
$1.1023$ & $11.248$ & $1.22(+01)$ & $9.27(-02)$ & $7.82(-01)$ & $1.4503(-01)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$1.1028$ & $11.243$ & $2.98(+00)$ & $1.79(-01)$ & $4.95(-02)$ & $1.7696(-02)$ & {\tt F'232-P\ 232} & $11$ \\
$1.1031$ & $11.240$ & $3.37(+00)$ & $2.29(-01)$ & $2.14(-01)$ & $1.9543(-01)$ & {\tt J'434-S\ 212} & $12$ \\
$1.1035$ & $11.236$ & $1.08(+00)$ & $2.00(-02)$ & $2.06(-01)$ & $8.2465(-03)$ & {\tt J'432-S\ 212} & $13$ \\
$1.1036$ & $11.235$ & $3.12(-01)$ & $2.24(-01)$ & $1.87(-02)$ & $1.6784(-02)$ & {\tt M'414-P\ 232} & $14$ \\
$1.1036$ & $11.235$ & $8.48(-01)$ & $1.57(+00)$ & $1.19(-02)$ & $3.7510(-02)$ & {\tt F'212-P\ 234} & $15$ \\
 \\
$1.1042$ & $11.228$ & $1.01(+01)$ & $2.13(+00)$ & $1.05(-01)$ & $8.9739(-01)$ & {\tt F'234-P\ 234} & $16$ \\
$1.1044$ & $11.227$ & $1.83(-01)$ & $1.80(-01)$ & $2.76(-02)$ & $1.9879(-02)$ & {\tt M'434-P\ 232} & $17$ \\
$1.1048$ & $11.223$ & $5.72(+00)$ & $2.35(+00)$ & $5.70(-02)$ & $8.0434(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$1.1049$ & $11.221$ & $1.29(+01)$ & $1.78(-01)$ & $8.14(-01)$ & $2.8944(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$1.1050$ & $11.220$ & $1.00(+01)$ & $1.79(-01)$ & $6.56(-01)$ & $4.6951(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$1.1053$ & $11.217$ & $2.13(+01)$ & $2.18(-03)$ & $2.26(-01)$ & $9.8669(-04)$ & {\tt M'212-P\ 234} & $21$ \\
$1.1054$ & $11.216$ & $5.73(+00)$ & $3.58(+00)$ & $5.95(-02)$ & $8.5235(-01)$ & {\tt F'254-P\ 234} & $22$ \\
$1.1057$ & $11.214$ & $1.30(+00)$ & $2.20(-02)$ & $1.66(-01)$ & $1.4644(-02)$ & {\tt G'254-P\ 232} & $23$ \\
$1.1060$ & $11.210$ & $5.41(+00)$ & $1.35(-01)$ & $7.93(-01)$ & $4.2704(-01)$ & {\tt K'434-S\ 212} & $24$ \\
$1.1060$ & $11.210$ & $1.93(+01)$ & $1.19(+00)$ & $4.71(-01)$ & $2.2378(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$1.1060$ & $11.210$ & $1.79(+01)$ & $2.91(+00)$ & $7.41(-01)$ & $1.2940(+01)$ & {\tt M'256-P\ 234} & $26$ \\
$1.1060$ & $11.210$ & $1.16(+00)$ & $2.31(-02)$ & $8.39(-01)$ & $3.8718(-02)$ & {\tt K'432-S\ 212} & $27$ \\
$1.1061$ & $11.209$ & $4.81(+00)$ & $1.79(-01)$ & $7.97(-02)$ & $2.8512(-02)$ & {\tt F'232-P\ 234} & $28$ \\
$1.1062$ & $11.208$ & $2.17(+01)$ & $3.97(-02)$ & $6.58(-01)$ & $5.2261(-02)$ & {\tt M'232-P\ 232} & $29$ \\
$1.1068$ & $11.203$ & $4.43(-01)$ & $6.45(-02)$ & $3.88(-02)$ & $5.0047(-03)$ & {\tt M'432-P\ 232} & $30$ \\
 \\
$1.1068$ & $11.202$ & $1.04(+00)$ & $1.34(-01)$ & $1.21(-01)$ & $6.4916(-02)$ & {\tt M'234-P\ 232} & $31$ \\
$1.1069$ & $11.202$ & $7.63(+00)$ & $2.24(-01)$ & $4.58(-01)$ & $4.1089(-01)$ & {\tt M'414-P\ 234} & $32$ \\
$1.1074$ & $11.196$ & $3.74(+00)$ & $1.49(+00)$ & $5.03(-01)$ & $4.5044(+00)$ & {\tt M'436-P\ 234} & $33$ \\
$1.1077$ & $11.193$ & $3.46(+00)$ & $1.80(-01)$ & $5.24(-01)$ & $3.7660(-01)$ & {\tt M'434-P\ 234} & $34$ \\
$1.1081$ & $11.189$ & $3.63(+00)$ & $2.22(-02)$ & $1.61(-01)$ & $1.4299(-02)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$1.1082$ & $11.187$ & $1.66(+00)$ & $4.44(-03)$ & $1.84(-01)$ & $1.6317(-03)$ & {\tt M'452-P\ 232} & $36$ \\
$1.1089$ & $11.181$ & $1.51(+00)$ & $3.45(-01)$ & $2.20(-01)$ & $3.0421(-01)$ & {\tt N'254-P\ 232} & $37$ \\
$1.1093$ & $11.177$ & $1.01(-01)$ & $1.19(+00)$ & $2.47(-03)$ & $1.1721(-02)$ & {\tt M'254-P\ 234} & $38$ \\
$1.1097$ & $11.173$ & $1.83(-01)$ & $2.34(+00)$ & $2.26(-02)$ & $1.0578(-01)$ & {\tt E'212-P\ 232} & $39$ \\
$1.1099$ & $11.171$ & $1.47(-01)$ & $4.08(-05)$ & $3.73(-02)$ & $6.0995(-06)$ & {\tt N'454-P\ 232} & $40$ \\
 \\
$1.1100$ & $11.170$ & $6.11(-02)$ & $1.59(-02)$ & $1.87(-02)$ & $5.9307(-04)$ & {\tt N'452-P\ 232} & $41$ \\
$1.1101$ & $11.169$ & $3.67(-01)$ & $1.34(-01)$ & $4.28(-02)$ & $2.2939(-02)$ & {\tt M'234-P\ 234} & $42$ \\
$1.1113$ & $11.156$ & $3.59(-01)$ & $2.22(-02)$ & $1.59(-02)$ & $1.4150(-03)$ & {\tt M'454-P\ 234} & $43$ \\
$1.1115$ & $11.154$ & $1.27(-01)$ & $4.44(-03)$ & $1.40(-02)$ & $1.2451(-04)$ & {\tt M'452-P\ 234} & $44$ \\
$1.1122$ & $11.148$ & $3.06(-01)$ & $2.82(-01)$ & $5.52(-02)$ & $9.3276(-02)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.1125$ & $11.144$ & $4.70(-01)$ & $4.18(+00)$ & $8.28(-02)$ & $6.9231(-01)$ & {\tt L'212-P\ 232} & $46$ \\
$1.1130$ & $11.139$ & $8.37(-02)$ & $2.34(+00)$ & $1.03(-02)$ & $4.8347(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$1.1159$ & $11.111$ & $3.54(-01)$ & $4.18(+00)$ & $6.23(-02)$ & $5.2123(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.2877$ & $9.6283$ & $9.29(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.2948$ & $9.5756$ & $1.54(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=31;$} \\
$1.0942$ & $11.331$ & $2.48(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.0957$ & $11.316$ & $4.49(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.2875$ & $9.6300$ & $8.52(+01)$ & $2.05(-02)$ & $9.25(-01)$ & $7.5802(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.2875$ & $9.6296$ & $2.96(+01)$ & $1.12(+00)$ & $3.42(-01)$ & $2.3006(+00)$ & {\tt A'276-D'254} & $4$ \\
$1.2877$ & $9.6283$ & $9.29(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.2878$ & $9.6278$ & $9.14(+01)$ & $1.64(-02)$ & $9.50(-01)$ & $3.1118(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.2879$ & $9.6266$ & $6.47(+01)$ & $1.57(+00)$ & $9.12(-01)$ & $2.8640(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.2880$ & $9.6264$ & $4.82(+01)$ & $1.12(+00)$ & $5.57(-01)$ & $3.7487(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.2885$ & $9.6227$ & $5.34(+01)$ & $4.57(-01)$ & $5.50(-01)$ & $1.5098(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.2886$ & $9.6219$ & $8.50(+01)$ & $2.82(-03)$ & $9.28(-01)$ & $1.0475(-02)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.2887$ & $9.6211$ & $7.92(+01)$ & $1.41(+00)$ & $9.21(-01)$ & $1.0415(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.2888$ & $9.6203$ & $8.14(+01)$ & $2.13(+00)$ & $8.52(-01)$ & $7.2619(+00)$ & {\tt F'234-P'234} & $12$ \\
$1.2888$ & $9.6201$ & $8.36(+01)$ & $1.31(+00)$ & $9.70(-01)$ & $2.5407(+00)$ & {\tt B'232-S'212} & $13$ \\
$1.2888$ & $9.6199$ & $8.41(+01)$ & $2.56(-05)$ & $9.91(-01)$ & $1.0151(-04)$ & {\tt B'234-S'212} & $14$ \\
$1.2889$ & $9.6196$ & $3.80(+01)$ & $4.57(-01)$ & $3.92(-01)$ & $1.0754(+00)$ & {\tt A'256-D'256} & $15$ \\
 \\
$1.2890$ & $9.6187$ & $6.94(+01)$ & $2.18(-03)$ & $7.38(-01)$ & $3.2175(-03)$ & {\tt M'212-P'232} & $16$ \\
$1.2891$ & $9.6182$ & $8.47(+01)$ & $3.58(+00)$ & $8.80(-01)$ & $1.2599(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.2896$ & $9.6146$ & $8.99(+01)$ & $2.35(+00)$ & $8.96(-01)$ & $1.2643(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.2900$ & $9.6113$ & $2.16(+01)$ & $1.79(-01)$ & $3.58(-01)$ & $1.2807(-01)$ & {\tt F'232-P'232} & $19$ \\
$1.2905$ & $9.6078$ & $1.35(+00)$ & $2.45(+00)$ & $1.29(-01)$ & $1.2687(+00)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.2908$ & $9.6051$ & $1.59(+01)$ & $8.68(-04)$ & $8.23(-01)$ & $5.7160(-03)$ & {\tt I'278-D'256} & $21$ \\
$1.2909$ & $9.6048$ & $6.05(+00)$ & $1.05(-03)$ & $4.12(-01)$ & $1.7248(-03)$ & {\tt I'434-D'256} & $22$ \\
$1.2912$ & $9.6021$ & $1.82(+00)$ & $2.91(+00)$ & $7.53(-02)$ & $1.3154(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.2913$ & $9.6015$ & $2.89(+01)$ & $1.79(-01)$ & $4.79(-01)$ & $1.7149(-01)$ & {\tt F'232-P'234} & $24$ \\
$1.2924$ & $9.5936$ & $6.53(+00)$ & $2.24(-01)$ & $3.92(-01)$ & $3.5178(-01)$ & {\tt M'414-P'234} & $25$ \\
 \\
$1.2932$ & $9.5877$ & $6.02(-01)$ & $1.49(+00)$ & $8.10(-02)$ & $7.2556(-01)$ & {\tt M'436-P'234} & $26$ \\
$1.2944$ & $9.5787$ & $5.65(+00)$ & $1.19(+00)$ & $1.38(-01)$ & $6.5642(-01)$ & {\tt M'254-P'232} & $27$ \\
$1.2944$ & $9.5786$ & $1.75(+01)$ & $3.82(+00)$ & $7.77(-01)$ & $5.9333(+00)$ & {\tt J'232-S'212} & $28$ \\
$1.2948$ & $9.5756$ & $1.54(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$1.2949$ & $9.5751$ & $3.82(+00)$ & $2.45(+00)$ & $3.66(-01)$ & $3.5860(+00)$ & {\tt J'234-D'254} & $30$ \\
 \\
$1.2950$ & $9.5741$ & $1.12(+01)$ & $5.65(-04)$ & $6.23(-01)$ & $7.0448(-04)$ & {\tt I'452-D'254} & $31$ \\
$1.2950$ & $9.5740$ & $6.04(+00)$ & $1.16(+00)$ & $4.91(-01)$ & $2.2864(+00)$ & {\tt I'234-D'254} & $32$ \\
$1.2953$ & $9.5723$ & $1.87(+01)$ & $1.32(-03)$ & $7.80(-01)$ & $6.1758(-03)$ & {\tt I'456-D'256} & $33$ \\
$1.2954$ & $9.5713$ & $8.88(+00)$ & $6.45(-02)$ & $7.78(-01)$ & $1.0039(-01)$ & {\tt M'432-P'232} & $34$ \\
$1.2954$ & $9.5712$ & $3.72(+00)$ & $9.97(-04)$ & $5.17(-01)$ & $3.0951(-03)$ & {\tt I'276-D'254} & $35$ \\
 \\
$1.2954$ & $9.5709$ & $1.37(+00)$ & $1.16(+00)$ & $1.11(-01)$ & $5.1793(-01)$ & {\tt I'234-D'256} & $36$ \\
$1.2956$ & $9.5694$ & $1.07(+01)$ & $1.30(-01)$ & $5.21(-01)$ & $2.7174(-01)$ & {\tt I'254-D'256} & $37$ \\
$1.2957$ & $9.5689$ & $1.35(+01)$ & $1.19(+00)$ & $3.29(-01)$ & $1.5648(+00)$ & {\tt M'254-P'234} & $38$ \\
$1.2958$ & $9.5682$ & $1.21(+01)$ & $2.46(-01)$ & $8.15(-01)$ & $1.6048(+00)$ & {\tt I'478-D'256} & $39$ \\
$1.2962$ & $9.5653$ & $1.15(+01)$ & $2.29(-01)$ & $7.30(-01)$ & $6.6808(-01)$ & {\tt J'434-S'212} & $40$ \\
 \\
$1.2965$ & $9.5631$ & $1.50(+01)$ & $1.05(-01)$ & $9.41(-01)$ & $5.9484(-01)$ & {\tt I'476-D'254} & $41$ \\
$1.2967$ & $9.5613$ & $1.36(+01)$ & $7.46(-01)$ & $7.98(-01)$ & $3.5707(+00)$ & {\tt M'456-P'234} & $42$ \\
$1.2968$ & $9.5612$ & $3.66(+00)$ & $2.00(-02)$ & $6.97(-01)$ & $2.7893(-02)$ & {\tt J'432-S'212} & $43$ \\
$1.2968$ & $9.5610$ & $3.99(+00)$ & $5.14(-04)$ & $8.64(-01)$ & $1.7748(-03)$ & {\tt I'474-D'254} & $44$ \\
$1.2968$ & $9.5610$ & $4.38(+00)$ & $1.34(-01)$ & $5.11(-01)$ & $2.7393(-01)$ & {\tt M'234-P'234} & $45$ \\
 \\
$1.2972$ & $9.5581$ & $1.48(+01)$ & $2.22(-02)$ & $6.56(-01)$ & $5.8365(-02)$ & {\tt M'454-P'232} & $46$ \\
$1.2985$ & $9.5484$ & $2.14(+00)$ & $1.14(+00)$ & $1.63(-01)$ & $7.4739(-01)$ & {\tt C'234-D'256} & $47$ \\
$1.2989$ & $9.5455$ & $3.25(+00)$ & $1.79(-01)$ & $2.12(-01)$ & $1.5189(-01)$ & {\tt K'234-S'212} & $48$ \\
$1.2994$ & $9.5414$ & $2.28(+00)$ & $2.34(+00)$ & $2.82(-01)$ & $1.3197(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.3008$ & $9.5316$ & $2.82(+00)$ & $2.34(+00)$ & $3.48(-01)$ & $1.6293(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=32;$} \\
$1.0248$ & $12.099$ & $2.80(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.0251$ & $12.095$ & $2.35(-01)$ & $5.88(-04)$ & $2.30(-02)$ & $2.7081(-05)$ & {\tt I'232-S\ 212} & $2$ \\
$1.0262$ & $12.082$ & $5.50(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$1.0288$ & $12.051$ & $4.93(-02)$ & $3.46(+00)$ & $6.15(-03)$ & $8.5113(-02)$ & {\tt J'234-S\ 212} & $4$ \\
$1.0290$ & $12.049$ & $1.46(-01)$ & $1.05(-01)$ & $7.58(-03)$ & $3.1821(-03)$ & {\tt I'234-S\ 212} & $5$ \\
 \\
$1.0292$ & $12.047$ & $3.67(-01)$ & $3.96(-02)$ & $1.53(-02)$ & $2.4198(-03)$ & {\tt I'254-S\ 212} & $6$ \\
$1.0306$ & $12.031$ & $3.10(-01)$ & $2.18(+00)$ & $2.88(-03)$ & $2.5066(-02)$ & {\tt F'234-P\ 232} & $7$ \\
$1.0310$ & $12.025$ & $9.26(+00)$ & $1.27(+00)$ & $6.38(-01)$ & $3.2360(+00)$ & {\tt C'234-S\ 212} & $8$ \\
$1.0317$ & $12.018$ & $1.17(-01)$ & $3.84(+00)$ & $4.68(-03)$ & $3.5884(-02)$ & {\tt J'232-S\ 212} & $9$ \\
$1.0321$ & $12.012$ & $1.41(+01)$ & $1.06(-01)$ & $7.78(-01)$ & $1.6434(-01)$ & {\tt C'232-S\ 212} & $10$ \\
 \\
$1.0323$ & $12.010$ & $2.90(+00)$ & $1.72(-01)$ & $4.09(-02)$ & $1.4100(-02)$ & {\tt F'232-P\ 232} & $11$ \\
$1.0329$ & $12.004$ & $4.16(+00)$ & $2.58(-01)$ & $2.16(-01)$ & $2.2282(-01)$ & {\tt J'434-S\ 212} & $12$ \\
$1.0330$ & $12.003$ & $2.74(-01)$ & $2.15(-01)$ & $1.45(-02)$ & $1.2436(-02)$ & {\tt M'234-P\ 232} & $13$ \\
$1.0332$ & $12.000$ & $1.40(+00)$ & $2.12(-02)$ & $2.10(-01)$ & $8.9129(-03)$ & {\tt J'432-S\ 212} & $14$ \\
$1.0333$ & $11.999$ & $1.07(+00)$ & $1.60(+00)$ & $1.33(-02)$ & $4.2825(-02)$ & {\tt F'212-P\ 234} & $15$ \\
 \\
$1.0338$ & $11.994$ & $1.48(-01)$ & $1.67(-01)$ & $2.04(-02)$ & $1.3656(-02)$ & {\tt M'434-P\ 232} & $16$ \\
$1.0338$ & $11.993$ & $1.15(+01)$ & $2.18(+00)$ & $1.07(-01)$ & $9.3100(-01)$ & {\tt F'234-P\ 234} & $17$ \\
$1.0344$ & $11.987$ & $6.83(+00)$ & $2.23(+00)$ & $6.02(-02)$ & $8.0374(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$1.0345$ & $11.985$ & $1.45(+01)$ & $1.74(-01)$ & $8.15(-01)$ & $2.8311(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$1.0346$ & $11.984$ & $1.12(+01)$ & $1.73(-01)$ & $6.39(-01)$ & $4.4281(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$1.0349$ & $11.980$ & $2.59(+01)$ & $4.60(-03)$ & $2.51(-01)$ & $2.3081(-03)$ & {\tt M'212-P\ 234} & $21$ \\
$1.0350$ & $11.979$ & $6.67(+00)$ & $3.55(+00)$ & $6.11(-02)$ & $8.6936(-01)$ & {\tt F'254-P\ 234} & $22$ \\
$1.0351$ & $11.978$ & $1.43(+00)$ & $1.29(-02)$ & $1.61(-01)$ & $8.3052(-03)$ & {\tt G'254-P\ 232} & $23$ \\
$1.0355$ & $11.974$ & $2.21(+01)$ & $1.23(+00)$ & $4.69(-01)$ & $2.3050(+00)$ & {\tt M'254-P\ 232} & $24$ \\
$1.0355$ & $11.974$ & $1.99(+01)$ & $2.85(+00)$ & $7.50(-01)$ & $1.2819(+01)$ & {\tt M'256-P\ 234} & $25$ \\
 \\
$1.0355$ & $11.973$ & $6.42(+00)$ & $1.43(-01)$ & $7.96(-01)$ & $4.5681(-01)$ & {\tt K'434-S\ 212} & $26$ \\
$1.0356$ & $11.973$ & $3.95(+00)$ & $1.72(-01)$ & $5.59(-02)$ & $1.9252(-02)$ & {\tt F'232-P\ 234} & $27$ \\
$1.0356$ & $11.972$ & $1.39(+00)$ & $2.46(-02)$ & $8.42(-01)$ & $4.1440(-02)$ & {\tt K'432-S\ 212} & $28$ \\
$1.0357$ & $11.972$ & $2.49(+01)$ & $3.61(-02)$ & $6.30(-01)$ & $4.5549(-02)$ & {\tt M'232-P\ 232} & $29$ \\
$1.0362$ & $11.966$ & $1.07(+00)$ & $1.39(-01)$ & $1.09(-01)$ & $6.0942(-02)$ & {\tt M'414-P\ 232} & $30$ \\
 \\
$1.0362$ & $11.965$ & $9.31(-01)$ & $7.95(-02)$ & $6.44(-02)$ & $1.0240(-02)$ & {\tt M'432-P\ 232} & $31$ \\
$1.0362$ & $11.965$ & $8.77(+00)$ & $2.15(-01)$ & $4.64(-01)$ & $3.9820(-01)$ & {\tt M'234-P\ 234} & $32$ \\
$1.0369$ & $11.958$ & $4.66(+00)$ & $1.61(+00)$ & $5.26(-01)$ & $5.0631(+00)$ & {\tt M'436-P\ 234} & $33$ \\
$1.0370$ & $11.956$ & $3.89(+00)$ & $1.67(-01)$ & $5.37(-01)$ & $3.6001(-01)$ & {\tt M'434-P\ 234} & $34$ \\
$1.0374$ & $11.951$ & $4.33(+00)$ & $2.59(-02)$ & $1.60(-01)$ & $1.6622(-02)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$1.0376$ & $11.949$ & $1.93(+00)$ & $4.73(-03)$ & $1.82(-01)$ & $1.7247(-03)$ & {\tt M'452-P\ 232} & $36$ \\
$1.0381$ & $11.944$ & $1.83(+00)$ & $3.38(-01)$ & $2.30(-01)$ & $3.1026(-01)$ & {\tt N'254-P\ 232} & $37$ \\
$1.0388$ & $11.936$ & $1.26(-01)$ & $1.23(+00)$ & $2.67(-03)$ & $1.3156(-02)$ & {\tt M'254-P\ 234} & $38$ \\
$1.0389$ & $11.934$ & $1.82(-01)$ & $2.30(+00)$ & $2.13(-02)$ & $9.8189(-02)$ & {\tt E'212-P\ 232} & $39$ \\
$1.0390$ & $11.933$ & $2.11(-01)$ & $5.00(-05)$ & $4.51(-02)$ & $9.0251(-06)$ & {\tt N'454-P\ 232} & $40$ \\
 \\
$1.0391$ & $11.932$ & $9.64(-02)$ & $4.05(-02)$ & $2.51(-02)$ & $2.0346(-03)$ & {\tt N'452-P\ 232} & $41$ \\
$1.0395$ & $11.928$ & $3.51(-01)$ & $1.39(-01)$ & $3.59(-02)$ & $2.0024(-02)$ & {\tt M'414-P\ 234} & $42$ \\
$1.0407$ & $11.913$ & $3.62(-01)$ & $2.59(-02)$ & $1.34(-02)$ & $1.3886(-03)$ & {\tt M'454-P\ 234} & $43$ \\
$1.0409$ & $11.912$ & $1.29(-01)$ & $4.73(-03)$ & $1.22(-02)$ & $1.1493(-04)$ & {\tt M'452-P\ 234} & $44$ \\
$1.0414$ & $11.906$ & $3.12(-01)$ & $2.75(-01)$ & $4.94(-02)$ & $8.1634(-02)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$1.0415$ & $11.904$ & $5.28(-01)$ & $4.17(+00)$ & $9.03(-02)$ & $7.5409(-01)$ & {\tt L'212-P\ 232} & $46$ \\
$1.0423$ & $11.896$ & $8.81(-02)$ & $2.30(+00)$ & $1.03(-02)$ & $4.7594(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$1.0448$ & $11.866$ & $3.71(-01)$ & $4.17(+00)$ & $6.34(-02)$ & $5.2935(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.2060$ & $10.280$ & $1.05(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.2129$ & $10.222$ & $1.90(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=32;$} \\
$1.0248$ & $12.099$ & $2.80(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$1.0262$ & $12.082$ & $5.50(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.2058$ & $10.282$ & $9.65(+01)$ & $2.26(-02)$ & $9.27(-01)$ & $8.3731(-02)$ & {\tt A'234-D'256} & $3$ \\
$1.2058$ & $10.282$ & $3.11(+01)$ & $1.09(+00)$ & $3.17(-01)$ & $2.0632(+00)$ & {\tt A'276-D'254} & $4$ \\
$1.2060$ & $10.280$ & $1.05(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.2061$ & $10.280$ & $1.03(+02)$ & $1.83(-02)$ & $9.49(-01)$ & $3.4794(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.2063$ & $10.278$ & $7.34(+01)$ & $1.60(+00)$ & $9.17(-01)$ & $2.9432(+00)$ & {\tt F'212-P'234} & $7$ \\
$1.2063$ & $10.278$ & $5.72(+01)$ & $1.09(+00)$ & $5.83(-01)$ & $3.7972(+00)$ & {\tt A'276-D'256} & $8$ \\
$1.2067$ & $10.275$ & $6.30(+01)$ & $4.93(-01)$ & $5.76(-01)$ & $1.7044(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.2068$ & $10.274$ & $9.58(+01)$ & $3.26(-03)$ & $9.28(-01)$ & $1.2090(-02)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.2069$ & $10.273$ & $8.94(+01)$ & $1.40(+00)$ & $9.23(-01)$ & $1.0296(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.2070$ & $10.272$ & $9.19(+01)$ & $2.18(+00)$ & $8.52(-01)$ & $7.4270(+00)$ & {\tt F'234-P'234} & $12$ \\
$1.2071$ & $10.272$ & $9.50(+01)$ & $1.30(+00)$ & $9.73(-01)$ & $2.5247(+00)$ & {\tt B'232-S'212} & $13$ \\
$1.2071$ & $10.272$ & $9.55(+01)$ & $2.05(-03)$ & $9.92(-01)$ & $8.1321(-03)$ & {\tt B'234-S'212} & $14$ \\
$1.2071$ & $10.271$ & $4.01(+01)$ & $4.93(-01)$ & $3.67(-01)$ & $1.0850(+00)$ & {\tt A'256-D'256} & $15$ \\
 \\
$1.2072$ & $10.271$ & $7.21(+01)$ & $4.60(-03)$ & $6.97(-01)$ & $6.4227(-03)$ & {\tt M'212-P'232} & $16$ \\
$1.2073$ & $10.270$ & $9.63(+01)$ & $3.55(+00)$ & $8.83(-01)$ & $1.2548(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.2077$ & $10.266$ & $1.02(+02)$ & $2.23(+00)$ & $8.97(-01)$ & $1.1974(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.2080$ & $10.263$ & $3.10(+01)$ & $1.72(-01)$ & $4.39(-01)$ & $1.5113(-01)$ & {\tt F'232-P'232} & $19$ \\
$1.2086$ & $10.259$ & $2.57(+00)$ & $3.46(+00)$ & $3.21(-01)$ & $4.4467(+00)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.2088$ & $10.256$ & $1.79(+01)$ & $7.37(-04)$ & $8.18(-01)$ & $4.8209(-03)$ & {\tt I'278-D'256} & $21$ \\
$1.2089$ & $10.256$ & $6.77(+00)$ & $1.14(-03)$ & $4.11(-01)$ & $1.8747(-03)$ & {\tt I'434-D'256} & $22$ \\
$1.2092$ & $10.253$ & $1.97(+00)$ & $2.85(+00)$ & $7.42(-02)$ & $1.2674(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.2094$ & $10.252$ & $3.05(+01)$ & $1.72(-01)$ & $4.32(-01)$ & $1.4876(-01)$ & {\tt F'232-P'234} & $24$ \\
$1.2103$ & $10.245$ & $7.41(+00)$ & $2.15(-01)$ & $3.92(-01)$ & $3.3643(-01)$ & {\tt M'234-P'234} & $25$ \\
 \\
$1.2111$ & $10.237$ & $7.48(-01)$ & $1.61(+00)$ & $8.44(-02)$ & $8.1343(-01)$ & {\tt M'436-P'234} & $26$ \\
$1.2124$ & $10.227$ & $5.84(+00)$ & $1.23(+00)$ & $1.24(-01)$ & $6.0943(-01)$ & {\tt M'254-P'232} & $27$ \\
$1.2125$ & $10.225$ & $1.99(+01)$ & $3.84(+00)$ & $7.94(-01)$ & $6.0869(+00)$ & {\tt J'232-S'212} & $28$ \\
$1.2127$ & $10.224$ & $5.99(-01)$ & $3.46(+00)$ & $7.48(-02)$ & $1.0341(+00)$ & {\tt J'234-D'254} & $29$ \\
$1.2129$ & $10.222$ & $1.90(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$1.2130$ & $10.221$ & $1.15(+01)$ & $1.05(-01)$ & $5.98(-01)$ & $2.5120(-01)$ & {\tt I'234-D'254} & $31$ \\
$1.2131$ & $10.221$ & $1.42(+01)$ & $4.06(-04)$ & $6.49(-01)$ & $5.2697(-04)$ & {\tt I'452-D'254} & $32$ \\
$1.2133$ & $10.219$ & $2.23(+01)$ & $9.30(-04)$ & $8.00(-01)$ & $4.4622(-03)$ & {\tt I'456-D'256} & $33$ \\
$1.2134$ & $10.218$ & $3.88(+00)$ & $1.78(-03)$ & $4.87(-01)$ & $5.1910(-03)$ & {\tt I'276-D'254} & $34$ \\
$1.2134$ & $10.218$ & $1.13(+01)$ & $7.95(-02)$ & $7.79(-01)$ & $1.2387(-01)$ & {\tt M'432-P'232} & $35$ \\
 \\
$1.2136$ & $10.216$ & $1.34(+01)$ & $3.96(-02)$ & $5.59(-01)$ & $8.8676(-02)$ & {\tt I'254-D'256} & $36$ \\
$1.2137$ & $10.215$ & $1.64(+01)$ & $1.23(+00)$ & $3.49(-01)$ & $1.7147(+00)$ & {\tt M'254-P'234} & $37$ \\
$1.2138$ & $10.215$ & $1.54(+01)$ & $2.76(-01)$ & $8.21(-01)$ & $1.8106(+00)$ & {\tt I'478-D'256} & $38$ \\
$1.2141$ & $10.212$ & $1.41(+01)$ & $2.58(-01)$ & $7.31(-01)$ & $7.5496(-01)$ & {\tt J'434-S'212} & $39$ \\
$1.2144$ & $10.210$ & $1.31(+01)$ & $8.78(-02)$ & $9.24(-01)$ & $4.8683(-01)$ & {\tt I'476-D'254} & $40$ \\
 \\
$1.2145$ & $10.209$ & $6.02(+00)$ & $2.93(-02)$ & $7.39(-01)$ & $1.3002(-01)$ & {\tt J'436-D'254} & $41$ \\
$1.2146$ & $10.208$ & $1.70(+01)$ & $8.29(-01)$ & $8.14(-01)$ & $4.0515(+00)$ & {\tt M'456-P'234} & $42$ \\
$1.2147$ & $10.207$ & $4.68(+00)$ & $2.12(-02)$ & $7.03(-01)$ & $2.9789(-02)$ & {\tt J'432-S'212} & $43$ \\
$1.2147$ & $10.207$ & $4.91(+00)$ & $7.75(-04)$ & $8.69(-01)$ & $2.6958(-03)$ & {\tt I'474-D'254} & $44$ \\
$1.2147$ & $10.207$ & $5.27(+00)$ & $1.39(-01)$ & $5.40(-01)$ & $3.0089(-01)$ & {\tt M'414-P'234} & $45$ \\
 \\
$1.2150$ & $10.204$ & $1.80(+01)$ & $2.59(-02)$ & $6.65(-01)$ & $6.9043(-02)$ & {\tt M'454-P'232} & $46$ \\
$1.2163$ & $10.194$ & $2.39(+00)$ & $1.27(+00)$ & $1.65(-01)$ & $8.3673(-01)$ & {\tt C'234-D'256} & $47$ \\
$1.2165$ & $10.192$ & $4.05(+00)$ & $1.73(-01)$ & $2.32(-01)$ & $1.6088(-01)$ & {\tt K'234-S'212} & $48$ \\
$1.2171$ & $10.187$ & $2.42(+00)$ & $2.30(+00)$ & $2.84(-01)$ & $1.3091(+00)$ & {\tt E'212-P'232} & $49$ \\
$1.2185$ & $10.176$ & $3.04(+00)$ & $2.30(+00)$ & $3.57(-01)$ & $1.6443(+00)$ & {\tt E'212-P'234} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=33;$} \\
$.96157$ & $12.894$ & $2.44(-01)$ & $7.28(-04)$ & $2.06(-02)$ & $3.0000(-05)$ & {\tt I'232-S\ 212} & $1$ \\
$.96165$ & $12.893$ & $3.14(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $2$ \\
$.96303$ & $12.874$ & $6.66(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$.96515$ & $12.846$ & $5.92(-02)$ & $3.43(+00)$ & $6.81(-03)$ & $9.3329(-02)$ & {\tt J'234-S\ 212} & $4$ \\
$.96550$ & $12.842$ & $2.30(-01)$ & $2.04(-02)$ & $9.57(-03)$ & $7.8171(-04)$ & {\tt I'234-S\ 212} & $5$ \\
 \\
$.96558$ & $12.841$ & $3.77(-01)$ & $1.54(-02)$ & $1.35(-02)$ & $8.3187(-04)$ & {\tt I'254-S\ 212} & $6$ \\
$.96663$ & $12.827$ & $3.01(-01)$ & $2.22(+00)$ & $2.48(-03)$ & $2.2048(-02)$ & {\tt F'234-P\ 232} & $7$ \\
$.96733$ & $12.817$ & $1.03(+01)$ & $1.38(+00)$ & $6.44(-01)$ & $3.5626(+00)$ & {\tt C'234-S\ 212} & $8$ \\
$.96803$ & $12.808$ & $9.29(-02)$ & $3.85(+00)$ & $3.32(-03)$ & $2.5585(-02)$ & {\tt J'232-S\ 212} & $9$ \\
$.96826$ & $12.805$ & $2.77(+00)$ & $1.64(-01)$ & $3.33(-02)$ & $1.0943(-02)$ & {\tt F'232-P\ 232} & $10$ \\
 \\
$.96842$ & $12.803$ & $1.62(+01)$ & $1.20(-01)$ & $7.75(-01)$ & $1.8606(-01)$ & {\tt C'232-S\ 212} & $11$ \\
$.96879$ & $12.798$ & $2.43(-01)$ & $2.08(-01)$ & $1.14(-02)$ & $9.4766(-03)$ & {\tt M'234-P\ 232} & $12$ \\
$.96907$ & $12.794$ & $5.11(+00)$ & $2.90(-01)$ & $2.19(-01)$ & $2.5419(-01)$ & {\tt J'434-S\ 212} & $13$ \\
$.96942$ & $12.790$ & $1.80(+00)$ & $2.22(-02)$ & $2.14(-01)$ & $9.5244(-03)$ & {\tt J'432-S\ 212} & $14$ \\
$.96942$ & $12.790$ & $1.32(+00)$ & $1.64(+00)$ & $1.47(-02)$ & $4.8235(-02)$ & {\tt F'212-P\ 234} & $15$ \\
 \\
$.96962$ & $12.787$ & $1.21(-01)$ & $1.58(-01)$ & $1.52(-02)$ & $9.6177(-03)$ & {\tt M'434-P\ 232} & $16$ \\
$.96990$ & $12.783$ & $1.31(+01)$ & $2.22(+00)$ & $1.08(-01)$ & $9.6240(-01)$ & {\tt F'234-P\ 234} & $17$ \\
$.97040$ & $12.777$ & $8.08(+00)$ & $2.11(+00)$ & $6.32(-02)$ & $7.9987(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$.97050$ & $12.775$ & $1.61(+01)$ & $1.68(-01)$ & $8.15(-01)$ & $2.7423(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$.97056$ & $12.775$ & $1.23(+01)$ & $1.66(-01)$ & $6.20(-01)$ & $4.1028(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$.97096$ & $12.769$ & $3.12(+01)$ & $8.61(-03)$ & $2.78(-01)$ & $4.7883(-03)$ & {\tt M'212-P\ 234} & $21$ \\
$.97107$ & $12.768$ & $7.73(+00)$ & $3.53(+00)$ & $6.28(-02)$ & $8.8530(-01)$ & {\tt F'254-P\ 234} & $22$ \\
$.97109$ & $12.768$ & $1.53(+00)$ & $6.16(-03)$ & $1.54(-01)$ & $3.8016(-03)$ & {\tt G'254-P\ 232} & $23$ \\
$.97139$ & $12.764$ & $2.20(+01)$ & $2.78(+00)$ & $7.58(-01)$ & $1.2658(+01)$ & {\tt M'256-P\ 234} & $24$ \\
$.97139$ & $12.764$ & $2.52(+01)$ & $1.27(+00)$ & $4.67(-01)$ & $2.3681(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$.97154$ & $12.762$ & $2.83(+00)$ & $1.64(-01)$ & $3.40(-02)$ & $1.1158(-02)$ & {\tt F'232-P\ 234} & $26$ \\
$.97154$ & $12.762$ & $7.57(+00)$ & $1.52(-01)$ & $7.99(-01)$ & $4.8612(-01)$ & {\tt K'434-S\ 212} & $27$ \\
$.97154$ & $12.762$ & $2.84(+01)$ & $3.22(-02)$ & $6.04(-01)$ & $3.8928(-02)$ & {\tt M'232-P\ 232} & $28$ \\
$.97158$ & $12.761$ & $1.65(+00)$ & $2.61(-02)$ & $8.45(-01)$ & $4.4133(-02)$ & {\tt K'432-S\ 212} & $29$ \\
$.97203$ & $12.755$ & $1.08(+00)$ & $1.43(-01)$ & $9.70(-02)$ & $5.5654(-02)$ & {\tt M'414-P\ 232} & $30$ \\
 \\
$.97207$ & $12.755$ & $1.00(+01)$ & $2.08(-01)$ & $4.68(-01)$ & $3.9017(-01)$ & {\tt M'234-P\ 234} & $31$ \\
$.97211$ & $12.754$ & $1.59(+00)$ & $9.46(-02)$ & $8.79(-02)$ & $1.6622(-02)$ & {\tt M'432-P\ 232} & $32$ \\
$.97273$ & $12.746$ & $5.72(+00)$ & $1.71(+00)$ & $5.47(-01)$ & $5.6002(+00)$ & {\tt M'436-P\ 234} & $33$ \\
$.97290$ & $12.744$ & $4.37(+00)$ & $1.58(-01)$ & $5.48(-01)$ & $3.4667(-01)$ & {\tt M'434-P\ 234} & $34$ \\
$.97324$ & $12.739$ & $5.06(+00)$ & $3.14(-02)$ & $1.58(-01)$ & $1.9894(-02)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$.97339$ & $12.738$ & $2.22(+00)$ & $4.97(-03)$ & $1.80(-01)$ & $1.7925(-03)$ & {\tt M'452-P\ 232} & $36$ \\
$.97373$ & $12.733$ & $2.27(+00)$ & $3.29(-01)$ & $2.42(-01)$ & $3.1766(-01)$ & {\tt N'254-P\ 232} & $37$ \\
$.97462$ & $12.721$ & $3.01(-01)$ & $5.78(-05)$ & $5.43(-02)$ & $1.2545(-05)$ & {\tt N'454-P\ 232} & $38$ \\
$.97464$ & $12.721$ & $1.48(-01)$ & $2.18(+00)$ & $1.71(-02)$ & $7.4662(-02)$ & {\tt E'212-P\ 232} & $39$ \\
$.97469$ & $12.721$ & $1.48(-01)$ & $1.27(+00)$ & $2.74(-03)$ & $1.3905(-02)$ & {\tt M'254-P\ 234} & $40$ \\
 \\
$.97470$ & $12.720$ & $1.70(-01)$ & $1.54(-01)$ & $3.56(-02)$ & $1.0963(-02)$ & {\tt N'452-P\ 232} & $41$ \\
$.97533$ & $12.712$ & $3.37(-01)$ & $1.43(-01)$ & $3.02(-02)$ & $1.7315(-02)$ & {\tt M'414-P\ 234} & $42$ \\
$.97655$ & $12.696$ & $3.63(-01)$ & $3.14(-02)$ & $1.14(-02)$ & $1.4291(-03)$ & {\tt M'454-P\ 234} & $43$ \\
$.97670$ & $12.694$ & $1.29(-01)$ & $4.97(-03)$ & $1.05(-02)$ & $1.0413(-04)$ & {\tt M'452-P\ 234} & $44$ \\
$.97700$ & $12.690$ & $5.91(-01)$ & $4.17(+00)$ & $9.79(-02)$ & $8.1602(-01)$ & {\tt L'212-P\ 232} & $45$ \\
 \\
$.97708$ & $12.689$ & $3.16(-01)$ & $2.69(-01)$ & $4.41(-02)$ & $7.1217(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$.97796$ & $12.678$ & $9.38(-02)$ & $2.18(+00)$ & $1.08(-02)$ & $4.7248(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$.98033$ & $12.647$ & $3.87(-01)$ & $4.17(+00)$ & $6.40(-02)$ & $5.3362(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.1318$ & $10.955$ & $1.18(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.1384$ & $10.891$ & $2.31(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=33;$} \\
$.96165$ & $12.893$ & $3.14(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$.96303$ & $12.874$ & $6.66(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.1316$ & $10.957$ & $3.24(+01)$ & $1.05(+00)$ & $2.92(-01)$ & $1.8422(+00)$ & {\tt A'276-D'254} & $3$ \\
$1.1316$ & $10.957$ & $1.09(+02)$ & $2.46(-02)$ & $9.29(-01)$ & $9.1493(-02)$ & {\tt A'234-D'256} & $4$ \\
$1.1318$ & $10.955$ & $1.18(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.1319$ & $10.954$ & $1.15(+02)$ & $2.03(-02)$ & $9.48(-01)$ & $3.8417(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.1320$ & $10.953$ & $6.74(+01)$ & $1.05(+00)$ & $6.07(-01)$ & $3.8259(+00)$ & {\tt A'276-D'256} & $7$ \\
$1.1320$ & $10.953$ & $8.28(+01)$ & $1.64(+00)$ & $9.21(-01)$ & $3.0178(+00)$ & {\tt F'212-P'234} & $8$ \\
$1.1324$ & $10.949$ & $7.37(+01)$ & $5.29(-01)$ & $6.00(-01)$ & $1.9052(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.1325$ & $10.948$ & $1.07(+02)$ & $3.70(-03)$ & $9.29(-01)$ & $1.3737(-02)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.1326$ & $10.947$ & $1.01(+02)$ & $1.38(+00)$ & $9.24(-01)$ & $1.0170(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.1326$ & $10.947$ & $1.03(+02)$ & $2.22(+00)$ & $8.53(-01)$ & $7.5757(+00)$ & {\tt F'234-P'234} & $12$ \\
$1.1327$ & $10.946$ & $1.08(+02)$ & $8.42(-03)$ & $9.92(-01)$ & $3.3405(-02)$ & {\tt B'234-S'212} & $13$ \\
$1.1327$ & $10.946$ & $1.08(+02)$ & $1.28(+00)$ & $9.75(-01)$ & $2.5059(+00)$ & {\tt B'232-S'212} & $14$ \\
$1.1328$ & $10.945$ & $7.26(+01)$ & $8.61(-03)$ & $6.46(-01)$ & $1.1136(-02)$ & {\tt M'212-P'232} & $15$ \\
 \\
$1.1328$ & $10.945$ & $4.20(+01)$ & $5.29(-01)$ & $3.42(-01)$ & $1.0857(+00)$ & {\tt A'256-D'256} & $16$ \\
$1.1329$ & $10.944$ & $1.09(+02)$ & $3.53(+00)$ & $8.85(-01)$ & $1.2480(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.1333$ & $10.940$ & $1.15(+02)$ & $2.11(+00)$ & $8.97(-01)$ & $1.1346(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.1336$ & $10.938$ & $4.38(+01)$ & $1.64(-01)$ & $5.25(-01)$ & $1.7258(-01)$ & {\tt F'232-P'232} & $19$ \\
$1.1341$ & $10.932$ & $3.75(+00)$ & $3.43(+00)$ & $4.31(-01)$ & $5.9145(+00)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.1343$ & $10.930$ & $1.99(+01)$ & $6.20(-04)$ & $8.13(-01)$ & $4.0294(-03)$ & {\tt I'278-D'256} & $21$ \\
$1.1344$ & $10.930$ & $7.56(+00)$ & $1.21(-03)$ & $4.09(-01)$ & $1.9833(-03)$ & {\tt I'434-D'256} & $22$ \\
$1.1347$ & $10.927$ & $2.13(+00)$ & $2.78(+00)$ & $7.35(-02)$ & $1.2273(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.1349$ & $10.925$ & $3.14(+01)$ & $1.64(-01)$ & $3.76(-01)$ & $1.2371(-01)$ & {\tt F'232-P'234} & $24$ \\
$1.1356$ & $10.918$ & $8.39(+00)$ & $2.08(-01)$ & $3.92(-01)$ & $3.2660(-01)$ & {\tt M'234-P'234} & $25$ \\
 \\
$1.1365$ & $10.909$ & $8.89(-01)$ & $1.71(+00)$ & $8.51(-02)$ & $8.7116(-01)$ & {\tt M'436-P'234} & $26$ \\
$1.1378$ & $10.896$ & $5.97(+00)$ & $1.27(+00)$ & $1.11(-01)$ & $5.6206(-01)$ & {\tt M'254-P'232} & $27$ \\
$1.1380$ & $10.895$ & $2.23(-01)$ & $3.43(+00)$ & $2.56(-02)$ & $3.5123(-01)$ & {\tt J'234-D'254} & $28$ \\
$1.1381$ & $10.894$ & $2.26(+01)$ & $3.85(+00)$ & $8.08(-01)$ & $6.2260(+00)$ & {\tt J'232-S'212} & $29$ \\
$1.1384$ & $10.891$ & $2.31(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $30$ \\
 \\
$1.1385$ & $10.890$ & $1.39(+01)$ & $2.04(-02)$ & $5.79(-01)$ & $4.7311(-02)$ & {\tt I'234-D'254} & $31$ \\
$1.1386$ & $10.890$ & $1.78(+01)$ & $3.13(-04)$ & $6.72(-01)$ & $4.2114(-04)$ & {\tt I'452-D'254} & $32$ \\
$1.1388$ & $10.888$ & $2.60(+01)$ & $6.32(-04)$ & $8.18(-01)$ & $3.1012(-03)$ & {\tt I'456-D'256} & $33$ \\
$1.1388$ & $10.887$ & $4.07(+00)$ & $2.65(-03)$ & $4.52(-01)$ & $7.1856(-03)$ & {\tt I'276-D'254} & $34$ \\
$1.1388$ & $10.887$ & $1.41(+01)$ & $9.46(-02)$ & $7.77(-01)$ & $1.4693(-01)$ & {\tt M'432-P'232} & $35$ \\
 \\
$1.1391$ & $10.885$ & $1.56(+01)$ & $1.54(-02)$ & $5.61(-01)$ & $3.4497(-02)$ & {\tt I'254-D'256} & $36$ \\
$1.1392$ & $10.884$ & $1.97(+01)$ & $1.27(+00)$ & $3.66(-01)$ & $1.8564(+00)$ & {\tt M'254-P'234} & $37$ \\
$1.1392$ & $10.884$ & $1.91(+01)$ & $3.05(-01)$ & $8.28(-01)$ & $2.0171(+00)$ & {\tt I'478-D'256} & $38$ \\
$1.1395$ & $10.880$ & $1.70(+01)$ & $2.90(-01)$ & $7.30(-01)$ & $8.4561(-01)$ & {\tt J'434-S'212} & $39$ \\
$1.1398$ & $10.877$ & $2.25(+01)$ & $1.17(-01)$ & $9.35(-01)$ & $6.5492(-01)$ & {\tt I'476-D'254} & $40$ \\
 \\
$1.1400$ & $10.876$ & $2.09(+01)$ & $9.11(-01)$ & $8.28(-01)$ & $4.5297(+00)$ & {\tt M'456-P'234} & $41$ \\
$1.1400$ & $10.876$ & $5.93(+00)$ & $2.22(-02)$ & $7.07(-01)$ & $3.1411(-02)$ & {\tt J'432-S'212} & $42$ \\
$1.1401$ & $10.875$ & $5.99(+00)$ & $1.09(-03)$ & $8.75(-01)$ & $3.7972(-03)$ & {\tt I'474-D'254} & $43$ \\
$1.1401$ & $10.875$ & $6.34(+00)$ & $1.43(-01)$ & $5.68(-01)$ & $3.2595(-01)$ & {\tt M'414-P'234} & $44$ \\
$1.1404$ & $10.872$ & $2.15(+01)$ & $3.14(-02)$ & $6.73(-01)$ & $8.4606(-02)$ & {\tt M'454-P'232} & $45$ \\
 \\
$1.1415$ & $10.861$ & $2.66(+00)$ & $1.38(+00)$ & $1.66(-01)$ & $9.1803(-01)$ & {\tt C'234-D'256} & $46$ \\
$1.1416$ & $10.860$ & $5.08(+00)$ & $1.66(-01)$ & $2.56(-01)$ & $1.6941(-01)$ & {\tt K'234-S'212} & $47$ \\
$1.1423$ & $10.854$ & $2.27(+00)$ & $2.18(+00)$ & $2.62(-01)$ & $1.1422(+00)$ & {\tt E'212-P'232} & $48$ \\
$1.1436$ & $10.841$ & $3.22(+00)$ & $2.18(+00)$ & $3.72(-01)$ & $1.6242(+00)$ & {\tt E'212-P'234} & $49$ \\
$1.1461$ & $10.818$ & $3.58(-02)$ & $7.64(-07)$ & $3.92(-01)$ & $1.7958(-06)$ & {\tt K'436-D'256} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=34;$} \\
$.90369$ & $13.720$ & $2.53(-01)$ & $8.89(-04)$ & $1.84(-02)$ & $3.2641(-05)$ & {\tt I'232-S\ 212} & $1$ \\
$.90410$ & $13.714$ & $3.51(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $2$ \\
$.90545$ & $13.693$ & $7.99(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$.90711$ & $13.668$ & $7.49(-02)$ & $3.32(+00)$ & $7.60(-03)$ & $1.0078(-01)$ & {\tt J'234-S\ 212} & $4$ \\
$.90759$ & $13.661$ & $4.04(-01)$ & $4.58(-03)$ & $1.37(-02)$ & $2.5189(-04)$ & {\tt I'234-S\ 212} & $5$ \\
 \\
$.90764$ & $13.660$ & $2.97(-01)$ & $6.76(-03)$ & $9.34(-03)$ & $2.5276(-04)$ & {\tt I'454-S\ 212} & $6$ \\
$.90836$ & $13.649$ & $2.91(-01)$ & $2.26(+00)$ & $2.14(-03)$ & $1.9339(-02)$ & {\tt F'234-P\ 232} & $7$ \\
$.90926$ & $13.636$ & $1.15(+01)$ & $1.49(+00)$ & $6.49(-01)$ & $3.8676(+00)$ & {\tt C'234-S\ 212} & $8$ \\
$.90989$ & $13.626$ & $2.62(+00)$ & $1.55(-01)$ & $2.66(-02)$ & $8.2363(-03)$ & {\tt F'232-P\ 232} & $9$ \\
$.91000$ & $13.625$ & $6.14(-02)$ & $3.87(+00)$ & $1.97(-03)$ & $1.5265(-02)$ & {\tt J'232-S\ 212} & $10$ \\
 \\
$.91032$ & $13.620$ & $2.18(-01)$ & $2.05(-01)$ & $9.03(-03)$ & $7.4188(-03)$ & {\tt M'234-P\ 232} & $11$ \\
$.91035$ & $13.620$ & $1.87(+01)$ & $1.37(-01)$ & $7.74(-01)$ & $2.1137(-01)$ & {\tt C'232-S\ 212} & $12$ \\
$.91093$ & $13.611$ & $6.25(+00)$ & $3.23(-01)$ & $2.25(-01)$ & $2.9064(-01)$ & {\tt J'434-S\ 212} & $13$ \\
$.91116$ & $13.607$ & $1.01(-01)$ & $1.51(-01)$ & $1.15(-02)$ & $6.9223(-03)$ & {\tt M'434-P\ 232} & $14$ \\
$.91121$ & $13.607$ & $1.62(+00)$ & $1.67(+00)$ & $1.61(-02)$ & $5.3669(-02)$ & {\tt F'212-P\ 234} & $15$ \\
 \\
$.91127$ & $13.606$ & $2.30(+00)$ & $2.30(-02)$ & $2.19(-01)$ & $1.0073(-02)$ & {\tt J'432-S\ 212} & $16$ \\
$.91163$ & $13.600$ & $1.49(+01)$ & $2.26(+00)$ & $1.10(-01)$ & $9.9162(-01)$ & {\tt F'234-P\ 234} & $17$ \\
$.91209$ & $13.593$ & $9.48(+00)$ & $2.00(+00)$ & $6.60(-02)$ & $7.9350(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$.91219$ & $13.592$ & $1.78(+01)$ & $1.61(-01)$ & $8.15(-01)$ & $2.6262(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$.91225$ & $13.591$ & $1.34(+01)$ & $1.56(-01)$ & $5.96(-01)$ & $3.7190(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$.91265$ & $13.585$ & $3.70(+01)$ & $1.46(-02)$ & $3.07(-01)$ & $8.9529(-03)$ & {\tt M'212-P\ 234} & $21$ \\
$.91271$ & $13.584$ & $1.63(+00)$ & $1.94(-03)$ & $1.46(-01)$ & $1.1357(-03)$ & {\tt G'254-P\ 232} & $22$ \\
$.91279$ & $13.583$ & $8.93(+00)$ & $3.49(+00)$ & $6.44(-02)$ & $9.0075(-01)$ & {\tt F'254-P\ 234} & $23$ \\
$.91299$ & $13.580$ & $2.42(+01)$ & $2.72(+00)$ & $7.64(-01)$ & $1.2470(+01)$ & {\tt M'256-P\ 234} & $24$ \\
$.91299$ & $13.580$ & $2.85(+01)$ & $1.31(+00)$ & $4.65(-01)$ & $2.4285(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$.91313$ & $13.578$ & $3.22(+01)$ & $2.82(-02)$ & $5.80(-01)$ & $3.2686(-02)$ & {\tt M'232-P\ 232} & $26$ \\
$.91318$ & $13.577$ & $1.61(+00)$ & $1.55(-01)$ & $1.63(-02)$ & $5.0512(-03)$ & {\tt F'232-P\ 234} & $27$ \\
$.91321$ & $13.577$ & $8.86(+00)$ & $1.61(-01)$ & $8.01(-01)$ & $5.1482(-01)$ & {\tt K'434-S\ 212} & $28$ \\
$.91325$ & $13.576$ & $1.94(+00)$ & $2.76(-02)$ & $8.47(-01)$ & $4.6781(-02)$ & {\tt K'432-S\ 212} & $29$ \\
$.91357$ & $13.571$ & $1.08(+00)$ & $1.46(-01)$ & $8.45(-02)$ & $4.9362(-02)$ & {\tt M'414-P\ 232} & $30$ \\
 \\
$.91361$ & $13.571$ & $1.14(+01)$ & $2.05(-01)$ & $4.71(-01)$ & $3.8662(-01)$ & {\tt M'234-P\ 234} & $31$ \\
$.91372$ & $13.569$ & $2.43(+00)$ & $1.10(-01)$ & $1.08(-01)$ & $2.3640(-02)$ & {\tt M'432-P\ 232} & $32$ \\
$.91430$ & $13.561$ & $6.93(+00)$ & $1.79(+00)$ & $5.68(-01)$ & $6.1107(+00)$ & {\tt M'436-P\ 234} & $33$ \\
$.91445$ & $13.558$ & $4.89(+00)$ & $1.51(-01)$ & $5.57(-01)$ & $3.3603(-01)$ & {\tt M'434-P\ 234} & $34$ \\
$.91476$ & $13.554$ & $5.72(+00)$ & $4.05(-02)$ & $1.54(-01)$ & $2.4936(-02)$ & {\tt M'454-P\ 232} & $35$ \\
 \\
$.91489$ & $13.552$ & $2.55(+00)$ & $5.14(-03)$ & $1.78(-01)$ & $1.8303(-03)$ & {\tt M'452-P\ 232} & $36$ \\
$.91512$ & $13.548$ & $2.91(+00)$ & $3.17(-01)$ & $2.57(-01)$ & $3.2558(-01)$ & {\tt N'254-P\ 232} & $37$ \\
$.91596$ & $13.536$ & $4.31(-01)$ & $6.25(-05)$ & $6.51(-02)$ & $1.6256(-05)$ & {\tt N'454-P\ 232} & $38$ \\
$.91604$ & $13.535$ & $1.58(-02)$ & $1.28(+00)$ & $2.35(-03)$ & $6.0282(-03)$ & {\tt E'212-P\ 232} & $39$ \\
$.91606$ & $13.535$ & $3.52(-01)$ & $1.04(+00)$ & $4.48(-02)$ & $9.3314(-02)$ & {\tt N'452-P\ 232} & $40$ \\
 \\
$.91630$ & $13.531$ & $1.66(-01)$ & $1.31(+00)$ & $2.70(-03)$ & $1.4102(-02)$ & {\tt M'254-P\ 234} & $41$ \\
$.91688$ & $13.522$ & $3.25(-01)$ & $1.46(-01)$ & $2.54(-02)$ & $1.4838(-02)$ & {\tt M'414-P\ 234} & $42$ \\
$.91808$ & $13.505$ & $3.64(-01)$ & $4.05(-02)$ & $9.81(-03)$ & $1.5892(-03)$ & {\tt M'454-P\ 234} & $43$ \\
$.91821$ & $13.503$ & $1.29(-01)$ & $5.14(-03)$ & $9.00(-03)$ & $9.2537(-05)$ & {\tt M'452-P\ 234} & $44$ \\
$.91822$ & $13.503$ & $6.59(-01)$ & $4.16(+00)$ & $1.05(-01)$ & $8.7753(-01)$ & {\tt L'212-P\ 232} & $45$ \\
 \\
$.91848$ & $13.499$ & $3.18(-01)$ & $2.64(-01)$ & $3.91(-02)$ & $6.1971(-02)$ & {\tt N'256-P\ 234} & $46$ \\
$.91937$ & $13.486$ & $8.39(-02)$ & $1.28(+00)$ & $1.25(-02)$ & $3.2016(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$.92156$ & $13.454$ & $4.01(-01)$ & $4.16(+00)$ & $6.42(-02)$ & $5.3419(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.0641$ & $11.652$ & $1.32(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.0705$ & $11.582$ & $2.78(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=34;$} \\
$.90410$ & $13.714$ & $3.51(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$.90545$ & $13.693$ & $7.99(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.0638$ & $11.655$ & $3.37(+01)$ & $1.01(+00)$ & $2.69(-01)$ & $1.6382(+00)$ & {\tt A'276-D'254} & $3$ \\
$1.0639$ & $11.654$ & $1.22(+02)$ & $2.66(-02)$ & $9.30(-01)$ & $9.9015(-02)$ & {\tt A'234-D'256} & $4$ \\
$1.0641$ & $11.652$ & $1.32(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.0642$ & $11.651$ & $1.29(+02)$ & $2.21(-02)$ & $9.47(-01)$ & $4.1937(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.0642$ & $11.650$ & $7.89(+01)$ & $1.01(+00)$ & $6.30(-01)$ & $3.8362(+00)$ & {\tt A'276-D'256} & $7$ \\
$1.0643$ & $11.650$ & $9.30(+01)$ & $1.67(+00)$ & $9.25(-01)$ & $3.0881(+00)$ & {\tt F'212-P'234} & $8$ \\
$1.0646$ & $11.646$ & $8.56(+01)$ & $5.64(-01)$ & $6.24(-01)$ & $2.1103(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.0647$ & $11.645$ & $1.20(+02)$ & $4.14(-03)$ & $9.29(-01)$ & $1.5392(-02)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.0648$ & $11.644$ & $1.13(+02)$ & $1.36(+00)$ & $9.26(-01)$ & $1.0040(+01)$ & {\tt A'278-D'256} & $11$ \\
$1.0648$ & $11.643$ & $1.16(+02)$ & $2.26(+00)$ & $8.53(-01)$ & $7.7093(+00)$ & {\tt F'234-P'234} & $12$ \\
$1.0649$ & $11.643$ & $1.21(+02)$ & $1.81(-02)$ & $9.92(-01)$ & $7.1663(-02)$ & {\tt B'234-S'212} & $13$ \\
$1.0649$ & $11.643$ & $7.03(+01)$ & $1.46(-02)$ & $5.84(-01)$ & $1.7021(-02)$ & {\tt M'212-P'232} & $14$ \\
$1.0649$ & $11.643$ & $1.21(+02)$ & $1.27(+00)$ & $9.77(-01)$ & $2.4848(+00)$ & {\tt B'232-S'212} & $15$ \\
 \\
$1.0650$ & $11.642$ & $4.38(+01)$ & $5.64(-01)$ & $3.19(-01)$ & $1.0783(+00)$ & {\tt A'256-D'256} & $16$ \\
$1.0651$ & $11.641$ & $1.23(+02)$ & $3.49(+00)$ & $8.87(-01)$ & $1.2396(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.0655$ & $11.637$ & $1.29(+02)$ & $2.00(+00)$ & $8.96(-01)$ & $1.0766(+01)$ & {\tt F'256-P'234} & $18$ \\
$1.0656$ & $11.635$ & $6.02(+01)$ & $1.55(-01)$ & $6.11(-01)$ & $1.8931(-01)$ & {\tt F'232-P'232} & $19$ \\
$1.0662$ & $11.628$ & $5.06(+00)$ & $3.32(+00)$ & $5.13(-01)$ & $6.8105(+00)$ & {\tt J'234-S'212} & $20$ \\
 \\
$1.0664$ & $11.627$ & $2.21(+01)$ & $5.17(-04)$ & $8.07(-01)$ & $3.3401(-03)$ & {\tt I'278-D'256} & $21$ \\
$1.0664$ & $11.626$ & $8.44(+00)$ & $1.26(-03)$ & $4.06(-01)$ & $2.0511(-03)$ & {\tt I'434-D'256} & $22$ \\
$1.0667$ & $11.623$ & $2.32(+00)$ & $2.72(+00)$ & $7.32(-02)$ & $1.1938(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.0670$ & $11.620$ & $3.12(+01)$ & $1.55(-01)$ & $3.16(-01)$ & $9.7943(-02)$ & {\tt F'232-P'234} & $24$ \\
$1.0676$ & $11.614$ & $9.47(+00)$ & $2.05(-01)$ & $3.92(-01)$ & $3.2194(-01)$ & {\tt M'234-P'234} & $25$ \\
 \\
$1.0685$ & $11.604$ & $1.02(+00)$ & $1.79(+00)$ & $8.38(-02)$ & $9.0142(-01)$ & {\tt M'436-P'234} & $26$ \\
$1.0699$ & $11.589$ & $6.06(+00)$ & $1.31(+00)$ & $9.88(-02)$ & $5.1580(-01)$ & {\tt M'254-P'232} & $27$ \\
$1.0702$ & $11.585$ & $2.55(+01)$ & $3.87(+00)$ & $8.21(-01)$ & $6.3507(+00)$ & {\tt J'232-S'212} & $28$ \\
$1.0705$ & $11.582$ & $2.78(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $29$ \\
$1.0706$ & $11.581$ & $1.39(+01)$ & $4.58(-03)$ & $4.71(-01)$ & $8.6390(-03)$ & {\tt I'234-D'254} & $30$ \\
 \\
$1.0706$ & $11.580$ & $2.20(+01)$ & $2.66(-04)$ & $6.92(-01)$ & $3.6834(-04)$ & {\tt I'452-D'254} & $31$ \\
$1.0708$ & $11.579$ & $4.31(+00)$ & $3.38(-03)$ & $4.00(-01)$ & $8.1113(-03)$ & {\tt I'276-D'254} & $32$ \\
$1.0708$ & $11.578$ & $2.91(+01)$ & $4.27(-04)$ & $8.35(-01)$ & $2.1422(-03)$ & {\tt I'456-D'256} & $33$ \\
$1.0709$ & $11.578$ & $1.74(+01)$ & $1.10(-01)$ & $7.73(-01)$ & $1.6929(-01)$ & {\tt M'432-P'232} & $34$ \\
$1.0711$ & $11.575$ & $1.54(+01)$ & $6.76(-03)$ & $4.83(-01)$ & $1.3059(-02)$ & {\tt I'454-D'256} & $35$ \\
 \\
$1.0712$ & $11.574$ & $2.35(+01)$ & $3.33(-01)$ & $8.33(-01)$ & $2.2216(+00)$ & {\tt I'478-D'256} & $36$ \\
$1.0712$ & $11.574$ & $2.34(+01)$ & $1.31(+00)$ & $3.81(-01)$ & $1.9898(+00)$ & {\tt M'254-P'234} & $37$ \\
$1.0715$ & $11.571$ & $2.02(+01)$ & $3.23(-01)$ & $7.26(-01)$ & $9.3900(-01)$ & {\tt J'434-S'212} & $38$ \\
$1.0718$ & $11.568$ & $1.94(+00)$ & $5.21(-03)$ & $3.98(-01)$ & $1.2458(-02)$ & {\tt J'436-D'256} & $39$ \\
$1.0718$ & $11.568$ & $2.82(+01)$ & $1.32(-01)$ & $9.47(-01)$ & $7.5035(-01)$ & {\tt I'476-D'254} & $40$ \\
 \\
$1.0720$ & $11.566$ & $2.53(+01)$ & $9.92(-01)$ & $8.40(-01)$ & $5.0007(+00)$ & {\tt M'456-P'234} & $41$ \\
$1.0720$ & $11.566$ & $7.47(+00)$ & $2.30(-02)$ & $7.10(-01)$ & $3.2727(-02)$ & {\tt J'432-S'212} & $42$ \\
$1.0720$ & $11.566$ & $7.26(+00)$ & $1.43(-03)$ & $8.80(-01)$ & $5.0477(-03)$ & {\tt I'474-D'254} & $43$ \\
$1.0720$ & $11.566$ & $7.62(+00)$ & $1.46(-01)$ & $5.96(-01)$ & $3.4823(-01)$ & {\tt M'414-P'234} & $44$ \\
$1.0723$ & $11.562$ & $2.52(+01)$ & $4.05(-02)$ & $6.79(-01)$ & $1.0994(-01)$ & {\tt M'454-P'232} & $45$ \\
 \\
$1.0734$ & $11.551$ & $6.39(+00)$ & $1.56(-01)$ & $2.83(-01)$ & $1.7683(-01)$ & {\tt K'234-S'212} & $46$ \\
$1.0734$ & $11.551$ & $2.95(+00)$ & $1.49(+00)$ & $1.66(-01)$ & $9.8916(-01)$ & {\tt C'234-D'256} & $47$ \\
$1.0741$ & $11.543$ & $3.28(+00)$ & $1.04(+00)$ & $4.18(-01)$ & $8.6935(-01)$ & {\tt N'452-P'232} & $48$ \\
$1.0754$ & $11.529$ & $2.48(+00)$ & $1.28(+00)$ & $3.68(-01)$ & $9.4652(-01)$ & {\tt E'212-P'234} & $49$ \\
$1.0776$ & $11.505$ & $4.41(-02)$ & $9.30(-07)$ & $4.16(-01)$ & $2.3197(-06)$ & {\tt K'436-D'256} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=35;$} \\
$.85078$ & $14.573$ & $2.62(-01)$ & $1.08(-03)$ & $1.63(-02)$ & $3.5072(-05)$ & {\tt I'232-S\ 212} & $1$ \\
$.85149$ & $14.561$ & $3.92(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $2$ \\
$.85281$ & $14.538$ & $9.49(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$.85405$ & $14.517$ & $9.24(-02)$ & $3.20(+00)$ & $8.19(-03)$ & $1.0480(-01)$ & {\tt J'234-S\ 212} & $4$ \\
$.85465$ & $14.507$ & $7.20(-01)$ & $7.10(-04)$ & $1.97(-02)$ & $5.5868(-05)$ & {\tt I'254-S\ 212} & $5$ \\
 \\
$.85510$ & $14.500$ & $2.80(-01)$ & $2.29(+00)$ & $1.84(-03)$ & $1.6924(-02)$ & {\tt F'234-P\ 232} & $6$ \\
$.85557$ & $14.491$ & $8.13(-02)$ & $1.81(-03)$ & $8.24(-03)$ & $5.9707(-05)$ & {\tt I'474-S\ 212} & $7$ \\
$.85619$ & $14.481$ & $1.28(+01)$ & $1.59(+00)$ & $6.54(-01)$ & $4.1489(+00)$ & {\tt C'234-S\ 212} & $8$ \\
$.85656$ & $14.475$ & $2.44(+00)$ & $1.44(-01)$ & $2.09(-02)$ & $6.0119(-03)$ & {\tt F'232-P\ 232} & $9$ \\
$.85690$ & $14.469$ & $1.97(-01)$ & $2.06(-01)$ & $7.26(-03)$ & $5.9732(-03)$ & {\tt M'234-P\ 232} & $10$ \\
 \\
$.85697$ & $14.468$ & $2.75(-02)$ & $3.88(+00)$ & $7.98(-04)$ & $6.1963(-03)$ & {\tt J'232-S\ 212} & $11$ \\
$.85727$ & $14.463$ & $2.15(+01)$ & $1.56(-01)$ & $7.76(-01)$ & $2.4203(-01)$ & {\tt C'232-S\ 212} & $12$ \\
$.85775$ & $14.455$ & $8.49(-02)$ & $1.45(-01)$ & $8.76(-03)$ & $5.0774(-03)$ & {\tt M'434-P\ 232} & $13$ \\
$.85781$ & $14.454$ & $7.62(+00)$ & $3.59(-01)$ & $2.32(-01)$ & $3.3358(-01)$ & {\tt J'434-S\ 212} & $14$ \\
$.85801$ & $14.450$ & $1.95(+00)$ & $1.70(+00)$ & $1.74(-02)$ & $5.9063(-02)$ & {\tt F'212-P\ 234} & $15$ \\
 \\
$.85812$ & $14.448$ & $2.93(+00)$ & $2.37(-02)$ & $2.23(-01)$ & $1.0549(-02)$ & {\tt J'432-S\ 212} & $16$ \\
$.85838$ & $14.444$ & $1.69(+01)$ & $2.29(+00)$ & $1.11(-01)$ & $1.0187(+00)$ & {\tt F'234-P\ 234} & $17$ \\
$.85881$ & $14.437$ & $1.10(+01)$ & $1.91(+00)$ & $6.87(-02)$ & $7.8532(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$.85891$ & $14.435$ & $1.94(+01)$ & $1.53(-01)$ & $8.13(-01)$ & $2.4812(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$.85897$ & $14.434$ & $1.45(+01)$ & $1.44(-01)$ & $5.68(-01)$ & $3.2799(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$.85936$ & $14.428$ & $4.31(+01)$ & $2.24(-02)$ & $3.37(-01)$ & $1.5134(-02)$ & {\tt M'212-P\ 234} & $21$ \\
$.85937$ & $14.427$ & $1.71(+00)$ & $1.14(-04)$ & $1.38(-01)$ & $6.2543(-05)$ & {\tt G'254-P\ 232} & $22$ \\
$.85954$ & $14.425$ & $1.03(+01)$ & $3.46(+00)$ & $6.62(-02)$ & $9.1649(-01)$ & {\tt F'254-P\ 234} & $23$ \\
$.85962$ & $14.423$ & $2.66(+01)$ & $2.66(+00)$ & $7.69(-01)$ & $1.2267(+01)$ & {\tt M'256-P\ 234} & $24$ \\
$.85963$ & $14.423$ & $3.23(+01)$ & $1.34(+00)$ & $4.64(-01)$ & $2.4873(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$.85975$ & $14.421$ & $3.62(+01)$ & $2.42(-02)$ & $5.58(-01)$ & $2.7000(-02)$ & {\tt M'232-P\ 232} & $26$ \\
$.85992$ & $14.418$ & $1.03(+01)$ & $1.69(-01)$ & $8.03(-01)$ & $5.4280(-01)$ & {\tt K'434-S\ 212} & $27$ \\
$.85996$ & $14.418$ & $2.28(+00)$ & $2.91(-02)$ & $8.49(-01)$ & $4.9371(-02)$ & {\tt K'432-S\ 212} & $28$ \\
$.86016$ & $14.414$ & $1.06(+00)$ & $1.47(-01)$ & $7.22(-02)$ & $4.2429(-02)$ & {\tt M'414-P\ 232} & $29$ \\
$.86019$ & $14.414$ & $1.28(+01)$ & $2.06(-01)$ & $4.71(-01)$ & $3.8804(-01)$ & {\tt M'234-P\ 234} & $30$ \\
 \\
$.86036$ & $14.411$ & $3.44(+00)$ & $1.24(-01)$ & $1.25(-01)$ & $3.0898(-02)$ & {\tt M'432-P\ 232} & $31$ \\
$.86091$ & $14.402$ & $8.30(+00)$ & $1.87(+00)$ & $5.88(-01)$ & $6.5914(+00)$ & {\tt M'436-P\ 234} & $32$ \\
$.86105$ & $14.399$ & $5.48(+00)$ & $1.45(-01)$ & $5.65(-01)$ & $3.2754(-01)$ & {\tt M'434-P\ 234} & $33$ \\
$.86133$ & $14.395$ & $6.08(+00)$ & $5.79(-02)$ & $1.45(-01)$ & $3.3601(-02)$ & {\tt M'454-P\ 232} & $34$ \\
$.86144$ & $14.393$ & $2.89(+00)$ & $5.24(-03)$ & $1.75(-01)$ & $1.8334(-03)$ & {\tt M'452-P\ 232} & $35$ \\
 \\
$.86157$ & $14.391$ & $3.98(+00)$ & $2.97(-01)$ & $2.77(-01)$ & $3.2830(-01)$ & {\tt N'254-P\ 232} & $36$ \\
$.86237$ & $14.377$ & $6.17(-01)$ & $6.22(-05)$ & $7.76(-02)$ & $1.9317(-05)$ & {\tt N'454-P\ 232} & $37$ \\
$.86244$ & $14.376$ & $5.66(-02)$ & $2.49(-01)$ & $1.09(-02)$ & $5.4442(-03)$ & {\tt N'452-P\ 232} & $38$ \\
$.86254$ & $14.374$ & $3.75(-01)$ & $2.07(+00)$ & $3.51(-02)$ & $1.4529(-01)$ & {\tt E'212-P\ 232} & $39$ \\
$.86295$ & $14.368$ & $1.80(-01)$ & $1.34(+00)$ & $2.59(-03)$ & $1.3881(-02)$ & {\tt M'254-P\ 234} & $40$ \\
 \\
$.86347$ & $14.359$ & $3.14(-01)$ & $1.47(-01)$ & $2.14(-02)$ & $1.2605(-02)$ & {\tt M'414-P\ 234} & $41$ \\
$.86452$ & $14.342$ & $7.31(-01)$ & $4.16(+00)$ & $1.13(-01)$ & $9.3806(-01)$ & {\tt L'212-P\ 232} & $42$ \\
$.86465$ & $14.339$ & $3.66(-01)$ & $5.79(-02)$ & $8.73(-03)$ & $2.0227(-03)$ & {\tt M'454-P\ 234} & $43$ \\
$.86477$ & $14.337$ & $1.27(-01)$ & $5.24(-03)$ & $7.69(-03)$ & $8.0538(-05)$ & {\tt M'452-P\ 234} & $44$ \\
$.86494$ & $14.335$ & $3.18(-01)$ & $2.59(-01)$ & $3.46(-02)$ & $5.3818(-02)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$.86577$ & $14.321$ & $4.31(-02)$ & $2.49(-01)$ & $8.35(-03)$ & $4.1531(-03)$ & {\tt N'452-P\ 234} & $46$ \\
$.86588$ & $14.319$ & $5.89(-02)$ & $2.07(+00)$ & $5.52(-03)$ & $2.2820(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$.86787$ & $14.286$ & $4.14(-01)$ & $4.16(+00)$ & $6.39(-02)$ & $5.3128(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$1.0021$ & $12.372$ & $1.47(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$1.0085$ & $12.294$ & $3.32(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=35;$} \\
$.85149$ & $14.561$ & $3.92(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$.85281$ & $14.538$ & $9.49(+00)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$1.0019$ & $12.375$ & $3.48(+01)$ & $9.79(-01)$ & $2.47(-01)$ & $1.4515(+00)$ & {\tt A'276-D'254} & $3$ \\
$1.0020$ & $12.374$ & $1.36(+02)$ & $2.85(-02)$ & $9.31(-01)$ & $1.0624(-01)$ & {\tt A'234-D'256} & $4$ \\
$1.0021$ & $12.372$ & $1.47(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$1.0022$ & $12.371$ & $1.43(+02)$ & $2.40(-02)$ & $9.46(-01)$ & $4.5305(-02)$ & {\tt A'232-D'254} & $6$ \\
$1.0023$ & $12.370$ & $9.17(+01)$ & $9.79(-01)$ & $6.52(-01)$ & $3.8296(+00)$ & {\tt A'276-D'256} & $7$ \\
$1.0023$ & $12.369$ & $1.04(+02)$ & $1.70(+00)$ & $9.27(-01)$ & $3.1543(+00)$ & {\tt F'212-P'234} & $8$ \\
$1.0026$ & $12.366$ & $9.89(+01)$ & $5.98(-01)$ & $6.46(-01)$ & $2.3180(+00)$ & {\tt A'256-D'254} & $9$ \\
$1.0027$ & $12.365$ & $1.34(+02)$ & $4.59(-03)$ & $9.28(-01)$ & $1.7032(-02)$ & {\tt A'254-D'254} & $10$ \\
 \\
$1.0029$ & $12.363$ & $1.30(+02)$ & $2.29(+00)$ & $8.53(-01)$ & $7.8290(+00)$ & {\tt F'234-P'234} & $11$ \\
$1.0029$ & $12.363$ & $1.26(+02)$ & $1.34(+00)$ & $9.27(-01)$ & $9.9088(+00)$ & {\tt A'278-D'256} & $12$ \\
$1.0029$ & $12.363$ & $6.55(+01)$ & $2.24(-02)$ & $5.13(-01)$ & $2.3039(-02)$ & {\tt M'212-P'232} & $13$ \\
$1.0029$ & $12.362$ & $1.35(+02)$ & $3.00(-02)$ & $9.93(-01)$ & $1.1916(-01)$ & {\tt B'234-S'212} & $14$ \\
$1.0029$ & $12.362$ & $1.36(+02)$ & $1.26(+00)$ & $9.79(-01)$ & $2.4623(+00)$ & {\tt B'232-S'212} & $15$ \\
 \\
$1.0031$ & $12.361$ & $4.54(+01)$ & $5.98(-01)$ & $2.96(-01)$ & $1.0636(+00)$ & {\tt A'256-D'256} & $16$ \\
$1.0031$ & $12.360$ & $1.38(+02)$ & $3.46(+00)$ & $8.88(-01)$ & $1.2297(+01)$ & {\tt F'254-P'232} & $17$ \\
$1.0031$ & $12.360$ & $6.79(+00)$ & $1.08(-03)$ & $4.22(-01)$ & $9.1071(-04)$ & {\tt I'232-D'254} & $18$ \\
$1.0035$ & $12.356$ & $1.44(+02)$ & $1.91(+00)$ & $8.95(-01)$ & $1.0235(+01)$ & {\tt F'256-P'234} & $19$ \\
$1.0035$ & $12.355$ & $8.05(+01)$ & $1.44(-01)$ & $6.89(-01)$ & $1.9850(-01)$ & {\tt F'232-P'232} & $20$ \\
 \\
$1.0041$ & $12.347$ & $6.52(+00)$ & $3.20(+00)$ & $5.79(-01)$ & $7.3997(+00)$ & {\tt J'234-S'212} & $21$ \\
$1.0043$ & $12.346$ & $2.45(+01)$ & $4.28(-04)$ & $8.02(-01)$ & $2.7475(-03)$ & {\tt I'278-D'256} & $22$ \\
$1.0046$ & $12.342$ & $2.53(+00)$ & $2.66(+00)$ & $7.31(-02)$ & $1.1660(+00)$ & {\tt M'256-P'234} & $23$ \\
$1.0053$ & $12.333$ & $1.07(+01)$ & $2.06(-01)$ & $3.92(-01)$ & $3.2289(-01)$ & {\tt M'234-P'234} & $24$ \\
$1.0063$ & $12.321$ & $1.14(+00)$ & $1.87(+00)$ & $8.10(-02)$ & $9.0816(-01)$ & {\tt M'436-P'234} & $25$ \\
 \\
$1.0078$ & $12.303$ & $6.12(+00)$ & $1.34(+00)$ & $8.80(-02)$ & $4.7162(-01)$ & {\tt M'254-P'232} & $26$ \\
$1.0082$ & $12.298$ & $2.87(+01)$ & $3.88(+00)$ & $8.32(-01)$ & $6.4598(+00)$ & {\tt J'232-S'212} & $27$ \\
$1.0085$ & $12.294$ & $3.32(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $28$ \\
$1.0085$ & $12.293$ & $2.68(+01)$ & $2.52(-04)$ & $7.08(-01)$ & $3.5654(-04)$ & {\tt I'452-D'254} & $29$ \\
$1.0086$ & $12.293$ & $1.60(+01)$ & $2.98(-03)$ & $4.55(-01)$ & $5.4263(-03)$ & {\tt I'454-D'254} & $30$ \\
 \\
$1.0087$ & $12.292$ & $2.98(+01)$ & $3.09(-04)$ & $8.53(-01)$ & $1.5820(-03)$ & {\tt I'456-D'256} & $31$ \\
$1.0088$ & $12.291$ & $2.12(+01)$ & $1.24(-01)$ & $7.69(-01)$ & $1.9080(-01)$ & {\tt M'432-P'232} & $32$ \\
$1.0090$ & $12.288$ & $1.94(+01)$ & $7.10(-04)$ & $5.29(-01)$ & $1.5038(-03)$ & {\tt I'254-D'256} & $33$ \\
$1.0091$ & $12.287$ & $2.86(+01)$ & $3.61(-01)$ & $8.38(-01)$ & $2.4221(+00)$ & {\tt I'478-D'256} & $34$ \\
$1.0091$ & $12.287$ & $2.74(+01)$ & $1.34(+00)$ & $3.94(-01)$ & $2.1146(+00)$ & {\tt M'254-P'234} & $35$ \\
 \\
$1.0093$ & $12.285$ & $2.52(+01)$ & $2.42(-02)$ & $3.88(-01)$ & $1.8776(-02)$ & {\tt M'232-P'234} & $36$ \\
$1.0093$ & $12.284$ & $2.36(+01)$ & $3.59(-01)$ & $7.20(-01)$ & $1.0337(+00)$ & {\tt J'434-S'212} & $37$ \\
$1.0095$ & $12.282$ & $3.31(+00)$ & $5.55(-03)$ & $4.26(-01)$ & $1.4188(-02)$ & {\tt J'436-D'256} & $38$ \\
$1.0096$ & $12.280$ & $3.39(+01)$ & $1.42(-01)$ & $9.52(-01)$ & $8.1295(-01)$ & {\tt I'476-D'254} & $39$ \\
$1.0098$ & $12.279$ & $3.03(+01)$ & $1.07(+00)$ & $8.51(-01)$ & $5.4609(+00)$ & {\tt M'456-P'234} & $40$ \\
 \\
$1.0098$ & $12.279$ & $9.35(+00)$ & $2.37(-02)$ & $7.12(-01)$ & $3.3701(-02)$ & {\tt J'432-S'212} & $41$ \\
$1.0098$ & $12.278$ & $8.73(+00)$ & $1.81(-03)$ & $8.85(-01)$ & $6.4114(-03)$ & {\tt I'474-D'254} & $42$ \\
$1.0098$ & $12.278$ & $9.15(+00)$ & $1.47(-01)$ & $6.24(-01)$ & $3.6688(-01)$ & {\tt M'414-P'234} & $43$ \\
$1.0101$ & $12.275$ & $2.86(+01)$ & $5.79(-02)$ & $6.82(-01)$ & $1.5806(-01)$ & {\tt M'454-P'232} & $44$ \\
$1.0104$ & $12.271$ & $2.72(+00)$ & $2.97(-01)$ & $1.89(-01)$ & $2.2459(-01)$ & {\tt N'254-P'232} & $45$ \\
 \\
$1.0110$ & $12.264$ & $8.08(+00)$ & $1.44(-01)$ & $3.16(-01)$ & $1.8221(-01)$ & {\tt K'234-S'212} & $46$ \\
$1.0111$ & $12.263$ & $3.24(+00)$ & $1.59(+00)$ & $1.65(-01)$ & $1.0489(+00)$ & {\tt C'234-D'256} & $47$ \\
$1.0117$ & $12.255$ & $4.50(+00)$ & $2.07(+00)$ & $4.22(-01)$ & $1.7442(+00)$ & {\tt E'212-P'232} & $48$ \\
$1.0131$ & $12.239$ & $2.79(+00)$ & $2.07(+00)$ & $2.62(-01)$ & $1.0825(+00)$ & {\tt E'212-P'234} & $49$ \\
$1.0150$ & $12.215$ & $5.36(-02)$ & $1.12(-06)$ & $4.38(-01)$ & $2.9521(-06)$ & {\tt K'436-D'256} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 3 \rightarrow n= 1;  Z=36;$} \\
$.80230$ & $15.454$ & $2.70(-01)$ & $1.31(-03)$ & $1.43(-02)$ & $3.7367(-05)$ & {\tt I'232-S\ 212} & $1$ \\
$.80327$ & $15.435$ & $4.36(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $2$ \\
$.80457$ & $15.410$ & $1.12(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $3$ \\
$.80543$ & $15.394$ & $1.10(-01)$ & $3.08(+00)$ & $8.56(-03)$ & $1.0543(-01)$ & {\tt J'234-S\ 212} & $4$ \\
$.80598$ & $15.383$ & $1.69(-01)$ & $1.73(+00)$ & $1.35(-03)$ & $4.6725(-03)$ & {\tt F'212-P\ 232} & $5$ \\
 \\
$.80613$ & $15.380$ & $9.04(-01)$ & $3.04(-04)$ & $2.05(-02)$ & $2.4906(-05)$ & {\tt I'254-S\ 212} & $6$ \\
$.80630$ & $15.377$ & $2.69(-01)$ & $2.33(+00)$ & $1.59(-03)$ & $1.4785(-02)$ & {\tt F'234-P\ 232} & $7$ \\
$.80700$ & $15.364$ & $9.65(-02)$ & $2.21(-03)$ & $8.22(-03)$ & $7.2554(-05)$ & {\tt I'474-S\ 212} & $8$ \\
$.80756$ & $15.353$ & $1.43(+01)$ & $1.67(+00)$ & $6.58(-01)$ & $4.4062(+00)$ & {\tt C'234-S\ 212} & $9$ \\
$.80771$ & $15.350$ & $2.23(+00)$ & $1.32(-01)$ & $1.62(-02)$ & $4.2825(-03)$ & {\tt F'232-P\ 232} & $10$ \\
 \\
$.80795$ & $15.346$ & $1.80(-01)$ & $2.11(-01)$ & $5.90(-03)$ & $4.9684(-03)$ & {\tt M'234-P\ 232} & $11$ \\
$.80864$ & $15.333$ & $2.47(+01)$ & $1.80(-01)$ & $7.81(-01)$ & $2.8048(-01)$ & {\tt C'232-S\ 212} & $12$ \\
$.80881$ & $15.329$ & $7.23(-02)$ & $1.40(-01)$ & $6.75(-03)$ & $3.7860(-03)$ & {\tt M'434-P\ 232} & $13$ \\
$.80913$ & $15.323$ & $9.29(+00)$ & $3.97(-01)$ & $2.42(-01)$ & $3.8477(-01)$ & {\tt J'434-S\ 212} & $14$ \\
$.80926$ & $15.321$ & $2.32(+00)$ & $1.73(+00)$ & $1.86(-02)$ & $6.4366(-02)$ & {\tt F'212-P\ 234} & $15$ \\
 \\
$.80942$ & $15.318$ & $3.71(+00)$ & $2.41(-02)$ & $2.27(-01)$ & $1.0936(-02)$ & {\tt J'432-S\ 212} & $16$ \\
$.80959$ & $15.315$ & $1.90(+01)$ & $2.33(+00)$ & $1.12(-01)$ & $1.0438(+00)$ & {\tt F'234-P\ 234} & $17$ \\
$.81000$ & $15.307$ & $1.28(+01)$ & $1.82(+00)$ & $7.12(-02)$ & $7.7593(-01)$ & {\tt F'256-P\ 234} & $18$ \\
$.81010$ & $15.305$ & $2.09(+01)$ & $1.43(-01)$ & $8.09(-01)$ & $2.3067(-01)$ & {\tt K'232-S\ 212} & $19$ \\
$.81015$ & $15.304$ & $1.56(+01)$ & $1.30(-01)$ & $5.36(-01)$ & $2.7936(-01)$ & {\tt K'234-S\ 212} & $20$ \\
 \\
$.81050$ & $15.297$ & $1.78(+00)$ & $4.59(-04)$ & $1.29(-01)$ & $2.3663(-04)$ & {\tt G'254-P\ 232} & $21$ \\
$.81053$ & $15.297$ & $4.91(+01)$ & $3.17(-02)$ & $3.65(-01)$ & $2.3163(-02)$ & {\tt M'212-P\ 234} & $22$ \\
$.81073$ & $15.293$ & $2.92(+01)$ & $2.60(+00)$ & $7.73(-01)$ & $1.2055(+01)$ & {\tt M'256-P\ 234} & $23$ \\
$.81074$ & $15.293$ & $1.18(+01)$ & $3.42(+00)$ & $6.82(-02)$ & $9.3387(-01)$ & {\tt F'254-P\ 234} & $24$ \\
$.81075$ & $15.293$ & $3.63(+01)$ & $1.37(+00)$ & $4.63(-01)$ & $2.5453(+00)$ & {\tt M'254-P\ 232} & $25$ \\
 \\
$.81085$ & $15.291$ & $4.05(+01)$ & $2.04(-02)$ & $5.39(-01)$ & $2.1958(-02)$ & {\tt M'232-P\ 232} & $26$ \\
$.81109$ & $15.286$ & $1.19(+01)$ & $1.77(-01)$ & $8.05(-01)$ & $5.6993(-01)$ & {\tt K'434-S\ 212} & $27$ \\
$.81112$ & $15.286$ & $2.65(+00)$ & $3.05(-02)$ & $8.50(-01)$ & $5.1892(-02)$ & {\tt K'432-S\ 212} & $28$ \\
$.81122$ & $15.284$ & $1.01(+00)$ & $1.46(-01)$ & $6.02(-02)$ & $3.5236(-02)$ & {\tt M'414-P\ 232} & $29$ \\
$.81125$ & $15.283$ & $1.44(+01)$ & $2.11(-01)$ & $4.70(-01)$ & $3.9591(-01)$ & {\tt M'234-P\ 234} & $30$ \\
 \\
$.81148$ & $15.279$ & $4.61(+00)$ & $1.38(-01)$ & $1.38(-01)$ & $3.8124(-02)$ & {\tt M'432-P\ 232} & $31$ \\
$.81199$ & $15.269$ & $9.84(+00)$ & $1.93(+00)$ & $6.07(-01)$ & $7.0405(+00)$ & {\tt M'436-P\ 234} & $32$ \\
$.81212$ & $15.267$ & $6.13(+00)$ & $1.40(-01)$ & $5.71(-01)$ & $3.2076(-01)$ & {\tt M'434-P\ 234} & $33$ \\
$.81237$ & $15.262$ & $5.48(+00)$ & $9.95(-02)$ & $1.24(-01)$ & $4.9392(-02)$ & {\tt M'454-P\ 232} & $34$ \\
$.81247$ & $15.260$ & $3.26(+00)$ & $5.24(-03)$ & $1.72(-01)$ & $1.7976(-03)$ & {\tt M'452-P\ 232} & $35$ \\
 \\
$.81252$ & $15.259$ & $6.13(+00)$ & $2.53(-01)$ & $2.95(-01)$ & $2.9829(-01)$ & {\tt N'254-P\ 232} & $36$ \\
$.81328$ & $15.245$ & $8.89(-01)$ & $5.53(-05)$ & $9.20(-02)$ & $2.0367(-05)$ & {\tt N'454-P\ 232} & $37$ \\
$.81334$ & $15.244$ & $1.58(-01)$ & $8.84(-02)$ & $2.82(-02)$ & $4.9866(-03)$ & {\tt N'452-P\ 232} & $38$ \\
$.81350$ & $15.241$ & $3.57(-01)$ & $2.22(+00)$ & $3.09(-02)$ & $1.3691(-01)$ & {\tt E'212-P\ 232} & $39$ \\
$.81406$ & $15.230$ & $1.91(-01)$ & $1.37(+00)$ & $2.43(-03)$ & $1.3362(-02)$ & {\tt M'254-P\ 234} & $40$ \\
 \\
$.81454$ & $15.221$ & $3.05(-01)$ & $1.46(-01)$ & $1.81(-02)$ & $1.0615(-02)$ & {\tt M'414-P\ 234} & $41$ \\
$.81533$ & $15.207$ & $8.08(-01)$ & $4.15(+00)$ & $1.20(-01)$ & $9.9707(-01)$ & {\tt L'212-P\ 232} & $42$ \\
$.81570$ & $15.200$ & $3.66(-01)$ & $9.95(-02)$ & $8.30(-03)$ & $3.3017(-03)$ & {\tt M'454-P\ 234} & $43$ \\
$.81580$ & $15.198$ & $1.24(-01)$ & $5.24(-03)$ & $6.54(-03)$ & $6.8495(-05)$ & {\tt M'452-P\ 234} & $44$ \\
$.81589$ & $15.196$ & $3.17(-01)$ & $2.55(-01)$ & $3.05(-02)$ & $4.6669(-02)$ & {\tt N'256-P\ 234} & $45$ \\
 \\
$.81668$ & $15.182$ & $3.41(-02)$ & $8.84(-02)$ & $6.08(-03)$ & $1.0750(-03)$ & {\tt N'452-P\ 234} & $46$ \\
$.81684$ & $15.179$ & $7.23(-02)$ & $2.22(+00)$ & $6.25(-03)$ & $2.7746(-02)$ & {\tt E'212-P\ 234} & $47$ \\
$.81869$ & $15.144$ & $4.25(-01)$ & $4.15(+00)$ & $6.33(-02)$ & $5.2518(-01)$ & {\tt L'212-P\ 234} & $48$ \\
$.94537$ & $13.115$ & $1.64(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $49$ \\
$.95156$ & $13.030$ & $3.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $50$ \\
 \\
\multicolumn{8}{l}{$  n= 2 \rightarrow n= 1;  Z=36;$} \\
$.80327$ & $15.435$ & $4.36(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'133-Y\ 111} & $1$ \\
$.80457$ & $15.410$ & $1.12(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R'333-Y\ 111} & $2$ \\
$.94509$ & $13.119$ & $3.57(+01)$ & $9.44(-01)$ & $2.26(-01)$ & $1.2817(+00)$ & {\tt A'276-D'254} & $3$ \\
$.94525$ & $13.117$ & $1.52(+02)$ & $3.04(-02)$ & $9.32(-01)$ & $1.1312(-01)$ & {\tt A'234-D'256} & $4$ \\
$.94537$ & $13.115$ & $1.64(+02)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 133-Y\ 111} & $5$ \\
 \\
$.94547$ & $13.114$ & $1.58(+02)$ & $2.57(-02)$ & $9.44(-01)$ & $4.8475(-02)$ & {\tt A'232-D'254} & $6$ \\
$.94552$ & $13.113$ & $1.06(+02)$ & $9.44(-01)$ & $6.72(-01)$ & $3.8078(+00)$ & {\tt A'276-D'256} & $7$ \\
$.94558$ & $13.112$ & $1.16(+02)$ & $1.73(+00)$ & $9.29(-01)$ & $3.2168(+00)$ & {\tt F'212-P'234} & $8$ \\
$.94581$ & $13.109$ & $1.14(+02)$ & $6.31(-01)$ & $6.67(-01)$ & $2.5264(+00)$ & {\tt A'256-D'254} & $9$ \\
$.94589$ & $13.108$ & $1.49(+02)$ & $5.02(-03)$ & $9.27(-01)$ & $1.8640(-02)$ & {\tt A'254-D'254} & $10$ \\
 \\
$.94597$ & $13.107$ & $5.89(+01)$ & $3.17(-02)$ & $4.38(-01)$ & $2.7769(-02)$ & {\tt M'212-P'232} & $11$ \\
$.94602$ & $13.106$ & $1.45(+02)$ & $2.33(+00)$ & $8.53(-01)$ & $7.9363(+00)$ & {\tt F'234-P'234} & $12$ \\
$.94605$ & $13.106$ & $1.40(+02)$ & $1.32(+00)$ & $9.28(-01)$ & $9.7782(+00)$ & {\tt A'278-D'256} & $13$ \\
$.94608$ & $13.105$ & $1.51(+02)$ & $4.35(-02)$ & $9.93(-01)$ & $1.7277(-01)$ & {\tt B'234-S'212} & $14$ \\
$.94611$ & $13.105$ & $1.53(+02)$ & $1.24(+00)$ & $9.80(-01)$ & $2.4390(+00)$ & {\tt B'232-S'212} & $15$ \\
 \\
$.94624$ & $13.103$ & $4.68(+01)$ & $6.31(-01)$ & $2.75(-01)$ & $1.0426(+00)$ & {\tt A'256-D'256} & $16$ \\
$.94624$ & $13.103$ & $8.48(+00)$ & $1.31(-03)$ & $4.50(-01)$ & $1.1745(-03)$ & {\tt I'232-D'254} & $17$ \\
$.94627$ & $13.103$ & $1.54(+02)$ & $3.42(+00)$ & $8.89(-01)$ & $1.2178(+01)$ & {\tt F'254-P'232} & $18$ \\
$.94658$ & $13.098$ & $1.60(+02)$ & $1.82(+00)$ & $8.94(-01)$ & $9.7519(+00)$ & {\tt F'256-P'234} & $19$ \\
$.94662$ & $13.098$ & $1.04(+02)$ & $1.32(-01)$ & $7.55(-01)$ & $1.9916(-01)$ & {\tt F'232-P'232} & $20$ \\
 \\
$.94722$ & $13.089$ & $8.14(+00)$ & $3.08(+00)$ & $6.32(-01)$ & $7.7829(+00)$ & {\tt J'234-S'212} & $21$ \\
$.94731$ & $13.088$ & $2.70(+01)$ & $3.52(-04)$ & $7.96(-01)$ & $2.2440(-03)$ & {\tt I'278-D'256} & $22$ \\
$.94759$ & $13.084$ & $2.77(+00)$ & $2.60(+00)$ & $7.33(-02)$ & $1.1428(+00)$ & {\tt M'256-P'234} & $23$ \\
$.94829$ & $13.075$ & $1.20(+01)$ & $2.11(-01)$ & $3.93(-01)$ & $3.3113(-01)$ & {\tt M'234-P'234} & $24$ \\
$.94931$ & $13.061$ & $1.25(+00)$ & $1.93(+00)$ & $7.72(-02)$ & $8.9580(-01)$ & {\tt M'436-P'234} & $25$ \\
 \\
$.95080$ & $13.040$ & $6.14(+00)$ & $1.37(+00)$ & $7.83(-02)$ & $4.3011(-01)$ & {\tt M'254-P'232} & $26$ \\
$.95129$ & $13.033$ & $3.22(+01)$ & $3.89(+00)$ & $8.41(-01)$ & $6.5504(+00)$ & {\tt J'232-S'212} & $27$ \\
$.95156$ & $13.030$ & $3.93(+01)$ & $0.00(+00)$ & $1.00(+00)$ & $0.0000(+00)$ & {\tt R\ 333-Y\ 111} & $28$ \\
$.95163$ & $13.029$ & $3.23(+01)$ & $2.63(-04)$ & $7.23(-01)$ & $3.7975(-04)$ & {\tt I'452-D'254} & $29$ \\
$.95165$ & $13.028$ & $2.57(+01)$ & $9.21(-04)$ & $6.49(-01)$ & $2.3915(-03)$ & {\tt I'454-D'254} & $30$ \\
 \\
$.95170$ & $13.028$ & $2.49(+01)$ & $2.43(-04)$ & $8.70(-01)$ & $1.2710(-03)$ & {\tt J'436-D'256} & $31$ \\
$.95181$ & $13.026$ & $2.56(+01)$ & $1.38(-01)$ & $7.66(-01)$ & $2.1136(-01)$ & {\tt M'432-P'232} & $32$ \\
$.95201$ & $13.023$ & $3.07(+01)$ & $3.04(-04)$ & $6.96(-01)$ & $8.4531(-04)$ & {\tt I'254-D'256} & $33$ \\
$.95206$ & $13.023$ & $1.63(+01)$ & $2.77(-03)$ & $6.24(-01)$ & $1.0388(-02)$ & {\tt I'276-D'256} & $34$ \\
$.95210$ & $13.022$ & $3.44(+01)$ & $3.88(-01)$ & $8.42(-01)$ & $2.6169(+00)$ & {\tt I'478-D'256} & $35$ \\
 \\
$.95214$ & $13.022$ & $3.18(+01)$ & $1.37(+00)$ & $4.06(-01)$ & $2.2307(+00)$ & {\tt M'254-P'234} & $36$ \\
$.95228$ & $13.020$ & $3.08(+01)$ & $2.04(-02)$ & $4.10(-01)$ & $1.6709(-02)$ & {\tt M'232-P'234} & $37$ \\
$.95234$ & $13.019$ & $2.72(+01)$ & $3.97(-01)$ & $7.10(-01)$ & $1.1276(+00)$ & {\tt J'434-S'212} & $38$ \\
$.95264$ & $13.015$ & $4.02(+01)$ & $1.51(-01)$ & $9.56(-01)$ & $8.6800(-01)$ & {\tt I'476-D'254} & $39$ \\
$.95274$ & $13.014$ & $3.60(+01)$ & $1.15(+00)$ & $8.60(-01)$ & $5.9080(+00)$ & {\tt M'456-P'234} & $40$ \\
 \\
$.95274$ & $13.013$ & $1.16(+01)$ & $2.41(-02)$ & $7.12(-01)$ & $3.4292(-02)$ & {\tt J'432-S'212} & $41$ \\
$.95278$ & $13.013$ & $1.04(+01)$ & $2.21(-03)$ & $8.89(-01)$ & $7.8529(-03)$ & {\tt I'474-D'254} & $42$ \\
$.95280$ & $13.013$ & $1.10(+01)$ & $1.46(-01)$ & $6.51(-01)$ & $3.8111(-01)$ & {\tt M'414-P'234} & $43$ \\
$.95303$ & $13.010$ & $2.99(+01)$ & $9.95(-02)$ & $6.77(-01)$ & $2.6949(-01)$ & {\tt M'454-P'232} & $44$ \\
$.95325$ & $13.007$ & $6.49(+00)$ & $2.53(-01)$ & $3.12(-01)$ & $3.1592(-01)$ & {\tt N'254-P'232} & $45$ \\
 \\
$.95379$ & $12.999$ & $1.03(+01)$ & $1.30(-01)$ & $3.54(-01)$ & $1.8424(-01)$ & {\tt K'234-S'212} & $46$ \\
$.95400$ & $12.996$ & $3.55(+00)$ & $1.67(+00)$ & $1.64(-01)$ & $1.0969(+00)$ & {\tt C'234-D'256} & $47$ \\
$.95455$ & $12.989$ & $4.81(+00)$ & $2.22(+00)$ & $4.16(-01)$ & $1.8459(+00)$ & {\tt E'212-P'232} & $48$ \\
$.95590$ & $12.970$ & $3.33(+00)$ & $2.22(+00)$ & $2.89(-01)$ & $1.2803(+00)$ & {\tt E'212-P'234} & $49$ \\
$.95765$ & $12.947$ & $6.46(-02)$ & $1.34(-06)$ & $4.59(-01)$ & $3.7047(-06)$ & {\tt K'436-D'256} & $50$ \\
 \\
\end{longtable}

\end{center}

%%%\end{document}

